The Accretion History of EX Lup: A Century of Bursts, Outbursts, and Quiescence

EX Lup is the archetype for the class of young stars that undergoes repeated accretion outbursts of $\sim 5$ mag at optical wavelengths and that last for months. Despite extensive monitoring that dates back 130 years, the accretion history of EX Lup remains mostly qualitative and has large uncertainties. We assess historical accretion rates of EX Lup by applying correlations between optical brightness and accretion, developed on multi-band magnitude photometry of the $\sim 2$ mag optical burst in 2022. Two distinct classes of bursts occur: major outbursts ($\Delta V\sim5$ mag) have year-long durations, are rare, reach accretion rates of $\dot{M}_{\rm acc}\sim10^{-7}~M_\odot~{\rm yr^{-1}}$ at peak, and have a total accreted mass of around 0.1 Earth masses. The characteristic bursts ($\Delta V\sim2$ mag) have durations of $\sim 2-3$ months, are more common, reach accretion rates of $\dot{M}_{\rm acc}\sim10^{-8}~M_\odot~{\rm yr^{-1}}$ at peak, and have a total accreted mass of around $10^{-3}$ Earth masses. The distribution of total accreted mass in the full set of bursts is poorly described by a power law, which suggests different driving causes behind the major outburst and characteristic bursts. The total mass accreted during two classes of bursts is around two times the masses accreted during quiescence. Our analysis of the light curves reveals a color-dependent time lag in the 2022 post-burst light curve, attributed to the presence of both hot and cool spots on the stellar surface.

==> dbf1.txt <==
Title: The Accretion History of EX Lup: A Century of Bursts,
    Outbursts, and Quiescence  
Authors: Wang M.-T., Herczeg G.J., Liu H.-G., Fang M., Johnstone D., Lee H.-G.,
    Walter F.M., Hambsch F.-J., Contreras Pena C., Lee J.-E., Millward M., 
    Pearce A., Monard B., Zhou L.
Table: Data behind Figure 1 -- The full light curve collections of EX Lup
================================================================================
Byte-by-byte Description of file: dbf1.txt
--------------------------------------------------------------------------------
   Bytes Format Units Label  Explanations
--------------------------------------------------------------------------------
   1- 18 F18.10 d       JD              Julian Date of Observation Epoch
  20- 37 F18.15 mag     omag            Magnitude in Filter
  39- 57 F19.16 mag   e_omag            ?="" Error of omag
  59- 66 A8     ---     Filter          Filter name (1)
--------------------------------------------------------------------------------
Note (1): Filter list --
     B_dasch  = Digital Access to a Sky Century@Harvard (DASCH, Laycock et al. 2010; Tang et al. 2013) Johnson B;
     B_smarts = SMARTS/Andicam on the 1.3-m telescope (Subasavage et al. 2010) B band;
     TESS     = TESS in Sector 12 and 39 with a 20-second cadence;
     V_JA     = American Association of Variable Star Observers (AAVSO) database [accessed on: 2022-11-10], originally Visual magnitudes made by Albert Jones, transformed into Johnson V band via Equation (1);
     V_asassn = All-Sky Automated Survey for Supernovae (ASAS-SN) catalog (Shappee et al. 2014; Kochanek et al. 2017) V band [accessed on: 2023-07-29];
     V_smarts = SMARTS/Andicam on the 1.3-m telescope (Subasavage et al. 2010) V band;
     Vis.     = American Association of Variable Star Observers (AAVSO) database [accessed on: 2022-11-10], originally Visual magnitudes, transformed into Johnson V band via Equation (1);
     W1       = NEOWISE-R W1;
     W2       = NEOWISE-R W2;
     g        = All-Sky Automated Survey for Supernovae (ASAS-SN) catalog (Shappee et al. 2014; Kochanek et al. 2017) g band [accessed on: 2023-07-29];
--------------------------------------------------------------------------------
2434838.0000000000 12.5335        V_JA    
2434839.0000000000 12.6230        V_JA    
2434841.0000000000 12.6230        V_JA    
2434841.8999999999 12.5335        V_JA    
2434847.2000000002 12.1755        V_JA    
2434848.2000000002 11.6385        V_JA    
2434856.8999999999 12.1755        V_JA    
2434864.8999999999 12.8915        V_JA    
2434866.8999999999 12.1755        V_JA    
2434872.0000000000 12.9810        V_JA    
2434875.2000000002 12.9810        V_JA    
2434884.8999999999 12.6230        V_JA    
2434888.0000000000 11.9965        V_JA    
2434888.8999999999 12.6230        V_JA    
2434889.8999999999 12.9810        V_JA    
2434893.8999999999 12.6230        V_JA    
2434895.8999999999 12.6230        V_JA    
2434898.8999999999 12.5335        V_JA    
2434903.7999999998 12.5335        V_JA    
2434905.2000000002 12.9810        V_JA    
2434912.7999999998 12.5335        V_JA    
2434915.8999999999 12.6230        V_JA    
2434916.8999999999 12.6230        V_JA    
2434921.0000000000 12.8915        V_JA    
2434921.8999999999 12.6230        V_JA    
2434925.8999999999 12.6230        V_JA    
2434927.0000000000 12.8915        V_JA    
2434928.8999999999 12.6230        V_JA    
2434931.8999999999 12.6230        V_JA    
2434945.8999999999 12.9810        V_JA    
2434948.0000000000 13.0705        V_JA    
2434950.8999999999 12.9810        V_JA    
2434952.8999999999 12.8915        V_JA    
2434975.8999999999 12.8915        V_JA    
2434978.8999999999 12.8915        V_JA    
2434980.8999999999 12.9810        V_JA    
2434983.8999999999 13.0705        V_JA    
2434986.8999999999 12.8915        V_JA    
2435002.8999999999 12.9810        V_JA    
2435007.8999999999 12.9810        V_JA    
2435015.8999999999 13.0705        V_JA    
2435031.8999999999 12.7125        V_JA    
2435034.8999999999 12.9810        V_JA    
2435134.1000000001 12.8915        V_JA    
2435159.2000000002 12.5335        V_JA    
2435170.2000000002 12.6230        V_JA    
2435173.2000000002 12.8915        V_JA    
2435183.0000000000 13.3390        V_JA    
2435188.2000000002 12.9810        V_JA    
2435190.8999999999 13.0705        V_JA    
2435218.0000000000 13.2495        V_JA    
2435220.8999999999 13.2495        V_JA    
2435224.8999999999 13.1600        V_JA    
2435247.8999999999 12.6230        V_JA    
2435248.8999999999 12.9810        V_JA    
2435250.8999999999 13.1600        V_JA    
2435251.8999999999 13.2495        V_JA    
2435252.7999999998 13.0705        V_JA    
2435254.8999999999 13.1600        V_JA    
2435273.0000000000 12.6230        V_JA    
2435276.7999999998 12.4440        V_JA    
2435277.7999999998 12.1755        V_JA    
2435280.7999999998 12.6230        V_JA    
2435282.8999999999 12.5335        V_JA    
2435284.8999999999 12.6230        V_JA    
2435296.8999999999 11.7280        V_JA    
2435299.0000000000 11.8175        V_JA    
2435303.0000000000 11.7280        V_JA    
2435303.8999999999 11.5490        V_JA    
2435304.8999999999 11.5490        V_JA    
2435305.7999999998 11.5490        V_JA    
2435307.0000000000 11.6385        V_JA    
2435312.8999999999 11.1015        V_JA    
2435314.0000000000 10.6540        V_JA    
2435323.7999999998 11.1015        V_JA    
2435326.8999999999 10.8330        V_JA    
2435327.8999999999 10.6540        V_JA    
2435329.8999999999 10.1170        V_JA    
2435330.8999999999 10.1170        V_JA    
2435337.0000000000 10.2960        V_JA    
2435340.7999999998 10.1170        V_JA    
2435343.8999999999  9.1325        V_JA    
2435346.0000000000  9.4905        V_JA    
2435353.8999999999  9.7590        V_JA    
2435354.7999999998  9.6695        V_JA    
2435357.0000000000  9.6695        V_JA    
2435360.8999999999  9.6695        V_JA    
2435361.8999999999 10.0275        V_JA    
2435364.7999999998 10.6540        V_JA    
2435366.8999999999 10.0275        V_JA    
2435368.8999999999 10.2960        V_JA    
2435369.8999999999  9.9380        V_JA    
2435373.7999999998 10.1170        V_JA    
2435378.7999999998  9.3115        V_JA    
2435379.8999999999  9.0430        V_JA    
2435380.8999999999  9.0430        V_JA    
2435381.8999999999  8.5060        V_JA    
2435385.8999999999  8.4165        V_JA    
2435388.7999999998  9.5800        V_JA    
2435389.8999999999  9.2220        V_JA    
2435390.8999999999 11.6385        V_JA    
2435391.7999999998  9.1325        V_JA    
2435393.8999999999  9.5800        V_JA    
2435395.0000000000  9.0430        V_JA    
2435398.8999999999  9.4905        V_JA    
2435403.0000000000  9.5800        V_JA    
2435403.8999999999  9.6695        V_JA    
2435404.8999999999  9.7590        V_JA    
2435408.8999999999  9.2220        V_JA    
2435409.8999999999  8.9535        V_JA    
2435413.8999999999  9.2220        V_JA    
2435415.8999999999  8.5955        V_JA    
2435416.8999999999  8.7745        V_JA    
2435418.8999999999  9.0430        V_JA    
2435419.8999999999  8.9535        V_JA    
2435422.8999999999  9.2220        V_JA    
2435459.1000000001  8.4165        V_JA    
2435463.1000000001  8.9535        V_JA    
2435464.1000000001  9.0430        V_JA    
2435470.1000000001 10.1170        V_JA    
2435471.1000000001 10.2065        V_JA    
2435472.1000000001  9.9380        V_JA    
2435477.1000000001 11.2805        V_JA    
2435480.1000000001 11.3700        V_JA    
2435481.1000000001 11.7280        V_JA    
2435483.1000000001 11.9965        V_JA    
2435484.1000000001 12.0860        V_JA    
2435486.1000000001 11.6385        V_JA    
2435487.1000000001 11.8175        V_JA    
2435488.1000000001 11.9965        V_JA    
2435492.1000000001 11.8175        V_JA    
2435493.2000000002 11.6385        V_JA    
2435494.1000000001 11.6385        V_JA    
2435499.2000000002 12.4440        V_JA    
2435506.2000000002 13.0705        V_JA    
2435508.2000000002 12.8020        V_JA    
2435514.0000000000 12.1755        V_JA    
2435518.2000000002 12.8020        V_JA    
2435522.0000000000 12.8915        V_JA    
2435526.2000000002 12.8020        V_JA    
2435540.2000000002 13.1600        V_JA    
2435546.2000000002 13.0705        V_JA    
2435552.0000000000 12.7125        V_JA    
2435554.2000000002 12.3545        V_JA    
2435555.2000000002 12.0860        V_JA    
2435556.2000000002 11.8175        V_JA    
2435559.2000000002 12.1755        V_JA    
2435563.8999999999 12.4440        V_JA    
2435564.8999999999 12.4440        V_JA    
2435567.0000000000 12.7125        V_JA    
2435580.2000000002 13.1600        V_JA    
2435583.2000000002 13.3390        V_JA    
2435585.2000000002 13.1600        V_JA    
2435591.7999999998 12.7125        V_JA    
2435593.8999999999 12.7125        V_JA    
2435594.8999999999 12.8020        V_JA    
2435596.0000000000 13.0705        V_JA    
2435603.0000000000 13.3390        V_JA    
2435606.0000000000 13.3390        V_JA    
2435606.2000000002 13.0705        V_JA    
2435609.2999999998 12.8915        V_JA    
2435610.2999999998 12.9810        V_JA    
2435618.2000000002 12.8915        V_JA    
2435625.8999999999 12.4440        V_JA    
2435630.0000000000 12.7125        V_JA    
2435631.0000000000 12.4440        V_JA    
2435632.0000000000 13.0705        V_JA    
2435636.8999999999 12.4440        V_JA    
2435639.0000000000 12.3545        V_JA    
2435640.0000000000 12.3545        V_JA    
2435641.2000000002 12.0860        V_JA    
2435645.2999999998 12.5335        V_JA    
2435648.7999999998 12.0860        V_JA    
2435649.7999999998 12.4440        V_JA    
2435650.8999999999 12.2650        V_JA    
2435654.7999999998 12.4440        V_JA    
2435655.8999999999 12.1755        V_JA    
2435657.8999999999 12.4440        V_JA    
2435659.7999999998 12.4440        V_JA    
2435661.0000000000 12.4440        V_JA    
2435662.7999999998 12.2650        V_JA    
2435665.7999999998 12.1755        V_JA    
2435666.8999999999 12.1755        V_JA    
2435672.2000000002 12.4440        V_JA    
2435677.7999999998 12.3545        V_JA    
2435680.8999999999 11.9070        V_JA    
2435681.8999999999 11.9070        V_JA    
2435683.0000000000 11.5490        V_JA    
2435683.8999999999 11.2805        V_JA    
2435685.8999999999 11.9965        V_JA    
2435688.0000000000 11.9965        V_JA    
2435688.8999999999 11.7280        V_JA    
2435693.8999999999 11.5490        V_JA    
2435694.8999999999 11.5490        V_JA    
2435699.7999999998 11.6385        V_JA    
2435700.8999999999 11.6385        V_JA    
2435702.8999999999 11.9070        V_JA    
2435705.8999999999 12.0860        V_JA    
2435709.8999999999 12.4440        V_JA    
2435711.8999999999 12.4440        V_JA    
2435713.0000000000 12.1755        V_JA    
2435715.0000000000 12.2650        V_JA    
2435716.0000000000 12.1755        V_JA    
2435718.8999999999 11.6385        V_JA    
2435722.0000000000 12.4440        V_JA    
2435725.8999999999 12.1755        V_JA    
2435726.8999999999 12.3545        V_JA    
2435729.8999999999 12.0860        V_JA    
2435733.8999999999 11.9070        V_JA    
2435736.7999999998 12.2650        V_JA    
2435737.7999999998 12.7125        V_JA    
2435739.8999999999 12.6230        V_JA    
2435759.8999999999 11.8175        V_JA    
2435766.8999999999 11.8175        V_JA    
2435770.8999999999 12.0860        V_JA    
2435786.8999999999 11.9070        V_JA    
2435836.1000000001 11.9965        V_JA    
2435839.1000000001 11.9965        V_JA    
2435843.1000000001 12.4440        V_JA    
2435848.1000000001 12.7125        V_JA    
2435849.1000000001 12.6230        V_JA    
2435852.1000000001 12.2650        V_JA    
2435869.1000000001 12.4440        V_JA    
2435876.2000000002 12.1755        V_JA    
2435879.2000000002 11.9965        V_JA    
2435892.2000000002 12.1755        V_JA    
2435897.2000000002 12.2650        V_JA    
2435899.1000000001 12.3545        V_JA    
2435906.2000000002 11.9070        V_JA    
2435908.0000000000 12.4440        V_JA    
2435923.0000000000 12.4440        V_JA    
2435929.2000000002 12.6230        V_JA    
2435935.0000000000 12.4440        V_JA    
2435939.2000000002 12.6230        V_JA    
2435953.2000000002 12.4440        V_JA    
2435960.0000000000 12.3545        V_JA    
2435960.8999999999 12.2650        V_JA    
2435969.2000000002 12.5335        V_JA    
2435970.2000000002 12.6230        V_JA    
2435978.8999999999 12.5335        V_JA    
2435979.7999999998 12.7125        V_JA    
2435980.8999999999 12.4440        V_JA    
2435982.8999999999 13.0705        V_JA    
2435987.0000000000 12.8020        V_JA    
2435992.0000000000 13.1600        V_JA    
2435994.8999999999 12.7125        V_JA    
2435999.2000000002 12.6230        V_JA    
2436006.8999999999 13.0705        V_JA    
2436011.7999999998 13.0705        V_JA    
2436013.0000000000 12.8915        V_JA    
2436017.0000000000 13.0705        V_JA    
2436021.0000000000 12.8020        V_JA    
2436021.7999999998 13.1600        V_JA    
2436026.2000000002 12.8915        V_JA    
2436027.7999999998 13.1600        V_JA    
2436031.7999999998 12.8020        V_JA    
2436043.0000000000 13.1600        V_JA    
2436044.8999999999 12.8020        V_JA    
2436046.8999999999 12.8020        V_JA    
2436049.0000000000 12.8915        V_JA    
2436050.8999999999 12.8020        V_JA    
2436052.7999999998 12.8020        V_JA    
2436062.7999999998 12.7125        V_JA    
2436070.0000000000 12.8020        V_JA    
2436072.8999999999 12.7125        V_JA    
2436073.8999999999 12.8020        V_JA    
2436077.0000000000 12.8020        V_JA    
2436080.0000000000 12.8020        V_JA    
2436091.8999999999 12.8020        V_JA    
2436095.8999999999 13.1600        V_JA    
2436097.8999999999 12.9810        V_JA    
2436100.8999999999 12.8915        V_JA    
2436103.8999999999 12.9810        V_JA    
2436109.8999999999 13.1600        V_JA    
2436121.7999999998 13.1600        V_JA    
2436130.8999999999 12.9810        V_JA    
2436133.8999999999 13.0705        V_JA    
2436223.1000000001 12.8020        V_JA    
2436231.1000000001 12.6230        V_JA    
2436244.2000000002 12.8020        V_JA    
2436257.2000000002 13.1600        V_JA    
2436278.1000000001 13.0705        V_JA    
2436282.2000000002 12.8020        V_JA    
2436292.1000000001 13.1600        V_JA    
2436294.2000000002 12.8915        V_JA    
2436306.0000000000 13.2495        V_JA    
2436312.2000000002 13.1600        V_JA    
2436316.0000000000 13.1600        V_JA    
2436322.2999999998 12.8020        V_JA    
2436334.0000000000 12.4440        V_JA    
2436340.0000000000 12.4440        V_JA    
2436343.0000000000 12.3545        V_JA    
2436352.2000000002 12.4440        V_JA    
2436361.8999999999 12.3545        V_JA    
2436364.8999999999 12.4440        V_JA    
2436370.0000000000 12.5335        V_JA    
2436372.0000000000 12.8020        V_JA    
2436374.0000000000 12.8915        V_JA    
2436376.8999999999 12.8020        V_JA    
2436381.7999999998 12.4440        V_JA    
2436387.7999999998 12.5335        V_JA    
2436390.7999999998 12.6230        V_JA    
2436398.8999999999 12.6230        V_JA    
2436401.0000000000 12.6230        V_JA    
2436421.0000000000 12.1755        V_JA    
2436421.8999999999 12.0860        V_JA    
2436423.0000000000 12.4440        V_JA    
2436424.7999999998 12.3545        V_JA    
2436425.7999999998 12.0860        V_JA    
2436427.0000000000 11.9965        V_JA    
2436429.0000000000 12.2650        V_JA    
2436432.0000000000 12.4440        V_JA    
2436435.8999999999 12.4440        V_JA    
2436444.0000000000 11.8175        V_JA    
2436446.8999999999 11.8175        V_JA    
2436448.8999999999 11.8175        V_JA    
2436449.8999999999 11.8175        V_JA    
2436451.0000000000 11.8175        V_JA    
2436451.8999999999 11.8175        V_JA    
2436453.8999999999 12.2650        V_JA    
2436455.8999999999 11.9965        V_JA    
2436457.8999999999 12.4440        V_JA    
2436460.8999999999 12.2650        V_JA    
2436462.7999999998 12.4440        V_JA    
2436462.8999999999 12.0860        V_JA    
2436463.8999999999 12.1755        V_JA    
2436465.8999999999 11.8175        V_JA    
2436469.8999999999 11.7280        V_JA    
2436470.8999999999 11.7280        V_JA    
2436471.8999999999 12.4440        V_JA    
2436481.8999999999 11.6385        V_JA    
2436490.8999999999 11.8175        V_JA    
2436491.8999999999 11.7280        V_JA    
2436497.8999999999 11.4595        V_JA    
2436498.8999999999 11.6385        V_JA    
2436506.8999999999 11.7280        V_JA    
2436508.8999999999 11.5490        V_JA    
2436510.8999999999 11.6385        V_JA    
2436515.8999999999 11.6385        V_JA    
2436556.1000000001 11.9965        V_JA    
2436558.1000000001 11.9965        V_JA    
2436572.1000000001 12.6230        V_JA    
2436575.1000000001 12.6230        V_JA    
2436577.1000000001 11.9965        V_JA    
2436585.1000000001 11.9965        V_JA    
2436586.1000000001 12.4440        V_JA    
2436587.1000000001 12.4440        V_JA    
2436590.1000000001 12.4440        V_JA    
2436604.1000000001 12.4440        V_JA    
2436614.2000000002 12.2650        V_JA    
2436616.2000000002 12.4440        V_JA    
2436622.2000000002 12.5335        V_JA    
2436633.2000000002 13.1600        V_JA    
2436635.1000000001 12.4440        V_JA    
2436646.2000000002 13.1600        V_JA    
2436650.2000000002 13.0705        V_JA    
2436658.0000000000 12.4440        V_JA    
2436663.0000000000 12.8020        V_JA    
2436673.2000000002 11.9070        V_JA    
2436680.2000000002 12.0860        V_JA    
2436685.8999999999 12.5335        V_JA    
2436690.8999999999 12.4440        V_JA    
2436696.8999999999 12.7125        V_JA    
2436700.8999999999 12.4440        V_JA    
2436703.2000000002 12.5335        V_JA    
2436713.8999999999 11.8175        V_JA    
2436717.8999999999 11.6385        V_JA    
2436720.8999999999 11.8175        V_JA    
2436727.0000000000 12.9810        V_JA    
2436728.8999999999 12.3545        V_JA    
2436731.0000000000 12.3545        V_JA    
2436736.2000000002 12.6230        V_JA    
2436737.2000000002 12.5335        V_JA    
2436742.8999999999 12.3545        V_JA    
2436746.0000000000 11.9965        V_JA    
2436748.8999999999 11.7280        V_JA    
2436750.8999999999 12.4440        V_JA    
2436753.8999999999 12.2650        V_JA    
2436756.0000000000 11.9965        V_JA    
2436758.8999999999 12.3545        V_JA    
2436763.0000000000 12.1755        V_JA    
2436770.7999999998 12.2650        V_JA    
2436775.0000000000 12.4440        V_JA    
2436777.8999999999 12.0860        V_JA    
2436781.8999999999 12.2650        V_JA    
2436786.0000000000 12.2650        V_JA    
2436789.0000000000 12.1755        V_JA    
2436790.7999999998 12.2650        V_JA    
2436799.8999999999 12.8020        V_JA    
2436802.8999999999 12.6230        V_JA    
2436808.8999999999 12.4440        V_JA    
2436810.8999999999 12.5335        V_JA    
2436814.8999999999 12.4440        V_JA    
2436819.8999999999 12.6230        V_JA    
2436830.8999999999 12.3545        V_JA    
2436835.8999999999 11.9965        V_JA    
2436837.7999999998 11.7280        V_JA    
2436844.8999999999 11.2805        V_JA    
2436845.8999999999 11.4595        V_JA    
2436847.8999999999 11.0120        V_JA    
2436850.8999999999 11.1015        V_JA    
2436853.8999999999 11.5490        V_JA    
2436860.8999999999 11.8175        V_JA    
2436863.8999999999 11.0120        V_JA    
2436866.8999999999 11.1015        V_JA    
2436873.8999999999 11.3700        V_JA    
2436879.8999999999 11.7280        V_JA    
2436934.1000000001 11.9965        V_JA    
2436943.1000000001 12.6230        V_JA    
2436963.1000000001 12.5335        V_JA    
2436986.2000000002 12.6230        V_JA    
2436992.1000000001 12.3545        V_JA    
2436999.2000000002 11.8175        V_JA    
2437003.2000000002 12.4440        V_JA    
2437014.0000000000 12.3545        V_JA    
2437020.0000000000 11.5490        V_JA    
2437029.0000000000 12.4440        V_JA    
2437039.8999999999 11.9070        V_JA    
2437044.0000000000 11.7280        V_JA    
2437046.0000000000 11.5490        V_JA    
2437050.8999999999 11.6385        V_JA    
2437059.0000000000 12.3545        V_JA    
2437060.0000000000 12.4440        V_JA    
2437069.8999999999 12.3545        V_JA    
2437076.1000000001 11.8175        V_JA    
2437079.8999999999 11.8175        V_JA    
2437081.8999999999 11.8175        V_JA    
2437087.0000000000 11.7280        V_JA    
2437110.0000000000 12.4440        V_JA    
2437112.8999999999 12.4440        V_JA    
2437116.0000000000 12.0860        V_JA    
2437120.2000000002 12.0860        V_JA    
2437126.7999999998 12.4440        V_JA    
2437128.7999999998 12.3545        V_JA    
2437133.7999999998 12.3545        V_JA    
2437140.0000000000 12.4440        V_JA    
2437143.7999999998 12.4440        V_JA    
2437158.7999999998 12.1755        V_JA    
2437166.7999999998 12.4440        V_JA    
2437172.8999999999 11.9965        V_JA    
2437175.8999999999 12.4440        V_JA    
2437187.8999999999 12.2650        V_JA    
2437198.8999999999 12.4440        V_JA    
2437201.8999999999 12.7125        V_JA    
2437213.8999999999 11.8175        V_JA    
2437218.8999999999 12.3545        V_JA    
2437230.8999999999 12.6230        V_JA    
2437249.8999999999 12.5335        V_JA    
2437287.1000000001 12.1755        V_JA    
2437295.1000000001 11.8175        V_JA    
2437325.1000000001 12.5335        V_JA    
2437347.2000000002 12.2650        V_JA    
2437348.1000000001 12.2650        V_JA    
2437356.2000000002 12.3545        V_JA    
2437372.2000000002 12.5335        V_JA    
2437374.2000000002 12.8020        V_JA    
2437385.2000000002 12.7125        V_JA    
2437386.2000000002 13.0705        V_JA    
2437389.2000000002 12.8020        V_JA    
2437397.0000000000 12.5335        V_JA    
2437400.8999999999 12.4440        V_JA    
2437405.0000000000 12.3545        V_JA    
2437408.2000000002 12.6230        V_JA    
2437413.2000000002 12.6230        V_JA    
2437429.2000000002 11.8175        V_JA    
2437439.8999999999 12.5335        V_JA    
2437446.2000000002 12.8020        V_JA    
2437455.8999999999 12.8020        V_JA    
2437460.0000000000 12.5335        V_JA    
2437463.0000000000 12.4440        V_JA    
2437465.0000000000 12.4440        V_JA    
2437470.0000000000 12.6230        V_JA    
2437474.2000000002 12.4440        V_JA    
2437480.8999999999 12.4440        V_JA    
2437482.8999999999 12.4440        V_JA    
2437488.8999999999 12.4440        V_JA    
2437491.8999999999 12.7125        V_JA    
2437509.7999999998 12.3545        V_JA    
2437511.7999999998 12.3545        V_JA    
2437522.8999999999 12.6230        V_JA    
2437525.7999999998 12.4440        V_JA    
2437530.8999999999 12.1755        V_JA    
2437539.7999999998 12.1755        V_JA    
2437548.8999999999 12.4440        V_JA    
2437553.7999999998 11.8175        V_JA    
2437561.8999999999 12.1755        V_JA    
2437568.7999999998 11.8175        V_JA    
2437574.8999999999 11.9965        V_JA    
2437578.8999999999 11.7280        V_JA    
2437586.8999999999 12.4440        V_JA    
2437671.1000000001 11.4595        V_JA    
2437680.1000000001 11.9070        V_JA    
2437696.1000000001 12.7125        V_JA    
2437699.1000000001 12.7125        V_JA    
2437705.1000000001 12.6230        V_JA    
2437724.2000000002 12.7125        V_JA    
2437734.0000000000 12.6230        V_JA    
2437742.2000000002 12.8020        V_JA    
2437753.0000000000 12.8020        V_JA    
2437759.0000000000 12.7125        V_JA    
2437763.2000000002 12.6230        V_JA    
2437765.2000000002 12.7125        V_JA    
2437772.2000000002 12.8020        V_JA    
2437778.8999999999 12.7125        V_JA    
2437791.8999999999 13.0705        V_JA    
2437795.8999999999 13.1600        V_JA    
2437820.8999999999 12.4440        V_JA    
2437824.0000000000 12.5335        V_JA    
2437828.2000000002 12.6230        V_JA    
2437839.0000000000 12.7125        V_JA    
2437846.8999999999 12.8020        V_JA    
2437852.8999999999 12.9810        V_JA    
2437870.0000000000 12.6230        V_JA    
2437875.7999999998 13.1600        V_JA    
2437881.7999999998 12.8020        V_JA    
2437897.8999999999 12.7125        V_JA    
2437907.8999999999 12.8020        V_JA    
2437922.8999999999 11.9070        V_JA    
2437924.7999999998 11.3700        V_JA    
2437929.7999999998 11.5490        V_JA    
2437932.8999999999 11.7280        V_JA    
2437942.7999999998 11.9070        V_JA    
2437953.8999999999 11.8175        V_JA    
2437958.8999999999 12.7125        V_JA    
2438022.1000000001 11.9965        V_JA    
2438023.1000000001 12.0860        V_JA    
2438027.1000000001 12.1755        V_JA    
2438031.1000000001 12.4440        V_JA    
2438054.1000000001 13.1600        V_JA    
2438094.2000000002 13.1600        V_JA    
2438108.0000000000 12.7125        V_JA    
2438116.0000000000 12.8020        V_JA    
2438119.0000000000 12.8020        V_JA    
2438124.2999999998 12.9810        V_JA    
2438137.0000000000 13.0705        V_JA    
2438143.8999999999 12.7125        V_JA    
2438150.0000000000 12.8020        V_JA    
2438156.2999999998 12.7125        V_JA    
2438163.8999999999 12.8915        V_JA    
2438169.2000000002 12.8020        V_JA    
2438171.0000000000 13.0705        V_JA    
2438177.0000000000 13.1600        V_JA    
2438179.0000000000 13.2495        V_JA    
2438182.2000000002 13.1600        V_JA    
2438194.0000000000 13.2495        V_JA    
2438205.0000000000 12.8915        V_JA    
2438209.7999999998 12.8020        V_JA    
2438220.8999999999 12.8020        V_JA    
2438221.8999999999 12.8020        V_JA    
2438231.0000000000 12.9810        V_JA    
2438236.8999999999 13.2495        V_JA    
2438249.8999999999 12.8915        V_JA    
2438251.8999999999 13.1600        V_JA    
2438253.8999999999 13.2495        V_JA    
2438259.8999999999 13.2495        V_JA    
2438266.8999999999 13.2495        V_JA    
2438282.8999999999 12.8915        V_JA    
2438308.7999999998 12.4440        V_JA    
2438388.1000000001 11.9070        V_JA    
2438405.1000000001 12.4440        V_JA    
2438411.1000000001 12.6230        V_JA    
2438420.2000000002 12.5335        V_JA    
2438433.2000000002 12.8020        V_JA    
2438472.2000000002 12.7125        V_JA    
2438508.2000000002 12.7125        V_JA    
2438525.2000000002 12.5335        V_JA    
2438532.2000000002 11.7280        V_JA    
2438534.2000000002 11.6385        V_JA    
2438537.2000000002 11.6385        V_JA    
2438548.0000000000 12.2650        V_JA    
2438550.0000000000 12.2650        V_JA    
2438556.8999999999 12.4440        V_JA    
2438562.8999999999 12.8020        V_JA    
2438613.8999999999 13.1600        V_JA    
2438632.7999999998 13.1600        V_JA    
2438645.0000000000 12.8020        V_JA    
2438648.8999999999 12.7125        V_JA    
2438665.8999999999 13.1600        V_JA    
2438674.8999999999 12.8020        V_JA    
2438678.8999999999 12.8915        V_JA    
2438694.8999999999 12.8020        V_JA    
2438761.1000000001 12.4440        V_JA    
2438766.1000000001 12.7125        V_JA    
2438786.2000000002 12.8020        V_JA    
2438794.2000000002 13.1600        V_JA    
2438799.2000000002 12.7125        V_JA    
2438804.1000000001 12.7125        V_JA    
2438806.2000000002 12.7125        V_JA    
2438818.2000000002 12.8915        V_JA    
2438823.2000000002 13.2495        V_JA    
2438844.0000000000 12.8020        V_JA    
2438851.8999999999 12.8020        V_JA    
2438854.0000000000 12.8020        V_JA    
2438863.2000000002 12.8020        V_JA    
2438879.8999999999 12.5335        V_JA    
2438883.2000000002 13.2495        V_JA    
2438885.8999999999 13.1600        V_JA    
2438888.8999999999 12.8915        V_JA    
2438892.2999999998 12.8915        V_JA    
2438901.0000000000 12.8020        V_JA    
2438907.0000000000 12.8020        V_JA    
2438909.2000000002 12.6230        V_JA    
2438920.2000000002 13.3390        V_JA    
2438931.8999999999 12.7125        V_JA    
2438937.0000000000 12.6230        V_JA    
2438940.8999999999 12.4440        V_JA    
2438960.0000000000 12.7125        V_JA    
2438968.8999999999 12.8020        V_JA    
2438976.0000000000 12.7125        V_JA    
2438993.0000000000 12.6230        V_JA    
2439000.8999999999 12.7125        V_JA    
2439003.8999999999 12.8020        V_JA    
2439021.8999999999 12.8020        V_JA    
2439052.8999999999 12.8915        V_JA    
2439183.2000000002 12.9810        V_JA    
2439204.2000000002 13.2495        V_JA    
2439218.2000000002 13.1600        V_JA    
2439226.8999999999 12.8020        V_JA    
2439231.2000000002 12.7125        V_JA    
2439234.8999999999 12.7125        V_JA    
2439236.8999999999 12.7125        V_JA    
2439238.2000000002 12.7125        V_JA    
2439246.2000000002 12.8020        V_JA    
2439256.8999999999 12.9810        V_JA    
2439262.8999999999 12.5335        V_JA    
2439266.0000000000 12.4440        V_JA    
2439269.8999999999 12.4440        V_JA    
2439271.8999999999 12.4440        V_JA    
2439273.8999999999 12.4440        V_JA    
2439282.7999999998 12.4440        V_JA    
2439284.8999999999 12.4440        V_JA    
2439287.7999999998 12.4440        V_JA    
2439291.8999999999 11.9070        V_JA    
2439294.8999999999 12.2650        V_JA    
2439298.8999999999 11.6385        V_JA    
2439299.2000000002 11.7280        V_JA    
2439301.8999999999 12.3545        V_JA    
2439309.7999999998 11.9070        V_JA    
2439311.8999999999 12.4440        V_JA    
2439317.8999999999 12.6230        V_JA    
2439319.8999999999 12.5335        V_JA    
2439324.8999999999 12.6230        V_JA    
2439326.8999999999 12.8020        V_JA    
2439327.8999999999 12.7125        V_JA    
2439328.8999999999 12.8020        V_JA    
2439330.7999999998 12.8020        V_JA    
2439339.7999999998 12.4440        V_JA    
2439344.7999999998 12.8020        V_JA    
2439354.8999999999 12.8020        V_JA    
2439357.8999999999 12.8020        V_JA    
2439358.8999999999 12.8020        V_JA    
2439378.8999999999 12.8020        V_JA    
2439400.7999999998 12.8915        V_JA    
2439406.0000000000 12.9810        V_JA    
2439429.8700000001 12.7125        V_JA    
2439498.1400000001 12.8020        V_JA    
2439501.1499999999 12.8020        V_JA    
2439514.1400000001 12.7125        V_JA    
2439525.1299999999 12.8020        V_JA    
2439533.1099999999 12.8915        V_JA    
2439539.1600000001 13.1600        V_JA    
2439563.1499999999 13.2495        V_JA    
2439567.1600000001 12.8020        V_JA    
2439582.9199999999 12.8915        V_JA    
2439595.9300000002 12.8915        V_JA    
2439602.1800000002 13.1600        V_JA    
2439605.0200000000 13.1600        V_JA    
2439609.8300000001 12.8020        V_JA    
2439611.9300000002 13.1600        V_JA    
2439614.9199999999 12.8020        V_JA    
2439619.9399999999 12.8020        V_JA    
2439623.9399999999 12.7125        V_JA    
2439626.2200000002 13.2495        V_JA    
2439626.9199999999 13.3390        V_JA    
2439627.9100000001 12.8915        V_JA    
2439631.2200000002 12.8020        V_JA    
2439638.9300000002 13.2495        V_JA    
2439645.9300000002 13.1600        V_JA    
2439650.9700000002 13.2495        V_JA    
2439654.9500000002 13.2495        V_JA    
2439666.8799999999 13.1600        V_JA    
2439677.9300000002 12.8915        V_JA    
2439680.9300000002 12.9810        V_JA    
2439707.8799999999 12.9810        V_JA    
2439731.9300000002 13.3390        V_JA    
2439736.8799999999 13.1600        V_JA    
2439740.9399999999 13.1600        V_JA    
2439760.8999999999 13.0705        V_JA    
2439764.8700000001 12.8915        V_JA    
2439786.8700000001 12.7125        V_JA    
2439793.8700000001 12.7125        V_JA    
2439861.1400000001 12.8020        V_JA    
2439869.1400000001 12.8915        V_JA    
2439883.1200000001 12.8915        V_JA    
2439886.1699999999 12.9810        V_JA    
2439887.1800000002 12.8915        V_JA    
2439894.1699999999 12.7125        V_JA    
2439898.1899999999 12.6230        V_JA    
2439899.1499999999 12.4440        V_JA    
2439908.2000000002 11.9070        V_JA    
2439912.1600000001 12.5335        V_JA    
2439917.1499999999 12.4440        V_JA    
2439919.2100000000 12.4440        V_JA    
2439927.1600000001 12.8020        V_JA    
2439938.9700000002 12.8915        V_JA    
2439941.1899999999 13.1600        V_JA    
2439942.1699999999 13.1600        V_JA    
2439953.0400000000 13.2495        V_JA    
2439963.9700000002 12.8020        V_JA    
2439972.9800000000 12.8915        V_JA    
2439973.9700000002 12.8915        V_JA    
2439984.2000000002 13.1600        V_JA    
2439998.9300000002 13.1600        V_JA    
2440002.9800000000 13.1600        V_JA    
2440007.9500000002 13.1600        V_JA    
2440009.9300000002 13.1600        V_JA    
2440012.8900000001 13.2495        V_JA    
2440036.9700000002 12.7125        V_JA    
2440037.9500000002 12.8915        V_JA    
2440051.9600000000 13.0705        V_JA    
2440068.9399999999 13.0705        V_JA    
2440082.9100000001 13.0705        V_JA    
2440092.9600000000 13.1600        V_JA    
2440099.8700000001 13.1600        V_JA    
2440108.8599999999 13.0705        V_JA    
2440113.8900000001 13.1600        V_JA    
2440116.8999999999 13.1600        V_JA    
2440138.8799999999 13.1600        V_JA    
2440244.1499999999 12.8915        V_JA    
2440265.1699999999 12.9810        V_JA    
2440273.1600000001 13.1600        V_JA    
2440275.1600000001 13.4285        V_JA    
2440297.2200000002 12.8915        V_JA    
2440304.2000000002 12.9810        V_JA    
2440310.2400000002 12.9810        V_JA    
2440319.8999999999 12.8915        V_JA    
2440324.9199999999 12.8020        V_JA    
2440357.9500000002 12.8020        V_JA    
2440360.8999999999 12.8020        V_JA    
2440381.8700000001 13.2495        V_JA    
2440393.9500000002 12.8915        V_JA    
2440409.9600000000 12.7125        V_JA    
2440412.9300000002 12.8020        V_JA    
2440415.8399999999 12.7125        V_JA    
2440422.9600000000 12.8020        V_JA    
2440433.8599999999 12.8020        V_JA    
2440435.9300000002 12.8020        V_JA    
2440441.9300000002 12.8020        V_JA    
2440443.8700000001 12.8020        V_JA    
2440446.9199999999 12.8020        V_JA    
2440451.8999999999 12.8020        V_JA    
2440463.8900000001 12.8020        V_JA    
2440477.9100000001 13.1600        V_JA    
2440495.8799999999 12.7125        V_JA    
2440498.8799999999 12.7125        V_JA    
2440505.8900000001 12.7125        V_JA    
2440523.8700000001 12.7125        V_JA    
2440607.1699999999 12.5335        V_JA    
2440619.1400000001 12.8020        V_JA    
2440632.1699999999 12.9810        V_JA    
2440649.1699999999 13.1600        V_JA    
2440649.2000000002 13.1600        V_JA    
2440680.9500000002 12.2650        V_JA    
2440681.9300000002 12.1755        V_JA    
2440684.1899999999 12.4440        V_JA    
2440691.1899999999 12.7125        V_JA    
2440692.2200000002 12.7125        V_JA    
2440708.9500000002 12.8020        V_JA    
2440709.9300000002 13.1600        V_JA    
2440716.9500000002 13.1600        V_JA    
2440718.9300000002 12.9810        V_JA    
2440722.2599999998 13.1600        V_JA    
2440737.8900000001 13.1600        V_JA    
2440747.9300000002 13.2495        V_JA    
2440762.9300000002 12.9810        V_JA    
2440764.8999999999 13.2495        V_JA    
2440772.9199999999 13.2495        V_JA    
2440790.9300000002 13.1600        V_JA    
2440795.9300000002 13.0705        V_JA    
2440807.9199999999 12.7125        V_JA    
2440814.8500000001 12.7125        V_JA    
2440816.8100000001 12.8020        V_JA    
2440821.9399999999 12.8020        V_JA    
2440831.9300000002 13.1600        V_JA    
2440841.8399999999 12.4440        V_JA    
2440846.8799999999 12.7125        V_JA    
2440856.8700000001 13.0705        V_JA    
2440960.1000000001 12.8020        V_JA    
2440979.1000000001 12.9810        V_JA    
2441039.0000000000 12.8020        V_JA    
2441093.8999999999 13.1600        V_JA    
2441118.8999999999 13.1600        V_JA    
2441178.8999999999 13.1600        V_JA    
2441185.8999999999 13.1600        V_JA    
2441234.8999999999 12.9810        V_JA    
2441327.1000000001 12.7125        V_JA    
2441331.2000000002 12.7125        V_JA    
2441334.1000000001 12.7125        V_JA    
2441339.2000000002 12.6230        V_JA    
2441357.1000000001 11.4595        V_JA    
2441357.2000000002 11.4595        V_JA    
2441358.1000000001 11.5490        V_JA    
2441360.2000000002 11.6385        V_JA    
2441361.2000000002 11.5490        V_JA    
2441362.2000000002 11.5490        V_JA    
2441364.0000000000 11.6385        V_JA    
2441367.2000000002 11.8175        V_JA    
2441373.2000000002 12.1755        V_JA    
2441374.2000000002 13.0705        V_JA    
2441389.2000000002 12.2650        V_JA    
2441390.2000000002 12.7125        V_JA    
2441391.2000000002 13.0705        V_JA    
2441393.0000000000 12.8020        V_JA    
2441394.0000000000 12.7125        V_JA    
2441395.2000000002 13.1600        V_JA    
2441396.2000000002 13.1600        V_JA    
2441397.0000000000 13.1600        V_JA    
2441398.2000000002 13.1600        V_JA    
2441399.0000000000 13.1600        V_JA    
2441409.2000000002 13.0705        V_JA    
2441416.2000000002 12.8020        V_JA    
2441416.8999999999 12.8020        V_JA    
2441418.0000000000 12.8915        V_JA    
2441422.2000000002 12.7125        V_JA    
2441425.2000000002 12.8020        V_JA    
2441427.0000000000 12.8020        V_JA    
2441429.2000000002 12.8020        V_JA    
2441440.8999999999 12.8915        V_JA    
2441443.0000000000 13.1600        V_JA    
2441444.8999999999 13.1600        V_JA    
2441446.2999999998 13.1600        V_JA    
2441449.1000000001 12.8915        V_JA    
2441455.0000000000 13.4285        V_JA    
2441472.7999999998 13.3390        V_JA    
2441474.8999999999 13.2495        V_JA    
2441482.8999999999 13.2495        V_JA    
2441487.8999999999 13.2495        V_JA    
2441501.0000000000 13.2495        V_JA    
2441502.0000000000 13.2495        V_JA    
2441503.8999999999 12.9810        V_JA    
2441515.8999999999 12.9810        V_JA    
2441530.8999999999 13.1600        V_JA    
2441532.0000000000 13.0705        V_JA    
2441534.8999999999 13.1600        V_JA    
2441539.7999999998 12.8915        V_JA    
2441542.8999999999 12.8915        V_JA    
2441544.8999999999 13.1600        V_JA    
2441570.8999999999 13.2495        V_JA    
2441586.7999999998 13.1600        V_JA    
2441594.8999999999 13.0705        V_JA    
2441604.8999999999 13.0705        V_JA    
2441685.1000000001 13.2495        V_JA    
2441695.1000000001 13.2495        V_JA    
2441711.1000000001 12.8915        V_JA    
2441717.2000000002 12.8915        V_JA    
2441718.2000000002 12.8020        V_JA    
2441723.2000000002 12.8020        V_JA    
2441728.2000000002 13.3390        V_JA    
2441746.2000000002 13.2495        V_JA    
2441801.8999999999 13.1600        V_JA    
2442051.1000000001 12.8020        V_JA    
2442163.9199999999 12.8915        V_JA    
2444845.8700000001 13.3390        V_JA    
2444847.8399999999 13.2495        V_JA    
2444849.8399999999 13.2495        V_JA    
2444877.8500000001 12.5335        V_JA    
2445082.8700000001 12.5335        V_JA    
2445112.9100000001 12.5335        V_JA    
2445113.9300000002 12.5335        V_JA    
2445114.8300000001 12.8020        V_JA    
2445115.8999999999 12.9810        V_JA    
2445116.8599999999 12.8020        V_JA    
2445135.9100000001 13.2495        V_JA    
2445138.8500000001 12.8915        V_JA    
2445432.8999999999 12.7125        V_JA    
2445435.2300000000 13.2495        V_JA    
2445500.9199999999 13.1600        V_JA    
2445758.1499999999 13.1600        V_JA    
2446224.8599999999 12.8915        V_JA    
2446254.9100000001 13.1600        V_JA    
2446256.9199999999 13.1600        V_JA    
2446265.9300000002 13.0705        V_JA    
2446290.8900000001 13.1600        V_JA    
2446450.2000000002 13.0705        V_JA    
2446500.1499999999 13.1600        V_JA    
2446521.9199999999 12.8915        V_JA    
2446549.8999999999 13.1600        V_JA    
2446582.8999999999 13.0705        V_JA    
2446640.9100000001 12.8020        V_JA    
2446670.8700000001 12.4440        V_JA    
2446672.8199999998 12.6230        V_JA    
2446673.8199999998 12.8020        V_JA    
2446676.8500000001 12.8020        V_JA    
2446850.1600000001 13.1600        V_JA    
2446878.9800000000 13.0705        V_JA    
2446889.1699999999 13.1600        V_JA    
2446904.8900000001 13.1600        V_JA    
2446914.9500000002 13.1600        V_JA    
2446924.1899999999 12.8915        V_JA    
2446944.8799999999 13.1600        V_JA    
2446947.1600000001 13.1600        V_JA    
2446951.1699999999 13.1600        V_JA    
2446977.8900000001 13.1600        V_JA    
2446979.8300000001 13.1600        V_JA    
2446992.9399999999 13.2495        V_JA    
2446995.9300000002 13.0705        V_JA    
2447004.8599999999 12.8915        V_JA    
2447018.8399999999 13.2495        V_JA    
2447182.1099999999 13.1600        V_JA    
2447190.1299999999 12.8915        V_JA    
2447192.1699999999 13.1600        V_JA    
2447234.1699999999 13.1600        V_JA    
2447244.2200000002 13.1600        V_JA    
2447248.1400000001 13.1600        V_JA    
2447261.9199999999 13.1600        V_JA    
2447273.9500000002 13.2495        V_JA    
2447322.8599999999 13.1600        V_JA    
2447376.8999999999 12.8915        V_JA    
2447542.1499999999 12.8020        V_JA    
2447571.1499999999 13.1600        V_JA    
2447601.1200000001 13.1600        V_JA    
2447604.1499999999 13.2495        V_JA    
2447974.1800000002 12.8020        V_JA    
2447984.1699999999 12.8020        V_JA    
2448083.8399999999 13.1600        V_JA    
2448099.8900000001 12.8020        V_JA    
2448118.8399999999 12.6230        V_JA    
2448118.9618000002 12.4440        V_JA    
2448123.8278000001 12.3545        V_JA    
2448135.8313000002 12.0860        V_JA    
2448140.8596999999 12.9810        V_JA    
2448143.8100000001 12.8915        V_JA    
2448146.8700000001 12.9810        V_JA    
2448147.9199999999 13.1600        V_JA    
2448149.8300000001 13.1600        V_JA    
2448179.8599999999 13.1600        V_JA    
2448268.1299999999 13.1600        V_JA    
2448296.1200000001 12.6230        V_JA    
2448299.1000000001 12.8915        V_JA    
2448302.1299999999 12.9810        V_JA    
2448309.1299999999 12.8915        V_JA    
2448311.1400000001 13.1600        V_JA    
2448326.1600000001 13.2495        V_JA    
2448330.1800000002 13.1600        V_JA    
2448334.1800000002 12.8020        V_JA    
2448334.9399999999 12.8915        V_JA    
2448336.1423999998 12.3545        V_JA    
2448336.9600000000 12.8020        V_JA    
2448351.1699999999 12.8020        V_JA    
2448355.2000000002 12.7125        V_JA    
2448357.2000000002 12.8020        V_JA    
2448358.2000000002 12.8915        V_JA    
2448361.8900000001 12.8915        V_JA    
2448364.9399999999 12.8020        V_JA    
2448365.9100000001 12.7125        V_JA    
2448366.9500000002 12.8915        V_JA    
2448380.8500000001 12.7125        V_JA    
2448384.8399999999 12.7125        V_JA    
2448388.2100000000 12.8020        V_JA    
2448400.1699999999 12.7125        V_JA    
2448413.1899999999 13.1600        V_JA    
2448414.8100000001 12.8020        V_JA    
2448417.8300000001 12.8020        V_JA    
2448420.7999999998 12.8020        V_JA    
2448426.8199999998 12.8915        V_JA    
2448436.7799999998 12.8915        V_JA    
2448440.8199999998 12.8915        V_JA    
2448444.8599999999 12.8020        V_JA    
2448448.7999999998 12.8915        V_JA    
2448465.8100000001 13.1600        V_JA    
2448468.8500000001 12.8915        V_JA    
2448477.8599999999 12.8915        V_JA    
2448483.8300000001 12.8020        V_JA    
2448502.8399999999 13.1600        V_JA    
2448506.8900000001 12.8020        V_JA    
2448635.1299999999 12.8020        V_JA    
2448639.1400000001 12.8020        V_JA    
2448652.1499999999 12.8915        V_JA    
2448658.1600000001 12.8915        V_JA    
2448678.1499999999 12.7125        V_JA    
2448681.1499999999 12.7125        V_JA    
2448684.1499999999 12.8020        V_JA    
2448691.1299999999 12.8020        V_JA    
2448695.1499999999 12.8020        V_JA    
2448708.9700000002 12.4440        V_JA    
2448709.9600000000 12.3545        V_JA    
2448711.9399999999 12.3545        V_JA    
2448716.1600000001 12.7125        V_JA    
2448720.2000000002 12.7125        V_JA    
2448724.1899999999 12.7125        V_JA    
2448735.9399999999 12.7125        V_JA    
2448740.8799999999 12.8020        V_JA    
2448747.1899999999 13.1600        V_JA    
2448775.8399999999 12.8915        V_JA    
2448791.7900000000 13.1600        V_JA    
2448796.8100000001 13.1600        V_JA    
2448802.8300000001 12.9810        V_JA    
2448826.7900000000 13.2495        V_JA    
2448833.8900000001 12.8915        V_JA    
2448853.7999999998 13.1600        V_JA    
2449007.1299999999 12.8020        V_JA    
2449014.1099999999 12.8020        V_JA    
2449020.1099999999 12.7125        V_JA    
2449035.1400000001 12.8020        V_JA    
2449045.1499999999 12.8020        V_JA    
2449052.1200000001 13.1600        V_JA    
2449067.9600000000 12.8915        V_JA    
2449072.1600000001 12.8915        V_JA    
2449080.1800000002 12.7125        V_JA    
2449092.2300000000 12.4440        V_JA    
2449092.8700000001 12.6230        V_JA    
2449093.2000000002 12.5335        V_JA    
2449093.9600000000 12.6230        V_JA    
2449094.8799999999 12.6230        V_JA    
2449094.9300000002 12.6230        V_JA    
2449095.0200000000 12.4440        V_JA    
2449095.2300000000 12.2650        V_JA    
2449096.1800000002 11.8175        V_JA    
2449097.1400000001 12.0860        V_JA    
2449097.8500000001 12.4440        V_JA    
2449097.9199999999 12.4440        V_JA    
2449097.9800000000 12.2650        V_JA    
2449098.8799999999 12.6230        V_JA    
2449099.1800000002 12.6230        V_JA    
2449100.2000000002 12.7125        V_JA    
2449101.1499999999 12.6230        V_JA    
2449101.8700000001 12.4440        V_JA    
2449101.9500000002 12.1755        V_JA    
2449102.1800000002 12.4440        V_JA    
2449102.2599999998 12.5335        V_JA    
2449102.9600000000 12.3545        V_JA    
2449104.9100000001 12.2650        V_JA    
2449104.9900000002 12.2650        V_JA    
2449106.1899999999 11.9070        V_JA    
2449106.8599999999 11.8175        V_JA    
2449107.2300000000 11.6385        V_JA    
2449107.8399999999 11.7280        V_JA    
2449107.9399999999 11.6385        V_JA    
2449108.1800000002 11.6385        V_JA    
2449108.2599999998 11.6385        V_JA    
2449108.9399999999 11.8175        V_JA    
2449109.2000000002 11.3700        V_JA    
2449109.2500000000 11.5490        V_JA    
2449109.8799999999 12.0860        V_JA    
2449109.9300000002 11.7280        V_JA    
2449110.1800000002 11.9070        V_JA    
2449110.2599999998 11.8175        V_JA    
2449111.2200000002 11.6385        V_JA    
2449119.7900000000 11.4595        V_JA    
2449119.8599999999 11.3700        V_JA    
2449119.9800000000 11.3700        V_JA    
2449120.2000000002 11.3700        V_JA    
2449120.8500000001 11.0120        V_JA    
2449120.9900000002 10.9225        V_JA    
2449121.2000000002 10.8330        V_JA    
2449121.8199999998 11.0120        V_JA    
2449121.8700000001 10.8330        V_JA    
2449125.2700000000 11.7280        V_JA    
2449125.8100000001 11.8175        V_JA    
2449125.9900000002 11.7280        V_JA    
2449126.2100000000 11.6385        V_JA    
2449126.2700000000 11.7280        V_JA    
2449126.8100000001 11.8175        V_JA    
2449127.2599999998 11.7280        V_JA    
2449127.7900000000 11.9965        V_JA    
2449127.8900000001 12.0860        V_JA    
2449127.9300000002 12.0860        V_JA    
2449128.8100000001 12.0860        V_JA    
2449128.8900000001 12.0860        V_JA    
2449128.9399999999 12.1755        V_JA    
2449129.2000000002 11.9070        V_JA    
2449129.2500000000 11.9070        V_JA    
2449129.8199999998 11.8175        V_JA    
2449129.9600000000 11.8175        V_JA    
2449130.2000000002 11.8175        V_JA    
2449130.2700000000 11.8175        V_JA    
2449130.7999999998 11.9965        V_JA    
2449130.9399999999 11.8175        V_JA    
2449131.2000000002 11.9965        V_JA    
2449131.8100000001 11.9965        V_JA    
2449131.9300000002 11.9965        V_JA    
2449132.2100000000 12.0860        V_JA    
2449134.1800000002 11.9070        V_JA    
2449134.2500000000 11.9070        V_JA    
2449134.8199999998 11.9070        V_JA    
2449134.9500000002 11.8175        V_JA    
2449135.2000000002 11.8175        V_JA    
2449135.9300000002 11.8175        V_JA    
2449136.1800000002 11.8175        V_JA    
2449136.8700000001 11.8175        V_JA    
2449136.9500000002 11.7280        V_JA    
2449137.1600000001 11.9070        V_JA    
2449137.2200000002 11.8175        V_JA    
2449137.8399999999 11.8175        V_JA    
2449138.1800000002 11.7280        V_JA    
2449138.2400000002 11.7280        V_JA    
2449139.1600000001 11.9070        V_JA    
2449140.0000000000 12.5335        V_JA    
2449145.7900000000 12.4440        V_JA    
2449145.8300000001 12.2650        V_JA    
2449146.8799999999 12.2650        V_JA    
2449146.9100000001 11.9070        V_JA    
2449147.7900000000 12.0860        V_JA    
2449147.9300000002 11.9070        V_JA    
2449148.7900000000 12.0860        V_JA    
2449148.9300000002 12.0860        V_JA    
2449151.8900000001 11.8175        V_JA    
2449152.8900000001 11.9965        V_JA    
2449153.8100000001 11.9070        V_JA    
2449153.9600000000 11.9965        V_JA    
2449154.2000000002 12.0860        V_JA    
2449154.7799999998 12.4440        V_JA    
2449155.0000000000 12.4440        V_JA    
2449155.2100000000 12.3545        V_JA    
2449155.7900000000 12.2650        V_JA    
2449155.9500000002 12.2650        V_JA    
2449156.2100000000 12.3545        V_JA    
2449156.9600000000 12.7125        V_JA    
2449157.2200000002 12.7125        V_JA    
2449158.8199999998 12.1755        V_JA    
2449159.8300000001 12.0860        V_JA    
2449160.8100000001 12.0860        V_JA    
2449160.9800000000 12.3545        V_JA    
2449161.7999999998 12.2650        V_JA    
2449163.1800000002 12.7125        V_JA    
2449163.7999999998 12.7125        V_JA    
2449163.9800000000 12.7125        V_JA    
2449164.2000000002 12.7125        V_JA    
2449164.8199999998 12.3545        V_JA    
2449164.9700000002 12.6230        V_JA    
2449166.8300000001 12.5335        V_JA    
2449166.9500000002 12.6230        V_JA    
2449167.2000000002 12.6230        V_JA    
2449168.1800000002 12.6230        V_JA    
2449169.2100000000 12.5335        V_JA    
2449174.8500000001 12.7125        V_JA    
2449175.7700000000 13.0705        V_JA    
2449175.9399999999 12.8020        V_JA    
2449176.7900000000 12.8915        V_JA    
2449176.9399999999 12.7125        V_JA    
2449186.8799999999 12.5335        V_JA    
2449186.9900000002 12.6230        V_JA    
2449189.9900000002 12.6230        V_JA    
2449190.0400000000 12.6230        V_JA    
2449190.8100000001 12.5335        V_JA    
2449191.0000000000 12.5335        V_JA    
2449191.7900000000 12.4440        V_JA    
2449192.8199999998 12.5335        V_JA    
2449193.9600000000 12.7125        V_JA    
2449205.8300000001 12.7125        V_JA    
2449206.9500000002 12.8020        V_JA    
2449207.8599999999 12.7125        V_JA    
2449208.8599999999 12.8915        V_JA    
2449209.8199999998 13.1600        V_JA    
2449210.8199999998 13.0705        V_JA    
2449211.8599999999 12.8915        V_JA    
2449212.8399999999 12.8915        V_JA    
2449215.9300000002 12.8020        V_JA    
2449218.7999999998 12.6230        V_JA    
2449222.9100000001 12.8020        V_JA    
2449235.8500000001 11.8175        V_JA    
2449236.8100000001 12.0860        V_JA    
2449237.8199999998 12.0860        V_JA    
2449239.8300000001 12.3545        V_JA    
2449242.8199999998 12.3545        V_JA    
2449243.8300000001 12.0860        V_JA    
2449245.8500000001 12.2650        V_JA    
2449249.8199999998 11.8175        V_JA    
2449256.8700000001 11.5490        V_JA    
2449257.8500000001 11.7280        V_JA    
2449261.8300000001 11.2805        V_JA    
2449262.8300000001 11.2805        V_JA    
2449272.8399999999 11.2805        V_JA    
2449275.8700000001 11.5490        V_JA    
2449276.8599999999 11.3700        V_JA    
2449277.8500000001 11.5490        V_JA    
2449282.8500000001 11.6385        V_JA    
2449287.8700000001 11.4595        V_JA    
2449346.1299999999 12.5000        V_JA    
2449363.1600000001 12.6000        V_JA    
2449366.1299999999 12.8000        V_JA    
2449367.1299999999 12.8000        V_JA    
2449369.1499999999 12.9000        V_JA    
2449377.1499999999 12.8000        V_JA    
2449385.1499999999 12.8000        V_JA    
2449390.1699999999 12.8000        V_JA    
2449392.1499999999 12.7000        V_JA    
2449395.1600000001 12.3000        V_JA    
2449396.1899999999 12.3000        V_JA    
2449397.1499999999 12.1000        V_JA    
2449399.1600000001 12.0000        V_JA    
2449400.1600000001 12.3000        V_JA    
2449402.1099999999 12.3000        V_JA    
2449404.1400000001 11.6000        V_JA    
2449405.1499999999 11.5000        V_JA    
2449406.1299999999 11.4000        V_JA    
2449407.1499999999 11.5000        V_JA    
2449409.1400000001 11.5000        V_JA    
2449410.1499999999 11.4000        V_JA    
2449411.1600000001 11.3000        V_JA    
2449413.2100000000 11.5000        V_JA    
2449414.1499999999 12.3000        V_JA    
2449415.1400000001 11.3000        V_JA    
2449416.1499999999 11.5000        V_JA    
2449418.1699999999 11.6000        V_JA    
2449419.1600000001 11.5000        V_JA    
2449420.1699999999 11.9000        V_JA    
2449421.1299999999 11.7000        V_JA    
2449422.1899999999 11.6000        V_JA    
2449424.1400000001 11.7000        V_JA    
2449428.1400000001 12.2000        V_JA    
2449431.1499999999 11.3000        V_JA    
2449432.1600000001 11.9000        V_JA    
2449433.1899999999 11.8000        V_JA    
2449434.2000000002 11.7000        V_JA    
2449435.1699999999 11.6000        V_JA    
2449436.1600000001 11.6000        V_JA    
2449438.2000000002 12.0000        V_JA    
2449445.2100000000 12.1000        V_JA    
2449446.2000000002 12.5000        V_JA    
2449446.9700000002 12.4000        V_JA    
2449447.2300000000 12.7000        V_JA    
2449447.9600000000 12.5000        V_JA    
2449448.2400000002 12.5000        V_JA    
2449448.9600000000 12.4000        V_JA    
2449449.2400000002 12.4000        V_JA    
2449449.9199999999 12.3000        V_JA    
2449451.1899999999 12.5000        V_JA    
2449452.0000000000 12.4000        V_JA    
2449452.2100000000 12.3000        V_JA    
2449452.9500000002 12.4000        V_JA    
2449453.9399999999 12.6000        V_JA    
2449456.2200000002 12.3000        V_JA    
2449457.9399999999 12.2000        V_JA    
2449458.2400000002 12.0000        V_JA    
2449459.0000000000 12.3000        V_JA    
2449460.1899999999 12.3000        V_JA    
2449460.9399999999 12.3000        V_JA    
2449461.9700000002 12.2000        V_JA    
2449462.2500000000 12.2000        V_JA    
2449463.9600000000 12.3000        V_JA    
2449464.2500000000 12.3000        V_JA    
2449465.2400000002 12.4000        V_JA    
2449466.2000000002 12.5000        V_JA    
2449472.8799999999 12.8000        V_JA    
2449475.8900000001 12.9000        V_JA    
2449476.9199999999 12.8000        V_JA    
2449477.9300000002 12.5000        V_JA    
2449478.9100000001 12.5000        V_JA    
2449480.2100000000 12.7000        V_JA    
2449480.9600000000 12.5000        V_JA    
2449482.8900000001 12.5000        V_JA    
2449482.9700000002 12.4000        V_JA    
2449485.1899999999 12.2000        V_JA    
2449485.9199999999 12.5000        V_JA    
2449486.9199999999 12.3000        V_JA    
2449487.9100000001 12.4000        V_JA    
2449488.9100000001 12.4000        V_JA    
2449489.8599999999 12.3000        V_JA    
2449489.9900000002 12.2000        V_JA    
2449490.8799999999 12.2000        V_JA    
2449500.8199999998 11.9000        V_JA    
2449501.8199999998 12.3000        V_JA    
2449502.8599999999 12.4000        V_JA    
2449503.8599999999 12.4000        V_JA    
2449504.8999999999 12.4000        V_JA    
2449505.9500000002 12.3000        V_JA    
2449507.7999999998 12.4000        V_JA    
2449508.2100000000 12.5000        V_JA    
2449508.8999999999 12.1000        V_JA    
2449509.2100000000 12.2000        V_JA    
2449509.8100000001 12.1000        V_JA    
2449510.8399999999 12.2000        V_JA    
2449517.8799999999 12.4000        V_JA    
2449519.8700000001 12.5000        V_JA    
2449520.8999999999 12.8000        V_JA    
2449522.8500000001 12.8000        V_JA    
2449528.8300000001 12.5000        V_JA    
2449529.8199999998 12.9000        V_JA    
2449530.8100000001 12.6000        V_JA    
2449531.8399999999 13.1000        V_JA    
2449532.8199999998 13.0000        V_JA    
2449533.7999999998 13.0000        V_JA    
2449535.9600000000 12.8000        V_JA    
2449538.9600000000 12.9000        V_JA    
2449539.8300000001 12.8000        V_JA    
2449540.7999999998 13.3000        V_JA    
2449541.8100000001 12.9000        V_JA    
2449542.8199999998 13.2000        V_JA    
2449544.8300000001 13.3000        V_JA    
2449545.7999999998 13.0000        V_JA    
2449546.8100000001 12.9000        V_JA    
2449547.8199999998 12.9000        V_JA    
2449559.7900000000 12.8000        V_JA    
2449568.8199999998 12.9000        V_JA    
2449570.8799999999 12.8000        V_JA    
2449571.9100000001 12.8000        V_JA    
2449572.9100000001 12.8000        V_JA    
2449573.8500000001 12.9000        V_JA    
2449574.9100000001 12.8000        V_JA    
2449575.8199999998 12.8000        V_JA    
2449576.8300000001 12.8000        V_JA    
2449589.8999999999 12.9000        V_JA    
2449590.8700000001 13.3000        V_JA    
2449591.8300000001 13.0000        V_JA    
2449592.8799999999 13.0000        V_JA    
2449594.8199999998 12.9000        V_JA    
2449595.8399999999 12.9000        V_JA    
2449596.8799999999 13.0000        V_JA    
2449598.8500000001 13.0000        V_JA    
2449599.8599999999 12.9000        V_JA    
2449600.8199999998 12.9000        V_JA    
2449604.8199999998 12.9000        V_JA    
2449618.8300000001 12.7000        V_JA    
2449619.9100000001 12.6000        V_JA    
2449621.9199999999 11.5000        V_JA    
2449622.8278000001 11.2000        V_JA    
2449622.8437999999 11.2000        V_JA    
2449622.9424000001 11.3000        V_JA    
2449627.8199999998 12.2000        V_JA    
2449630.8399999999 12.1000        V_JA    
2449635.8399999999 12.3000        V_JA    
2449636.8333000001 12.0000        V_JA    
2449637.8410000000 12.3000        V_JA    
2449639.8451000000 12.3000        V_JA    
2449640.8492999999 12.1000        V_JA    
2449642.8478999999 12.1000        V_JA    
2449645.8520999998 12.3000        V_JA    
2449648.8618000001 12.3000        V_JA    
2449649.8632000000 12.2000        V_JA    
2449651.8528000000 12.4000        V_JA    
2449653.8569000000 12.4000        V_JA    
2449718.1285000001 12.8000        V_JA    
2449721.1291999999 12.7000        V_JA    
2449722.1228999998 12.5000        V_JA    
2449723.1277999999 12.5000        V_JA    
2449728.1153000002 12.7000        V_JA    
2449729.1346999998 12.4000        V_JA    
2449730.1417000000 12.6000        V_JA    
2449731.1389000001 12.7000        V_JA    
2449738.1332999999 12.5000        V_JA    
2449752.1423999998 12.8000        V_JA    
2449754.1277999999 12.9000        V_JA    
2449755.1549000000 12.9000        V_JA    
2449757.1431000000 12.7000        V_JA    
2449761.1486000000 12.6000        V_JA    
2449779.1549000000 13.2000        V_JA    
2449780.1527999998 12.9000        V_JA    
2449782.1715000002 12.9000        V_JA    
2449787.1535000000 12.6000        V_JA    
2449791.1173999999 12.9000        V_JA    
2449798.9347000001 12.8000        V_JA    
2449800.9471999998 12.8000        V_JA    
2449802.9909999999 12.8000        V_JA    
2449806.9416999999 12.4000        V_JA    
2449808.9868000001 12.4000        V_JA    
2449809.9660000000 12.5000        V_JA    
2449815.9667000002 12.0000        V_JA    
2449816.9271000000 11.8000        V_JA    
2449817.9278000002 11.7000        V_JA    
2449818.1943999999 11.6000        V_JA    
2449819.9742999999 11.5000        V_JA    
2449820.2492999998 11.7000        V_JA    
2449820.9208000000 11.6000        V_JA    
2449827.9013999999 11.5000        V_JA    
2449833.8826000001 12.7000        V_JA    
2449834.9090000000 12.3000        V_JA    
2449835.9131999998 12.7000        V_JA    
2449836.8854000000 12.8000        V_JA    
2449839.1965000001 12.4000        V_JA    
2449839.8999999999 12.7000        V_JA    
2449840.2278000000 12.5000        V_JA    
2449844.2063000002 12.6000        V_JA    
2449845.9215000002 12.8000        V_JA    
2449847.1993000000 12.8000        V_JA    
2449849.1882000002 12.9000        V_JA    
2449855.8590000002 12.8000        V_JA    
2449856.8813000000 12.7000        V_JA    
2449858.7875000001 12.8000        V_JA    
2449859.8868000000 12.5000        V_JA    
2449860.2089999998 12.6000        V_JA    
2449860.8826000001 12.6000        V_JA    
2449861.2075999998 12.7000        V_JA    
2449861.9479000000 12.5000        V_JA    
2449862.2313000001 12.5000        V_JA    
2449862.8777999999 12.6000        V_JA    
2449863.2132000001 12.6000        V_JA    
2449866.8132000002 12.8000        V_JA    
2449867.2034999998 12.9000        V_JA    
2449868.8742999998 13.0000        V_JA    
2449871.2042000000 12.9000        V_JA    
2449871.9249999998 12.6000        V_JA    
2449872.9007000001 12.8000        V_JA    
2449873.2242999999 12.9000        V_JA    
2449873.8889000001 12.8000        V_JA    
2449874.8714999999 12.9000        V_JA    
2449875.8535000002 12.7000        V_JA    
2449876.1743000001 12.8000        V_JA    
2449877.1951000001 12.9000        V_JA    
2449878.1694000000 12.9000        V_JA    
2449885.8042000001 13.0000        V_JA    
2449887.8520999998 13.3000        V_JA    
2449888.8256999999 13.4000        V_JA    
2449890.8528000000 12.2000        V_JA    
2449891.9542000000 12.0000        V_JA    
2449892.9131999998 12.2000        V_JA    
2449893.8492999999 12.1000        V_JA    
2449895.8075999999 12.5000        V_JA    
2449899.9667000002 12.5000        V_JA    
2449901.9292000001 12.3000        V_JA    
2449903.8319000001 12.4000        V_JA    
2449905.9339999999 12.8000        V_JA    
2449913.8361000000 12.9000        V_JA    
2449915.9117999999 13.1000        V_JA    
2449917.8152999999 13.0000        V_JA    
2449919.8117999998 12.5000        V_JA    
2449920.7971999999 12.7000        V_JA    
2449921.9722000002 12.9000        V_JA    
2449922.9062999999 12.7000        V_JA    
2449924.8410000000 12.8000        V_JA    
2449926.0021000002 12.8000        V_JA    
2449926.9257000000 12.8000        V_JA    
2449927.9292000001 12.7000        V_JA    
2449928.9958000001 12.9000        V_JA    
2449929.8964999998 12.8000        V_JA    
2449930.8892000001 12.8000        V_JA    
2449942.8410000000 13.0000        V_JA    
2449943.8624999998 13.1000        V_JA    
2449944.8659999999 12.9000        V_JA    
2449948.9742999999 12.9000        V_JA    
2449949.9062999999 12.9000        V_JA    
2449953.8457999998 13.1000        V_JA    
2449954.8347000000 12.9000        V_JA    
2449959.8576000002 12.8000        V_JA    
2449972.8728999998 13.4000        V_JA    
2449974.8875000002 12.9000        V_JA    
2449980.8799000001 12.8000        V_JA    
2449982.8687999998 12.9000        V_JA    
2450001.8500000001 12.8000        V_JA    
2450015.8653000002 12.8000        V_JA    
2450076.1277999999 12.7000        V_JA    
2450081.1285000001 12.9000        V_JA    
2450082.1332999999 12.9000        V_JA    
2450098.1187999998 12.7000        V_JA    
2450103.1326000001 12.9000        V_JA    
2450107.1242999998 12.9000        V_JA    
2450108.1332999999 12.9000        V_JA    
2450111.1318999999 12.9000        V_JA    
2450114.1431000000 12.8000        V_JA    
2450128.1694000000 12.9000        V_JA    
2450135.1409999998 12.8000        V_JA    
2450137.1819000002 13.4000        V_JA    
2450139.1568999998 13.4000        V_JA    
2450141.1916999999 13.3000        V_JA    
2450142.1499999999 13.1000        V_JA    
2450158.1631999998 12.9000        V_JA    
2450162.1674000002 13.3000        V_JA    
2450169.1764000002 13.4000        V_JA    
2450171.1464999998 13.0000        V_JA    
2450172.1318999999 13.0000        V_JA    
2450175.2034999998 13.1000        V_JA    
2450190.1916999999 13.4000        V_JA    
2450200.1798999999 12.9000        V_JA    
2450204.1771000000 12.8000        V_JA    
2450212.9465000001 11.9000        V_JA    
2450227.0118000000 12.9000        V_JA    
2450231.1882000002 12.8000        V_JA    
2450241.8646000000 12.9000        V_JA    
2450244.8569000000 12.7000        V_JA    
2450247.8728999998 13.2000        V_JA    
2450250.8417000002 13.3000        V_JA    
2450269.8243000000 12.5000        V_JA    
2450283.8681000001 12.7000        V_JA    
2450298.8563000001 13.2000        V_JA    
2450301.9131999998 12.9000        V_JA    
2450307.8771000002 12.9000        V_JA    
2450316.9201000002 12.8000        V_JA    
2450326.8486000001 12.6000        V_JA    
2450332.8478999999 12.7000        V_JA    
2450336.8604000001 12.7000        V_JA    
2450340.8478999999 12.7000        V_JA    
2450460.1236000000 12.8000        V_JA    
2450463.1236000000 12.9000        V_JA    
2450468.1159999999 12.9000        V_JA    
2450476.1507000001 12.8000        V_JA    
2450486.1222000001 12.9000        V_JA    
2450493.1332999999 12.8000        V_JA    
2450515.1639000000 13.0000        V_JA    
2450520.1611000001 13.0000        V_JA    
2450526.1562999999 12.9000        V_JA    
2450543.9416999999 12.9000        V_JA    
2450558.2006999999 13.0000        V_JA    
2450568.9180999999 13.4000        V_JA    
2450574.9249999998 13.4000        V_JA    
2450623.8895999999 12.7000        V_JA    
2450625.9471999998 12.9000        V_JA    
2450634.8596999999 12.9000        V_JA    
2450640.9249999998 12.9000        V_JA    
2450653.9292000001 12.9000        V_JA    
2450659.9923999999 12.8000        V_JA    
2450662.8624999998 12.8000        V_JA    
2450682.8492999999 13.0000        V_JA    
2450688.8979000002 12.9000        V_JA    
2450821.1340000001 12.7000        V_JA    
2450847.1597000002 12.9000        V_JA    
2450874.1423999998 12.9000        V_JA    
2450877.1417000000 13.3000        V_JA    
2450911.1771000000 12.9000        V_JA    
2450936.1924000001 12.8000        V_JA    
2450957.9284999999 12.6000        V_JA    
2450964.9166999999 12.8000        V_JA    
2450982.9082999998 11.4000        V_JA    
2450983.9188000001 11.4000        V_JA    
2450984.8632000000 11.3000        V_JA    
2450991.9035000000 11.4000        V_JA    
2450992.8785000001 11.3000        V_JA    
2450997.2042000000 11.3000        V_JA    
2450997.9410000001 11.3000        V_JA    
2450998.9722000002 11.3000        V_JA    
2451007.9188000001 11.4000        V_JA    
2451009.9542000000 11.9000        V_JA    
2451011.9097000002 11.5000        V_JA    
2451012.9722000002 11.4000        V_JA    
2451013.9249999998 11.4000        V_JA    
2451017.8431000002 11.5000        V_JA    
2451018.8292000000 11.7000        V_JA    
2451019.9201000002 11.5000        V_JA    
2451020.8986000000 11.5000        V_JA    
2451021.8361000000 11.5000        V_JA    
2451022.8854000000 11.7000        V_JA    
2451025.9375000000 12.7000        V_JA    
2451026.8486000001 12.6000        V_JA    
2451027.8909999998 12.0000        V_JA    
2451040.8569000000 12.8000        V_JA    
2451041.8979000002 12.9000        V_JA    
2451044.9278000002 12.9000        V_JA    
2451046.9097000002 13.0000        V_JA    
2451064.8549000002 12.9000        V_JA    
2451074.8694000002 11.9000        V_JA    
2451075.9292000001 12.2000        V_JA    
2451077.8799000001 12.8000        V_JA    
2451205.1354000000 12.7000        V_JA    
2451232.1680999999 13.0000        V_JA    
2451253.1639000000 13.3000        V_JA    
2451286.9410000001 12.9000        V_JA    
2451297.2382000000 12.9000        V_JA    
2451303.8624999998 12.9000        V_JA    
2451305.8813000000 13.0000        V_JA    
2451325.1853999998 12.3000        V_JA    
2451330.7777999998 12.3000        V_JA    
2451334.2181000002 12.6000        V_JA    
2451335.0306000002 12.7000        V_JA    
2451335.9785000002 12.2000        V_JA    
2451336.9333000001 12.0000        V_JA    
2451338.9013999999 11.7000        V_JA    
2451339.7916999999 11.7000        V_JA    
2451340.9271000000 11.7000        V_JA    
2451345.9805999999 11.3000        V_JA    
2451346.9701000000 11.1000        V_JA    
2451347.9160000002 11.7000        V_JA    
2451348.9813000001 11.8000        V_JA    
2451349.8201000001 11.6000        V_JA    
2451351.2000000002 12.6000        V_JA    
2451351.7999999998 12.5000        V_JA    
2451353.1812999998 11.8000        V_JA    
2451353.8368000002 11.8000        V_JA    
2451354.2097000000 11.7000        V_JA    
2451360.8146000002 11.4000        V_JA    
2451362.8736000000 11.4000        V_JA    
2451364.8298999998 11.4000        V_JA    
2451366.8180999998 11.5000        V_JA    
2451367.9500000002 11.2000        V_JA    
2451368.9111000001 11.2000        V_JA    
2451369.9534999998 11.5000        V_JA    
2451370.8089999999 12.0000        V_JA    
2451372.9548999998 12.2000        V_JA    
2451373.8354000002 11.7000        V_JA    
2451379.9139000000 11.9000        V_JA    
2451381.9271000000 11.7000        V_JA    
2451387.9722000002 11.3000        V_JA    
2451389.7895999998 11.0000        V_JA    
2451390.8188000000 11.0000        V_JA    
2451396.0041999999 11.6000        V_JA    
2451396.9778000000 11.5000        V_JA    
2451398.9188000001 11.6000        V_JA    
2451399.9298999999 11.7000        V_JA    
2451402.9375000000 11.9000        V_JA    
2451403.8791999999 12.0000        V_JA    
2451404.8417000002 12.1000        V_JA    
2451407.8563000001 11.9000        V_JA    
2451408.8700999999 12.3000        V_JA    
2451418.8166999999 12.4000        V_JA    
2451420.8728999998 11.6000        V_JA    
2451422.8492999999 11.9000        V_JA    
2451424.9117999999 12.3000        V_JA    
2451425.9180999999 12.3000        V_JA    
2451428.8583000000 11.9000        V_JA    
2451430.8160000001 12.0000        V_JA    
2451443.8402999998 12.0000        V_JA    
2451448.8235999998 11.8000        V_JA    
2451449.8687999998 11.9000        V_JA    
2451450.8465000000 12.1000        V_JA    
2451451.8881999999 12.4000        V_JA    
2451453.8805999998 12.4000        V_JA    
2451460.8576000002 12.8000        V_JA    
2451463.8563000001 12.3000        V_JA    
2451556.1318999999 12.9000        V_JA    
2451583.1458000001 13.1000        V_JA    
2451603.1535000000 12.9000        V_JA    
2451607.1549000000 13.3000        V_JA    
2451610.1521000001 12.8000        V_JA    
2451614.1743000001 12.7000        V_JA    
2451618.1493000002 13.3000        V_JA    
2451660.9569000001 12.8000        V_JA    
2451661.9903000002 12.5000        V_JA    
2451663.9563000002 12.7000        V_JA    
2451665.9194000000 12.8000        V_JA    
2451700.2034999998 12.8000        V_JA    
2451725.9111000001 12.8000        V_JA    
2451726.8549000002 12.5000        V_JA    
2451742.0562999998 12.8000        V_JA    
2451753.9306000001 12.8000        V_JA    
2451755.9298999999 13.0000        V_JA    
2451757.9097000002 12.9000        V_JA    
2451779.8826000001 12.9000        V_JA    
2451807.8931000000 12.9000        V_JA    
2451837.8472000002 12.5000        V_JA    
2451910.1250999998 12.8000        V_JA    
2451936.1299000001 12.8000        V_JA    
2451939.1167000001 12.4000        V_JA    
2451941.1757000000 12.8000        V_JA    
2451958.1680999999 13.3000        V_JA    
2451960.1839999999 12.5000        V_JA    
2451967.1708000000 12.6000        V_JA    
2451992.9457999999 12.9000        V_JA    
2451999.2042000000 12.9000        V_JA    
2452004.2333000000 13.0000        V_JA    
2452045.9306000001 12.4000        V_JA    
2452046.9243000001 12.7000        V_JA    
2452052.9160000002 12.9000        V_JA    
2452059.9139000000 12.5000        V_JA    
2452070.8097000001 12.8000        V_JA    
2452086.8354000002 12.9000        V_JA    
2452102.9604000002 12.9000        V_JA    
2452113.9389000000 13.0000        V_JA    
2452129.8757000002 12.9000        V_JA    
2452132.9451000001 12.7000        V_JA    
2452133.9131999998 12.4000        V_JA    
2452135.9520999999 12.9000        V_JA    
2452137.9021000001 13.1000        V_JA    
2452143.8500000001 13.0000        V_JA    
2452290.1299000001 12.5000        V_JA    
2452352.1291999999 12.9000        V_JA    
2452356.1326000001 12.9000        V_JA    
2452378.9660000000 12.9000        V_JA    
2452395.8639000002 12.8000        V_JA    
2452397.8944000001 12.4000        V_JA    
2452401.9215000002 12.8000        V_JA    
2452407.9534999998 12.4000        V_JA    
2452412.9153000000 12.8000        V_JA    
2452424.8722000001 11.7000        V_JA    
2452425.9131999998 12.0000        V_JA    
2452426.9201000002 11.7000        V_JA    
2452427.8396000001 12.1000        V_JA    
2452428.8805999998 12.3000        V_JA    
2452429.8986000000 12.3000        V_JA    
2452431.8437999999 12.0000        V_JA    
2452435.8528000000 12.3000        V_JA    
2452436.8764000000 12.4000        V_JA    
2452492.8639000002 11.5000        V_JA    
2452495.9805999999 11.2000        V_JA    
2452496.9632000001 11.5000        V_JA    
2452500.8549000002 10.8000        V_JA    
2452505.8854000000 11.4000        V_JA    
2452509.8125000000 11.4000        V_JA    
2452511.8221999998 11.6000        V_JA    
2452512.8923999998 11.5000        V_JA    
2452513.8325999998 11.9000        V_JA    
2452516.9563000002 12.3000        V_JA    
2452521.8431000002 12.3000        V_JA    
2452523.9235999999 12.3000        V_JA    
2452526.8659999999 12.0000        V_JA    
2452542.8576000002 12.0000        V_JA    
2452544.8903000001 11.8000        V_JA    
2452548.8750999998 12.1000        V_JA    
2452552.8528000000 12.0000        V_JA    
2452555.8624999998 12.2000        V_JA    
2452572.8624999998 12.0000        V_JA    
2452635.1277999999 12.6000        V_JA    
2452639.1277999999 12.7000        V_JA    
2452669.1041999999 12.5000        V_JA    
2452674.1479000002 12.7000        V_JA    
2452677.1438000002 12.7000        V_JA    
2452679.1458000001 12.5000        V_JA    
2452683.1285000001 12.5000        V_JA    
2452693.1729000001 12.7000        V_JA    
2452695.1568999998 12.4000        V_JA    
2452703.1194000002 12.7000        V_JA    
2452707.1159999999 12.8000        V_JA    
2452710.1729000001 12.9000        V_JA    
2452713.1285000001 12.7000        V_JA    
2452731.9868000001 12.9000        V_JA    
2452743.2389000002 12.9000        V_JA    
2452751.9056000002 13.0000        V_JA    
2452755.9506999999 12.9000        V_JA    
2452764.9611000000 12.5000        V_JA    
2452768.8818999999 13.0000        V_JA    
2452785.1340000001 12.9000        V_JA    
2452795.1562999999 12.9000        V_JA    
2452810.8846999998 12.9000        V_JA    
2452821.9986000000 12.7000        V_JA    
2452838.8201000001 12.5000        V_JA    
2452842.8034999999 12.4000        V_JA    
2452844.9347000001 12.8000        V_JA    
2452845.9382000002 12.9000        V_JA    
2452851.7840000000 13.0000        V_JA    
2452886.8909999998 12.5000        V_JA    
2452903.9021000001 12.5000        V_JA    
2452907.8889000001 12.5000        V_JA    
2452926.8818999999 12.4000        V_JA    
2452931.8736000000 12.4000        V_JA    
2453026.1200999999 13.0000        V_JA    
2453057.1764000002 12.9000        V_JA    
2453066.1285000001 12.4000        V_JA    
2453078.9896000000 12.9000        V_JA    
2453085.9667000002 12.9000        V_JA    
2453089.9701000000 12.9000        V_JA    
2453134.9111000001 12.8000        V_JA    
2453165.9131999998 13.2000        V_JA    
2453224.9950999999 13.0000        V_JA    
2453232.9257000000 13.2000        V_JA    
2453283.8895999999 12.6000        V_JA    
2453406.1458000001 12.9000        V_JA    
2453416.1694000000 13.3000        V_JA    
2453423.1625000001 12.8000        V_JA    
2453502.8846999998 13.0000        V_JA    
2453585.9215000002 13.1000        V_JA    
2453746.1568999998 12.6000        V_JA    
2453764.1181000001 12.6000        V_JA    
2453794.1513999999 12.8000        V_JA    
2454346.8549000002 12.6000        V_JA    
2454349.8846999998 12.6000        V_JA    
2454481.1381999999 10.4000        V_JA    
2454482.1277999999 10.1000        V_JA    
2454484.0957999998 10.2000        V_JA    
2454485.1236000000  9.5000        V_JA    
2454488.1318999999 10.3000        V_JA    
2454489.1181000001 10.7000        V_JA    
2454492.1431000000 10.4000        V_JA    
2454494.1299999999  9.5000        V_JA    
2454494.1346999998  9.5000        V_JA    
2454495.1568999998  7.9000        V_JA    
2454495.1600000001  7.9000        V_JA    
2454496.1104000001  8.8000        V_JA    
2454499.0888999999  8.0000        V_JA    
2454500.1222000001  8.3000        V_JA    
2454501.1035000002  8.1000        V_JA    
2454502.0756999999  8.2000        V_JA    
2454503.1375000002  8.6000        V_JA    
2454503.1395999999  8.8000        V_JA    
2454508.0910000000  9.0000        V_JA    
2454509.1332999999  9.1000        V_JA    
2454510.1332999999  9.4000        V_JA    
2454512.1285000001  9.2000        V_JA    
2454513.1479000002  9.3000        V_JA    
2454515.1562999999  9.3000        V_JA    
2454516.1242999998  9.1000        V_JA    
2454522.1257000002  8.9000        V_JA    
2454527.1277999999  9.2000        V_JA    
2454530.1299000001  8.9000        V_JA    
2454532.9660000000  8.8000        V_JA    
2454535.1625000001  8.7000        V_JA    
2454535.9652999998  9.1000        V_JA    
2454537.1464999998  9.1000        V_JA    
2454541.1096999999  8.8000        V_JA    
2454543.1590000000  9.2000        V_JA    
2454544.1479000002  9.8000        V_JA    
2454551.8818999999  9.9000        V_JA    
2454557.1853999998  9.5000        V_JA    
2454557.9500000002  9.3000        V_JA    
2454559.9229000001  9.3000        V_JA    
2454562.9125000001  9.5000        V_JA    
2454564.2138999999  9.4000        V_JA    
2454564.9347000001 10.0000        V_JA    
2454565.9284999999  9.7000        V_JA    
2454566.9284999999 10.1000        V_JA    
2454567.2118000002  9.8000        V_JA    
2454568.2028000001  9.1000        V_JA    
2454569.2228999999  9.3000        V_JA    
2454569.8818999999  9.3000        V_JA    
2454570.2034999998  9.1000        V_JA    
2454574.2097000000  9.7000        V_JA    
2454575.2118000002  9.7000        V_JA    
2454576.2222000002 10.0000        V_JA    
2454577.2250000001 10.1000        V_JA    
2454579.8451000000  9.3000        V_JA    
2454580.8541999999  9.9000        V_JA    
2454586.1549000000  9.3000        V_JA    
2455248.1346999998 12.3000        V_JA    
2455253.1318999999 13.1000        V_JA    
2435986.7999999998 13.0705        Vis.    
2436365.7999999998 12.5335        Vis.    
2436405.8999999999 12.2650        Vis.    
2436406.8999999999 12.8020        Vis.    
2436415.7999999998 12.3545        Vis.    
2436420.7999999998 12.7125        Vis.    
2436702.7999999998 12.3545        Vis.    
2436721.7999999998 12.9810        Vis.    
2436786.7999999998 11.9070        Vis.    
2436788.8999999999 12.8915        Vis.    
2436789.8999999999 12.1755        Vis.    
2436802.7999999998 12.5335        Vis.    
2436803.7999999998 12.5335        Vis.    
2436835.7999999998 11.6385        Vis.    
2436836.7999999998 11.7280        Vis.    
2437075.8999999999 11.7280        Vis.    
2437079.0000000000 11.7280        Vis.    
2437089.0000000000 12.0860        Vis.    
2437089.7999999998 12.4440        Vis.    
2437096.7999999998 11.6385        Vis.    
2437099.8999999999 11.9070        Vis.    
2437100.8999999999 12.3545        Vis.    
2437101.8999999999 12.0860        Vis.    
2437108.8999999999 12.0860        Vis.    
2437110.8999999999 12.0860        Vis.    
2437112.7999999998 12.2650        Vis.    
2437130.8999999999 12.5335        Vis.    
2437131.8999999999 12.6230        Vis.    
2437196.8999999999 11.9070        Vis.    
2437199.0000000000 11.9070        Vis.    
2437361.1000000001 11.9070        Vis.    
2437410.0000000000 10.0275        Vis.    
2437425.0000000000 11.1910        Vis.    
2437426.0000000000 11.0120        Vis.    
2437433.0000000000 11.1910        Vis.    
2437436.0000000000 11.7280        Vis.    
2437460.1000000001 10.9225        Vis.    
2437492.0000000000 12.8915        Vis.    
2437494.8999999999 12.2650        Vis.    
2437495.0000000000 13.1600        Vis.    
2437497.8999999999 12.9810        Vis.    
2437500.0000000000 11.5490        Vis.    
2437511.0000000000 12.9810        Vis.    
2437517.8999999999 12.9810        Vis.    
2437522.0000000000 12.8915        Vis.    
2437523.0000000000 12.9810        Vis.    
2437524.8999999999 12.7125        Vis.    
2437525.8999999999 12.9810        Vis.    
2437526.8999999999 12.8020        Vis.    
2437527.8999999999 12.8020        Vis.    
2437528.8999999999 12.9810        Vis.    
2437529.8999999999 12.7125        Vis.    
2437540.8999999999 12.7125        Vis.    
2437542.0000000000 12.7125        Vis.    
2437545.8999999999 10.9225        Vis.    
2437549.0000000000 11.8175        Vis.    
2437549.8999999999 10.9225        Vis.    
2437550.0000000000 11.7280        Vis.    
2437552.0000000000 11.7280        Vis.    
2437553.0000000000 11.7280        Vis.    
2437553.8999999999 11.7280        Vis.    
2437554.8999999999 11.8175        Vis.    
2437555.0000000000 11.6385        Vis.    
2437555.7999999998 12.7125        Vis.    
2437556.8999999999 12.7125        Vis.    
2437569.8999999999 11.6385        Vis.    
2437570.7999999998 12.5335        Vis.    
2437571.8999999999 12.3545        Vis.    
2437573.7999999998 12.7125        Vis.    
2437575.7999999998 12.6230        Vis.    
2437577.0000000000 11.7280        Vis.    
2437579.7999999998 12.0860        Vis.    
2437580.7999999998 11.9070        Vis.    
2437582.7999999998 12.7125        Vis.    
2437752.0000000000 12.8915        Vis.    
2437762.1000000001 11.5490        Vis.    
2437816.0000000000 12.7125        Vis.    
2437840.8999999999 12.7125        Vis.    
2437844.8999999999 10.9225        Vis.    
2437845.0000000000 10.9225        Vis.    
2437847.7999999998 13.1600        Vis.    
2437851.0000000000 10.7435        Vis.    
2437854.8999999999 12.8915        Vis.    
2437901.8999999999 12.9810        Vis.    
2437926.0000000000 11.2805        Vis.    
2437929.8999999999 11.8175        Vis.    
2438119.1000000001 12.5335        Vis.    
2438134.0000000000 12.8020        Vis.    
2438146.1000000001 12.5335        Vis.    
2438196.0000000000 12.9810        Vis.    
2438222.7999999998 12.9810        Vis.    
2438223.8999999999 12.7125        Vis.    
2438317.8999999999 12.4440        Vis.    
2438465.2000000002 12.8915        Vis.    
2438475.2000000002 12.8915        Vis.    
2438490.8999999999 12.8915        Vis.    
2438492.0000000000 12.7125        Vis.    
2438519.0000000000 12.5335        Vis.    
2438521.8999999999 12.7125        Vis.    
2438522.1000000001 12.9810        Vis.    
2438522.8999999999 12.7125        Vis.    
2438523.2000000002 12.9810        Vis.    
2438523.8999999999 12.0860        Vis.    
2438524.2000000002 12.8020        Vis.    
2438525.1000000001 10.2960        Vis.    
2438527.0000000000 12.1755        Vis.    
2438546.1000000001 10.1170        Vis.    
2438553.0000000000 10.9225        Vis.    
2438554.8999999999 12.5335        Vis.    
2438557.7999999998 12.7125        Vis.    
2438558.1000000001 12.8020        Vis.    
2438561.7999999998 12.4440        Vis.    
2438561.7999999998 12.4440        Vis.    
2438578.7999999998 13.2495        Vis.    
2438605.8999999999 12.8020        Vis.    
2438825.0000000000 12.8915        Vis.    
2438831.1000000001 12.8020        Vis.    
2438877.0000000000 12.5335        Vis.    
2438879.0000000000 12.7125        Vis.    
2438902.8999999999 12.8915        Vis.    
2438908.0000000000 12.9810        Vis.    
2438910.8999999999 12.8915        Vis.    
2438915.0000000000 12.8915        Vis.    
2438941.8999999999 12.0860        Vis.    
2438942.7999999998 12.5335        Vis.    
2438942.8999999999 12.1755        Vis.    
2438943.8999999999 12.7125        Vis.    
2438944.8999999999 12.4440        Vis.    
2438945.8999999999 12.6230        Vis.    
2438946.8999999999 12.7125        Vis.    
2438961.7999999998 12.6230        Vis.    
2438962.0000000000 12.8915        Vis.    
2438962.7999999998 12.8020        Vis.    
2438962.8999999999 12.8915        Vis.    
2438964.8999999999 12.8915        Vis.    
2438966.0000000000 12.8915        Vis.    
2438967.8999999999 12.9810        Vis.    
2438977.1000000001 12.9810        Vis.    
2438987.8999999999 12.9810        Vis.    
2438989.8999999999 12.8020        Vis.    
2438992.8999999999 12.8915        Vis.    
2438999.8999999999 12.5335        Vis.    
2439001.8999999999 12.8915        Vis.    
2439023.8999999999 13.2495        Vis.    
2439024.8999999999 12.7125        Vis.    
2439028.8999999999 12.8020        Vis.    
2439029.8999999999 12.8915        Vis.    
2439153.1000000001 12.8020        Vis.    
2439155.1000000001 12.4440        Vis.    
2439158.1000000001 12.8020        Vis.    
2439174.1000000001 12.7125        Vis.    
2439183.1000000001 12.7125        Vis.    
2439184.2000000002 12.8915        Vis.    
2439186.0000000000 12.8020        Vis.    
2439201.0000000000 12.8020        Vis.    
2439202.0000000000 12.9810        Vis.    
2439203.0000000000 12.9810        Vis.    
2439204.0000000000 12.8020        Vis.    
2439205.0000000000 12.7125        Vis.    
2439208.0000000000 12.6230        Vis.    
2439209.2000000002 12.3545        Vis.    
2439214.1000000001 12.9810        Vis.    
2439216.0000000000 13.3390        Vis.    
2439232.8999999999 12.8020        Vis.    
2439233.1000000001 12.9810        Vis.    
2439234.0000000000 12.8020        Vis.    
2439235.0000000000 12.8020        Vis.    
2439235.2000000002 12.7125        Vis.    
2439237.1000000001 12.7125        Vis.    
2439237.8999999999 12.5335        Vis.    
2439238.8999999999 12.7125        Vis.    
2439238.8999999999 12.8020        Vis.    
2439240.0000000000 12.8915        Vis.    
2439242.8999999999 12.8020        Vis.    
2439243.0000000000 12.9810        Vis.    
2439243.1000000001 12.8915        Vis.    
2439244.8999999999 12.8020        Vis.    
2439244.8999999999 12.8915        Vis.    
2439255.6360999998 10.0275        Vis.    
2439256.6381000001 10.0275        Vis.    
2439258.6652000002 10.2065        Vis.    
2439259.8999999999 12.8020        Vis.    
2439261.0000000000 12.7125        Vis.    
2439261.7999999998 13.0705        Vis.    
2439264.8999999999 12.6230        Vis.    
2439265.7999999998 12.5335        Vis.    
2439267.0000000000 12.0860        Vis.    
2439268.6930000000  9.9380        Vis.    
2439269.0000000000 12.6230        Vis.    
2439271.0000000000 12.4440        Vis.    
2439273.7236000001 10.2065        Vis.    
2439283.7999999998 12.7125        Vis.    
2439284.7999999998 12.4440        Vis.    
2439285.8999999999 12.6230        Vis.    
2439286.7999999998 12.2650        Vis.    
2439286.7999999998 12.2650        Vis.    
2439286.8999999999 12.7125        Vis.    
2439289.7999999998 11.8175        Vis.    
2439290.8999999999 11.9965        Vis.    
2439291.7999999998 11.6385        Vis.    
2439292.1000000001 11.7280        Vis.    
2439292.8999999999 12.1755        Vis.    
2439293.7999999998 12.1755        Vis.    
2439293.7999999998 13.0705        Vis.    
2439294.1000000001 12.2650        Vis.    
2439294.7999999998 12.1755        Vis.    
2439294.7999999998 11.8175        Vis.    
2439295.1000000001 11.9070        Vis.    
2439295.7999999998 11.9965        Vis.    
2439296.8999999999 12.0860        Vis.    
2439297.0000000000 12.2650        Vis.    
2439299.0000000000 11.4595        Vis.    
2439299.7000000002 10.2960        Vis.    
2439299.8999999999 11.9070        Vis.    
2439300.8999999999 12.3545        Vis.    
2439312.8999999999 12.7125        Vis.    
2439315.8999999999 12.8020        Vis.    
2439319.0000000000 12.7125        Vis.    
2439319.7999999998 12.7125        Vis.    
2439320.1000000001 12.4440        Vis.    
2439320.8999999999 12.8020        Vis.    
2439321.1000000001 12.5335        Vis.    
2439321.7000000002 10.0275        Vis.    
2439322.0000000000 12.9810        Vis.    
2439323.7000000002 12.6230        Vis.    
2439325.8999999999 12.8020        Vis.    
2439326.7999999998 12.8915        Vis.    
2439327.0000000000 12.9810        Vis.    
2439327.7999999998 12.8020        Vis.    
2439328.1000000001 12.7125        Vis.    
2439328.7999999998 12.7125        Vis.    
2439329.0000000000 12.5335        Vis.    
2439329.8999999999 12.8020        Vis.    
2439330.0000000000 12.8020        Vis.    
2439331.0000000000 12.8020        Vis.    
2439343.8999999999 12.8020        Vis.    
2439347.0000000000 12.8020        Vis.    
2439347.8999999999 12.8020        Vis.    
2439349.0000000000 12.8915        Vis.    
2439350.0000000000 12.9810        Vis.    
2439355.8999999999 12.9810        Vis.    
2439356.8999999999 12.9810        Vis.    
2439375.0000000000 12.9810        Vis.    
2439379.0000000000 12.9810        Vis.    
2439387.0000000000 12.9810        Vis.    
2439404.0000000000 12.9810        Vis.    
2439414.8799999999 12.8020        Vis.    
2439514.8056000001 12.5335        Vis.    
2439517.8410000000 12.1755        Vis.    
2439529.8042000001 10.3855        Vis.    
2439533.1000000001 12.8915        Vis.    
2439534.2100000000 12.8915        Vis.    
2439538.1099999999 12.6230        Vis.    
2439542.0800000001 12.7125        Vis.    
2439562.1299999999 13.1600        Vis.    
2439563.0499999998 12.8915        Vis.    
2439564.0400000000 12.8915        Vis.    
2439570.1899999999 12.8020        Vis.    
2439583.9900000002 12.8915        Vis.    
2439585.0000000000 12.8915        Vis.    
2439592.0400000000 12.8915        Vis.    
2439592.9199999999 12.8020        Vis.    
2439593.9399999999 12.8020        Vis.    
2439594.9800000000 12.9810        Vis.    
2439597.0000000000 12.9810        Vis.    
2439614.9700000002 12.8020        Vis.    
2439617.9300000002 12.9810        Vis.    
2439621.9300000002 12.8020        Vis.    
2439622.8999999999 12.8020        Vis.    
2439623.9300000002 12.8915        Vis.    
2439626.8700000001 12.8915        Vis.    
2439627.8999999999 12.8915        Vis.    
2439638.9500000002 12.9810        Vis.    
2439639.7999999998 10.2960        Vis.    
2439639.8599999999 12.8915        Vis.    
2439640.9500000002 12.9810        Vis.    
2439644.8500000001 12.8915        Vis.    
2439645.5292000002 11.5490        Vis.    
2439645.8799999999 12.8020        Vis.    
2439646.0099999998 12.9810        Vis.    
2439646.4972000001 11.5490        Vis.    
2439646.9500000002 12.9810        Vis.    
2439653.7999999998 13.2495        Vis.    
2439653.9199999999 12.8020        Vis.    
2439654.0499999998 12.9810        Vis.    
2439655.8500000001 12.8020        Vis.    
2439656.1899999999 12.9810        Vis.    
2439656.8500000001 12.8020        Vis.    
2439656.9300000002 12.9810        Vis.    
2439657.1800000002 13.1600        Vis.    
2439666.4589999998 11.5490        Vis.    
2439666.9100000001 12.8915        Vis.    
2439667.4534999998 10.1170        Vis.    
2439668.8300000001 12.8915        Vis.    
2439669.0000000000 13.0705        Vis.    
2439669.4583000001 10.1170        Vis.    
2439670.0699999998 12.8915        Vis.    
2439670.8599999999 12.8915        Vis.    
2439671.0299999998 12.9810        Vis.    
2439671.8500000001 12.9810        Vis.    
2439671.9399999999 13.2495        Vis.    
2439672.1099999999 12.9810        Vis.    
2439672.4589999998 10.1170        Vis.    
2439675.8799999999 12.9810        Vis.    
2439677.0299999998 12.8020        Vis.    
2439677.8500000001 12.8915        Vis.    
2439678.1200000001 12.8915        Vis.    
2439678.8199999998 12.9810        Vis.    
2439679.0800000001 13.1600        Vis.    
2439680.0600000001 12.9810        Vis.    
2439683.0299999998 12.9810        Vis.    
2439683.9900000002 12.9810        Vis.    
2439685.0099999998 13.1600        Vis.    
2439697.9500000002 12.5335        Vis.    
2439702.8900000001 12.9810        Vis.    
2439707.0099999998 12.5335        Vis.    
2439708.9300000002 12.9810        Vis.    
2439709.9900000002 12.5335        Vis.    
2439728.9700000002 12.9810        Vis.    
2439734.9399999999 13.0705        Vis.    
2439735.8999999999 12.8915        Vis.    
2439736.9100000001 12.8915        Vis.    
2439739.9300000002 13.1600        Vis.    
2439740.9199999999 12.9810        Vis.    
2439754.8999999999 12.9810        Vis.    
2439755.9600000000 12.5335        Vis.    
2439759.8799999999 12.8020        Vis.    
2439761.8599999999 13.1600        Vis.    
2439767.8900000001 13.2495        Vis.    
2439789.8799999999 12.7125        Vis.    
2439910.1499999999 12.2650        Vis.    
2439911.0400000000 12.8915        Vis.    
2439913.0400000000 12.8020        Vis.    
2439916.0600000001 12.8915        Vis.    
2439917.0600000001 12.8915        Vis.    
2439917.1299999999 12.7125        Vis.    
2439940.0299999998 12.8915        Vis.    
2439941.0099999998 12.8915        Vis.    
2439941.9900000002 13.1600        Vis.    
2439944.5957999998 12.3545        Vis.    
2439945.2200000002 12.9810        Vis.    
2439947.0299999998 12.8020        Vis.    
2439953.1000000001 12.8915        Vis.    
2439971.9700000002 12.8020        Vis.    
2439972.0499999998 13.0705        Vis.    
2439972.9500000002 12.8915        Vis.    
2439974.9100000001 12.8915        Vis.    
2439995.0000000000 12.8020        Vis.    
2440002.9700000002 12.9810        Vis.    
2440002.9900000002 12.8915        Vis.    
2440005.0899999999 13.1600        Vis.    
2440007.0499999998 13.2495        Vis.    
2440009.9800000000 13.1600        Vis.    
2440011.6000000001 13.2495        Vis.    
2440021.7999999998 12.8915        Vis.    
2440025.0400000000 13.2495        Vis.    
2440036.9500000002 13.2495        Vis.    
2440043.0800000001 13.1600        Vis.    
2440057.0499999998 13.2495        Vis.    
2440057.1200000001 12.8020        Vis.    
2440063.0000000000 13.2495        Vis.    
2440064.0299999998 13.1600        Vis.    
2440065.7000000002 13.3390        Vis.    
2440070.0200000000 13.2495        Vis.    
2440079.5222000000 11.8175        Vis.    
2440079.8799999999 13.1600        Vis.    
2440082.0000000000 12.9810        Vis.    
2440086.9100000001 13.0705        Vis.    
2440086.9600000000 13.1600        Vis.    
2440088.5000000000 12.9810        Vis.    
2440093.9800000000 12.8915        Vis.    
2440094.9600000000 13.2495        Vis.    
2440095.9500000002 12.9810        Vis.    
2440106.8500000001 12.9810        Vis.    
2440114.8999999999 13.2495        Vis.    
2440114.9600000000 12.9810        Vis.    
2440122.8999999999 13.2495        Vis.    
2440268.2500000000 13.0705        Vis.    
2440271.0699999998 12.8915        Vis.    
2440274.0899999999 12.8020        Vis.    
2440278.0899999999 12.9810        Vis.    
2440309.0000000000 13.1600        Vis.    
2440330.0299999998 12.7125        Vis.    
2440331.9800000000 12.2650        Vis.    
2440337.9900000002 12.8915        Vis.    
2440338.0000000000 13.0705        Vis.    
2440353.7999999998 13.2495        Vis.    
2440357.0200000000 12.9810        Vis.    
2440359.9700000002 12.7125        Vis.    
2440378.9600000000 12.7125        Vis.    
2440379.7999999998 12.8915        Vis.    
2440379.8799999999 12.7125        Vis.    
2440380.8799999999 12.8915        Vis.    
2440393.9199999999 12.8915        Vis.    
2440405.8700000001 12.9810        Vis.    
2440408.8799999999 12.6230        Vis.    
2440410.8700000001 13.0705        Vis.    
2440413.8700000001 12.4440        Vis.    
2440415.8999999999 12.6230        Vis.    
2440421.9900000002 12.9810        Vis.    
2440422.1299999999 12.8020        Vis.    
2440422.8900000001 12.9810        Vis.    
2440435.8799999999 12.8915        Vis.    
2440436.8700000001 12.9810        Vis.    
2440437.8900000001 12.8915        Vis.    
2440439.8799999999 12.8020        Vis.    
2440442.8900000001 12.9810        Vis.    
2440444.8799999999 12.9810        Vis.    
2440449.8999999999 12.9810        Vis.    
2440450.9399999999 12.9810        Vis.    
2440451.9399999999 12.9810        Vis.    
2440463.9300000002 12.9810        Vis.    
2440465.8799999999 12.9810        Vis.    
2440466.8799999999 13.2495        Vis.    
2440467.8799999999 12.9810        Vis.    
2440468.8900000001 12.9810        Vis.    
2440469.8900000001 12.7125        Vis.    
2440471.9100000001 12.9810        Vis.    
2440478.9500000002 12.9810        Vis.    
2440492.9199999999 12.7125        Vis.    
2440493.9399999999 12.4440        Vis.    
2440494.8399999999 12.8915        Vis.    
2440498.8999999999 12.7125        Vis.    
2440504.9399999999 12.9810        Vis.    
2440634.2900000000 12.7125        Vis.    
2440679.9900000002 12.2650        Vis.    
2440681.0299999998 12.8020        Vis.    
2440682.0699999998 12.7125        Vis.    
2440683.0400000000 12.7125        Vis.    
2440690.7999999998 12.8020        Vis.    
2440714.8999999999 13.2495        Vis.    
2440714.8999999999 13.4285        Vis.    
2440741.8700000001 12.8020        Vis.    
2440741.8999999999 12.8915        Vis.    
2440749.7999999998 13.0705        Vis.    
2440770.8700000001 12.9810        Vis.    
2440772.7000000002 12.8020        Vis.    
2440788.8799999999 12.9810        Vis.    
2440790.9399999999 12.9810        Vis.    
2440791.8900000001 12.9810        Vis.    
2440792.8799999999 12.9810        Vis.    
2440798.8700000001 12.8915        Vis.    
2440800.8900000001 12.9810        Vis.    
2440803.9199999999 12.9810        Vis.    
2440806.0000000000 12.9810        Vis.    
2440822.8900000001 12.9810        Vis.    
2440835.0099999998 12.7125        Vis.    
2440847.9100000001 12.9810        Vis.    
2440853.9600000000 12.5335        Vis.    
2440857.9399999999 12.9810        Vis.    
2440859.9100000001 12.8915        Vis.    
2441031.1699999999 13.1600        Vis.    
2441061.9700000002 12.9810        Vis.    
2441062.0000000000 12.9810        Vis.    
2441065.0600000001 13.1600        Vis.    
2441074.1499999999 12.6230        Vis.    
2441089.9300000002 12.9810        Vis.    
2441101.7999999998 13.6075        Vis.    
2441101.7999999998 13.6075        Vis.    
2441101.7999999998 13.6075        Vis.    
2441116.7999999998 13.7865        Vis.    
2441120.8700000001 12.9810        Vis.    
2441121.8799999999 12.9810        Vis.    
2441121.9199999999 13.1600        Vis.    
2441122.1699999999 12.9810        Vis.    
2441128.1699999999 12.8915        Vis.    
2441128.8999999999 12.9810        Vis.    
2441128.9100000001 12.9810        Vis.    
2441129.9100000001 12.8915        Vis.    
2441129.9199999999 12.9810        Vis.    
2441152.9199999999 12.6230        Vis.    
2441154.5388000002 11.1910        Vis.    
2441157.9100000001 13.6075        Vis.    
2441158.9300000002 13.4285        Vis.    
2441171.9100000001 12.9810        Vis.    
2441173.8700000001 12.9810        Vis.    
2441174.8999999999 13.3390        Vis.    
2441178.8799999999 13.0705        Vis.    
2441185.8799999999 13.3390        Vis.    
2441201.8799999999 13.3390        Vis.    
2441202.8799999999 13.4285        Vis.    
2441206.8900000001 13.4285        Vis.    
2441211.9199999999 12.9810        Vis.    
2441212.8900000001 13.2495        Vis.    
2441213.8999999999 13.2495        Vis.    
2441232.9199999999 13.1600        Vis.    
2441388.0400000000 12.8020        Vis.    
2441412.9900000002 12.9810        Vis.    
2441416.0000000000 12.8915        Vis.    
2441416.9900000002 12.8020        Vis.    
2441421.9500000002 12.8020        Vis.    
2441424.0000000000 12.7125        Vis.    
2441425.0699999998 13.4285        Vis.    
2441428.0299999998 12.8915        Vis.    
2441442.8999999999 13.6075        Vis.    
2441458.2000000002 13.1600        Vis.    
2441477.7999999998 13.1600        Vis.    
2441477.9399999999 12.7125        Vis.    
2441478.9199999999 12.9810        Vis.    
2441479.8999999999 13.1600        Vis.    
2441482.9300000002 12.7125        Vis.    
2441486.9100000001 12.8915        Vis.    
2441487.5000000000 12.9810        Vis.    
2441488.0499999998 12.8915        Vis.    
2441500.9900000002 13.1600        Vis.    
2441511.9700000002 13.0705        Vis.    
2441514.9199999999 12.8915        Vis.    
2441526.8799999999 13.4285        Vis.    
2441527.8700000001 13.2495        Vis.    
2441527.9100000001 13.1600        Vis.    
2441529.8799999999 12.9810        Vis.    
2441530.8700000001 13.0705        Vis.    
2441531.8700000001 12.9810        Vis.    
2441532.8700000001 13.2495        Vis.    
2441533.8799999999 12.9810        Vis.    
2441535.8799999999 13.3390        Vis.    
2441535.9600000000 13.1600        Vis.    
2441536.8999999999 12.9810        Vis.    
2441536.9300000002 13.3390        Vis.    
2441541.8999999999 13.4285        Vis.    
2441542.9900000002 13.3390        Vis.    
2441557.9100000001 13.2495        Vis.    
2441558.8900000001 13.3390        Vis.    
2441558.9100000001 12.9810        Vis.    
2441560.8900000001 13.4285        Vis.    
2441560.9100000001 13.1600        Vis.    
2441561.8900000001 13.4285        Vis.    
2441561.8999999999 13.3390        Vis.    
2441565.9500000002 13.4285        Vis.    
2441567.9100000001 13.4285        Vis.    
2441570.8900000001 13.4285        Vis.    
2441570.9199999999 13.6075        Vis.    
2441571.9700000002 13.1600        Vis.    
2441572.8900000001 13.4285        Vis.    
2441572.9300000002 13.4285        Vis.    
2441585.8900000001 13.4285        Vis.    
2441586.8900000001 13.0705        Vis.    
2441591.8700000001 12.8915        Vis.    
2441591.8999999999 13.4285        Vis.    
2441592.9199999999 13.2495        Vis.    
2441594.8799999999 13.6075        Vis.    
2441596.8900000001 13.4285        Vis.    
2441596.9300000002 13.1600        Vis.    
2441597.8900000001 13.4285        Vis.    
2441723.2300000000 12.8915        Vis.    
2441738.2000000002 12.9810        Vis.    
2441745.2599999998 13.2495        Vis.    
2441746.1299999999 12.9810        Vis.    
2441747.2599999998 13.2495        Vis.    
2441751.2700000000 13.0705        Vis.    
2441752.0499999998 12.9810        Vis.    
2441753.2500000000 13.5180        Vis.    
2441773.0499999998 12.9810        Vis.    
2441774.9800000000 12.9810        Vis.    
2441778.0200000000 12.9810        Vis.    
2441779.0400000000 12.9810        Vis.    
2441779.8999999999 13.2495        Vis.    
2441779.9700000002 10.2960        Vis.    
2441780.0899999999 13.2495        Vis.    
2441782.0400000000 12.9810        Vis.    
2441801.9800000000 12.8915        Vis.    
2441805.1699999999 12.9810        Vis.    
2441805.8999999999 12.9810        Vis.    
2441805.9399999999 12.9810        Vis.    
2441807.0699999998 12.9810        Vis.    
2441807.9199999999 12.8915        Vis.    
2441809.0200000000 12.8915        Vis.    
2441816.0099999998 12.8915        Vis.    
2441827.9100000001 12.9810        Vis.    
2441828.0600000001 12.9810        Vis.    
2441828.8799999999 12.9810        Vis.    
2441829.0099999998 13.0705        Vis.    
2441829.0200000000 12.8915        Vis.    
2441829.9500000002 12.8915        Vis.    
2441830.9700000002 12.8915        Vis.    
2441831.8999999999 13.1600        Vis.    
2441832.8900000001 13.1600        Vis.    
2441833.9500000002 13.0705        Vis.    
2441834.8799999999 13.5180        Vis.    
2441835.0000000000 12.9810        Vis.    
2441837.9600000000 12.9810        Vis.    
2441840.8599999999 10.2960        Vis.    
2441856.9199999999 13.3390        Vis.    
2441857.9199999999 13.4285        Vis.    
2441858.8900000001 12.9810        Vis.    
2441859.8799999999 13.0705        Vis.    
2441864.8900000001 13.1600        Vis.    
2441865.8599999999 12.1755        Vis.    
2441884.8900000001 13.1600        Vis.    
2441889.9900000002 12.9810        Vis.    
2441890.9199999999 12.4440        Vis.    
2441894.9100000001 13.0705        Vis.    
2441895.9100000001 12.9810        Vis.    
2441897.9399999999 12.8915        Vis.    
2441899.8999999999 12.8020        Vis.    
2441913.9399999999 13.5180        Vis.    
2441914.8999999999 12.9810        Vis.    
2441915.8799999999 12.7125        Vis.    
2441915.9300000002 12.8020        Vis.    
2441915.9600000000 12.2650        Vis.    
2441916.9800000000 11.7280        Vis.    
2441917.9500000002 12.5335        Vis.    
2441918.8500000001 12.3545        Vis.    
2441918.8700000001 11.8175        Vis.    
2441918.9100000001 12.3545        Vis.    
2441918.9199999999 11.8175        Vis.    
2441918.9500000002 11.8175        Vis.    
2441918.9700000002 11.9070        Vis.    
2441919.8500000001 11.8175        Vis.    
2441919.8999999999 11.7280        Vis.    
2441920.8999999999 12.5335        Vis.    
2441921.8999999999 11.8175        Vis.    
2441921.9500000002 11.7280        Vis.    
2441922.8799999999 12.1755        Vis.    
2441922.8999999999 11.6385        Vis.    
2441923.9199999999 11.5490        Vis.    
2441924.9199999999 11.6385        Vis.    
2441924.9500000002 11.9070        Vis.    
2441925.9100000001 11.6385        Vis.    
2441926.9500000002 12.3545        Vis.    
2441928.9100000001 11.7280        Vis.    
2441929.9100000001 11.7280        Vis.    
2441930.8500000001 12.2650        Vis.    
2441936.8700000001 12.2650        Vis.    
2441940.8799999999 11.6385        Vis.    
2441940.8999999999 11.5490        Vis.    
2441941.8999999999 11.6385        Vis.    
2441941.9199999999 11.7280        Vis.    
2441941.9500000002 11.9070        Vis.    
2441942.9600000000 11.3700        Vis.    
2441944.8799999999 11.6385        Vis.    
2441945.8900000001 11.5490        Vis.    
2441946.8900000001 11.6385        Vis.    
2441946.9100000001 12.0860        Vis.    
2441946.9300000002 11.5490        Vis.    
2441949.8799999999 11.6385        Vis.    
2441949.9900000002 11.7280        Vis.    
2441950.9100000001 11.6385        Vis.    
2441951.8399999999 12.4440        Vis.    
2441951.8799999999 12.1755        Vis.    
2441953.8999999999 12.3545        Vis.    
2441953.9399999999 11.9070        Vis.    
2441954.8799999999 12.4440        Vis.    
2441955.8799999999 12.5335        Vis.    
2441956.8799999999 12.4440        Vis.    
2441957.8799999999 11.7280        Vis.    
2441958.8799999999 12.4440        Vis.    
2441969.8799999999 12.8020        Vis.    
2441969.9300000002 12.7125        Vis.    
2441970.8999999999 12.8915        Vis.    
2441971.8900000001 12.9810        Vis.    
2441974.8799999999 12.9810        Vis.    
2442063.2999999998 12.7125        Vis.    
2442111.5000000000 12.7125        Vis.    
2442135.5000000000 12.8020        Vis.    
2442141.0099999998 12.9810        Vis.    
2442149.8999999999 10.1170        Vis.    
2442156.3999999999 12.6230        Vis.    
2442159.8999999999 13.2495        Vis.    
2442168.6000000001 12.7125        Vis.    
2442169.9300000002 12.9810        Vis.    
2442179.2999999998 12.8020        Vis.    
2442179.9300000002 13.0705        Vis.    
2442182.0099999998 13.2495        Vis.    
2442184.2999999998 13.0705        Vis.    
2442185.9500000002 13.2495        Vis.    
2442186.2999999998 12.7125        Vis.    
2442186.8799999999 12.9810        Vis.    
2442187.2999999998 12.9810        Vis.    
2442187.9600000000 12.9810        Vis.    
2442189.8999999999 12.8915        Vis.    
2442192.6000000001 13.1600        Vis.    
2442192.8999999999 12.9810        Vis.    
2442193.2999999998 12.9810        Vis.    
2442193.9900000002 11.9070        Vis.    
2442197.2999999998 13.1600        Vis.    
2442205.8799999999 13.2495        Vis.    
2442205.9199999999 12.9810        Vis.    
2442207.8799999999 13.1600        Vis.    
2442208.2999999998 12.7125        Vis.    
2442210.2999999998 12.8915        Vis.    
2442214.2999999998 12.2650        Vis.    
2442215.2999999998 12.1755        Vis.    
2442216.2999999998 12.8915        Vis.    
2442217.6000000001 13.1600        Vis.    
2442217.8900000001 12.9810        Vis.    
2442218.9199999999 12.8915        Vis.    
2442219.2999999998 13.0705        Vis.    
2442221.2999999998 13.0705        Vis.    
2442221.7000000002 13.0705        Vis.    
2442222.2999999998 12.7125        Vis.    
2442222.7000000002 12.7125        Vis.    
2442222.7999999998 12.7125        Vis.    
2442222.9300000002 12.8020        Vis.    
2442225.8900000001 12.8915        Vis.    
2442234.9100000001 13.2495        Vis.    
2442235.8799999999 12.9810        Vis.    
2442237.2500000000 13.0705        Vis.    
2442239.9600000000 12.9810        Vis.    
2442240.9500000002 13.1600        Vis.    
2442241.9199999999 13.3390        Vis.    
2442242.9199999999 13.1600        Vis.    
2442243.2300000000 13.0705        Vis.    
2442243.8799999999 13.4285        Vis.    
2442244.2400000002 13.0705        Vis.    
2442244.7999999998 13.2495        Vis.    
2442245.2300000000 12.8020        Vis.    
2442245.8999999999 12.8915        Vis.    
2442246.2500000000 12.5335        Vis.    
2442246.8900000001 13.0705        Vis.    
2442247.8999999999 13.2495        Vis.    
2442248.8999999999 13.0705        Vis.    
2442249.8999999999 13.0705        Vis.    
2442250.2400000002 13.1600        Vis.    
2442251.2599999998 13.1600        Vis.    
2442251.9500000002 13.1600        Vis.    
2442252.2400000002 13.1600        Vis.    
2442255.8900000001 13.1600        Vis.    
2442264.8900000001 13.5180        Vis.    
2442265.8799999999 13.2495        Vis.    
2442265.9100000001 13.1600        Vis.    
2442265.9300000002 12.8915        Vis.    
2442267.9199999999 12.9810        Vis.    
2442268.8799999999 12.9810        Vis.    
2442269.2500000000 13.1600        Vis.    
2442269.8900000001 13.2495        Vis.    
2442270.8799999999 13.2495        Vis.    
2442271.8900000001 13.4285        Vis.    
2442272.8999999999 13.4285        Vis.    
2442273.8900000001 13.6075        Vis.    
2442274.8900000001 11.9070        Vis.    
2442275.8999999999 10.4750        Vis.    
2442275.9100000001 13.0705        Vis.    
2442276.3100000001 13.0705        Vis.    
2442276.8799999999 13.5180        Vis.    
2442277.2799999998 13.1600        Vis.    
2442277.8900000001 13.5180        Vis.    
2442277.8999999999 13.5180        Vis.    
2442278.8799999999 13.5180        Vis.    
2442279.8799999999 13.5180        Vis.    
2442279.9300000002 13.1600        Vis.    
2442280.2500000000 13.1600        Vis.    
2442280.9199999999 13.5180        Vis.    
2442293.2000000002 13.2495        Vis.    
2442294.8599999999 12.9810        Vis.    
2442294.8799999999 13.5180        Vis.    
2442294.9100000001 12.9810        Vis.    
2442296.8900000001 13.5180        Vis.    
2442296.9100000001 13.5180        Vis.    
2442297.7100000000 13.3390        Vis.    
2442297.8900000001 12.9810        Vis.    
2442299.2999999998 13.1600        Vis.    
2442299.8900000001 13.2495        Vis.    
2442299.9100000001 13.5180        Vis.    
2442300.2400000002 13.1600        Vis.    
2442302.2000000002 13.2495        Vis.    
2442303.8799999999 13.5180        Vis.    
2442304.8100000001 12.0860        Vis.    
2442304.8900000001 13.5180        Vis.    
2442307.9199999999 13.1600        Vis.    
2442327.8799999999 13.1600        Vis.    
2442329.8900000001 13.1600        Vis.    
2442334.2000000002 13.0705        Vis.    
2442432.2500000000 13.2495        Vis.    
2442434.2300000000 13.2495        Vis.    
2442435.1699999999 12.9810        Vis.    
2442438.2599999998 12.9810        Vis.    
2442452.2599999998 13.2495        Vis.    
2442484.0000000000 12.8915        Vis.    
2442494.2400000002 13.2495        Vis.    
2442494.4500000002 12.5335        Vis.    
2442504.0299999998 12.8020        Vis.    
2442506.0000000000 12.9810        Vis.    
2442509.4800000000 13.0705        Vis.    
2442515.2999999998 13.0705        Vis.    
2442519.3599999999 13.1600        Vis.    
2442531.9300000002 12.9810        Vis.    
2442533.9800000000 12.8915        Vis.    
2442535.8999999999 12.9810        Vis.    
2442538.4300000002 13.0705        Vis.    
2442542.0400000000 12.9810        Vis.    
2442542.4100000001 13.0705        Vis.    
2442543.0299999998 13.0705        Vis.    
2442543.2999999998 13.1600        Vis.    
2442544.9600000000 12.9810        Vis.    
2442546.6000000001 13.1600        Vis.    
2442546.8999999999 12.9810        Vis.    
2442549.6099999999 13.1600        Vis.    
2442552.3100000001 13.1600        Vis.    
2442563.3100000001 13.1600        Vis.    
2442564.2500000000 12.9810        Vis.    
2442564.9100000001 12.8915        Vis.    
2442571.9300000002 12.7125        Vis.    
2442571.9600000000 12.8020        Vis.    
2442573.9100000001 12.7125        Vis.    
2442590.2000000002 13.2495        Vis.    
2442591.8799999999 12.9810        Vis.    
2442592.3199999998 13.2495        Vis.    
2442593.3599999999 13.1600        Vis.    
2442597.7900000000 12.7125        Vis.    
2442597.8599999999 12.9810        Vis.    
2442598.2900000000 13.2495        Vis.    
2442599.0699999998 13.2495        Vis.    
2442599.8500000001 12.8020        Vis.    
2442599.9399999999 13.0705        Vis.    
2442601.3500000001 13.0705        Vis.    
2442602.2300000000 13.2495        Vis.    
2442604.2599999998 13.2495        Vis.    
2442605.4399999999 13.2495        Vis.    
2442605.8700000001 12.9810        Vis.    
2442605.9600000000 13.0705        Vis.    
2442606.2000000002 13.1600        Vis.    
2442607.0000000000 13.2495        Vis.    
2442607.2999999998 12.7125        Vis.    
2442608.2599999998 12.8020        Vis.    
2442609.0699999998 13.0705        Vis.    
2442609.2700000000 13.0705        Vis.    
2442614.9100000001 12.8020        Vis.    
2442618.9100000001 13.0705        Vis.    
2442621.2599999998 13.2495        Vis.    
2442621.8999999999 13.0705        Vis.    
2442622.2300000000 13.2495        Vis.    
2442622.9500000002 13.2495        Vis.    
2442623.2300000000 13.2495        Vis.    
2442624.2400000002 13.2495        Vis.    
2442624.8900000001 12.9810        Vis.    
2442625.0200000000 13.1600        Vis.    
2442625.9399999999 12.9810        Vis.    
2442626.0499999998 13.4285        Vis.    
2442626.2300000000 13.2495        Vis.    
2442627.1000000001 12.3545        Vis.    
2442628.2300000000 13.1600        Vis.    
2442629.3500000001 13.2495        Vis.    
2442629.9800000000 13.1600        Vis.    
2442630.2400000002 13.1600        Vis.    
2442630.9399999999 12.9810        Vis.    
2442630.9500000002 13.1600        Vis.    
2442632.2100000000 13.1600        Vis.    
2442634.0000000000 12.9810        Vis.    
2442634.0200000000 13.5180        Vis.    
2442634.2400000002 13.2495        Vis.    
2442634.9900000002 13.1600        Vis.    
2442635.2200000002 13.2495        Vis.    
2442636.2500000000 12.9810        Vis.    
2442636.8900000001 13.2495        Vis.    
2442636.9399999999 13.3390        Vis.    
2442637.9100000001 13.3390        Vis.    
2442638.2400000002 13.2495        Vis.    
2442639.2100000000 13.2495        Vis.    
2442640.9100000001 13.2495        Vis.    
2442641.8900000001 13.3390        Vis.    
2442642.9100000001 13.1600        Vis.    
2442648.8799999999 13.2495        Vis.    
2442648.8999999999 11.7280        Vis.    
2442648.9100000001 13.1600        Vis.    
2442649.8900000001 13.4285        Vis.    
2442649.9100000001 13.1600        Vis.    
2442651.9199999999 13.2495        Vis.    
2442653.3100000001 13.2495        Vis.    
2442654.2300000000 13.1600        Vis.    
2442655.2400000002 13.2495        Vis.    
2442656.9300000002 13.0705        Vis.    
2442657.2200000002 13.2495        Vis.    
2442662.2100000000 13.2495        Vis.    
2442662.6000000001 13.2495        Vis.    
2442662.9700000002 13.0705        Vis.    
2442663.2500000000 13.2495        Vis.    
2442664.2100000000 13.2495        Vis.    
2442665.3300000001 12.7125        Vis.    
2442667.2200000002 12.7125        Vis.    
2442679.8999999999 11.7280        Vis.    
2442682.0000000000 11.7280        Vis.    
2442682.9399999999 12.7125        Vis.    
2442688.9399999999 13.0705        Vis.    
2442786.2700000000 12.8020        Vis.    
2442805.1299999999 10.4750        Vis.    
2442843.0299999998 13.1600        Vis.    
2442844.1000000001 12.7125        Vis.    
2442845.0499999998 12.9810        Vis.    
2442846.4900000002 13.1600        Vis.    
2442858.9900000002 12.8915        Vis.    
2442862.6000000001 13.2495        Vis.    
2442868.0299999998 12.8020        Vis.    
2442873.0400000000 13.1600        Vis.    
2442876.0200000000 12.8915        Vis.    
2442889.9199999999 12.8915        Vis.    
2442891.3599999999 12.5335        Vis.    
2442892.8900000001 12.8020        Vis.    
2442893.1400000001 11.9965        Vis.    
2442893.3700000001 12.8915        Vis.    
2442900.9300000002 12.9810        Vis.    
2442900.9700000002 12.7125        Vis.    
2442903.5299999998 13.2495        Vis.    
2442905.3399999999 13.1600        Vis.    
2442918.9100000001 12.9810        Vis.    
2442925.8900000001 13.0705        Vis.    
2442932.9399999999 12.7125        Vis.    
2442934.3500000001 13.2495        Vis.    
2442934.5000000000 13.2495        Vis.    
2442936.2999999998 13.1600        Vis.    
2442937.2900000000 13.1600        Vis.    
2442945.2200000002 13.2495        Vis.    
2442945.9600000000 13.0705        Vis.    
2442946.2200000002 13.1600        Vis.    
2442947.3399999999 13.2495        Vis.    
2442948.2500000000 13.2495        Vis.    
2442950.2400000002 12.7125        Vis.    
2442951.2799999998 12.9810        Vis.    
2442951.2799999998 12.7125        Vis.    
2442952.2999999998 13.1600        Vis.    
2442953.3399999999 13.2495        Vis.    
2442954.2999999998 13.2495        Vis.    
2442956.2400000002 12.8020        Vis.    
2442956.8900000001 12.8915        Vis.    
2442959.0000000000 11.5490        Vis.    
2442959.2599999998 12.8915        Vis.    
2442960.2200000002 13.1600        Vis.    
2442961.2300000000 13.1600        Vis.    
2442962.3599999999 13.1600        Vis.    
2442963.2000000002 11.9965        Vis.    
2442963.2300000000 12.2650        Vis.    
2442964.2100000000 12.2650        Vis.    
2442965.1800000002 12.9810        Vis.    
2442966.3199999998 13.2495        Vis.    
2442976.8900000001 13.1600        Vis.    
2442978.7100000000  9.5800        Vis.    
2442979.9300000002 13.1600        Vis.    
2442981.9300000002 13.2495        Vis.    
2442984.9500000002 12.7125        Vis.    
2442985.2000000002 13.1600        Vis.    
2442986.2599999998 13.1600        Vis.    
2442986.9500000002 13.2495        Vis.    
2442988.2799999998 12.7125        Vis.    
2442989.0699999998 13.0705        Vis.    
2442989.2599999998 13.1600        Vis.    
2442989.2599999998 12.3545        Vis.    
2442990.9199999999 13.3390        Vis.    
2442991.2599999998 13.2495        Vis.    
2442991.9100000001 13.1600        Vis.    
2442992.2200000002 13.2495        Vis.    
2442993.9700000002 12.8915        Vis.    
2442996.2400000002 12.8915        Vis.    
2442998.2599999998 12.2650        Vis.    
2442999.9500000002 12.4440        Vis.    
2443000.2700000000 12.1755        Vis.    
2443001.2400000002 12.2650        Vis.    
2443002.8999999999 12.8915        Vis.    
2443003.2300000000 12.8020        Vis.    
2443004.2300000000 12.8020        Vis.    
2443005.2000000002 13.2495        Vis.    
2443005.9800000000 13.0705        Vis.    
2443006.2100000000 13.0705        Vis.    
2443007.2799999998 13.1600        Vis.    
2443008.2700000000 12.9810        Vis.    
2443008.9300000002 12.8915        Vis.    
2443009.8999999999 12.9810        Vis.    
2443010.3100000001 12.9810        Vis.    
2443011.8999999999 13.3390        Vis.    
2443012.9600000000 13.2495        Vis.    
2443013.0000000000 13.3390        Vis.    
2443013.2100000000 13.2495        Vis.    
2443018.9199999999 13.5180        Vis.    
2443021.2799999998 13.2495        Vis.    
2443022.2200000002 13.2495        Vis.    
2443024.2100000000 13.2495        Vis.    
2443024.9100000001 13.0705        Vis.    
2443028.1800000002 13.2495        Vis.    
2443029.9399999999 13.0705        Vis.    
2443030.8999999999 13.0705        Vis.    
2443032.9800000000 13.0705        Vis.    
2443033.8999999999 13.4285        Vis.    
2443033.9600000000 12.9810        Vis.    
2443037.8999999999 13.0705        Vis.    
2443039.2999999998 13.2495        Vis.    
2443040.2300000000 13.1600        Vis.    
2443043.2100000000 13.2495        Vis.    
2443044.8599999999 12.8915        Vis.    
2443049.9199999999 13.0705        Vis.    
2443173.2400000002 12.8915        Vis.    
2443218.9700000002 11.1910        Vis.    
2443225.0600000001 11.5490        Vis.    
2443227.0400000000 11.9070        Vis.    
2443227.0600000001 11.6385        Vis.    
2443242.0200000000 12.5335        Vis.    
2443255.9600000000 12.9810        Vis.    
2443257.0499999998 13.1600        Vis.    
2443258.9700000002 12.8915        Vis.    
2443270.9600000000 13.0705        Vis.    
2443275.0600000001 13.3390        Vis.    
2443277.2200000002 12.7125        Vis.    
2443290.0600000001 12.9810        Vis.    
2443298.7799999998 12.8915        Vis.    
2443301.8999999999 12.9810        Vis.    
2443304.9500000002 12.8915        Vis.    
2443307.8300000001 12.9810        Vis.    
2443307.9500000002 12.8915        Vis.    
2443308.8100000001 12.8915        Vis.    
2443309.8799999999 12.9810        Vis.    
2443310.9300000002 12.8915        Vis.    
2443316.8100000001 13.3390        Vis.    
2443326.7700000000 12.8020        Vis.    
2443328.9199999999 12.8915        Vis.    
2443329.0000000000 12.4440        Vis.    
2443329.7999999998 13.2495        Vis.    
2443331.7700000000 13.0705        Vis.    
2443333.0000000000 11.9070        Vis.    
2443333.7799999998 13.3390        Vis.    
2443335.9100000001 12.8915        Vis.    
2443336.8399999999 13.2495        Vis.    
2443337.9399999999 12.8915        Vis.    
2443343.9600000000 13.1600        Vis.    
2443344.8999999999 12.9810        Vis.    
2443345.0098999999 13.1600        Vis.    
2443346.9900000002 12.9810        Vis.    
2443361.8199999998 12.8915        Vis.    
2443362.0000000000 13.0705        Vis.    
2443367.8599999999 12.9810        Vis.    
2443369.9500000002 13.2495        Vis.    
2443370.9500000002 13.1600        Vis.    
2443371.8199999998 12.8915        Vis.    
2443389.8199999998 13.1600        Vis.    
2443408.8100000001 12.9810        Vis.    
2443426.8199999998 13.1600        Vis.    
2443436.8300000001 12.7125        Vis.    
2443445.8300000001 12.8020        Vis.    
2443545.2500000000 12.5335        Vis.    
2443551.1400000001 12.8915        Vis.    
2443558.2400000002 12.8915        Vis.    
2443565.1899999999 12.8915        Vis.    
2443573.2400000002 12.9810        Vis.    
2443586.1299999999 12.7125        Vis.    
2443589.1600000001 12.9810        Vis.    
2443591.1600000001 12.8020        Vis.    
2443605.0499999998 12.8915        Vis.    
2443611.0499999998 12.8020        Vis.    
2443629.1000000001 13.1600        Vis.    
2443634.9500000002 12.8915        Vis.    
2443637.8199999998 12.9810        Vis.    
2443638.9199999999 12.9810        Vis.    
2443656.7999999998 13.0705        Vis.    
2443656.8300000001 12.7125        Vis.    
2443657.7999999998 12.9810        Vis.    
2443658.8100000001 12.9810        Vis.    
2443661.8399999999 12.9810        Vis.    
2443665.8199999998 12.9810        Vis.    
2443667.9399999999 12.8020        Vis.    
2443668.8399999999 12.8020        Vis.    
2443682.7999999998 12.9810        Vis.    
2443686.8399999999 12.8915        Vis.    
2443687.8199999998 13.0705        Vis.    
2443688.8199999998 12.9810        Vis.    
2443692.7999999998 13.0705        Vis.    
2443694.8399999999 12.9810        Vis.    
2443697.8900000001 13.0705        Vis.    
2443699.8300000001 13.0705        Vis.    
2443700.0098999999 12.9810        Vis.    
2443701.8900000001 13.0705        Vis.    
2443703.8500000001 12.9810        Vis.    
2443714.8100000001 12.9810        Vis.    
2443723.9300000002 12.9810        Vis.    
2443726.8399999999 12.9810        Vis.    
2443727.8100000001 12.9810        Vis.    
2443728.8799999999 12.9810        Vis.    
2443729.8300000001 12.8915        Vis.    
2443730.9100000001 13.1600        Vis.    
2443744.9199999999 12.9810        Vis.    
2443745.8999999999 13.1600        Vis.    
2443746.8900000001 13.1600        Vis.    
2443748.1200000001 12.9810        Vis.    
2443749.8500000001 12.0860        Vis.    
2443755.8999999999 12.5335        Vis.    
2443756.2599999998 10.2960        Vis.    
2443767.8999999999 13.1600        Vis.    
2443783.8300000001 12.8020        Vis.    
2443791.8300000001 12.8915        Vis.    
2443806.8399999999 12.8915        Vis.    
2443901.0899999999 13.0705        Vis.    
2443902.1600000001 12.9810        Vis.    
2443910.1099999999 12.9810        Vis.    
2443938.1200000001 12.8915        Vis.    
2443943.6099999999 12.7125        Vis.    
2443972.6099999999 11.3700        Vis.    
2443982.0400000000 12.8915        Vis.    
2443983.1000000001 13.1600        Vis.    
2443987.9700000002 13.0705        Vis.    
2444009.2500000000 12.2650        Vis.    
2444013.8999999999 12.8915        Vis.    
2444020.8999999999 12.8020        Vis.    
2444021.5000000000 11.8175        Vis.    
2444021.9199999999 12.8020        Vis.    
2444023.9700000002 13.0705        Vis.    
2444027.9399999999 12.8020        Vis.    
2444029.9399999999 12.9810        Vis.    
2444045.2300000000 12.6230        Vis.    
2444049.8999999999 12.8020        Vis.    
2444049.8999999999 12.8915        Vis.    
2444053.8799999999 12.8915        Vis.    
2444056.9500000002 12.9810        Vis.    
2444059.9199999999 13.1600        Vis.    
2444067.9399999999 12.8020        Vis.    
2444069.8799999999 12.8915        Vis.    
2444072.8999999999 12.0860        Vis.    
2444074.9199999999 12.0860        Vis.    
2444076.9600000000 12.8915        Vis.    
2444077.9300000002 12.8915        Vis.    
2444077.9399999999 12.8915        Vis.    
2444084.9199999999 12.8020        Vis.    
2444100.9199999999 12.8915        Vis.    
2444101.8399999999 12.8915        Vis.    
2444103.8500000001 12.8915        Vis.    
2444103.8599999999 12.8915        Vis.    
2444104.9300000002 13.1600        Vis.    
2444107.3300000001 12.2650        Vis.    
2444109.8999999999 12.8915        Vis.    
2444110.8700000001 12.8915        Vis.    
2444111.8399999999 12.5335        Vis.    
2444126.8700000001 12.9810        Vis.    
2444127.2799999998 12.2650        Vis.    
2444128.8300000001 12.8915        Vis.    
2444132.8999999999 13.3390        Vis.    
2444134.8500000001 13.1600        Vis.    
2444135.8999999999 12.5335        Vis.    
2444136.8199999998 12.9810        Vis.    
2444136.8599999999 12.5335        Vis.    
2444138.8700000001 12.8020        Vis.    
2444138.9300000002 12.8915        Vis.    
2444141.8900000001 12.8020        Vis.    
2444142.8900000001 12.9810        Vis.    
2444143.8399999999 12.9810        Vis.    
2444163.8500000001 12.8020        Vis.    
2444348.9199999999 12.8020        Vis.    
2444350.0200000000 12.8915        Vis.    
2444368.8999999999 11.7280        Vis.    
2444369.8799999999 12.8915        Vis.    
2444371.0000000000 13.0705        Vis.    
2444371.9500000002 12.8915        Vis.    
2444374.0000000000 12.8915        Vis.    
2444397.0000000000 12.9810        Vis.    
2444398.8700000001 12.8020        Vis.    
2444400.8999999999 12.8915        Vis.    
2444405.8900000001 12.8020        Vis.    
2444407.8999999999 12.8020        Vis.    
2444408.9100000001 12.8915        Vis.    
2444425.8799999999 12.8915        Vis.    
2444426.8900000001 12.9810        Vis.    
2444427.9300000002 12.8915        Vis.    
2444430.9100000001 13.0705        Vis.    
2444436.7999999998 12.6230        Vis.    
2444436.8799999999 12.8020        Vis.    
2444437.0400000000 12.5335        Vis.    
2444437.8900000001 12.8020        Vis.    
2444441.9900000002 13.1600        Vis.    
2444450.8799999999 12.8020        Vis.    
2444454.9300000002 13.0705        Vis.    
2444455.9100000001 12.9810        Vis.    
2444458.7999999998 12.7125        Vis.    
2444458.9199999999 12.8020        Vis.    
2444459.7999999998 12.7125        Vis.    
2444460.7999999998 12.8915        Vis.    
2444460.9100000001 12.8915        Vis.    
2444464.8999999999 13.0705        Vis.    
2444465.7999999998 12.8915        Vis.    
2444465.9100000001 12.8915        Vis.    
2444467.9100000001 13.0705        Vis.    
2444468.8900000001 12.9810        Vis.    
2444481.7999999998 12.9810        Vis.    
2444482.8999999999 12.9810        Vis.    
2444482.9199999999 13.0705        Vis.    
2444484.7999999998 12.8915        Vis.    
2444484.8599999999 12.5335        Vis.    
2444485.9399999999 12.8915        Vis.    
2444486.8999999999 12.5335        Vis.    
2444487.7999999998 12.9810        Vis.    
2444488.0000000000 12.9810        Vis.    
2444488.8999999999 13.0705        Vis.    
2444489.7999999998 12.8915        Vis.    
2444490.8999999999 12.9810        Vis.    
2444491.8999999999 13.1600        Vis.    
2444492.8500000001 12.8020        Vis.    
2444492.9700000002 12.8915        Vis.    
2444493.8900000001 12.9810        Vis.    
2444494.7999999998 12.8020        Vis.    
2444497.7999999998 12.8020        Vis.    
2444497.8900000001 12.9810        Vis.    
2444510.8900000001 12.8020        Vis.    
2444511.8599999999 13.0705        Vis.    
2444512.8599999999 13.1600        Vis.    
2444515.8999999999 12.5335        Vis.    
2444531.8599999999 12.8020        Vis.    
2444677.0200000000 12.8915        Vis.    
2444680.3999999999 12.7125        Vis.    
2444691.9700000002 12.8915        Vis.    
2444692.9700000002 12.8020        Vis.    
2444694.9600000000 12.8915        Vis.    
2444698.3599999999 12.8020        Vis.    
2444698.8999999999 12.8915        Vis.    
2444699.8999999999 12.9810        Vis.    
2444700.8999999999 12.8915        Vis.    
2444700.9100000001 12.8915        Vis.    
2444701.8999999999 12.8020        Vis.    
2444702.8999999999 12.8915        Vis.    
2444703.8999999999 12.8915        Vis.    
2444704.8999999999 12.8915        Vis.    
2444710.5899999999 13.1600        Vis.    
2444721.8999999999 12.9810        Vis.    
2444722.8999999999 12.8020        Vis.    
2444723.8999999999 12.8020        Vis.    
2444723.9300000002 12.9810        Vis.    
2444724.8999999999 12.8020        Vis.    
2444725.8900000001 12.8915        Vis.    
2444727.7000000002 10.2065        Vis.    
2444727.9199999999 12.8915        Vis.    
2444732.9199999999 12.8915        Vis.    
2444734.8799999999 12.8020        Vis.    
2444735.8799999999 12.8915        Vis.    
2444736.8199999998 12.8915        Vis.    
2444746.8500000001 12.8020        Vis.    
2444747.8399999999 12.8020        Vis.    
2444748.8100000001 12.8915        Vis.    
2444749.8300000001 12.8915        Vis.    
2444749.8900000001 12.8020        Vis.    
2444750.8199999998 12.8020        Vis.    
2444751.7999999998 12.8020        Vis.    
2444752.8199999998 12.8915        Vis.    
2444752.9300000002 12.8915        Vis.    
2444753.8300000001 12.8020        Vis.    
2444754.8700000001 12.8915        Vis.    
2444756.9300000002 12.8915        Vis.    
2444759.8799999999 12.8915        Vis.    
2444760.8399999999 12.8915        Vis.    
2444761.2740000002 12.6230        Vis.    
2444761.4479999999 12.8915        Vis.    
2444762.7900000000 12.8915        Vis.    
2444763.2999999998 13.0705        Vis.    
2444763.7900000000 12.8915        Vis.    
2444763.9100000001 13.0705        Vis.    
2444764.2549999999 12.6230        Vis.    
2444775.7599999998 12.8020        Vis.    
2444776.2659999998 12.8915        Vis.    
2444776.7999999998 12.9810        Vis.    
2444776.8500000001 12.9810        Vis.    
2444777.3050000002 12.8915        Vis.    
2444777.8100000001 12.9810        Vis.    
2444777.8999999999 13.1600        Vis.    
2444778.3199999998 12.8915        Vis.    
2444778.7999999998 12.8020        Vis.    
2444778.8999999999 13.2495        Vis.    
2444778.9199999999 13.1600        Vis.    
2444779.0699999998 12.9810        Vis.    
2444779.2549999999 12.8915        Vis.    
2444779.7599999998 12.8915        Vis.    
2444779.8199999998 12.8020        Vis.    
2444779.8799999999 13.0705        Vis.    
2444779.8900000001 13.1600        Vis.    
2444780.2549999999 12.8915        Vis.    
2444780.8100000001 13.0705        Vis.    
2444781.9100000001 12.8915        Vis.    
2444783.2000000002 12.8915        Vis.    
2444783.8999999999 12.7125        Vis.    
2444784.0800000001 13.0705        Vis.    
2444784.3399999999 12.9810        Vis.    
2444784.8700000001 12.8915        Vis.    
2444784.9100000001 12.9810        Vis.    
2444784.9800000000 12.8915        Vis.    
2444785.3500000001 13.0705        Vis.    
2444786.7599999998 12.9810        Vis.    
2444786.8100000001 12.8020        Vis.    
2444786.9500000002 12.6230        Vis.    
2444787.2200000002 13.0705        Vis.    
2444787.9300000002 13.1600        Vis.    
2444788.2549999999 13.0705        Vis.    
2444788.7599999998 13.1600        Vis.    
2444788.7999999998 12.9810        Vis.    
2444789.7700000000 12.9810        Vis.    
2444791.2500000000 13.0705        Vis.    
2444791.7999999998 12.8915        Vis.    
2444791.8199999998 13.1600        Vis.    
2444792.7799999998 12.8915        Vis.    
2444792.9100000001 13.1600        Vis.    
2444793.0000000000 12.8915        Vis.    
2444793.3319999999 13.0705        Vis.    
2444793.7599999998 13.0705        Vis.    
2444793.8300000001 12.9810        Vis.    
2444796.8399999999 12.9810        Vis.    
2444797.8399999999 12.7125        Vis.    
2444804.2000000002 13.0705        Vis.    
2444805.1899999999 13.0705        Vis.    
2444805.8199999998 12.9810        Vis.    
2444806.2300000000 13.0705        Vis.    
2444806.8399999999 12.8020        Vis.    
2444806.8599999999 13.0705        Vis.    
2444807.2100000000 13.0705        Vis.    
2444807.7900000000 12.8020        Vis.    
2444809.9399999999 13.1600        Vis.    
2444811.7999999998 12.8915        Vis.    
2444813.2500000000 13.0705        Vis.    
2444814.9100000001 13.1600        Vis.    
2444815.8100000001 12.9810        Vis.    
2444816.8100000001 12.9810        Vis.    
2444818.2760000001 13.0705        Vis.    
2444818.8100000001 12.8915        Vis.    
2444818.8500000001 13.1600        Vis.    
2444819.3399999999 13.0705        Vis.    
2444819.8399999999 13.0705        Vis.    
2444820.8300000001 12.8915        Vis.    
2444821.3100000001 13.0705        Vis.    
2444821.7999999998 12.9810        Vis.    
2444823.2799999998 13.0705        Vis.    
2444825.8100000001 13.1600        Vis.    
2444833.8100000001 12.9810        Vis.    
2444833.9300000002 13.4285        Vis.    
2444835.8500000001 12.9810        Vis.    
2444836.9100000001 12.8915        Vis.    
2444837.8100000001 13.0705        Vis.    
2444840.8799999999 13.0705        Vis.    
2444841.8799999999 13.0705        Vis.    
2444841.8999999999 12.5335        Vis.    
2444842.2300000000 13.0705        Vis.    
2444842.8399999999 13.0705        Vis.    
2444843.2200000002 13.0705        Vis.    
2444843.8199999998 12.9810        Vis.    
2444843.8999999999 12.9810        Vis.    
2444843.9100000001 12.8915        Vis.    
2444844.3100000001 13.0705        Vis.    
2444844.8100000001 12.9810        Vis.    
2444845.2400000002 13.0705        Vis.    
2444845.8199999998 13.1600        Vis.    
2444845.8500000001 13.0705        Vis.    
2444845.8599999999 13.1600        Vis.    
2444847.2400000002 13.0705        Vis.    
2444848.2200000002 13.0705        Vis.    
2444848.8100000001 12.9810        Vis.    
2444850.0000000000 12.9810        Vis.    
2444850.2700000000 13.0705        Vis.    
2444852.2200000002 13.0705        Vis.    
2444853.2400000002 13.0705        Vis.    
2444854.2500000000 13.0705        Vis.    
2444864.8300000001 13.0705        Vis.    
2444865.8399999999 12.9810        Vis.    
2444868.8100000001 12.9810        Vis.    
2444869.8999999999 13.0705        Vis.    
2444872.0000000000 12.9810        Vis.    
2444872.8500000001 12.9810        Vis.    
2444875.9100000001 12.9810        Vis.    
2444878.8399999999 13.0705        Vis.    
2444879.9399999999 13.3390        Vis.    
2444884.8199999998 13.1600        Vis.    
2444892.8300000001 13.0705        Vis.    
2444895.8799999999 12.8915        Vis.    
2444897.8199999998 13.0705        Vis.    
2445004.5830000001 13.0705        Vis.    
2445022.5449999999 13.0705        Vis.    
2445024.5740000000 13.0705        Vis.    
2445028.5950000002 12.9810        Vis.    
2445046.4980000001 13.0705        Vis.    
2445054.9500000002 12.9810        Vis.    
2445055.0400000000 13.1600        Vis.    
2445055.6310000001 13.0705        Vis.    
2445057.0899999999 13.1600        Vis.    
2445058.0899999999 12.8915        Vis.    
2445058.4180000001 12.8915        Vis.    
2445060.5099999998 13.0705        Vis.    
2445061.1000000001 12.8915        Vis.    
2445065.5809999998 13.0705        Vis.    
2445075.4440000001 13.0705        Vis.    
2445075.8999999999 12.9810        Vis.    
2445075.9100000001 12.9810        Vis.    
2445076.5740000000 13.0705        Vis.    
2445076.9100000001 12.9810        Vis.    
2445077.0699999998 12.9810        Vis.    
2445081.9199999999 12.8020        Vis.    
2445082.9700000002 12.8915        Vis.    
2445083.1299999999 12.8915        Vis.    
2445084.9199999999 12.8915        Vis.    
2445086.8999999999 12.8915        Vis.    
2445086.9500000002 13.1600        Vis.    
2445087.9100000001 12.8915        Vis.    
2445088.9600000000 12.8915        Vis.    
2445090.8799999999 12.9810        Vis.    
2445091.8399999999 12.9810        Vis.    
2445101.8500000001 12.8915        Vis.    
2445106.0299000000 12.8915        Vis.    
2445108.9199999999 12.8915        Vis.    
2445109.0699999998 12.8915        Vis.    
2445110.2820000001 12.5335        Vis.    
2445110.6150000002 12.8020        Vis.    
2445111.2450000001 12.8020        Vis.    
2445111.8999999999 12.7125        Vis.    
2445112.1000000001 12.7125        Vis.    
2445112.2500000000 12.7125        Vis.    
2445112.2500000000 12.8020        Vis.    
2445113.0400000000 12.6230        Vis.    
2445113.2949999999 12.8915        Vis.    
2445113.8799999999 12.8915        Vis.    
2445113.9700000002 12.8915        Vis.    
2445117.8599999999 12.8020        Vis.    
2445118.3080000002 12.8915        Vis.    
2445119.9199999999 12.8915        Vis.    
2445120.0200000000 12.8915        Vis.    
2445120.8900000001 13.1600        Vis.    
2445132.9199999999 12.8915        Vis.    
2445137.0299000000 13.1600        Vis.    
2445141.9300000002 12.9810        Vis.    
2445142.2670000000 13.0705        Vis.    
2445143.0499999998 12.9810        Vis.    
2445143.8999999999 13.2495        Vis.    
2445144.3879999998 13.0705        Vis.    
2445145.3080000002 13.0705        Vis.    
2445146.3450000002 13.0705        Vis.    
2445148.2629999998 13.0705        Vis.    
2445148.9100000001 12.8915        Vis.    
2445160.2310000001 13.0705        Vis.    
2445161.2220000001 13.0705        Vis.    
2445162.1960000000 13.0705        Vis.    
2445162.9600000000 13.0705        Vis.    
2445163.2360000000 13.0705        Vis.    
2445165.3870000001 13.0705        Vis.    
2445166.2459999998 13.0705        Vis.    
2445169.3149999999 13.0705        Vis.    
2445170.2289999998 13.0705        Vis.    
2445171.1000000001 12.7125        Vis.    
2445172.0000000000 13.1600        Vis.    
2445172.0299000000 13.0705        Vis.    
2445172.9800000000 12.9810        Vis.    
2445174.8799999999 12.8915        Vis.    
2445175.8799999999 12.8020        Vis.    
2445191.8799999999 12.8915        Vis.    
2445192.2289999998 13.0705        Vis.    
2445193.2140000002 13.0705        Vis.    
2445194.8999999999 13.1600        Vis.    
2445199.8900000001 13.1600        Vis.    
2445201.8999999999 13.1600        Vis.    
2445205.1000000001 13.1600        Vis.    
2445228.2999999998 10.3855        Vis.    
2445235.2000000002 10.4750        Vis.    
2445250.2000000002 10.4750        Vis.    
2445357.7999999998  9.8485        Vis.    
2445384.0400000000 12.5335        Vis.    
2445385.1299999999 12.4440        Vis.    
2445387.5789999999 12.2650        Vis.    
2445388.5869999998 12.3545        Vis.    
2445389.1099999999 12.6230        Vis.    
2445390.5480000000 13.0705        Vis.    
2445391.6060000001 13.0705        Vis.    
2445405.5419999999 13.0705        Vis.    
2445407.6400000001 13.0705        Vis.    
2445420.1800000002 12.4440        Vis.    
2445420.6250000000 13.1600        Vis.    
2445428.3509999998 13.1600        Vis.    
2445432.4860000000 12.6230        Vis.    
2445435.9600000000 12.9810        Vis.    
2445436.3939999999 13.0705        Vis.    
2445438.3939999999 12.8915        Vis.    
2445440.4139999999 13.0705        Vis.    
2445441.5980000002 13.0705        Vis.    
2445443.0000000000 13.1600        Vis.    
2445444.4240000001 13.0705        Vis.    
2445447.5150000001 13.0705        Vis.    
2445462.0499999998 12.8915        Vis.    
2445462.4169999999 13.0705        Vis.    
2445467.0000000000 12.8915        Vis.    
2445473.8999999999 12.2650        Vis.    
2445475.1099999999 12.9810        Vis.    
2445490.9399999999 12.8915        Vis.    
2445491.3160000001 12.9810        Vis.    
2445491.8999999999 12.9810        Vis.    
2445493.9600000000 13.0705        Vis.    
2445495.0000000000 12.8020        Vis.    
2445498.0098999999 13.0705        Vis.    
2445518.8399999999 12.8020        Vis.    
2445519.8999999999 12.8020        Vis.    
2445522.3080000002 13.0705        Vis.    
2445526.2340000002 13.0705        Vis.    
2445526.9399999999 12.8915        Vis.    
2445529.8999999999 12.7125        Vis.    
2445532.0499999998 13.0705        Vis.    
2445542.8700000001 12.8020        Vis.    
2445543.8399999999 12.7125        Vis.    
2445546.2209999999 13.0705        Vis.    
2445547.2239999999 13.0705        Vis.    
2445548.2489999998 13.0705        Vis.    
2445549.2190000000 13.0705        Vis.    
2445550.2100000000 13.0705        Vis.    
2445550.8500000001 12.8020        Vis.    
2445550.9800000000 12.8020        Vis.    
2445551.2609999999 13.0705        Vis.    
2445551.8399999999 12.7125        Vis.    
2445551.9800000000 13.1600        Vis.    
2445552.3029999998 13.0705        Vis.    
2445552.8300000001 12.8915        Vis.    
2445553.8199999998 12.9810        Vis.    
2445554.0200000000 13.1600        Vis.    
2445555.9300000002 13.1600        Vis.    
2445556.2200000002 13.0705        Vis.    
2445557.2160000000 12.8915        Vis.    
2445557.8999999999 13.1600        Vis.    
2445558.2289999998 12.8915        Vis.    
2445560.2680000002 12.8915        Vis.    
2445560.8399999999 12.8915        Vis.    
2445561.2859999998 12.8915        Vis.    
2445562.8100000001 12.8915        Vis.    
2445563.7999999998 12.9810        Vis.    
2445572.1699999999 12.8915        Vis.    
2445572.2170000002 12.8915        Vis.    
2445573.2069999999 12.8915        Vis.    
2445574.2200000002 12.8915        Vis.    
2445575.2349999999 12.8915        Vis.    
2445577.2340000002 12.8915        Vis.    
2445577.8100000001 12.9810        Vis.    
2445578.2300000000 12.8915        Vis.    
2445578.8399999999 12.9810        Vis.    
2445579.2919999999 12.8915        Vis.    
2445580.2680000002 12.8915        Vis.    
2445581.2390000001 12.8915        Vis.    
2445583.8199999998 12.9810        Vis.    
2445584.2330000000 12.8915        Vis.    
2445586.2549999999 12.8915        Vis.    
2445587.2409999999 12.8915        Vis.    
2445588.2949999999 12.8915        Vis.    
2445594.2420000001 12.8915        Vis.    
2445595.2700000000 12.8915        Vis.    
2445596.2349999999 12.8915        Vis.    
2445597.2259999998 12.8915        Vis.    
2445601.2130000000 12.8915        Vis.    
2445602.9100000001 13.0705        Vis.    
2445608.2289999998 12.8915        Vis.    
2445716.6850000001 12.8915        Vis.    
2445726.5400000000 12.8915        Vis.    
2445727.5959999999 12.8915        Vis.    
2445741.5200000000 12.8915        Vis.    
2445742.1260000002 12.9810        Vis.    
2445744.1669999999 12.7125        Vis.    
2445744.5260000001 12.8915        Vis.    
2445755.5380000002 12.8915        Vis.    
2445759.1030000001 13.0705        Vis.    
2445762.5669999998 12.8915        Vis.    
2445763.1189999999 12.8020        Vis.    
2445772.1140000001 12.9810        Vis.    
2445773.1179999998 13.1600        Vis.    
2445786.3750000000 12.8915        Vis.    
2445792.3620000002 13.0705        Vis.    
2445796.1170000001 12.9810        Vis.    
2445811.9100000001 12.8915        Vis.    
2445813.5950000002 12.8915        Vis.    
2445815.9939999999 12.9810        Vis.    
2445816.0899999999 13.2495        Vis.    
2445816.5759999999 12.8915        Vis.    
2445817.3110000002 12.8915        Vis.    
2445818.4320000000 12.8915        Vis.    
2445819.2680000002 13.0705        Vis.    
2445820.5970000001 13.0705        Vis.    
2445821.0230000000 13.1600        Vis.    
2445822.5809999998 13.0705        Vis.    
2445823.1000000001 12.5335        Vis.    
2445827.2710000002 13.0705        Vis.    
2445828.3100000001 13.0705        Vis.    
2445829.5920000002 13.0705        Vis.    
2445830.0350000001 13.0705        Vis.    
2445830.4019999998 13.0705        Vis.    
2445831.3399999999 13.0705        Vis.    
2445839.2799999998 13.0705        Vis.    
2445840.3350000000 13.0705        Vis.    
2445841.2930000001 13.0705        Vis.    
2445842.8939999999 13.1600        Vis.    
2445843.2540000002 13.0705        Vis.    
2445845.2659999998 13.0705        Vis.    
2445846.2749999999 13.0705        Vis.    
2445847.3280000002 13.0705        Vis.    
2445847.9210000001 13.0705        Vis.    
2445848.3450000002 13.0705        Vis.    
2445849.0120000001 13.1600        Vis.    
2445850.0170000000 12.9810        Vis.    
2445850.8629999999 12.9810        Vis.    
2445851.3130000001 13.0705        Vis.    
2445851.8689999999 12.9810        Vis.    
2445852.3010000000 13.0705        Vis.    
2445852.8700000001 12.9810        Vis.    
2445853.2510000002 13.0705        Vis.    
2445854.0099999998 12.8915        Vis.    
2445854.0800000001 13.1600        Vis.    
2445854.2749999999 13.0705        Vis.    
2445854.8440000000 13.0705        Vis.    
2445855.2919999999 13.0705        Vis.    
2445856.2859999998 13.0705        Vis.    
2445857.4199999999 13.0705        Vis.    
2445866.7799999998 12.8915        Vis.    
2445868.2700000000 13.0705        Vis.    
2445870.2910000002 13.0705        Vis.    
2445870.3149999999 13.0705        Vis.    
2445871.3149999999 13.0705        Vis.    
2445873.8470000001 13.0705        Vis.    
2445874.7829999998 12.8020        Vis.    
2445874.8100000001 13.0705        Vis.    
2445875.8509999998 13.0705        Vis.    
2445876.2439999999 13.0705        Vis.    
2445876.7910000002 12.8020        Vis.    
2445876.8799999999 12.8020        Vis.    
2445877.8569999998 13.0705        Vis.    
2445878.2570000002 13.0705        Vis.    
2445878.8020000001 13.1600        Vis.    
2445879.2790000001 13.0705        Vis.    
2445879.8110000002 13.0705        Vis.    
2445880.3410000000 13.0705        Vis.    
2445880.8190000001 13.1600        Vis.    
2445881.2930000001 13.0705        Vis.    
2445881.8399999999 13.0705        Vis.    
2445882.2530000000 13.0705        Vis.    
2445884.2749999999 13.0705        Vis.    
2445884.9460000000 12.8915        Vis.    
2445885.2439999999 13.0705        Vis.    
2445886.2519999999 13.0705        Vis.    
2445887.2500000000 13.0705        Vis.    
2445896.2080000001 13.0705        Vis.    
2445897.2530000000 13.0705        Vis.    
2445898.2599999998 13.0705        Vis.    
2445899.2420000001 13.0705        Vis.    
2445899.8459999999 13.0705        Vis.    
2445900.2480000001 12.8915        Vis.    
2445900.7949999999 13.1600        Vis.    
2445901.2220000001 12.8915        Vis.    
2445902.2270000000 12.8915        Vis.    
2445903.2239999999 12.8915        Vis.    
2445903.8229999999 13.0705        Vis.    
2445906.7790000001 13.0705        Vis.    
2445908.3199999998 12.8915        Vis.    
2445908.8160000001 13.0705        Vis.    
2445908.8199999998 12.9810        Vis.    
2445909.2239999999 12.8915        Vis.    
2445910.3010000000 12.8915        Vis.    
2445911.2170000002 12.8915        Vis.    
2445912.2259999998 12.8915        Vis.    
2445912.9600000000 12.8915        Vis.    
2445914.2480000001 12.8915        Vis.    
2445915.2149999999 12.8915        Vis.    
2445920.8999999999 12.8915        Vis.    
2445926.2230000002 12.8915        Vis.    
2445928.2030000002 12.8915        Vis.    
2445929.2310000001 12.8915        Vis.    
2445929.8500000001 12.9810        Vis.    
2445931.2259999998 12.8915        Vis.    
2445932.2280000001 12.8915        Vis.    
2445933.2089999998 12.8915        Vis.    
2445934.2179999999 12.8915        Vis.    
2445935.2270000000 12.8915        Vis.    
2445937.2659999998 12.8915        Vis.    
2445938.8300000001 12.9810        Vis.    
2445940.2009999999 12.8915        Vis.    
2445941.2000000002 12.8915        Vis.    
2445957.8999999999 12.2650        Vis.    
2445958.0000000000 12.9810        Vis.    
2445973.0000000000 12.9810        Vis.    
2445986.8999999999 13.0705        Vis.    
2445987.5000000000 10.3855        Vis.    
2446063.5809999998 12.8915        Vis.    
2446087.5770000000 12.8915        Vis.    
2446096.5910000000 12.8915        Vis.    
2446097.5240000002 12.8915        Vis.    
2446098.5380000002 12.8915        Vis.    
2446099.5529999998 12.8915        Vis.    
2446100.5780000002 12.8915        Vis.    
2446101.6039999998 12.8915        Vis.    
2446102.5789999999 12.8915        Vis.    
2446103.5850000000 12.8915        Vis.    
2446106.5710000000 12.8915        Vis.    
2446111.6269999999 12.8915        Vis.    
2446114.5010000002 12.8915        Vis.    
2446116.1439999999 13.1600        Vis.    
2446118.1490000002 13.0705        Vis.    
2446143.1050000000 12.9810        Vis.    
2446146.4739999999 12.8915        Vis.    
2446147.5890000002 12.8915        Vis.    
2446148.4709999999 12.8915        Vis.    
2446153.3810000001 12.8020        Vis.    
2446154.4890000001 12.8020        Vis.    
2446156.5710000000 12.8020        Vis.    
2446157.5340000000 12.8020        Vis.    
2446168.5000000000 12.8020        Vis.    
2446170.5200000000 12.8020        Vis.    
2446171.1179999998 13.0705        Vis.    
2446174.5389999999 12.8915        Vis.    
2446175.4190000002 12.8915        Vis.    
2446177.3459999999 12.8915        Vis.    
2446179.6080000000 12.8915        Vis.    
2446180.5750000002 12.8915        Vis.    
2446181.4010000001 12.8020        Vis.    
2446182.4440000001 12.8020        Vis.    
2446183.3270000000 12.8915        Vis.    
2446184.6000000001 12.8915        Vis.    
2446195.2999999998 12.8915        Vis.    
2446197.9500000002 12.9810        Vis.    
2446200.2000000002 12.8915        Vis.    
2446201.3999999999 12.8915        Vis.    
2446202.2999999998 12.8915        Vis.    
2446203.0400000000 13.7865        Vis.    
2446204.2999999998 12.8915        Vis.    
2446205.2999999998 12.8915        Vis.    
2446206.2999999998 12.8915        Vis.    
2446208.2999999998 12.8915        Vis.    
2446209.2999999998 12.8915        Vis.    
2446210.0060000001 12.8915        Vis.    
2446210.2999999998 12.8915        Vis.    
2446210.9700000002 13.0705        Vis.    
2446211.7999999998 12.7125        Vis.    
2446211.9270000001 12.8915        Vis.    
2446213.2999999998 12.8915        Vis.    
2446222.2000000002 12.8915        Vis.    
2446222.8259999999 13.0705        Vis.    
2446223.2999999998 12.8915        Vis.    
2446223.8569999998 13.1600        Vis.    
2446224.2999999998 12.8915        Vis.    
2446225.2999999998 12.8915        Vis.    
2446226.2000000002 12.8915        Vis.    
2446226.8760000002 12.8915        Vis.    
2446227.2000000002 12.8915        Vis.    
2446227.2000000002 13.0705        Vis.    
2446227.9350000001 13.0705        Vis.    
2446228.2000000002 12.8915        Vis.    
2446228.8280000002 12.9810        Vis.    
2446232.5000000000 12.8915        Vis.    
2446232.8799999999 12.9810        Vis.    
2446233.2000000002 12.8915        Vis.    
2446235.8119999999 13.0705        Vis.    
2446236.8390000002 12.8915        Vis.    
2446238.9440000001 12.9810        Vis.    
2446239.0000000000 13.0705        Vis.    
2446245.2000000002 12.8915        Vis.    
2446246.2000000002 12.8915        Vis.    
2446247.2000000002 12.8915        Vis.    
2446249.2000000002 12.8915        Vis.    
2446250.2000000002 12.8915        Vis.    
2446251.2000000002 12.8915        Vis.    
2446252.2999999998 12.8915        Vis.    
2446252.8599999999 12.8020        Vis.    
2446253.2999999998 12.8915        Vis.    
2446254.2999999998 12.8915        Vis.    
2446254.8900000001 12.8915        Vis.    
2446255.2000000002 12.8915        Vis.    
2446256.2000000002 12.8915        Vis.    
2446257.2000000002 12.8915        Vis.    
2446258.2999999998 12.8915        Vis.    
2446258.8330000001 13.1600        Vis.    
2446258.9300000002 12.9810        Vis.    
2446259.9199999999 12.7125        Vis.    
2446259.9500000002 12.9810        Vis.    
2446260.2000000002 12.8915        Vis.    
2446261.2000000002 12.8915        Vis.    
2446261.8369999998 13.0705        Vis.    
2446262.2000000002 12.8915        Vis.    
2446263.2000000002 12.8915        Vis.    
2446264.2000000002 12.8915        Vis.    
2446265.2000000002 12.8915        Vis.    
2446266.8119999999 13.0705        Vis.    
2446267.2000000002 12.8915        Vis.    
2446267.8130000001 13.0705        Vis.    
2446268.2000000002 12.8915        Vis.    
2446269.2000000002 12.8915        Vis.    
2446269.9800000000 12.9810        Vis.    
2446270.2000000002 12.8915        Vis.    
2446271.1000000001 12.8915        Vis.    
2446271.2000000002 12.8915        Vis.    
2446272.2999999998 12.8915        Vis.    
2446272.9500000002 13.1600        Vis.    
2446276.2000000002 12.8915        Vis.    
2446277.2000000002 12.8915        Vis.    
2446278.2000000002 12.8915        Vis.    
2446279.2000000002 12.8915        Vis.    
2446279.8999999999 13.2495        Vis.    
2446280.2000000002 12.8915        Vis.    
2446281.2000000002 12.8915        Vis.    
2446282.2000000002 12.8915        Vis.    
2446283.2000000002 12.8915        Vis.    
2446284.2000000002 12.8915        Vis.    
2446284.8050000002 12.6230        Vis.    
2446285.2000000002 12.8915        Vis.    
2446286.2000000002 12.8915        Vis.    
2446287.0000000000 13.1600        Vis.    
2446288.2000000002 12.8915        Vis.    
2446289.2000000002 12.8915        Vis.    
2446289.7960000001 13.0705        Vis.    
2446289.9700000002 12.9810        Vis.    
2446290.2000000002 12.8915        Vis.    
2446291.2000000002 12.8915        Vis.    
2446291.7799999998 13.0705        Vis.    
2446291.8799999999 12.8020        Vis.    
2446292.2000000002 12.8915        Vis.    
2446294.2000000002 12.8915        Vis.    
2446295.2000000002 12.8915        Vis.    
2446296.2000000002 12.8915        Vis.    
2446296.7960000001 13.0705        Vis.    
2446297.2000000002 12.8915        Vis.    
2446297.9500000002 12.9810        Vis.    
2446298.2000000002 12.8915        Vis.    
2446299.2000000002 12.8915        Vis.    
2446300.2000000002 12.8915        Vis.    
2446304.2000000002 12.8915        Vis.    
2446307.2000000002 12.8915        Vis.    
2446308.2000000002 12.8915        Vis.    
2446310.2000000002 12.8915        Vis.    
2446310.8300000001 12.9810        Vis.    
2446312.2000000002 12.8915        Vis.    
2446314.2000000002 12.8915        Vis.    
2446316.2000000002 12.8915        Vis.    
2446317.2000000002 12.8915        Vis.    
2446317.8399999999 12.9810        Vis.    
2446318.2000000002 12.8915        Vis.    
2446318.2999999998 12.8915        Vis.    
2446320.8799999999 12.8915        Vis.    
2446340.2000000002 12.8915        Vis.    
2446343.2000000002 12.8915        Vis.    
2446351.2000000002 12.8915        Vis.    
2446463.6000000001 12.8915        Vis.    
2446469.6000000001 12.0860        Vis.    
2446470.1400000001 12.8915        Vis.    
2446470.6000000001 12.8915        Vis.    
2446471.1839999999 12.8915        Vis.    
2446472.5000000000 12.8915        Vis.    
2446473.1970000002 12.8915        Vis.    
2446476.1660000002 12.8915        Vis.    
2446476.6000000001 12.8915        Vis.    
2446477.1450000000 12.8915        Vis.    
2446479.5000000000 12.8915        Vis.    
2446480.6000000001 12.8915        Vis.    
2446482.5000000000 12.8915        Vis.    
2446483.6000000001 12.8915        Vis.    
2446485.6000000001 12.8915        Vis.    
2446494.5000000000 13.0705        Vis.    
2446500.1159999999 12.8915        Vis.    
2446502.1020000000 13.0705        Vis.    
2446503.6000000001 12.8915        Vis.    
2446508.3999999999 12.8915        Vis.    
2446509.5000000000 12.8915        Vis.    
2446510.5000000000 12.8915        Vis.    
2446524.2999999998 13.0705        Vis.    
2446524.5000000000 12.8915        Vis.    
2446525.6000000001 12.8915        Vis.    
2446527.6000000001 12.8915        Vis.    
2446528.5000000000 12.8915        Vis.    
2446529.6000000001 12.8915        Vis.    
2446530.0899999999 12.8915        Vis.    
2446540.1000000001 12.9810        Vis.    
2446550.2999999998 12.8915        Vis.    
2446551.5000000000 12.8915        Vis.    
2446554.3999999999 12.8915        Vis.    
2446555.2000000002 12.8915        Vis.    
2446557.3999999999 12.8915        Vis.    
2446558.2999999998 12.8915        Vis.    
2446559.6000000001 12.8915        Vis.    
2446561.2000000002 12.9810        Vis.    
2446561.2000000002 12.8915        Vis.    
2446562.2999999998 12.8915        Vis.    
2446563.5000000000 12.8915        Vis.    
2446564.5000000000 12.8915        Vis.    
2446567.2999999998 12.8915        Vis.    
2446568.6000000001 12.8915        Vis.    
2446569.2999999998 12.8915        Vis.    
2446570.6000000001 12.8915        Vis.    
2446571.6000000001 12.8915        Vis.    
2446572.6000000001 12.8915        Vis.    
2446578.2999999998 12.8915        Vis.    
2446579.0000000000 12.9810        Vis.    
2446580.2999999998 12.8915        Vis.    
2446582.1000000001 12.8915        Vis.    
2446582.5000000000 12.8915        Vis.    
2446582.9819999998 12.8915        Vis.    
2446583.2999999998 12.8915        Vis.    
2446584.5000000000 12.8915        Vis.    
2446587.2000000002 12.8915        Vis.    
2446590.2999999998 12.8915        Vis.    
2446591.3999999999 12.8915        Vis.    
2446592.2000000002 12.8915        Vis.    
2446592.8620000002 13.1600        Vis.    
2446593.0000000000 12.8915        Vis.    
2446593.3999999999 12.8915        Vis.    
2446594.2000000002 12.8915        Vis.    
2446595.2000000002 12.8915        Vis.    
2446595.8999999999 12.9810        Vis.    
2446596.2000000002 12.8915        Vis.    
2446597.2999999998 12.8915        Vis.    
2446598.2999999998 12.8915        Vis.    
2446600.2999999998 12.8915        Vis.    
2446605.2000000002 12.8915        Vis.    
2446606.2000000002 12.8915        Vis.    
2446606.8059999999 13.0705        Vis.    
2446607.2999999998 12.8915        Vis.    
2446610.2000000002 12.8915        Vis.    
2446610.8280000002 13.0705        Vis.    
2446612.3999999999 12.8915        Vis.    
2446613.2000000002 12.8915        Vis.    
2446615.2000000002 12.8915        Vis.    
2446617.1000000001 13.1600        Vis.    
2446617.2000000002 12.8915        Vis.    
2446620.2999999998 12.8915        Vis.    
2446622.2000000002 12.8915        Vis.    
2446623.3999999999 12.8915        Vis.    
2446624.2000000002 12.8915        Vis.    
2446625.2000000002 12.8915        Vis.    
2446627.2000000002 12.8915        Vis.    
2446629.2000000002 12.8915        Vis.    
2446635.2000000002 12.8915        Vis.    
2446636.2999999998 12.8915        Vis.    
2446637.0000000000 12.9810        Vis.    
2446637.2000000002 12.8915        Vis.    
2446638.2000000002 12.8915        Vis.    
2446639.2000000002 12.8915        Vis.    
2446642.8240000000 12.9810        Vis.    
2446645.0000000000 13.0705        Vis.    
2446646.8229999999 12.9810        Vis.    
2446669.9100000001 12.9810        Vis.    
2446670.0000000000 12.9810        Vis.    
2446670.2000000002 12.8915        Vis.    
2446672.8399999999 12.8915        Vis.    
2446673.2000000002 12.8915        Vis.    
2446674.2000000002 12.8915        Vis.    
2446675.2000000002 12.8915        Vis.    
2446676.2000000002 12.8915        Vis.    
2446677.2000000002 12.8915        Vis.    
2446678.2000000002 12.8915        Vis.    
2446679.2000000002 12.8915        Vis.    
2446680.2999999998 12.8915        Vis.    
2446681.2000000002 12.8915        Vis.    
2446682.2000000002 12.8915        Vis.    
2446683.2000000002 12.8915        Vis.    
2446694.8999999999 12.9810        Vis.    
2446700.8500000001 12.8915        Vis.    
2446700.9130000002 12.8020        Vis.    
2446701.9160000002 12.8020        Vis.    
2446702.9300000002 13.0705        Vis.    
2446851.6000000001 12.8915        Vis.    
2446854.1439999999 13.0705        Vis.    
2446855.6000000001 12.8915        Vis.    
2446856.5000000000 12.8915        Vis.    
2446857.5000000000 12.8915        Vis.    
2446859.5000000000 12.8915        Vis.    
2446861.6000000001 12.8915        Vis.    
2446862.6000000001 12.8915        Vis.    
2446863.6000000001 12.8020        Vis.    
2446863.6000000001 12.8915        Vis.    
2446864.6000000001 12.8020        Vis.    
2446864.6000000001 12.8915        Vis.    
2446865.6000000001 12.8915        Vis.    
2446867.1250000000 13.0705        Vis.    
2446868.6000000001 12.8915        Vis.    
2446879.5000000000 12.8915        Vis.    
2446884.6000000001 12.8915        Vis.    
2446885.3999999999 12.8915        Vis.    
2446886.5000000000 12.8915        Vis.    
2446887.3999999999 12.8915        Vis.    
2446888.6000000001 12.8915        Vis.    
2446889.0750000002 13.0705        Vis.    
2446889.3999999999 12.8915        Vis.    
2446890.1000000001 12.9810        Vis.    
2446892.6000000001 12.8915        Vis.    
2446895.0920000002 13.0705        Vis.    
2446901.5000000000 12.8915        Vis.    
2446905.9500000002 12.9810        Vis.    
2446906.6000000001 12.8915        Vis.    
2446907.5000000000 12.8915        Vis.    
2446908.6000000001 12.8915        Vis.    
2446909.3999999999 12.8915        Vis.    
2446911.3999999999 13.2495        Vis.    
2446914.5000000000 12.9810        Vis.    
2446915.6000000001 12.9810        Vis.    
2446916.6000000001 12.9810        Vis.    
2446917.2999999998 12.9810        Vis.    
2446918.6000000001 12.9810        Vis.    
2446919.2999999998 12.9810        Vis.    
2446920.2999999998 12.9810        Vis.    
2446921.2999999998 12.9810        Vis.    
2446932.2000000002 11.9070        Vis.    
2446933.5000000000 12.8915        Vis.    
2446934.5000000000 12.8915        Vis.    
2446937.3999999999 12.8915        Vis.    
2446938.2999999998 12.8915        Vis.    
2446940.2999999998 12.8915        Vis.    
2446943.9399999999 13.2495        Vis.    
2446945.9890000001 12.8020        Vis.    
2446946.5720000002 12.8915        Vis.    
2446947.2530000000 12.8915        Vis.    
2446949.2919999999 12.8915        Vis.    
2446951.2420000001 12.8915        Vis.    
2446952.2179999999 12.8915        Vis.    
2446954.5899999999 12.8915        Vis.    
2446961.2059999998 12.8915        Vis.    
2446962.2740000002 12.8915        Vis.    
2446963.2409999999 12.8915        Vis.    
2446964.3080000002 12.8915        Vis.    
2446965.8119999999 12.9810        Vis.    
2446975.8319999999 13.0705        Vis.    
2446977.8470000001 13.0705        Vis.    
2446978.8020000001 12.9810        Vis.    
2446980.7799999998 12.8020        Vis.    
2446989.2000000002 12.8915        Vis.    
2446990.2000000002 12.8915        Vis.    
2446990.8149999999 13.0705        Vis.    
2446991.2000000002 12.8915        Vis.    
2446992.2000000002 12.8915        Vis.    
2446993.2000000002 12.8915        Vis.    
2446996.8020000001 13.0705        Vis.    
2446997.2000000002 12.8915        Vis.    
2446998.2999999998 12.8915        Vis.    
2446999.2000000002 12.8915        Vis.    
2447000.2000000002 12.8915        Vis.    
2447001.2999999998 12.8915        Vis.    
2447001.8220000002 13.1600        Vis.    
2447002.2999999998 12.8915        Vis.    
2447003.3999999999 12.8915        Vis.    
2447007.8339999998 13.0705        Vis.    
2447011.2220000001 12.8915        Vis.    
2447018.2360000000 12.8915        Vis.    
2447019.2059999998 12.8915        Vis.    
2447020.7880000002 12.8915        Vis.    
2447021.2050000001 12.8915        Vis.    
2447022.2009999999 12.8915        Vis.    
2447023.8040000000 13.0705        Vis.    
2447024.2119999998 12.8915        Vis.    
2447024.8700000001 12.8020        Vis.    
2447025.2519999999 12.8915        Vis.    
2447026.2209999999 12.8915        Vis.    
2447028.2470000000 12.8915        Vis.    
2447030.2910000002 12.8915        Vis.    
2447031.2640000000 12.8915        Vis.    
2447033.0750000002 12.9810        Vis.    
2447035.2439999999 12.8915        Vis.    
2447036.2650000001 12.8915        Vis.    
2447037.2409999999 12.8915        Vis.    
2447049.9300000002 12.7125        Vis.    
2447050.2179999999 12.8915        Vis.    
2447051.0000000000 13.1600        Vis.    
2447051.2110000001 12.8915        Vis.    
2447052.2009999999 12.8915        Vis.    
2447053.2100000000 12.8915        Vis.    
2447059.2089999998 12.8915        Vis.    
2447059.9300000002 12.8915        Vis.    
2447060.9160000002 12.7125        Vis.    
2447061.9130000002 12.7125        Vis.    
2447065.9090000000 12.7125        Vis.    
2447078.9090000000 12.7125        Vis.    
2447079.9750000001 12.7125        Vis.    
2447081.9130000002 12.8915        Vis.    
2447178.5720000002 12.8915        Vis.    
2447183.2110000001 12.7125        Vis.    
2447188.5940000000 12.8915        Vis.    
2447189.1839999999 12.8020        Vis.    
2447189.5619999999 12.8915        Vis.    
2447190.2360000000 12.8915        Vis.    
2447190.5499999998 12.8915        Vis.    
2447196.5869999998 12.8915        Vis.    
2447198.6020000000 12.8915        Vis.    
2447199.6050000000 12.8915        Vis.    
2447205.1379999998 12.8915        Vis.    
2447206.1940000001 12.8915        Vis.    
2447210.1699999999 12.8915        Vis.    
2447210.5040000002 12.8915        Vis.    
2447211.5950000002 12.8915        Vis.    
2447214.4929999998 12.8915        Vis.    
2447216.1069999998 12.8915        Vis.    
2447217.0720000002 12.8915        Vis.    
2447234.5890000002 12.8915        Vis.    
2447236.4970000000 12.8915        Vis.    
2447237.5580000002 12.8915        Vis.    
2447239.1699999999 12.8915        Vis.    
2447239.6269999999 12.8915        Vis.    
2447240.6250000000 12.8915        Vis.    
2447241.0340000000 12.8915        Vis.    
2447241.0619999999 12.8915        Vis.    
2447241.5529999998 12.8915        Vis.    
2447242.0340000000 12.8915        Vis.    
2447243.0269999998 12.8020        Vis.    
2447243.4380000001 12.8915        Vis.    
2447244.0340000000 12.8020        Vis.    
2447245.0340000000 12.8915        Vis.    
2447245.6020000000 12.8915        Vis.    
2447246.1800000002 12.8915        Vis.    
2447246.5520000001 12.8915        Vis.    
2447248.5789999999 12.8915        Vis.    
2447249.0449999999 12.8020        Vis.    
2447249.5350000001 12.4440        Vis.    
2447250.6359999999 12.8915        Vis.    
2447251.6349999998 12.8915        Vis.    
2447252.5359999998 12.8915        Vis.    
2447255.4879999999 12.8915        Vis.    
2447261.0929999999 12.8915        Vis.    
2447261.9580000001 12.8915        Vis.    
2447262.4920000001 12.8915        Vis.    
2447263.3820000002 12.8915        Vis.    
2447266.0910000000 12.8020        Vis.    
2447267.3859999999 12.8915        Vis.    
2447269.0720000002 12.8915        Vis.    
2447270.0310000000 12.8915        Vis.    
2447270.0869999998 13.1600        Vis.    
2447271.0000000000 13.2495        Vis.    
2447271.1069999998 12.8915        Vis.    
2447272.0589999999 12.8915        Vis.    
2447272.0839999998 13.0705        Vis.    
2447275.0090000001 12.8915        Vis.    
2447276.0230000000 13.0705        Vis.    
2447277.5159999998 12.8915        Vis.    
2447278.6159999999 12.8915        Vis.    
2447279.4290000000 12.8915        Vis.    
2447282.0480000000 12.8020        Vis.    
2447287.9270000001 12.8915        Vis.    
2447288.9270000001 12.8915        Vis.    
2447289.3700000001 12.8915        Vis.    
2447290.3199999998 12.8915        Vis.    
2447291.0480000000 12.7125        Vis.    
2447291.3849999998 12.8915        Vis.    
2447293.3199999998 12.8915        Vis.    
2447293.9330000002 12.8915        Vis.    
2447294.5950000002 12.8915        Vis.    
2447294.9389999998 12.8915        Vis.    
2447295.5350000001 12.8915        Vis.    
2447296.5559999999 12.8915        Vis.    
2447297.5970000001 12.8915        Vis.    
2447298.2880000002 12.8915        Vis.    
2447299.2930000001 12.8915        Vis.    
2447299.9199999999 12.8915        Vis.    
2447300.5970000001 12.8915        Vis.    
2447302.2889999999 12.8915        Vis.    
2447303.6220000000 12.8915        Vis.    
2447304.2820000001 12.8915        Vis.    
2447305.0290000001 12.9810        Vis.    
2447305.2349999999 12.8915        Vis.    
2447306.5000000000 12.8915        Vis.    
2447306.9060000000 12.8915        Vis.    
2447307.5000000000 12.8915        Vis.    
2447309.2999999998 12.8915        Vis.    
2447315.9079999998 12.8915        Vis.    
2447317.2000000002 12.8915        Vis.    
2447318.2000000002 12.8915        Vis.    
2447319.2999999998 12.8915        Vis.    
2447320.1340000001 12.8915        Vis.    
2447320.8820000002 13.0705        Vis.    
2447321.2000000002 12.8915        Vis.    
2447322.2000000002 12.8915        Vis.    
2447322.8599999999 13.0705        Vis.    
2447322.8730000001 12.8915        Vis.    
2447324.1020000000 12.8020        Vis.    
2447324.6000000001 12.8915        Vis.    
2447325.2000000002 12.8020        Vis.    
2447326.2000000002 12.8915        Vis.    
2447326.9180000001 12.8915        Vis.    
2447327.2000000002 12.8915        Vis.    
2447327.8509999998 13.0705        Vis.    
2447328.2000000002 12.8915        Vis.    
2447329.2999999998 12.8915        Vis.    
2447329.8900000001 12.8915        Vis.    
2447331.2000000002 12.8915        Vis.    
2447331.8900000001 12.8915        Vis.    
2447332.2000000002 12.8915        Vis.    
2447332.9320000000 13.0705        Vis.    
2447335.0649999999 12.8915        Vis.    
2447335.2000000002 12.8915        Vis.    
2447337.2360000000 12.8915        Vis.    
2447337.9320000000 13.0705        Vis.    
2447343.8950000000 12.8915        Vis.    
2447344.8029999998 13.0705        Vis.    
2447344.8879999998 12.8020        Vis.    
2447345.1830000002 12.8915        Vis.    
2447346.2020000000 12.8915        Vis.    
2447346.8100000001 12.9810        Vis.    
2447347.2000000002 12.8915        Vis.    
2447348.2039999999 12.8915        Vis.    
2447349.2220000001 12.8915        Vis.    
2447350.2280000001 12.8915        Vis.    
2447350.8059999999 13.0705        Vis.    
2447350.8969999999 12.8020        Vis.    
2447351.2230000002 12.8915        Vis.    
2447352.1140000001 12.8915        Vis.    
2447352.2280000001 12.8915        Vis.    
2447352.8130000001 12.8915        Vis.    
2447354.4300000002 12.8915        Vis.    
2447354.8029999998 13.0705        Vis.    
2447355.2119999998 12.8915        Vis.    
2447356.7980000000 13.0705        Vis.    
2447357.9230000000 12.9810        Vis.    
2447359.8530000001 13.0705        Vis.    
2447360.8380000000 12.9810        Vis.    
2447361.2100000000 12.8915        Vis.    
2447362.2039999999 12.8915        Vis.    
2447364.2280000001 12.8915        Vis.    
2447372.9350000001 12.8915        Vis.    
2447373.2089999998 12.8915        Vis.    
2447374.2220000001 12.8915        Vis.    
2447375.2069999999 12.8915        Vis.    
2447375.7960000001 12.8020        Vis.    
2447376.0170000000 12.8915        Vis.    
2447376.2089999998 12.8915        Vis.    
2447377.2100000000 12.8915        Vis.    
2447379.2149999999 12.8915        Vis.    
2447380.2039999999 12.8915        Vis.    
2447381.2030000002 12.8915        Vis.    
2447382.2179999999 12.8915        Vis.    
2447384.7960000001 12.9810        Vis.    
2447385.9120000000 12.8915        Vis.    
2447386.2420000001 12.8915        Vis.    
2447387.2110000001 12.8915        Vis.    
2447388.2149999999 12.8915        Vis.    
2447389.2220000001 12.8915        Vis.    
2447389.9090000000 12.8915        Vis.    
2447390.2170000002 12.8915        Vis.    
2447392.9840000002 12.8915        Vis.    
2447398.9130000002 12.8915        Vis.    
2447401.9090000000 12.8915        Vis.    
2447404.9019999998 12.8915        Vis.    
2447405.8950000000 12.8915        Vis.    
2447409.2160000000 12.8915        Vis.    
2447409.9219999998 13.1600        Vis.    
2447410.2100000000 12.8915        Vis.    
2447411.2289999998 12.8915        Vis.    
2447411.8799999999 12.9810        Vis.    
2447412.2230000002 12.8915        Vis.    
2447413.2340000002 12.8915        Vis.    
2447414.2609999999 12.8915        Vis.    
2447415.2330000000 12.8915        Vis.    
2447416.2670000000 12.8915        Vis.    
2447417.9219999998 12.9810        Vis.    
2447418.2259999998 12.8915        Vis.    
2447420.9139999999 12.9810        Vis.    
2447422.2140000002 12.8915        Vis.    
2447422.9610000001 12.9810        Vis.    
2447428.9130000002 12.9810        Vis.    
2447430.8969999999 12.9810        Vis.    
2447432.9109999998 12.8915        Vis.    
2447433.9139999999 12.8915        Vis.    
2447443.9130000002 12.8915        Vis.    
2447446.9139999999 12.8915        Vis.    
2447539.6009999998 12.8915        Vis.    
2447540.2009999999 12.8915        Vis.    
2447545.5800000001 12.8915        Vis.    
2447546.6009999998 12.8915        Vis.    
2447552.5350000001 12.8915        Vis.    
2447553.6090000002 12.8915        Vis.    
2447555.5019999999 12.8915        Vis.    
2447556.5950000002 12.4440        Vis.    
2447557.5899999999 12.8915        Vis.    
2447573.2000000002 12.9810        Vis.    
2447574.6000000001 12.8915        Vis.    
2447576.5000000000 12.8915        Vis.    
2447577.5699999998 12.8915        Vis.    
2447578.1590000000 12.8020        Vis.    
2447584.6179999998 12.8915        Vis.    
2447585.5899999999 12.8915        Vis.    
2447588.5000000000 12.8915        Vis.    
2447591.5000000000 12.8915        Vis.    
2447592.6000000001 12.8915        Vis.    
2447593.5000000000 12.8915        Vis.    
2447594.6000000001 12.8915        Vis.    
2447595.6000000001 12.8915        Vis.    
2447597.5000000000 12.8915        Vis.    
2447598.0860000001 12.8915        Vis.    
2447601.6000000001 12.8915        Vis.    
2447602.5000000000 12.8915        Vis.    
2447603.6000000001 12.8915        Vis.    
2447604.6000000001 12.8915        Vis.    
2447605.6000000001 12.8915        Vis.    
2447606.6000000001 12.8915        Vis.    
2447612.5000000000 12.8915        Vis.    
2447613.6000000001 12.8915        Vis.    
2447614.6000000001 12.8915        Vis.    
2447615.0380000002 12.8020        Vis.    
2447615.5920000002 12.8915        Vis.    
2447616.4260000000 12.8915        Vis.    
2447617.6390000000 12.8915        Vis.    
2447619.4500000002 12.8915        Vis.    
2447620.0359999998 12.8020        Vis.    
2447620.5789999999 12.8915        Vis.    
2447621.0099999998 12.9810        Vis.    
2447622.3960000002 12.8915        Vis.    
2447623.4060000000 12.8915        Vis.    
2447624.6220000000 12.8915        Vis.    
2447625.6329999999 12.8915        Vis.    
2447626.4380000001 12.8915        Vis.    
2447627.6250000000 12.8915        Vis.    
2447629.2220000001 12.8915        Vis.    
2447630.5940000000 12.8915        Vis.    
2447631.6179999998 12.8915        Vis.    
2447633.5520000001 12.8915        Vis.    
2447635.0449999999 12.9810        Vis.    
2447648.5780000002 12.8915        Vis.    
2447649.5980000002 12.8915        Vis.    
2447652.4800000000 12.8915        Vis.    
2447652.8999999999 12.8915        Vis.    
2447653.5890000002 12.8915        Vis.    
2447656.5469999998 12.8915        Vis.    
2447657.3679999998 12.8915        Vis.    
2447657.9219999998 12.8020        Vis.    
2447658.6280000000 12.8915        Vis.    
2447659.5320000001 12.8915        Vis.    
2447660.2439999999 12.8915        Vis.    
2447661.9290000000 12.8020        Vis.    
2447662.5809999998 12.8915        Vis.    
2447664.4939999999 12.8915        Vis.    
2447670.2740000002 12.8915        Vis.    
2447671.2629999998 12.8915        Vis.    
2447672.2620000001 12.8915        Vis.    
2447675.2850000001 12.8915        Vis.    
2447677.3300000001 12.8915        Vis.    
2447678.2300000000 12.8915        Vis.    
2447679.2119999998 12.8915        Vis.    
2447680.2030000002 12.8915        Vis.    
2447683.2259999998 12.8915        Vis.    
2447683.8920000000 12.8915        Vis.    
2447685.5800000001 12.8915        Vis.    
2447686.2489999998 12.8915        Vis.    
2447687.3890000000 12.8915        Vis.    
2447688.6179999998 12.8915        Vis.    
2447689.2409999999 12.8915        Vis.    
2447690.2179999999 12.8915        Vis.    
2447691.2100000000 12.8915        Vis.    
2447692.2069999999 12.8915        Vis.    
2447693.5940000000 12.8915        Vis.    
2447694.2470000000 12.8915        Vis.    
2447698.1880000001 12.8915        Vis.    
2447700.2239999999 12.8915        Vis.    
2447702.4550000001 12.8915        Vis.    
2447702.8429999999 12.8020        Vis.    
2447703.5460000001 12.8915        Vis.    
2447704.3799999999 12.8915        Vis.    
2447706.2119999998 12.8915        Vis.    
2447707.2450000001 12.7125        Vis.    
2447707.8399999999 12.8020        Vis.    
2447708.2450000001 12.8020        Vis.    
2447708.8799999999 12.5335        Vis.    
2447709.2710000002 12.8915        Vis.    
2447709.8599999999 12.8915        Vis.    
2447710.2480000001 12.8020        Vis.    
2447710.8799999999 12.6230        Vis.    
2447711.3110000002 12.8915        Vis.    
2447712.2080000001 12.8915        Vis.    
2447713.2519999999 12.8915        Vis.    
2447713.7930000001 12.8915        Vis.    
2447714.2510000002 12.8915        Vis.    
2447715.2370000002 12.8915        Vis.    
2447716.2130000000 12.8915        Vis.    
2447721.4709999999 12.8915        Vis.    
2447724.2200000002 12.8915        Vis.    
2447735.3250000002 12.8915        Vis.    
2447736.3300000001 12.8915        Vis.    
2447737.2119999998 12.8915        Vis.    
2447738.2039999999 12.8915        Vis.    
2447738.8500000001 12.5335        Vis.    
2447739.2190000000 12.8915        Vis.    
2447740.2280000001 12.8020        Vis.    
2447741.3500000001 12.8915        Vis.    
2447742.2009999999 12.8915        Vis.    
2447743.2280000001 12.8915        Vis.    
2447744.2540000002 12.8915        Vis.    
2447745.2280000001 12.8915        Vis.    
2447746.2710000002 12.8915        Vis.    
2447747.2370000002 12.8915        Vis.    
2447748.2069999999 12.8915        Vis.    
2447749.2319999998 12.8915        Vis.    
2447750.2760000001 12.8915        Vis.    
2447751.2190000000 12.8915        Vis.    
2447754.2949999999 12.8915        Vis.    
2447756.2170000002 12.8915        Vis.    
2447757.2140000002 12.8915        Vis.    
2447758.2289999998 12.8915        Vis.    
2447758.7810000000 12.8020        Vis.    
2447759.2409999999 12.8020        Vis.    
2447760.2420000001 12.7125        Vis.    
2447761.2530000000 12.8020        Vis.    
2447762.2549999999 12.8020        Vis.    
2447763.3160000001 12.8020        Vis.    
2447764.2579999999 12.8915        Vis.    
2447766.2270000000 12.8915        Vis.    
2447767.2319999998 12.8915        Vis.    
2447768.0000000000 13.0705        Vis.    
2447769.2230000002 12.6230        Vis.    
2447770.7710000002 12.5335        Vis.    
2447771.2259999998 12.8915        Vis.    
2447772.2370000002 12.8915        Vis.    
2447772.9300000002 12.7125        Vis.    
2447773.2549999999 12.8915        Vis.    
2447774.9300000002 12.7125        Vis.    
2447775.3259999999 12.8915        Vis.    
2447776.2239999999 12.6230        Vis.    
2447777.2379999999 12.8020        Vis.    
2447778.2250000001 12.8915        Vis.    
2447779.2179999999 12.8915        Vis.    
2447780.2220000001 12.4440        Vis.    
2447781.2110000001 12.4440        Vis.    
2447782.2310000001 12.6230        Vis.    
2447783.2130000000 12.8915        Vis.    
2447784.2170000002 12.6230        Vis.    
2447786.2050000001 12.8915        Vis.    
2447787.2239999999 12.8915        Vis.    
2447788.2130000000 12.6230        Vis.    
2447789.2220000001 12.8915        Vis.    
2447790.2319999998 12.7125        Vis.    
2447792.2420000001 12.8915        Vis.    
2447793.9100000001 12.9810        Vis.    
2447797.2170000002 12.8915        Vis.    
2447798.2330000000 12.8915        Vis.    
2447799.2089999998 12.8915        Vis.    
2447800.2270000000 12.8915        Vis.    
2447801.2239999999 12.8915        Vis.    
2447802.2420000001 12.8915        Vis.    
2447803.2230000002 12.8915        Vis.    
2447804.2170000002 12.8915        Vis.    
2447805.2379999999 12.8915        Vis.    
2447809.2170000002 12.8915        Vis.    
2447817.2200000002 12.8915        Vis.    
2447818.2250000001 12.8915        Vis.    
2447894.5869999998 12.8915        Vis.    
2447896.5780000002 12.8915        Vis.    
2447897.5780000002 12.8915        Vis.    
2447904.5750000002 12.8915        Vis.    
2447907.5970000001 12.8915        Vis.    
2447909.6030000001 12.8915        Vis.    
2447910.5510000000 12.8915        Vis.    
2447918.5910000000 12.8915        Vis.    
2447919.5959999999 12.4440        Vis.    
2447923.5129999998 12.8915        Vis.    
2447925.5460000001 12.8915        Vis.    
2447926.5200000000 12.8915        Vis.    
2447927.5809999998 12.8915        Vis.    
2447928.1562000001 11.9965        Vis.    
2447938.5819999999 12.7125        Vis.    
2447939.6159999999 12.7125        Vis.    
2447940.4619999998 12.8915        Vis.    
2447941.5510000000 12.7125        Vis.    
2447942.5910000000 12.7125        Vis.    
2447942.6220000000 12.7125        Vis.    
2447944.5440000002 12.8915        Vis.    
2447944.5839999998 12.8915        Vis.    
2447944.6439999999 12.8915        Vis.    
2447946.5170000000 12.8915        Vis.    
2447947.5970000001 12.8915        Vis.    
2447948.5729999999 12.7125        Vis.    
2447949.5819999999 12.8915        Vis.    
2447950.6220000000 12.8020        Vis.    
2447951.6080000000 12.5335        Vis.    
2447953.4830000000 12.8915        Vis.    
2447959.5159999998 12.8915        Vis.    
2447960.6159999999 12.8915        Vis.    
2447961.5980000002 12.8915        Vis.    
2447962.6430000002 12.8915        Vis.    
2447963.5099999998 12.8915        Vis.    
2447967.5660000001 12.8915        Vis.    
2447968.4980000001 12.8915        Vis.    
2447969.5710000000 12.8915        Vis.    
2447970.3999999999 12.8915        Vis.    
2447971.6060000001 12.8915        Vis.    
2447972.5680000000 12.8915        Vis.    
2447973.4479999999 12.7125        Vis.    
2447974.5729999999 12.8915        Vis.    
2447978.0899999999 12.5335        Vis.    
2447978.5850000000 12.8915        Vis.    
2447980.0410000002 12.6230        Vis.    
2447981.5690000001 12.8915        Vis.    
2447983.1000000001 12.6230        Vis.    
2447983.6179999998 12.8915        Vis.    
2447984.1099999999 12.8020        Vis.    
2447988.5980000002 12.8915        Vis.    
2447989.6220000000 12.8915        Vis.    
2447992.5720000002 12.8915        Vis.    
2447998.3530000001 12.8915        Vis.    
2447999.6260000002 12.8915        Vis.    
2448000.5959999999 12.8915        Vis.    
2448001.2999999998 12.8915        Vis.    
2448002.6460000002 12.7125        Vis.    
2448003.6469999999 12.8915        Vis.    
2448004.0680000000 12.9810        Vis.    
2448008.5430000001 12.8915        Vis.    
2448009.4780000001 12.8915        Vis.    
2448011.6420000000 12.8915        Vis.    
2448012.0819999999 12.9810        Vis.    
2448012.4449999998 12.8915        Vis.    
2448014.5180000002 12.8915        Vis.    
2448015.0000000000 13.1600        Vis.    
2448015.5980000002 12.8020        Vis.    
2448016.5350000001 12.8915        Vis.    
2448017.6120000002 12.8915        Vis.    
2448018.6060000001 12.8915        Vis.    
2448019.4440000001 12.8915        Vis.    
2448024.5340000000 12.8915        Vis.    
2448025.5610000002 12.8915        Vis.    
2448026.5789999999 12.8915        Vis.    
2448027.5839999998 12.8915        Vis.    
2448029.4249999998 12.8915        Vis.    
2448030.6000000001 12.8915        Vis.    
2448031.5000000000 12.8915        Vis.    
2448032.3509999998 12.8915        Vis.    
2448034.3750000000 12.8915        Vis.    
2448036.2689999999 12.7125        Vis.    
2448036.8610000000 12.6230        Vis.    
2448037.3659999999 12.8915        Vis.    
2448038.4049999998 12.7125        Vis.    
2448038.8410000000 12.5335        Vis.    
2448039.2670000000 12.7125        Vis.    
2448040.2730000000 12.8020        Vis.    
2448040.9150000000 12.7125        Vis.    
2448041.5669999998 12.8915        Vis.    
2448042.2980000000 12.8915        Vis.    
2448042.9950000001 12.5335        Vis.    
2448045.0290000001 12.5335        Vis.    
2448045.5320000001 12.8915        Vis.    
2448046.5430000001 12.8915        Vis.    
2448048.6209999998 12.8915        Vis.    
2448051.4490000000 12.8915        Vis.    
2448052.3139999998 12.8915        Vis.    
2448052.7710000002 12.6230        Vis.    
2448053.2100000000 12.8915        Vis.    
2448054.2059999998 12.8915        Vis.    
2448055.2620000001 12.8915        Vis.    
2448055.7969999998 12.8020        Vis.    
2448057.4800000000 12.8915        Vis.    
2448057.8709999998 12.4440        Vis.    
2448058.2370000002 12.8915        Vis.    
2448058.8500000001 12.2650        Vis.    
2448059.2390000001 12.8915        Vis.    
2448059.7880000002 12.8020        Vis.    
2448060.2330000000 12.8915        Vis.    
2448060.8210000000 12.5335        Vis.    
2448061.2160000000 12.7125        Vis.    
2448062.2170000002 12.7125        Vis.    
2448063.5550000002 12.8915        Vis.    
2448065.2059999998 12.6230        Vis.    
2448065.8879999998 12.3545        Vis.    
2448065.8999999999 12.7125        Vis.    
2448066.2319999998 12.2650        Vis.    
2448066.8480000002 12.0860        Vis.    
2448067.2140000002 12.2650        Vis.    
2448067.8020000001 12.3545        Vis.    
2448067.8900000001 12.5335        Vis.    
2448068.5440000002 12.8915        Vis.    
2448068.8769999999 12.3545        Vis.    
2448069.2810000000 12.8020        Vis.    
2448069.4959999998 12.8915        Vis.    
2448070.8240000000 12.3545        Vis.    
2448071.2450000001 12.8915        Vis.    
2448071.8760000002 12.5335        Vis.    
2448072.2650000001 12.5335        Vis.    
2448073.2130000000 12.4440        Vis.    
2448073.7965000002 11.9965        Vis.    
2448074.2069999999 12.7125        Vis.    
2448075.1990000000 12.5335        Vis.    
2448081.1869999999 12.8915        Vis.    
2448082.2059999998 12.2650        Vis.    
2448082.7730000000 12.3545        Vis.    
2448083.2039999999 12.7125        Vis.    
2448083.8089999999 12.5335        Vis.    
2448084.2069999999 12.6230        Vis.    
2448084.7599999998 12.4440        Vis.    
2448085.2069999999 12.5335        Vis.    
2448086.2190000000 12.8915        Vis.    
2448087.2370000002 12.8915        Vis.    
2448088.2390000001 12.8915        Vis.    
2448089.2190000000 12.8915        Vis.    
2448089.7840000000 12.8020        Vis.    
2448090.2999999998 12.8915        Vis.    
2448091.2680000002 12.8915        Vis.    
2448092.2220000001 12.8915        Vis.    
2448093.2239999999 12.8915        Vis.    
2448094.8207999999 12.7125        Vis.    
2448100.9700000002 12.0860        Vis.    
2448103.2050000001 12.8915        Vis.    
2448104.2170000002 12.4440        Vis.    
2448111.7450000001 12.3545        Vis.    
2448113.2370000002 12.5335        Vis.    
2448114.2289999998 12.4440        Vis.    
2448115.2220000001 12.3545        Vis.    
2448115.8020000001 11.8175        Vis.    
2448117.2149999999 12.4440        Vis.    
2448117.8119999999 12.4440        Vis.    
2448118.2349999999 12.8020        Vis.    
2448118.7680000002 12.3545        Vis.    
2448118.8300000001 12.4440        Vis.    
2448119.2089999998 12.4440        Vis.    
2448120.3210000000 12.7125        Vis.    
2448121.7670000000 12.2650        Vis.    
2448121.8999999999 12.9810        Vis.    
2448123.2530000000 12.4440        Vis.    
2448125.2560000001 12.7125        Vis.    
2448126.2510000002 12.4440        Vis.    
2448127.2459999998 12.5335        Vis.    
2448129.2590000001 12.4440        Vis.    
2448130.2700000000 12.7125        Vis.    
2448131.2549999999 12.8020        Vis.    
2448136.2519999999 12.8020        Vis.    
2448141.2190000000 12.8020        Vis.    
2448142.7400000002 12.8020        Vis.    
2448144.0000000000 12.8915        Vis.    
2448144.2310000001 12.8915        Vis.    
2448146.2270000000 12.8915        Vis.    
2448146.7719999999 12.8020        Vis.    
2448147.2220000001 12.8915        Vis.    
2448148.2220000001 12.8915        Vis.    
2448151.7379999999 12.8020        Vis.    
2448152.2170000002 12.8915        Vis.    
2448153.2250000001 12.8915        Vis.    
2448155.2530000000 12.8915        Vis.    
2448156.2370000002 12.8915        Vis.    
2448157.2179999999 12.8915        Vis.    
2448159.2270000000 12.8915        Vis.    
2448160.2209999999 12.8915        Vis.    
2448161.2149999999 12.8915        Vis.    
2448176.2300000000 12.8915        Vis.    
2448181.2250000001 12.8915        Vis.    
2448182.0000000000 12.5335        Vis.    
2448183.0000000000 12.6230        Vis.    
2448183.2310000001 12.8915        Vis.    
2448184.8999999999 13.2495        Vis.    
2448187.2259999998 12.8915        Vis.    
2448298.5989999999 12.8020        Vis.    
2448299.5580000002 12.8915        Vis.    
2448304.1450000000 12.9810        Vis.    
2448305.1349999998 12.8915        Vis.    
2448306.5410000002 12.8915        Vis.    
2448307.5430000001 12.8915        Vis.    
2448308.5180000002 12.8915        Vis.    
2448309.5950000002 12.8915        Vis.    
2448310.1519999998 12.8915        Vis.    
2448310.5819999999 12.8915        Vis.    
2448311.5740000000 12.8915        Vis.    
2448312.5159999998 12.8915        Vis.    
2448313.5430000001 12.8915        Vis.    
2448314.5630000001 12.8915        Vis.    
2448315.5890000002 12.8915        Vis.    
2448317.5690000001 12.8915        Vis.    
2448320.5570000000 12.8915        Vis.    
2448325.5310000000 12.8915        Vis.    
2448326.5720000002 12.8915        Vis.    
2448328.0400000000 12.8915        Vis.    
2448343.5480000000 12.8915        Vis.    
2448344.5510000000 12.8915        Vis.    
2448345.5720000002 12.8020        Vis.    
2448346.6290000002 12.8915        Vis.    
2448349.3790000002 12.8915        Vis.    
2448350.4920000001 12.8915        Vis.    
2448351.5550000002 12.7125        Vis.    
2448352.5449999999 12.8020        Vis.    
2448354.5150000001 12.8020        Vis.    
2448355.5929999999 12.7125        Vis.    
2448356.5890000002 12.6230        Vis.    
2448356.5890000002 12.8915        Vis.    
2448358.5720000002 12.8915        Vis.    
2448359.0869999998 12.8915        Vis.    
2448359.5910000000 12.8915        Vis.    
2448360.5090000001 12.8915        Vis.    
2448362.4649999999 12.8020        Vis.    
2448363.6189999999 12.8915        Vis.    
2448364.0869999998 12.6230        Vis.    
2448365.1120000002 12.8020        Vis.    
2448365.2960000001 12.8915        Vis.    
2448366.0759999999 12.8020        Vis.    
2448366.2999999998 12.8915        Vis.    
2448367.2980000000 12.8915        Vis.    
2448368.0000000000 12.8020        Vis.    
2448368.5589999999 12.8915        Vis.    
2448369.3689999999 12.8915        Vis.    
2448370.0660000001 12.8020        Vis.    
2448370.3709999998 12.8915        Vis.    
2448371.0610000002 12.7125        Vis.    
2448371.5809999998 12.8915        Vis.    
2448372.5910000000 12.8915        Vis.    
2448373.6179999998 12.8915        Vis.    
2448375.5649999999 12.8915        Vis.    
2448377.5310000000 12.8915        Vis.    
2448378.5970000001 12.8915        Vis.    
2448379.5570000000 12.8915        Vis.    
2448380.5680000000 12.8915        Vis.    
2448381.4860000000 12.8915        Vis.    
2448382.8969999999 12.9810        Vis.    
2448383.9600000000 12.6230        Vis.    
2448385.3930000002 12.8915        Vis.    
2448386.0649999999 12.8915        Vis.    
2448387.1294999998 12.7125        Vis.    
2448388.6170000001 12.8915        Vis.    
2448389.0759999999 12.9810        Vis.    
2448390.0589999999 12.8915        Vis.    
2448390.5880000000 12.8915        Vis.    
2448391.3999999999 12.6230        Vis.    
2448392.5899999999 12.6230        Vis.    
2448393.5340000000 12.8020        Vis.    
2448394.5830000001 12.8915        Vis.    
2448395.5660000001 12.8915        Vis.    
2448396.3270000000 12.8915        Vis.    
2448397.2710000002 12.8915        Vis.    
2448398.5290000001 12.8915        Vis.    
2448399.5410000002 12.8915        Vis.    
2448400.5490000001 12.8915        Vis.    
2448401.5430000001 12.8915        Vis.    
2448402.2629999998 12.8020        Vis.    
2448403.6189999999 12.8915        Vis.    
2448407.5060000001 12.8915        Vis.    
2448408.2459999998 12.8915        Vis.    
2448409.2069999999 12.8915        Vis.    
2448410.2239999999 12.8915        Vis.    
2448411.2039999999 12.8915        Vis.    
2448412.3210000000 12.8915        Vis.    
2448413.2379999999 12.8915        Vis.    
2448414.5809999998 12.8915        Vis.    
2448415.8300000001 12.8020        Vis.    
2448417.8280000002 12.8020        Vis.    
2448420.8560000001 12.8020        Vis.    
2448422.8280000002 12.8020        Vis.    
2448423.2160000000 12.8915        Vis.    
2448424.8100000001 12.7125        Vis.    
2448428.5140000000 12.8915        Vis.    
2448429.1990000000 12.8915        Vis.    
2448432.2179999999 12.8915        Vis.    
2448434.1960000000 12.8915        Vis.    
2448436.1990000000 12.8915        Vis.    
2448437.1990000000 12.8915        Vis.    
2448438.2020000000 12.8915        Vis.    
2448439.2110000001 12.8915        Vis.    
2448440.2059999998 12.7125        Vis.    
2448440.8100000001 12.8020        Vis.    
2448441.3939999999 12.8915        Vis.    
2448441.8599999999 12.8020        Vis.    
2448442.2160000000 12.8915        Vis.    
2448442.9070000001 12.7125        Vis.    
2448444.8300000001 12.5335        Vis.    
2448445.2289999998 12.8915        Vis.    
2448446.2000000002 12.7125        Vis.    
2448446.7895000000 12.6230        Vis.    
2448447.2020000000 12.7125        Vis.    
2448447.9870000002 12.8915        Vis.    
2448448.1990000000 12.8915        Vis.    
2448448.8849999998 13.1600        Vis.    
2448449.2059999998 12.8915        Vis.    
2448451.0030000000 12.4440        Vis.    
2448452.8489999999 12.8020        Vis.    
2448453.2439999999 12.8915        Vis.    
2448454.2050000001 12.8915        Vis.    
2448455.2080000001 12.8915        Vis.    
2448456.2280000001 12.8915        Vis.    
2448457.2069999999 12.9810        Vis.    
2448458.2020000000 12.8915        Vis.    
2448459.2220000001 12.8915        Vis.    
2448460.2190000000 12.8915        Vis.    
2448461.3769999999 12.8915        Vis.    
2448462.2110000001 12.8915        Vis.    
2448463.8909999998 12.8020        Vis.    
2448465.2230000002 12.8915        Vis.    
2448466.2710000002 12.8915        Vis.    
2448467.2179999999 12.8915        Vis.    
2448467.9989999998 12.8020        Vis.    
2448468.2710000002 12.8915        Vis.    
2448469.2220000001 12.8915        Vis.    
2448470.2069999999 12.8915        Vis.    
2448470.9190000002 12.8020        Vis.    
2448471.2190000000 12.8915        Vis.    
2448471.7889999999 12.8915        Vis.    
2448472.0000000000 13.1600        Vis.    
2448472.2080000001 12.8915        Vis.    
2448472.9460000000 12.8020        Vis.    
2448473.2039999999 12.8915        Vis.    
2448474.2689999999 12.8915        Vis.    
2448475.2059999998 12.8915        Vis.    
2448477.2220000001 12.8915        Vis.    
2448477.9029999999 12.8915        Vis.    
2448478.3709999998 12.8915        Vis.    
2448479.2110000001 12.8915        Vis.    
2448480.2149999999 12.8915        Vis.    
2448482.2140000002 12.8915        Vis.    
2448483.2030000002 12.8915        Vis.    
2448484.2179999999 12.8915        Vis.    
2448484.9079999998 12.8915        Vis.    
2448485.2069999999 12.8915        Vis.    
2448486.2310000001 12.8915        Vis.    
2448487.2429999998 12.8915        Vis.    
2448488.2110000001 12.8915        Vis.    
2448489.2170000002 12.8915        Vis.    
2448490.2100000000 12.8915        Vis.    
2448491.2119999998 12.8915        Vis.    
2448491.9500000002 12.7125        Vis.    
2448498.8909999998 12.8915        Vis.    
2448499.2560000001 12.8915        Vis.    
2448503.2319999998 12.8915        Vis.    
2448504.2280000001 12.8915        Vis.    
2448504.9559999998 12.9810        Vis.    
2448505.8999999999 12.8915        Vis.    
2448506.2360000000 12.8915        Vis.    
2448506.9100000001 12.9810        Vis.    
2448507.2360000000 12.8915        Vis.    
2448507.9520000000 12.8915        Vis.    
2448509.2250000001 12.8915        Vis.    
2448510.2200000002 12.8915        Vis.    
2448515.2450000001 12.8915        Vis.    
2448516.2250000001 12.8915        Vis.    
2448517.2230000002 12.8915        Vis.    
2448517.8849999998 12.7125        Vis.    
2448529.2179999999 12.8915        Vis.    
2448530.2390000001 12.8915        Vis.    
2448530.8999999999 12.7125        Vis.    
2448531.2119999998 12.8915        Vis.    
2448531.2209999999 12.8915        Vis.    
2448533.2140000002 12.8915        Vis.    
2448534.2239999999 12.8915        Vis.    
2448535.8870000001 12.8915        Vis.    
2448536.2170000002 12.8915        Vis.    
2448596.5449999999 12.6230        Vis.    
2448636.5710000000 12.8915        Vis.    
2448640.5000000000 12.8915        Vis.    
2448641.6020000000 12.8020        Vis.    
2448645.5830000001 12.8020        Vis.    
2448646.6080000000 12.8915        Vis.    
2448653.5869999998 12.8915        Vis.    
2448654.5630000001 12.8915        Vis.    
2448655.5559999999 12.8915        Vis.    
2448656.5970000001 12.8020        Vis.    
2448658.5910000000 12.8020        Vis.    
2448659.5000000000 12.8020        Vis.    
2448660.1189999999 12.8020        Vis.    
2448663.1239999998 12.7125        Vis.    
2448675.1176000000 11.9070        Vis.    
2448677.5940000000 12.0860        Vis.    
2448678.5249999999 12.4440        Vis.    
2448681.5720000002 12.8915        Vis.    
2448682.1187000000 12.6230        Vis.    
2448682.1230000001 12.4440        Vis.    
2448682.5340000000 12.8915        Vis.    
2448684.5830000001 12.8915        Vis.    
2448685.1083000000 12.6230        Vis.    
2448685.5279999999 12.8915        Vis.    
2448686.5000000000 12.8915        Vis.    
2448687.1269999999 12.8020        Vis.    
2448687.5890000002 12.8915        Vis.    
2448688.5610000002 12.8915        Vis.    
2448689.4339999999 12.8915        Vis.    
2448690.1129999999 12.8020        Vis.    
2448690.6340000001 12.8915        Vis.    
2448691.0630000001 12.7125        Vis.    
2448691.5290000001 12.8915        Vis.    
2448692.5860000001 12.8915        Vis.    
2448694.1250000000 12.5335        Vis.    
2448694.5660000001 12.8915        Vis.    
2448695.5610000002 12.7125        Vis.    
2448696.5449999999 12.6230        Vis.    
2448697.5690000001 12.5335        Vis.    
2448698.5419999999 12.4440        Vis.    
2448699.6039999998 12.3545        Vis.    
2448701.5210000002 12.8020        Vis.    
2448702.5340000000 12.8915        Vis.    
2448703.4610000001 12.6230        Vis.    
2448708.5630000001 12.6230        Vis.    
2448709.4419999998 12.6230        Vis.    
2448710.4169999999 12.6230        Vis.    
2448712.1239999998 12.6230        Vis.    
2448712.5079999999 12.6230        Vis.    
2448713.5350000001 12.6230        Vis.    
2448714.0180000002 12.7125        Vis.    
2448714.6340000001 12.5335        Vis.    
2448715.6250000000 12.6230        Vis.    
2448717.6390000000 12.6230        Vis.    
2448718.0729999999 12.6230        Vis.    
2448718.5480000000 12.6230        Vis.    
2448719.6390000000 12.8915        Vis.    
2448720.5410000002 12.6230        Vis.    
2448721.1080000000 12.7125        Vis.    
2448721.5710000000 12.8915        Vis.    
2448722.6250000000 12.8915        Vis.    
2448723.5759999999 12.8915        Vis.    
2448724.5759999999 12.8915        Vis.    
2448725.6260000002 12.8915        Vis.    
2448727.0910000000 12.8915        Vis.    
2448727.6060000001 12.8915        Vis.    
2448728.6409999998 12.8915        Vis.    
2448729.6110000000 12.8915        Vis.    
2448730.6090000002 12.8915        Vis.    
2448731.5789999999 12.8915        Vis.    
2448733.4060000000 12.8915        Vis.    
2448739.5720000002 12.8915        Vis.    
2448743.4690000000 12.8915        Vis.    
2448744.6250000000 12.8915        Vis.    
2448745.5449999999 12.8915        Vis.    
2448746.6239999998 12.8915        Vis.    
2448747.5340000000 12.8915        Vis.    
2448748.5830000001 12.8915        Vis.    
2448749.5750000002 12.8915        Vis.    
2448750.5520000001 12.8915        Vis.    
2448751.5759999999 12.8915        Vis.    
2448752.4279999998 12.8915        Vis.    
2448753.4989999998 12.8020        Vis.    
2448754.6209999998 12.8915        Vis.    
2448755.5510000000 12.8915        Vis.    
2448756.5940000000 12.8915        Vis.    
2448757.5040000002 12.8915        Vis.    
2448761.5510000000 12.8915        Vis.    
2448762.5830000001 12.8915        Vis.    
2448763.5980000002 12.8915        Vis.    
2448764.9419999998 12.7125        Vis.    
2448765.4770000000 12.8915        Vis.    
2448766.3550000000 12.8020        Vis.    
2448767.2439999999 12.8020        Vis.    
2448768.5610000002 12.8915        Vis.    
2448769.5180000002 12.8915        Vis.    
2448770.2270000000 12.8915        Vis.    
2448771.4780000001 12.8915        Vis.    
2448772.5240000002 12.8915        Vis.    
2448773.6140000001 12.8915        Vis.    
2448775.5940000000 12.8915        Vis.    
2448776.2409999999 12.8915        Vis.    
2448777.2130000000 12.8915        Vis.    
2448777.9530000002 12.7125        Vis.    
2448778.2330000000 12.8915        Vis.    
2448779.2069999999 12.8915        Vis.    
2448779.9879999999 12.6230        Vis.    
2448780.4810000001 12.8915        Vis.    
2448781.2140000002 12.8915        Vis.    
2448782.2190000000 12.8915        Vis.    
2448783.5389999999 12.8915        Vis.    
2448785.5710000000 12.8915        Vis.    
2448793.9490000000 12.9810        Vis.    
2448794.8270000000 12.9810        Vis.    
2448797.7949999999 12.8915        Vis.    
2448798.4120000000 12.8915        Vis.    
2448799.4210000001 12.8915        Vis.    
2448800.2170000002 12.8915        Vis.    
2448800.8890000000 12.9810        Vis.    
2448801.2110000001 12.8915        Vis.    
2448801.8160000001 12.9810        Vis.    
2448802.2360000000 12.8915        Vis.    
2448803.2039999999 12.8915        Vis.    
2448804.2110000001 12.8915        Vis.    
2448805.2179999999 12.8915        Vis.    
2448806.2020000000 12.8915        Vis.    
2448806.8780000000 13.0705        Vis.    
2448807.5440000002 12.8915        Vis.    
2448808.2489999998 12.8915        Vis.    
2448808.8870000001 12.9810        Vis.    
2448809.2179999999 12.8915        Vis.    
2448810.2110000001 12.8915        Vis.    
2448812.1919999998 12.8915        Vis.    
2448813.2080000001 12.8915        Vis.    
2448814.2119999998 12.8915        Vis.    
2448815.2570000002 12.8915        Vis.    
2448816.2080000001 12.8915        Vis.    
2448817.2140000002 12.8915        Vis.    
2448818.1919999998 12.8915        Vis.    
2448819.2190000000 12.8915        Vis.    
2448820.2030000002 12.8915        Vis.    
2448821.2069999999 12.8915        Vis.    
2448821.7810000000 12.8020        Vis.    
2448822.2140000002 12.8915        Vis.    
2448822.9139999999 12.9810        Vis.    
2448823.2790000001 12.8915        Vis.    
2448824.2059999998 12.8915        Vis.    
2448825.2059999998 12.8915        Vis.    
2448825.8429999999 12.8915        Vis.    
2448827.2020000000 12.8915        Vis.    
2448828.2250000001 12.8915        Vis.    
2448830.2059999998 12.8915        Vis.    
2448831.2140000002 12.8915        Vis.    
2448832.2030000002 12.8915        Vis.    
2448833.1910000001 12.8915        Vis.    
2448833.8070000000 13.0705        Vis.    
2448834.3300000001 12.8915        Vis.    
2448835.2110000001 12.8915        Vis.    
2448836.2190000000 12.8915        Vis.    
2448836.8119999999 12.8020        Vis.    
2448837.2179999999 12.8020        Vis.    
2448839.4109999998 12.6230        Vis.    
2448840.2190000000 12.7125        Vis.    
2448842.3859999999 12.7125        Vis.    
2448843.2289999998 12.7125        Vis.    
2448844.2230000002 12.7125        Vis.    
2448845.2179999999 12.7125        Vis.    
2448847.2190000000 12.7125        Vis.    
2448848.2310000001 12.7125        Vis.    
2448849.2340000002 12.7125        Vis.    
2448849.8760000002 12.8915        Vis.    
2448850.2360000000 12.7125        Vis.    
2448851.2110000001 12.7125        Vis.    
2448852.1990000000 12.8915        Vis.    
2448852.7760000001 12.8915        Vis.    
2448853.2280000001 12.8915        Vis.    
2448854.2239999999 12.8915        Vis.    
2448855.2270000000 12.7125        Vis.    
2448855.9270000001 12.8915        Vis.    
2448856.0000000000 12.9810        Vis.    
2448856.2360000000 12.8915        Vis.    
2448857.2230000002 12.8915        Vis.    
2448858.2379999999 12.8915        Vis.    
2448858.7740000002 12.8915        Vis.    
2448859.9399999999 12.8915        Vis.    
2448860.2190000000 12.9810        Vis.    
2448862.9530000002 12.8915        Vis.    
2448864.2480000001 12.8020        Vis.    
2448865.2230000002 12.7125        Vis.    
2448867.2289999998 12.7125        Vis.    
2448868.2209999999 12.8020        Vis.    
2448871.2119999998 12.8915        Vis.    
2448873.2310000001 12.8915        Vis.    
2448878.8990000002 12.8915        Vis.    
2448880.2190000000 12.8915        Vis.    
2448882.2209999999 12.8915        Vis.    
2448882.8859999999 12.8915        Vis.    
2448884.2280000001 12.8915        Vis.    
2448886.2179999999 12.8915        Vis.    
2448891.2250000001 12.8915        Vis.    
2448891.9019999998 12.8915        Vis.    
2448899.2170000002 12.8915        Vis.    
2448900.8999999999 13.0705        Vis.    
2448908.2140000002 12.8915        Vis.    
2448909.2179999999 12.8915        Vis.    
2448910.2149999999 12.8915        Vis.    
2448911.2170000002 12.8915        Vis.    
2448913.2220000001 12.8915        Vis.    
2448917.2209999999 12.8915        Vis.    
2448918.2250000001 12.8915        Vis.    
2448999.5959999999 12.2650        Vis.    
2449000.5860000001 11.7280        Vis.    
2449002.5630000001 12.8020        Vis.    
2449003.5510000000 12.8915        Vis.    
2449005.5989999999 12.8915        Vis.    
2449007.5970000001 12.8020        Vis.    
2449008.5559999999 12.6230        Vis.    
2449015.5460000001 12.7125        Vis.    
2449019.5890000002 12.8020        Vis.    
2449021.5929999999 12.8915        Vis.    
2449032.1579999998 12.7125        Vis.    
2449037.3930000002 12.8915        Vis.    
2449038.5970000001 12.8915        Vis.    
2449039.5850000000 12.8915        Vis.    
2449042.0860000001 12.8020        Vis.    
2449043.5180000002 12.8915        Vis.    
2449044.5720000002 12.8915        Vis.    
2449046.6239999998 12.8915        Vis.    
2449051.4980000001 12.8915        Vis.    
2449052.5869999998 12.8915        Vis.    
2449053.5729999999 12.8915        Vis.    
2449054.5120000001 12.8915        Vis.    
2449054.5210000002 12.8915        Vis.    
2449057.5819999999 12.8915        Vis.    
2449063.4090000000 12.8915        Vis.    
2449065.5290000001 12.8915        Vis.    
2449066.0750000002 12.8020        Vis.    
2449067.0950000002 12.8020        Vis.    
2449067.6200000001 12.8915        Vis.    
2449068.1090000002 12.8020        Vis.    
2449071.0729999999 12.6230        Vis.    
2449071.4720000001 12.8915        Vis.    
2449072.5419999999 12.8915        Vis.    
2449073.1340000001 12.8020        Vis.    
2449073.5180000002 12.8020        Vis.    
2449074.1020000000 12.4440        Vis.    
2449074.5090000001 12.6230        Vis.    
2449075.9989999998 12.4440        Vis.    
2449076.5180000002 12.6230        Vis.    
2449077.5559999999 12.6230        Vis.    
2449078.6090000002 12.8020        Vis.    
2449079.0980000002 12.1755        Vis.    
2449079.5469999998 12.5335        Vis.    
2449080.1110000000 12.3545        Vis.    
2449081.1099999999 12.1755        Vis.    
2449081.5750000002 12.6230        Vis.    
2449083.1250000000 11.9965        Vis.    
2449087.5469999998 12.8020        Vis.    
2449090.5580000002 12.8915        Vis.    
2449091.0920000002 12.4440        Vis.    
2449091.6030000001 12.8915        Vis.    
2449092.0910000000 12.6230        Vis.    
2449092.3679999998 12.8915        Vis.    
2449093.6039999998 12.8915        Vis.    
2449094.4789999998 12.7125        Vis.    
2449095.0860000001 12.4440        Vis.    
2449095.5710000000 12.8915        Vis.    
2449096.4660000000 11.9070        Vis.    
2449097.0000000000 12.1755        Vis.    
2449097.0499999998 11.7280        Vis.    
2449097.5770000000 12.4440        Vis.    
2449098.1039999998 12.3545        Vis.    
2449098.5000000000 12.7125        Vis.    
2449099.4970000000 12.8915        Vis.    
2449100.0639999998 12.4440        Vis.    
2449100.6039999998 12.7125        Vis.    
2449101.5510000000 12.4440        Vis.    
2449102.0800000001 12.0860        Vis.    
2449103.0580000002 12.4440        Vis.    
2449104.0290000001 12.4440        Vis.    
2449105.4109999998 12.6230        Vis.    
2449106.4090000000 11.7280        Vis.    
2449107.0680000000 11.4595        Vis.    
2449109.0370000000 11.8175        Vis.    
2449109.6000000001 12.8915        Vis.    
2449111.0720000002 12.3545        Vis.    
2449111.5759999999 12.6230        Vis.    
2449112.1110000000 12.6230        Vis.    
2449112.6460000002 12.8915        Vis.    
2449115.5279999999 12.8915        Vis.    
2449117.2470000000 12.8915        Vis.    
2449118.6280000000 12.8915        Vis.    
2449119.2740000002 12.6230        Vis.    
2449120.3909999998 11.7280        Vis.    
2449120.8969999999 11.3700        Vis.    
2449121.4049999998 11.3700        Vis.    
2449123.2510000002 11.7280        Vis.    
2449124.0000000000 12.4440        Vis.    
2449124.3489999999 11.8175        Vis.    
2449125.5589999999 12.2650        Vis.    
2449126.5929999999 12.8020        Vis.    
2449127.4690000000 12.7125        Vis.    
2449128.0019999999 12.6230        Vis.    
2449128.3110000002 11.9070        Vis.    
2449129.5740000000 12.8915        Vis.    
2449130.2810000000 12.8020        Vis.    
2449130.6285000001 11.8175        Vis.    
2449131.8010000000 12.1755        Vis.    
2449131.8590000002 12.6230        Vis.    
2449132.0400000000 12.6230        Vis.    
2449132.5940000000 12.8915        Vis.    
2449133.4770000000 12.6230        Vis.    
2449135.0540000000 12.4440        Vis.    
2449135.2810000000 12.6230        Vis.    
2449135.9630000000 12.0860        Vis.    
2449136.2379999999 12.6230        Vis.    
2449136.3999999999 11.8175        Vis.    
2449137.0290000001 12.4440        Vis.    
2449137.0400000000 12.6230        Vis.    
2449137.5290000001 12.6230        Vis.    
2449137.8289999999 12.2650        Vis.    
2449138.5959999999 12.7125        Vis.    
2449139.5639999998 12.8020        Vis.    
2449140.6129999999 12.8915        Vis.    
2449143.0150000001 12.5335        Vis.    
2449144.7560000001 12.2650        Vis.    
2449146.2349999999 12.7125        Vis.    
2449147.2259999998 12.5335        Vis.    
2449148.2209999999 12.5335        Vis.    
2449149.5570000000 12.8020        Vis.    
2449149.8470000001 12.4440        Vis.    
2449150.2349999999 12.5335        Vis.    
2449151.2130000000 12.5335        Vis.    
2449151.9730000002 11.5490        Vis.    
2449152.2110000001 12.5335        Vis.    
2449153.4720000001 12.5335        Vis.    
2449154.2360000000 12.5335        Vis.    
2449155.5090000001 12.7125        Vis.    
2449156.5690000001 12.7125        Vis.    
2449157.2510000002 12.5335        Vis.    
2449157.9630000000 11.7280        Vis.    
2449158.2310000001 12.1755        Vis.    
2449159.2160000000 12.5335        Vis.    
2449160.2140000002 12.5335        Vis.    
2449160.9610000001 11.7280        Vis.    
2449161.5230000000 12.5335        Vis.    
2449162.2289999998 12.5335        Vis.    
2449164.2390000001 12.6230        Vis.    
2449165.4169999999 12.8020        Vis.    
2449165.7769999998 12.5335        Vis.    
2449168.2059999998 12.7125        Vis.    
2449170.2239999999 12.8915        Vis.    
2449176.2250000001 12.8020        Vis.    
2449177.2149999999 12.8915        Vis.    
2449178.2519999999 12.8020        Vis.    
2449179.2310000001 12.8020        Vis.    
2449180.2370000002 12.8020        Vis.    
2449181.2140000002 12.8915        Vis.    
2449182.2280000001 12.7125        Vis.    
2449183.2239999999 12.5335        Vis.    
2449183.9049999998 12.4440        Vis.    
2449184.2119999998 12.3545        Vis.    
2449184.8149999999 11.9965        Vis.    
2449185.2119999998 12.4440        Vis.    
2449186.2170000002 12.5335        Vis.    
2449186.9150000000 12.8020        Vis.    
2449187.2450000001 12.8915        Vis.    
2449189.2689999999 12.8020        Vis.    
2449189.7840000000 12.4440        Vis.    
2449191.3169999998 12.8915        Vis.    
2449191.9330000002 12.8020        Vis.    
2449192.2170000002 12.7125        Vis.    
2449193.1979999999 12.2650        Vis.    
2449195.2110000001 12.8020        Vis.    
2449196.1979999999 12.8020        Vis.    
2449197.2190000000 12.8020        Vis.    
2449198.2000000002 12.8020        Vis.    
2449200.1970000002 12.8915        Vis.    
2449201.2050000001 12.7125        Vis.    
2449202.1940000001 12.8915        Vis.    
2449203.2069999999 12.8915        Vis.    
2449204.2000000002 12.8020        Vis.    
2449205.2059999998 12.8020        Vis.    
2449207.3629999999 12.8020        Vis.    
2449207.8160000001 12.6230        Vis.    
2449208.2919999999 12.8915        Vis.    
2449208.9640000002 12.8915        Vis.    
2449209.2130000000 12.8915        Vis.    
2449210.9399999999 12.8915        Vis.    
2449211.7570000002 12.8020        Vis.    
2449212.2719999999 12.8915        Vis.    
2449213.2420000001 12.8915        Vis.    
2449213.9739999999 12.8915        Vis.    
2449214.2259999998 12.8915        Vis.    
2449214.9610000001 12.8020        Vis.    
2449215.7810000000 12.8020        Vis.    
2449219.9260000000 12.8915        Vis.    
2449221.8999999999 12.8915        Vis.    
2449234.2259999998 12.8915        Vis.    
2449235.2280000001 12.8915        Vis.    
2449236.2489999998 12.8915        Vis.    
2449237.2170000002 12.8915        Vis.    
2449238.2160000000 12.8915        Vis.    
2449239.2130000000 12.8915        Vis.    
2449240.2270000000 12.8915        Vis.    
2449241.2190000000 12.8915        Vis.    
2449242.2540000002 12.8915        Vis.    
2449242.8999999999 13.3390        Vis.    
2449244.2130000000 12.8915        Vis.    
2449245.2370000002 12.8915        Vis.    
2449247.2209999999 12.8915        Vis.    
2449249.2110000001 12.8915        Vis.    
2449271.2160000000 12.5335        Vis.    
2449274.2089999998 12.7125        Vis.    
2449284.2280000001 12.7125        Vis.    
2449358.6000000001 12.8020        Vis.    
2449360.5000000000 12.8020        Vis.    
2449368.5000000000 12.8020        Vis.    
2449371.5690000001 12.5335        Vis.    
2449382.5570000000 12.5335        Vis.    
2449385.5449999999 12.8020        Vis.    
2449386.1359999999 12.1755        Vis.    
2449391.1209999998 12.1755        Vis.    
2449392.1540000001 12.0860        Vis.    
2449394.6020000000 12.6230        Vis.    
2449405.1450000000 11.6385        Vis.    
2449406.1220000000 11.6385        Vis.    
2449410.5830000001 11.6385        Vis.    
2449411.5290000001 11.5490        Vis.    
2449412.5680000000 11.6385        Vis.    
2449416.5819999999 11.6385        Vis.    
2449418.5170000000 11.4595        Vis.    
2449419.1159999999 11.4595        Vis.    
2449419.5180000002 11.8175        Vis.    
2449420.0869999998 11.8175        Vis.    
2449421.0310000000 11.8175        Vis.    
2449422.5340000000 11.6385        Vis.    
2449423.5929999999 11.8175        Vis.    
2449425.0410000002 11.8175        Vis.    
2449427.0950000002 11.6385        Vis.    
2449428.4929999998 11.4595        Vis.    
2449429.1072999998 11.9070        Vis.    
2449429.5639999998 11.6385        Vis.    
2449430.5869999998 11.8175        Vis.    
2449431.4419999998 11.7280        Vis.    
2449432.5430000001 11.7280        Vis.    
2449434.6260000002 11.7280        Vis.    
2449435.5740000000 11.7280        Vis.    
2449436.4670000002 11.7280        Vis.    
2449437.0490000001 11.8175        Vis.    
2449437.5510000000 11.7280        Vis.    
2449438.5189999999 11.8175        Vis.    
2449439.4389999998 11.8175        Vis.    
2449442.4780000001 12.1755        Vis.    
2449443.6290000002 11.9070        Vis.    
2449444.5589999999 11.8175        Vis.    
2449445.9580000001 12.1755        Vis.    
2449446.4739999999 11.8175        Vis.    
2449446.9676999999 11.3700        Vis.    
2449447.4309999999 12.3545        Vis.    
2449448.0299999998 12.0860        Vis.    
2449448.5830000001 12.3545        Vis.    
2449449.0850000000 12.0860        Vis.    
2449449.5740000000 12.4440        Vis.    
2449450.0529999998 11.9070        Vis.    
2449450.5109999999 12.2650        Vis.    
2449452.4079999998 11.9070        Vis.    
2449453.3999999999 11.9070        Vis.    
2449454.5869999998 12.0860        Vis.    
2449455.4870000002 12.3545        Vis.    
2449456.0630000001 12.2650        Vis.    
2449456.5550000002 12.0860        Vis.    
2449457.3330000001 12.3545        Vis.    
2449457.9610000001 12.1755        Vis.    
2449459.0269999998 12.0860        Vis.    
2449459.5630000001 12.0860        Vis.    
2449460.0959999999 11.7280        Vis.    
2449460.1000000001 12.0860        Vis.    
2449461.5809999998 11.9070        Vis.    
2449462.0680000000 11.9070        Vis.    
2449463.0499999998 12.0860        Vis.    
2449464.4709999999 12.7125        Vis.    
2449465.4460000000 12.7125        Vis.    
2449466.5850000000 12.4440        Vis.    
2449471.2859999998 12.7125        Vis.    
2449473.5819999999 12.4440        Vis.    
2449474.0038000001 11.6385        Vis.    
2449474.3360000001 12.7125        Vis.    
2449474.9449999998 12.0860        Vis.    
2449475.3550000000 12.7125        Vis.    
2449476.0899999999 11.7280        Vis.    
2449476.5350000001 12.5335        Vis.    
2449477.0210000002 11.8175        Vis.    
2449477.5589999999 11.9070        Vis.    
2449477.9419999998 11.8175        Vis.    
2449478.5540000000 11.8175        Vis.    
2449479.0854000002 11.8175        Vis.    
2449479.5090000001 12.0860        Vis.    
2449480.2999999998 12.7125        Vis.    
2449481.6150000002 12.7125        Vis.    
2449482.4770000000 12.7125        Vis.    
2449483.4810000001 12.4440        Vis.    
2449484.0329999998 11.7280        Vis.    
2449484.5710000000 12.2650        Vis.    
2449485.3489999999 12.4440        Vis.    
2449486.1110000000 11.7280        Vis.    
2449486.2360000000 12.6230        Vis.    
2449487.2880000002 12.4440        Vis.    
2449487.9070000001 12.2650        Vis.    
2449492.0350000001 12.5335        Vis.    
2449500.2259999998 12.4440        Vis.    
2449501.2230000002 12.7125        Vis.    
2449502.4109999998 12.7125        Vis.    
2449503.2629999998 12.6230        Vis.    
2449504.2999999998 12.7125        Vis.    
2449505.3110000002 12.7125        Vis.    
2449506.5559999999 11.9070        Vis.    
2449507.2489999998 12.4440        Vis.    
2449507.9539999999 12.3545        Vis.    
2449508.2790000001 12.7125        Vis.    
2449508.8470000001 11.8175        Vis.    
2449509.3339999998 12.7125        Vis.    
2449510.8319999999 12.1755        Vis.    
2449511.9679999999 12.6230        Vis.    
2449512.4190000002 12.2650        Vis.    
2449513.2160000000 12.4440        Vis.    
2449514.4660000000 12.4440        Vis.    
2449515.2270000000 12.7125        Vis.    
2449516.8900000001 12.6230        Vis.    
2449517.8020000001 12.5335        Vis.    
2449518.2289999998 12.7125        Vis.    
2449519.2039999999 12.4440        Vis.    
2449520.3709999998 12.7125        Vis.    
2449521.2179999999 12.8915        Vis.    
2449523.2050000001 12.8915        Vis.    
2449524.2020000000 12.6230        Vis.    
2449528.2030000002 12.3545        Vis.    
2449529.2289999998 12.2650        Vis.    
2449530.2050000001 12.8915        Vis.    
2449531.2089999998 12.8915        Vis.    
2449532.2119999998 12.8915        Vis.    
2449532.7829999998 12.4440        Vis.    
2449533.4290000000 12.8915        Vis.    
2449535.3739999998 12.4440        Vis.    
2449535.8829999999 12.6230        Vis.    
2449536.2259999998 12.4440        Vis.    
2449537.2059999998 12.7125        Vis.    
2449537.8220000002 12.6230        Vis.    
2449538.2209999999 12.8915        Vis.    
2449538.9700000002 12.7125        Vis.    
2449539.2450000001 12.8915        Vis.    
2449539.8250000002 12.3545        Vis.    
2449539.9300000002 12.2650        Vis.    
2449540.3879999998 12.8915        Vis.    
2449540.9300000002 12.5335        Vis.    
2449541.2059999998 12.8915        Vis.    
2449542.3070000000 12.8915        Vis.    
2449543.2250000001 12.6230        Vis.    
2449544.2080000001 12.4440        Vis.    
2449544.8080000002 12.6230        Vis.    
2449545.2110000001 12.7125        Vis.    
2449546.2089999998 12.8915        Vis.    
2449547.2020000000 12.4440        Vis.    
2449547.8130000001 12.6230        Vis.    
2449548.2209999999 12.8020        Vis.    
2449549.2250000001 12.8020        Vis.    
2449550.2599999998 12.7125        Vis.    
2449551.2379999999 12.8915        Vis.    
2449552.2400000002 12.8915        Vis.    
2449553.3610000000 12.8915        Vis.    
2449554.2190000000 12.8915        Vis.    
2449557.1930000000 12.8915        Vis.    
2449558.2319999998 12.2650        Vis.    
2449559.7719999999 12.4440        Vis.    
2449560.2179999999 12.0860        Vis.    
2449561.2149999999 12.8020        Vis.    
2449562.2059999998 12.8020        Vis.    
2449562.8059999999 11.7280        Vis.    
2449563.2110000001 12.4440        Vis.    
2449563.8040000000 12.4440        Vis.    
2449564.2100000000 12.7125        Vis.    
2449565.2590000001 12.7125        Vis.    
2449565.7859999998 12.5335        Vis.    
2449566.1110000000 12.8020        Vis.    
2449566.7889999999 12.5335        Vis.    
2449567.2000000002 12.5335        Vis.    
2449568.2000000002 12.8020        Vis.    
2449571.1940000001 12.5335        Vis.    
2449572.1979999999 12.7125        Vis.    
2449573.1910000001 12.4440        Vis.    
2449574.1949999998 12.4440        Vis.    
2449575.1960000000 12.7125        Vis.    
2449576.2769999998 12.7125        Vis.    
2449579.2179999999 12.8915        Vis.    
2449580.2280000001 12.8915        Vis.    
2449581.2110000001 12.8915        Vis.    
2449583.2059999998 12.8915        Vis.    
2449585.2170000002 12.8915        Vis.    
2449586.2340000002 12.8020        Vis.    
2449587.2000000002 12.8020        Vis.    
2449588.2689999999 12.8020        Vis.    
2449589.2390000001 12.8020        Vis.    
2449590.2259999998 12.8915        Vis.    
2449590.9300000002 11.9070        Vis.    
2449591.2289999998 12.8020        Vis.    
2449591.9300000002 11.9070        Vis.    
2449592.2270000000 12.8020        Vis.    
2449593.2349999999 12.8020        Vis.    
2449593.9199999999 11.9070        Vis.    
2449594.3259999999 12.8915        Vis.    
2449594.9100000001 11.9070        Vis.    
2449595.2370000002 12.8020        Vis.    
2449595.9399999999 11.9070        Vis.    
2449596.2289999998 12.8915        Vis.    
2449597.0000000000 13.2495        Vis.    
2449597.2239999999 12.8915        Vis.    
2449598.2220000001 12.8020        Vis.    
2449599.2340000002 12.8915        Vis.    
2449600.2310000001 12.8915        Vis.    
2449601.2209999999 12.8915        Vis.    
2449601.8599999999 12.0860        Vis.    
2449602.2250000001 12.8915        Vis.    
2449603.2149999999 12.8915        Vis.    
2449605.2140000002 12.8020        Vis.    
2449606.2209999999 12.8915        Vis.    
2449607.2250000001 12.8915        Vis.    
2449610.2119999998 12.8020        Vis.    
2449611.2289999998 12.7125        Vis.    
2449614.2300000000 12.8020        Vis.    
2449615.2160000000 12.8020        Vis.    
2449616.2190000000 12.8020        Vis.    
2449626.2209999999 12.7125        Vis.    
2449627.2310000001 11.2805        Vis.    
2449627.2310000001 11.8175        Vis.    
2449628.2230000002 11.1910        Vis.    
2449628.2230000002 11.7280        Vis.    
2449630.9199999999 11.1910        Vis.    
2449637.2140000002 11.9070        Vis.    
2449637.2140000002 12.4440        Vis.    
2449641.2170000002 11.9070        Vis.    
2449641.2170000002 12.4440        Vis.    
2449642.2259999998 11.9070        Vis.    
2449642.2259999998 12.4440        Vis.    
2449643.2190000000 11.7280        Vis.    
2449643.2190000000 12.2650        Vis.    
2449647.2230000002 11.9070        Vis.    
2449647.2230000002 12.4440        Vis.    
2449651.2239999999 12.2650        Vis.    
2449651.2239999999 12.8020        Vis.    
2449652.9300000002 10.9225        Vis.    
2449721.5989999999 11.9070        Vis.    
2449737.6080000000 11.8175        Vis.    
2449738.5649999999 11.8175        Vis.    
2449740.5690000001 11.8175        Vis.    
2449745.5989999999 12.2650        Vis.    
2449746.5750000002 12.7125        Vis.    
2449749.5340000000 12.7125        Vis.    
2449750.5819999999 12.7125        Vis.    
2449752.5529999998 12.7125        Vis.    
2449759.5070000002 12.8915        Vis.    
2449760.5740000000 12.7125        Vis.    
2449761.6050000000 12.8915        Vis.    
2449762.5550000002 12.8915        Vis.    
2449764.4939999999 12.8915        Vis.    
2449765.6420000000 12.8915        Vis.    
2449775.5389999999 12.8915        Vis.    
2449776.5060000001 12.8915        Vis.    
2449779.4810000001 12.8915        Vis.    
2449780.4890000001 12.8915        Vis.    
2449781.5740000000 12.8915        Vis.    
2449782.1126999999 11.9965        Vis.    
2449782.1329999999 12.5335        Vis.    
2449782.6030000001 12.8915        Vis.    
2449783.4800000000 12.8915        Vis.    
2449787.6189999999 12.8915        Vis.    
2449788.2000000002 13.3390        Vis.    
2449788.5750000002 12.8915        Vis.    
2449790.6039999998 12.8020        Vis.    
2449793.5780000002 12.8020        Vis.    
2449794.5770000000 12.8020        Vis.    
2449795.5819999999 12.7125        Vis.    
2449805.1020000000 12.2650        Vis.    
2449807.5839999998 11.9965        Vis.    
2449809.4330000002 12.5335        Vis.    
2449810.3670000001 12.7125        Vis.    
2449812.6179999998 11.7280        Vis.    
2449813.4679999999 11.7280        Vis.    
2449814.5680000000 11.7280        Vis.    
2449815.4649999999 12.0860        Vis.    
2449816.5759999999 11.8175        Vis.    
2449819.6250000000 11.5490        Vis.    
2449821.5370000000 11.6385        Vis.    
2449823.5890000002 11.9070        Vis.    
2449826.4959999998 11.9070        Vis.    
2449827.5959999999 11.5490        Vis.    
2449828.5329999998 11.8175        Vis.    
2449830.6189999999 11.7280        Vis.    
2449831.5669999998 11.8175        Vis.    
2449832.4279999998 12.4440        Vis.    
2449833.5589999999 11.8175        Vis.    
2449834.6120000002 11.8175        Vis.    
2449835.5269999998 11.7280        Vis.    
2449840.3319999999 11.7280        Vis.    
2449841.3229999999 12.7125        Vis.    
2449842.5880000000 12.4440        Vis.    
2449843.5430000001 12.7125        Vis.    
2449845.4539999999 12.7125        Vis.    
2449846.2620000001 12.8020        Vis.    
2449847.4909999999 12.7125        Vis.    
2449848.5559999999 12.7125        Vis.    
2449849.5310000000 12.7125        Vis.    
2449850.5690000001 12.7125        Vis.    
2449851.2629999998 12.7125        Vis.    
2449852.2590000001 12.7125        Vis.    
2449853.4849999999 12.7125        Vis.    
2449862.0480000000 11.8175        Vis.    
2449867.2530000000 12.7125        Vis.    
2449868.2160000000 12.7125        Vis.    
2449869.2000000002 12.1755        Vis.    
2449869.4320000000 12.6230        Vis.    
2449871.5350000001 12.5335        Vis.    
2449872.2710000002 12.5335        Vis.    
2449873.2409999999 12.7125        Vis.    
2449874.2390000001 12.7125        Vis.    
2449875.4750000001 12.6230        Vis.    
2449876.2209999999 12.8020        Vis.    
2449877.2149999999 12.7125        Vis.    
2449878.2020000000 12.7125        Vis.    
2449882.1940000001 12.7125        Vis.    
2449883.1970000002 12.7125        Vis.    
2449884.2629999998 12.5335        Vis.    
2449885.2519999999 12.5335        Vis.    
2449886.2689999999 12.5335        Vis.    
2449887.2259999998 12.4440        Vis.    
2449888.2039999999 12.4440        Vis.    
2449889.2020000000 12.4440        Vis.    
2449890.2080000001 12.4440        Vis.    
2449891.2209999999 12.4440        Vis.    
2449892.2030000002 12.3545        Vis.    
2449893.2390000001 12.7125        Vis.    
2449894.2190000000 12.7125        Vis.    
2449895.2480000001 12.7125        Vis.    
2449896.2519999999 12.7125        Vis.    
2449897.2000000002 12.7125        Vis.    
2449898.2349999999 12.8020        Vis.    
2449899.2310000001 12.4440        Vis.    
2449900.2489999998 12.4440        Vis.    
2449901.2190000000 12.4440        Vis.    
2449903.2190000000 12.7125        Vis.    
2449904.1990000000 12.4440        Vis.    
2449905.2020000000 12.6230        Vis.    
2449906.2089999998 12.4440        Vis.    
2449907.2390000001 12.8020        Vis.    
2449908.2160000000 12.4440        Vis.    
2449909.1979999999 12.4440        Vis.    
2449910.2050000001 12.7125        Vis.    
2449911.1940000001 12.4440        Vis.    
2449914.2270000000 12.8020        Vis.    
2449914.7910000002 12.1755        Vis.    
2449917.3070000000 12.4440        Vis.    
2449917.8470000001 12.0860        Vis.    
2449918.0000000000 12.8915        Vis.    
2449918.2360000000 12.8020        Vis.    
2449919.2050000001 12.7125        Vis.    
2449920.2360000000 12.8020        Vis.    
2449921.2330000000 12.7125        Vis.    
2449922.2250000001 12.8915        Vis.    
2449922.8059999999 11.9070        Vis.    
2449923.2119999998 12.8915        Vis.    
2449924.3640000001 12.8915        Vis.    
2449925.2130000000 12.8915        Vis.    
2449926.2220000001 12.8915        Vis.    
2449927.2020000000 12.8915        Vis.    
2449927.8270000000 12.0860        Vis.    
2449928.0000000000 10.5645        Vis.    
2449929.2190000000 12.8915        Vis.    
2449930.2209999999 12.8915        Vis.    
2449930.7999999998 12.2650        Vis.    
2449931.2220000001 12.8915        Vis.    
2449932.2140000002 12.8915        Vis.    
2449933.2480000001 12.8915        Vis.    
2449934.2370000002 12.8915        Vis.    
2449936.1979999999 12.8915        Vis.    
2449937.2110000001 12.8915        Vis.    
2449938.2230000002 12.8915        Vis.    
2449940.2319999998 12.8915        Vis.    
2449941.2409999999 12.8915        Vis.    
2449942.2340000002 12.8915        Vis.    
2449943.2230000002 12.8915        Vis.    
2449944.2489999998 12.8915        Vis.    
2449945.2160000000 12.8915        Vis.    
2449945.7740000002 12.5335        Vis.    
2449946.3089999999 12.8020        Vis.    
2449946.9235999999 12.0860        Vis.    
2449947.8999999999 12.8020        Vis.    
2449948.3829999999 12.8915        Vis.    
2449950.9306000001 11.9070        Vis.    
2449952.2330000000 12.8915        Vis.    
2449952.8169999998 12.2650        Vis.    
2449953.0000000000 12.8020        Vis.    
2449953.2330000000 12.8915        Vis.    
2449954.2250000001 12.8915        Vis.    
2449955.2190000000 12.8915        Vis.    
2449958.2310000001 12.8915        Vis.    
2449962.2310000001 12.8915        Vis.    
2449964.2149999999 12.8915        Vis.    
2449965.2110000001 12.8915        Vis.    
2449966.2220000001 12.8915        Vis.    
2449967.2710000002 12.8915        Vis.    
2449968.2089999998 12.8915        Vis.    
2449969.2009999999 12.8915        Vis.    
2449970.2379999999 12.8915        Vis.    
2449971.2190000000 12.8915        Vis.    
2449972.2160000000 12.8915        Vis.    
2449973.2190000000 12.8915        Vis.    
2449974.8999999999 12.8020        Vis.    
2449976.2270000000 12.8915        Vis.    
2449982.8999999999 12.9810        Vis.    
2449982.8999999999 12.8915        Vis.    
2449984.2250000001 12.8915        Vis.    
2449985.2220000001 12.8915        Vis.    
2449986.2230000002 12.8915        Vis.    
2449987.1902999999 11.3700        Vis.    
2449987.2190000000 12.8020        Vis.    
2449989.2310000001 12.8020        Vis.    
2449990.2140000002 12.8020        Vis.    
2449991.2289999998 12.8020        Vis.    
2449994.8999999999 13.3390        Vis.    
2450001.2340000002 12.8020        Vis.    
2450012.2289999998 12.8020        Vis.    
2450014.2319999998 12.8020        Vis.    
2450111.5860000001 12.7125        Vis.    
2450112.5800000001 12.4440        Vis.    
2450113.6009999998 12.8915        Vis.    
2450116.5989999999 12.8020        Vis.    
2450120.5619999999 12.8915        Vis.    
2450121.5880000000 12.8915        Vis.    
2450129.1159999999 12.4440        Vis.    
2450142.5610000002 12.8915        Vis.    
2450145.6039999998 12.8915        Vis.    
2450148.6039999998 12.8915        Vis.    
2450158.4430000000 12.8915        Vis.    
2450159.5090000001 12.8915        Vis.    
2450160.5819999999 12.8915        Vis.    
2450161.4389999998 12.8915        Vis.    
2450162.1200000001 12.5335        Vis.    
2450162.5510000000 12.8915        Vis.    
2450163.6069999998 12.8915        Vis.    
2450164.5170000000 12.8915        Vis.    
2450165.5550000002 12.8915        Vis.    
2450166.6080000000 12.8915        Vis.    
2450167.0792000000 11.9070        Vis.    
2450167.6290000002 12.8915        Vis.    
2450168.5490000001 12.8915        Vis.    
2450169.5310000000 12.8915        Vis.    
2450170.1354000000 12.1755        Vis.    
2450170.5720000002 12.8915        Vis.    
2450171.6189999999 12.8915        Vis.    
2450172.1209999998 12.3545        Vis.    
2450179.5869999998 12.8915        Vis.    
2450180.6020000000 12.8915        Vis.    
2450185.0375000001 11.9070        Vis.    
2450186.0375000001 11.9965        Vis.    
2450193.9874999998 11.9965        Vis.    
2450194.5410000002 12.8915        Vis.    
2450195.5619999999 12.8915        Vis.    
2450196.0082999999 11.9070        Vis.    
2450196.5809999998 12.8915        Vis.    
2450197.5950000002 12.8915        Vis.    
2450198.4589999998 12.8020        Vis.    
2450200.0899999999 12.1755        Vis.    
2450200.6150000002 12.8020        Vis.    
2450201.5090000001 12.8915        Vis.    
2450202.6220000000 12.8915        Vis.    
2450211.9937999998 11.9070        Vis.    
2450214.6230000001 12.8915        Vis.    
2450215.5189999999 12.8915        Vis.    
2450219.5649999999 12.8915        Vis.    
2450219.9728999999 11.9070        Vis.    
2450220.5989999999 12.8915        Vis.    
2450222.6340000001 12.6230        Vis.    
2450222.9325999999 11.4595        Vis.    
2450223.6000000001 12.8915        Vis.    
2450224.5000000000 12.8915        Vis.    
2450226.6000000001 12.8915        Vis.    
2450228.3560000001 12.8020        Vis.    
2450229.0000000000 13.1600        Vis.    
2450232.3590000002 12.8915        Vis.    
2450233.5809999998 12.8915        Vis.    
2450238.9249999998 11.9070        Vis.    
2450239.2670000000 12.8915        Vis.    
2450240.3160000001 12.5335        Vis.    
2450241.5090000001 12.8915        Vis.    
2450242.5210000002 12.6230        Vis.    
2450243.8999999999 12.4440        Vis.    
2450246.2089999998 11.8175        Vis.    
2450247.3920000000 12.8915        Vis.    
2450247.9389000000 12.0860        Vis.    
2450248.5290000001 12.8915        Vis.    
2450249.5469999998 12.8915        Vis.    
2450250.4909999999 12.8915        Vis.    
2450250.8390000002 12.3545        Vis.    
2450250.9215000002 12.0860        Vis.    
2450251.2000000002 12.8915        Vis.    
2450252.2310000001 12.6230        Vis.    
2450253.2470000000 11.7280        Vis.    
2450254.2190000000 12.8915        Vis.    
2450254.4589999998 12.8915        Vis.    
2450255.1749999998 12.8020        Vis.    
2450255.2089999998 12.8915        Vis.    
2450256.2470000000 12.4440        Vis.    
2450256.9457999999 11.9070        Vis.    
2450257.2519999999 12.6230        Vis.    
2450258.3590000002 12.6230        Vis.    
2450260.2050000001 12.7125        Vis.    
2450261.2069999999 12.6230        Vis.    
2450266.2009999999 12.8915        Vis.    
2450267.2039999999 12.5335        Vis.    
2450268.2009999999 12.5335        Vis.    
2450268.8070000000 12.2650        Vis.    
2450270.1889999998 12.6230        Vis.    
2450271.2030000002 12.6230        Vis.    
2450272.0666999999 11.8175        Vis.    
2450273.2310000001 12.6230        Vis.    
2450274.2209999999 12.6230        Vis.    
2450275.4190000002 12.6230        Vis.    
2450276.2059999998 12.6230        Vis.    
2450277.0735999998 11.9070        Vis.    
2450279.0000000000 12.8020        Vis.    
2450281.2039999999 12.7125        Vis.    
2450282.0389000000 11.8175        Vis.    
2450284.2039999999 12.8020        Vis.    
2450289.1375000002 11.8175        Vis.    
2450296.1889999998 12.7125        Vis.    
2450297.2250000001 12.7125        Vis.    
2450299.0381999998 12.0860        Vis.    
2450300.0055999998 12.2650        Vis.    
2450300.8089999999 12.5335        Vis.    
2450301.3280000002 12.8915        Vis.    
2450302.2270000000 12.8915        Vis.    
2450303.2009999999 12.8020        Vis.    
2450304.2179999999 12.8915        Vis.    
2450305.2160000000 12.8915        Vis.    
2450305.9638999999 11.9965        Vis.    
2450306.2239999999 12.8915        Vis.    
2450307.0000000000 12.8915        Vis.    
2450307.9756999998 12.4440        Vis.    
2450309.2379999999 12.8915        Vis.    
2450309.8999999999 14.0550        Vis.    
2450310.0000000000 12.2650        Vis.    
2450310.2020000000 12.8915        Vis.    
2450310.7958000000 11.9070        Vis.    
2450311.7740000002 12.3545        Vis.    
2450311.8972000000 12.1755        Vis.    
2450311.9674000000 11.9965        Vis.    
2450312.2409999999 12.8915        Vis.    
2450315.2439999999 12.7125        Vis.    
2450319.2510000002 12.8915        Vis.    
2450320.2179999999 12.8020        Vis.    
2450321.2110000001 12.8915        Vis.    
2450322.3010000000 12.8915        Vis.    
2450324.2130000000 12.8915        Vis.    
2450326.2390000001 12.8915        Vis.    
2450326.8944000001 12.7125        Vis.    
2450327.2270000000 12.8915        Vis.    
2450328.2330000000 12.8915        Vis.    
2450329.2330000000 12.8915        Vis.    
2450330.2270000000 12.8915        Vis.    
2450332.2390000001 12.8915        Vis.    
2450333.2360000000 12.8915        Vis.    
2450333.8999999999 12.6230        Vis.    
2450334.2450000001 12.8915        Vis.    
2450335.2250000001 12.6230        Vis.    
2450336.2259999998 12.6230        Vis.    
2450340.2179999999 12.5335        Vis.    
2450341.2190000000 12.5335        Vis.    
2450341.8999999999 12.3545        Vis.    
2450342.2230000002 12.5335        Vis.    
2450351.2230000002 12.8915        Vis.    
2450356.2209999999 12.8915        Vis.    
2450357.2220000001 12.8915        Vis.    
2450477.6090000002 12.4440        Vis.    
2450481.5380000002 12.7125        Vis.    
2450484.1507000001 11.9070        Vis.    
2450492.1778000002 11.9070        Vis.    
2450495.5729999999 12.8915        Vis.    
2450499.5419999999 12.8915        Vis.    
2450500.5559999999 12.8915        Vis.    
2450502.5950000002 12.8915        Vis.    
2450504.5049999999 12.8915        Vis.    
2450511.4559999998 12.8915        Vis.    
2450512.1028000000 11.9965        Vis.    
2450515.1222000001 11.9070        Vis.    
2450522.1597000002 12.1755        Vis.    
2450538.5070000002 12.8915        Vis.    
2450540.0611000000 12.2650        Vis.    
2450543.5710000000 12.8020        Vis.    
2450544.1239999998 12.7125        Vis.    
2450544.5970000001 12.8915        Vis.    
2450545.5780000002 12.8915        Vis.    
2450546.5710000000 12.8915        Vis.    
2450547.6329999999 12.8915        Vis.    
2450548.5910000000 12.8915        Vis.    
2450549.3870000001 12.8915        Vis.    
2450550.5989999999 12.8915        Vis.    
2450551.5940000000 12.8915        Vis.    
2450552.5049999999 12.8915        Vis.    
2450553.5180000002 12.8915        Vis.    
2450554.5329999998 12.8915        Vis.    
2450555.5809999998 12.8915        Vis.    
2450556.6009999998 12.8915        Vis.    
2450558.5989999999 12.8915        Vis.    
2450560.5850000000 12.8915        Vis.    
2450562.4230000000 12.8915        Vis.    
2450563.6390000000 12.8020        Vis.    
2450564.2480000001 12.8020        Vis.    
2450566.3010000000 12.8915        Vis.    
2450567.5710000000 12.8915        Vis.    
2450568.4479999999 12.8915        Vis.    
2450569.5729999999 12.8915        Vis.    
2450570.1000000001 13.0705        Vis.    
2450570.5430000001 12.8915        Vis.    
2450571.5710000000 12.8915        Vis.    
2450572.5090000001 12.8915        Vis.    
2450573.5639999998 12.8915        Vis.    
2450574.5279999999 12.8915        Vis.    
2450576.5040000002 12.8915        Vis.    
2450577.5649999999 12.8915        Vis.    
2450578.6439999999 12.8915        Vis.    
2450579.2730000000 12.8915        Vis.    
2450580.2820000001 12.8915        Vis.    
2450581.2889999999 12.8915        Vis.    
2450582.5090000001 12.8915        Vis.    
2450583.6039999998 12.8915        Vis.    
2450584.4720000001 12.8915        Vis.    
2450585.6050000000 12.8915        Vis.    
2450586.5290000001 12.8915        Vis.    
2450587.5729999999 12.8915        Vis.    
2450588.6159999999 12.8915        Vis.    
2450601.2289999998 12.8915        Vis.    
2450602.2119999998 12.8915        Vis.    
2450602.9117999999 12.0860        Vis.    
2450603.5120000001 12.6230        Vis.    
2450604.2429999998 12.8915        Vis.    
2450605.2640000000 12.8915        Vis.    
2450606.0010000002 12.7125        Vis.    
2450606.2450000001 12.5335        Vis.    
2450607.2310000001 12.8020        Vis.    
2450608.5780000002 12.8020        Vis.    
2450609.2689999999 12.6230        Vis.    
2450609.8309999998 12.3545        Vis.    
2450610.5580000002 12.8020        Vis.    
2450612.2710000002 12.8020        Vis.    
2450613.2289999998 12.8020        Vis.    
2450615.2289999998 12.5335        Vis.    
2450616.2030000002 12.4440        Vis.    
2450617.2050000001 12.8915        Vis.    
2450621.1930000000 12.7125        Vis.    
2450622.2190000000 12.7125        Vis.    
2450623.2489999998 12.7125        Vis.    
2450624.2450000001 12.7125        Vis.    
2450625.2379999999 12.7125        Vis.    
2450626.2390000001 12.8020        Vis.    
2450627.2170000002 12.8915        Vis.    
2450628.2439999999 12.8915        Vis.    
2450629.2089999998 12.7125        Vis.    
2450631.2009999999 12.6230        Vis.    
2450632.2420000001 12.6230        Vis.    
2450633.0000000000 12.8915        Vis.    
2450633.2310000001 12.6230        Vis.    
2450634.2190000000 12.8020        Vis.    
2450636.1970000002 12.8915        Vis.    
2450636.8199999998 12.5335        Vis.    
2450637.2149999999 12.5335        Vis.    
2450638.2209999999 12.5335        Vis.    
2450641.3139999998 12.8915        Vis.    
2450642.2530000000 12.8020        Vis.    
2450643.2239999999 12.8020        Vis.    
2450644.2110000001 12.7125        Vis.    
2450646.2480000001 12.8915        Vis.    
2450650.1930000000 12.8915        Vis.    
2450651.1910000001 12.7125        Vis.    
2450652.2390000001 12.6230        Vis.    
2450653.2429999998 12.8915        Vis.    
2450654.2190000000 12.8915        Vis.    
2450655.3629999999 12.8915        Vis.    
2450656.2170000002 12.5335        Vis.    
2450658.8780000000 12.4440        Vis.    
2450660.2069999999 12.5335        Vis.    
2450661.2289999998 12.5335        Vis.    
2450662.2680000002 12.8020        Vis.    
2450662.8210000000 12.3545        Vis.    
2450663.2710000002 12.5335        Vis.    
2450664.2459999998 12.5335        Vis.    
2450665.2650000001 12.6230        Vis.    
2450667.2670000000 12.5335        Vis.    
2450668.2710000002 12.6230        Vis.    
2450669.2560000001 12.8020        Vis.    
2450669.8999999999 12.8915        Vis.    
2450670.2319999998 12.8020        Vis.    
2450671.2370000002 12.7125        Vis.    
2450672.2489999998 12.5335        Vis.    
2450673.2510000002 12.5335        Vis.    
2450674.2179999999 12.5335        Vis.    
2450675.2790000001 12.7125        Vis.    
2450678.2319999998 12.7125        Vis.    
2450679.2140000002 12.7125        Vis.    
2450680.2310000001 12.8915        Vis.    
2450681.2439999999 12.8020        Vis.    
2450682.2420000001 12.8020        Vis.    
2450683.2429999998 12.8020        Vis.    
2450684.0000000000 12.8020        Vis.    
2450688.2439999999 12.7125        Vis.    
2450690.2409999999 12.8915        Vis.    
2450691.2480000001 12.8915        Vis.    
2450693.2689999999 12.8915        Vis.    
2450695.2349999999 12.7125        Vis.    
2450696.2289999998 12.7125        Vis.    
2450697.2239999999 12.7125        Vis.    
2450697.8999999999 12.8915        Vis.    
2450704.0000000000 13.1600        Vis.    
2450712.2149999999 12.7125        Vis.    
2450714.2439999999 12.7125        Vis.    
2450716.2360000000 12.8020        Vis.    
2450717.2330000000 12.8020        Vis.    
2450718.2209999999 12.8020        Vis.    
2450718.8999999999 12.8915        Vis.    
2450719.2220000001 12.8020        Vis.    
2450720.2110000001 12.8020        Vis.    
2450722.2289999998 12.7125        Vis.    
2450823.5680000000 12.8915        Vis.    
2450824.5850000000 12.8915        Vis.    
2450837.5950000002 12.8915        Vis.    
2450840.5970000001 12.6230        Vis.    
2450841.3890000000 12.6230        Vis.    
2450845.5639999998 12.7125        Vis.    
2450846.5819999999 12.8020        Vis.    
2450847.5839999998 12.8020        Vis.    
2450848.5850000000 12.7125        Vis.    
2450849.5510000000 12.8020        Vis.    
2450851.6129999999 12.8915        Vis.    
2450852.5729999999 12.7125        Vis.    
2450853.5809999998 12.6230        Vis.    
2450855.5340000000 12.8915        Vis.    
2450858.5520000001 12.8915        Vis.    
2450867.5989999999 12.8915        Vis.    
2450868.5419999999 12.8915        Vis.    
2450873.5490000001 12.8915        Vis.    
2450874.5710000000 12.8915        Vis.    
2450875.4750000001 12.8915        Vis.    
2450876.5720000002 12.8915        Vis.    
2450878.5109999999 12.8915        Vis.    
2450883.5839999998 12.8915        Vis.    
2450888.5680000000 12.8915        Vis.    
2450889.5929999999 12.8915        Vis.    
2450890.5419999999 12.8915        Vis.    
2450893.6230000001 12.8915        Vis.    
2450894.6349999998 12.8915        Vis.    
2450895.5920000002 12.8915        Vis.    
2450896.6090000002 12.8915        Vis.    
2450901.4989999998 12.8915        Vis.    
2450902.4810000001 12.8915        Vis.    
2450904.5789999999 12.8915        Vis.    
2450907.5839999998 12.8915        Vis.    
2450908.5120000001 12.8915        Vis.    
2450909.6110000000 12.8915        Vis.    
2450910.5690000001 12.8915        Vis.    
2450911.5660000001 12.8915        Vis.    
2450917.5869999998 12.8915        Vis.    
2450920.3520000000 12.8915        Vis.    
2450921.5759999999 12.8915        Vis.    
2450922.6170000001 12.8915        Vis.    
2450923.5490000001 12.8915        Vis.    
2450924.3380000000 12.8915        Vis.    
2450925.5950000002 12.8915        Vis.    
2450926.6030000001 12.8915        Vis.    
2450927.4670000002 12.7125        Vis.    
2450928.6159999999 12.8915        Vis.    
2450929.5410000002 12.8915        Vis.    
2450930.5010000002 12.8915        Vis.    
2450931.5460000001 12.8915        Vis.    
2450932.5789999999 12.8915        Vis.    
2450933.5480000000 12.8915        Vis.    
2450934.5550000002 12.8915        Vis.    
2450935.5610000002 12.8915        Vis.    
2450936.5789999999 12.8915        Vis.    
2450937.5789999999 12.8915        Vis.    
2450938.4720000001 12.8915        Vis.    
2450939.5329999998 12.8915        Vis.    
2450941.5750000002 12.8020        Vis.    
2450944.5320000001 12.8020        Vis.    
2450945.6060000001 12.8915        Vis.    
2450946.5710000000 12.8915        Vis.    
2450948.5529999998 12.8915        Vis.    
2450949.6009999998 12.8915        Vis.    
2450950.5750000002 12.8915        Vis.    
2450951.4939999999 12.8915        Vis.    
2450953.5770000000 12.8915        Vis.    
2450955.6030000001 12.8915        Vis.    
2450957.5290000001 12.8915        Vis.    
2450959.4150000000 12.8915        Vis.    
2450960.5380000002 12.8915        Vis.    
2450961.5540000000 12.8915        Vis.    
2450964.4019999998 12.5335        Vis.    
2450965.5159999998 12.7125        Vis.    
2450966.4920000001 12.8020        Vis.    
2450967.4750000001 12.8020        Vis.    
2450970.6140000001 12.4440        Vis.    
2450971.5219999999 12.4440        Vis.    
2450979.5550000002 12.4440        Vis.    
2450980.2190000000 11.9070        Vis.    
2450980.5460000001 12.4440        Vis.    
2450981.4789999998 12.2650        Vis.    
2450982.4169999999 12.0860        Vis.    
2450983.4750000001 11.9070        Vis.    
2450984.2859999998 12.0860        Vis.    
2450986.2289999998 11.9070        Vis.    
2450987.4509999999 12.1755        Vis.    
2450989.4800000000 12.0860        Vis.    
2450990.5019999999 12.0860        Vis.    
2450991.2280000001 11.7280        Vis.    
2450991.8300000001 10.2065        Vis.    
2450992.2349999999 11.9070        Vis.    
2450993.2459999998 11.6385        Vis.    
2450996.4770000000 11.5490        Vis.    
2450997.2390000001 11.1910        Vis.    
2450997.8599999999 10.2065        Vis.    
2450997.8799999999 10.5645        Vis.    
2450998.2409999999 11.2805        Vis.    
2450999.2310000001 11.1910        Vis.    
2451000.2030000002 11.1910        Vis.    
2451001.2000000002 11.3700        Vis.    
2451006.2439999999 11.3700        Vis.    
2451007.2170000002 11.9965        Vis.    
2451008.2059999998 11.7280        Vis.    
2451010.2130000000 11.1910        Vis.    
2451011.2170000002 11.1910        Vis.    
2451012.2089999998 11.2805        Vis.    
2451013.2190000000 11.0120        Vis.    
2451014.1960000000 11.1910        Vis.    
2451015.2119999998 11.1910        Vis.    
2451016.2059999998 11.6385        Vis.    
2451019.2190000000 11.2805        Vis.    
2451022.8599999999 11.0120        Vis.    
2451023.2590000001 11.3700        Vis.    
2451025.3980000000 11.7280        Vis.    
2451026.3070000000 12.1755        Vis.    
2451027.2470000000 12.2650        Vis.    
2451028.2140000002 11.7280        Vis.    
2451029.2510000002 11.7280        Vis.    
2451031.2250000001 12.4440        Vis.    
2451035.2239999999 12.3545        Vis.    
2451036.1970000002 12.3545        Vis.    
2451037.2360000000 12.1755        Vis.    
2451038.0000000000 12.9810        Vis.    
2451038.2170000002 12.6230        Vis.    
2451039.2370000002 12.4440        Vis.    
2451040.2140000002 12.7125        Vis.    
2451041.2390000001 12.7125        Vis.    
2451042.2280000001 12.5335        Vis.    
2451043.2409999999 12.5335        Vis.    
2451046.2209999999 12.4440        Vis.    
2451050.3410000000 12.6230        Vis.    
2451050.7799999998 12.2650        Vis.    
2451051.2209999999 12.6230        Vis.    
2451052.2349999999 12.5335        Vis.    
2451053.2429999998 12.5335        Vis.    
2451054.2250000001 12.3545        Vis.    
2451055.2190000000 12.0860        Vis.    
2451056.2000000002 12.0860        Vis.    
2451057.2280000001 12.6230        Vis.    
2451058.2670000000 12.5335        Vis.    
2451059.2000000002 12.5335        Vis.    
2451061.2390000001 12.5335        Vis.    
2451064.2140000002 12.5335        Vis.    
2451064.8599999999 11.9070        Vis.    
2451068.8700000001 11.9070        Vis.    
2451071.2270000000 12.7125        Vis.    
2451075.2209999999 12.6230        Vis.    
2451076.2089999998 12.7125        Vis.    
2451077.2190000000 12.7125        Vis.    
2451078.2170000002 12.7125        Vis.    
2451079.0000000000 12.9810        Vis.    
2451079.2170000002 12.7125        Vis.    
2451080.2000000002 12.5335        Vis.    
2451082.2409999999 12.5335        Vis.    
2451089.2190000000 12.7125        Vis.    
2451091.2140000002 12.6230        Vis.    
2451092.2149999999 12.6230        Vis.    
2451105.2330000000 12.6230        Vis.    
2451192.5950000002 12.6230        Vis.    
2451193.5890000002 12.7125        Vis.    
2451202.6039999998 12.7125        Vis.    
2451203.5929999999 12.7125        Vis.    
2451205.5540000000 12.4440        Vis.    
2451207.5770000000 12.8020        Vis.    
2451211.5460000001 12.7125        Vis.    
2451215.5049999999 12.7125        Vis.    
2451216.6039999998 12.7125        Vis.    
2451218.5290000001 12.7125        Vis.    
2451220.5959999999 12.7125        Vis.    
2451221.5759999999 12.7125        Vis.    
2451222.5120000001 12.7125        Vis.    
2451223.4950000001 12.7125        Vis.    
2451226.6140000001 12.7125        Vis.    
2451227.5589999999 12.7125        Vis.    
2451231.5550000002 12.7125        Vis.    
2451232.5000000000 12.7125        Vis.    
2451233.5389999999 12.7125        Vis.    
2451235.5090000001 12.7125        Vis.    
2451236.5290000001 12.7125        Vis.    
2451237.5970000001 12.7125        Vis.    
2451238.5940000000 12.7125        Vis.    
2451241.4840000002 12.7125        Vis.    
2451242.5589999999 12.7125        Vis.    
2451245.4810000001 12.7125        Vis.    
2451246.5329999998 12.7125        Vis.    
2451247.4559999998 12.7125        Vis.    
2451249.5660000001 12.7125        Vis.    
2451250.5580000002 12.7125        Vis.    
2451253.6889999998 12.7125        Vis.    
2451254.5940000000 12.7125        Vis.    
2451255.5210000002 12.8915        Vis.    
2451256.6379999998 12.8915        Vis.    
2451257.5329999998 12.5335        Vis.    
2451263.6209999998 12.7125        Vis.    
2451264.2000000002 13.3390        Vis.    
2451265.6209999998 12.7125        Vis.    
2451271.5159999998 12.7125        Vis.    
2451273.6189999999 12.7125        Vis.    
2451274.6150000002 12.7125        Vis.    
2451275.6349999998 12.7125        Vis.    
2451276.6020000000 12.7125        Vis.    
2451277.5680000000 12.7125        Vis.    
2451278.6030000001 12.7125        Vis.    
2451282.5710000000 12.7125        Vis.    
2451283.4479999999 12.7125        Vis.    
2451284.1000000001 13.0705        Vis.    
2451284.6179999998 12.7125        Vis.    
2451285.5910000000 12.7125        Vis.    
2451286.3270000000 12.4440        Vis.    
2451287.5809999998 12.4440        Vis.    
2451288.3429999999 12.7125        Vis.    
2451290.3879999998 12.7125        Vis.    
2451292.3790000002 12.7125        Vis.    
2451297.5710000000 12.7125        Vis.    
2451308.5669999998 12.5335        Vis.    
2451309.5639999998 12.6230        Vis.    
2451310.5520000001 12.5335        Vis.    
2451312.5380000002 12.7125        Vis.    
2451314.5510000000 12.7125        Vis.    
2451315.4989999998 12.5335        Vis.    
2451317.5129999998 12.4440        Vis.    
2451322.5950000002 12.7125        Vis.    
2451322.6889999998 12.7125        Vis.    
2451323.6209999998 12.4440        Vis.    
2451324.5680000000 12.4440        Vis.    
2451325.5950000002 12.7125        Vis.    
2451334.5140000000 12.6230        Vis.    
2451335.2749999999 12.5335        Vis.    
2451336.2349999999 12.2650        Vis.    
2451337.2270000000 11.8175        Vis.    
2451338.5510000000 11.9070        Vis.    
2451339.2570000002 12.2650        Vis.    
2451340.4660000000 12.2650        Vis.    
2451341.4640000002 12.3545        Vis.    
2451342.2650000001 12.3545        Vis.    
2451343.2549999999 12.3545        Vis.    
2451344.3920000000 11.6385        Vis.    
2451345.4810000001 11.7280        Vis.    
2451346.2080000001 11.8175        Vis.    
2451347.2130000000 11.8175        Vis.    
2451349.0000000000 11.8175        Vis.    
2451349.2459999998 11.8175        Vis.    
2451353.2059999998 12.2650        Vis.    
2451360.2039999999 11.8175        Vis.    
2451361.2140000002 11.8175        Vis.    
2451362.2039999999 11.8175        Vis.    
2451363.2370000002 11.8175        Vis.    
2451364.2540000002 11.8175        Vis.    
2451365.2179999999 11.8175        Vis.    
2451366.8700000001 10.4750        Vis.    
2451367.2160000000 11.8175        Vis.    
2451368.2319999998 11.8175        Vis.    
2451368.8700000001 10.6540        Vis.    
2451369.2059999998 11.8175        Vis.    
2451369.8700000001 10.5645        Vis.    
2451371.8999999999 10.5645        Vis.    
2451372.2069999999 11.9070        Vis.    
2451373.1949999998 11.9070        Vis.    
2451374.1189999999 11.9070        Vis.    
2451376.2470000000 11.8175        Vis.    
2451377.2310000001 11.8175        Vis.    
2451378.2769999998 11.8175        Vis.    
2451379.8599999999 10.4750        Vis.    
2451380.2190000000 11.8175        Vis.    
2451381.2030000002 11.8175        Vis.    
2451390.2089999998 11.8175        Vis.    
2451391.2829999998 11.5490        Vis.    
2451392.2170000002 11.8175        Vis.    
2451393.2110000001 11.8175        Vis.    
2451394.2039999999 11.8175        Vis.    
2451395.2089999998 11.8175        Vis.    
2451396.2940000002 11.7280        Vis.    
2451396.8599999999 11.0120        Vis.    
2451397.2110000001 11.7280        Vis.    
2451398.2659999998 11.7280        Vis.    
2451399.3220000002 11.7280        Vis.    
2451401.2209999999 11.9070        Vis.    
2451403.3050000002 11.9070        Vis.    
2451404.2379999999 11.8175        Vis.    
2451405.2459999998 11.8175        Vis.    
2451406.2459999998 11.9070        Vis.    
2451407.0000000000 11.7280        Vis.    
2451407.2519999999 11.8175        Vis.    
2451408.2349999999 11.9070        Vis.    
2451409.2349999999 12.4440        Vis.    
2451417.2119999998 11.9070        Vis.    
2451419.2259999998 12.2650        Vis.    
2451420.2450000001 12.2650        Vis.    
2451421.2330000000 12.0860        Vis.    
2451422.2409999999 12.2650        Vis.    
2451423.2680000002 12.2650        Vis.    
2451424.2170000002 12.2650        Vis.    
2451425.2280000001 12.2650        Vis.    
2451426.2259999998 12.2650        Vis.    
2451427.2289999998 12.1755        Vis.    
2451431.2330000000 12.2650        Vis.    
2451432.2990000001 12.7125        Vis.    
2451433.2370000002 12.2650        Vis.    
2451434.2230000002 12.3545        Vis.    
2451435.2089999998 12.4440        Vis.    
2451436.2110000001 12.2650        Vis.    
2451437.2489999998 12.7125        Vis.    
2451438.2390000001 12.7125        Vis.    
2451440.2280000001 12.4440        Vis.    
2451458.2374999998 12.7125        Vis.    
2451460.2195000001 12.7125        Vis.    
2451461.2215000000 12.7125        Vis.    
2451462.2245000000 12.7125        Vis.    
2451463.2174999998 12.7125        Vis.    
2451470.2000000002 12.7125        Vis.    
2451572.6050000000 12.7125        Vis.    
2451573.5000000000 12.8915        Vis.    
2451574.5559999999 12.8915        Vis.    
2451576.5759999999 12.7125        Vis.    
2451604.3350000000 12.8915        Vis.    
2451610.6260000002 12.8915        Vis.    
2451611.3999999999 12.8915        Vis.    
2451612.5049999999 12.8915        Vis.    
2451613.5550000002 12.8915        Vis.    
2451614.6009999998 12.8915        Vis.    
2451615.3999999999 12.8915        Vis.    
2451617.5690000001 12.8915        Vis.    
2451618.5210000002 12.8915        Vis.    
2451627.5340000000 12.8915        Vis.    
2451634.5340000000 12.8915        Vis.    
2451636.5929999999 12.8915        Vis.    
2451637.5249999999 12.8915        Vis.    
2451640.6349999998 12.8915        Vis.    
2451641.5000000000 12.1755        Vis.    
2451642.4789999998 12.0860        Vis.    
2451644.5120000001 12.3545        Vis.    
2451645.5159999998 12.8020        Vis.    
2451646.5610000002 12.8915        Vis.    
2451647.5880000000 12.8020        Vis.    
2451653.1153000002 10.7435        Vis.    
2451657.4860000000 12.8020        Vis.    
2451658.4559999998 12.4440        Vis.    
2451659.0868000002 10.6540        Vis.    
2451659.5980000002 12.2650        Vis.    
2451661.3420000002 12.8915        Vis.    
2451665.5589999999 12.8020        Vis.    
2451666.6120000002 12.8915        Vis.    
2451669.3339999998 10.8330        Vis.    
2451671.3292000000 10.6540        Vis.    
2451673.3160000001 10.7435        Vis.    
2451721.2069999999 12.8915        Vis.    
2451722.2009999999 12.8915        Vis.    
2451725.3950000000 12.8915        Vis.    
2451730.2239999999 12.8915        Vis.    
2451731.2000000002 12.8915        Vis.    
2451744.2059999998 12.8915        Vis.    
2451745.2390000001 12.8915        Vis.    
2451755.0000000000 13.4285        Vis.    
2451760.3730000001 12.8915        Vis.    
2451773.2149999999 12.8915        Vis.    
2451789.2110000001 12.8915        Vis.    
2451805.2089999998 12.8915        Vis.    
2451806.2270000000 12.8915        Vis.    
2451806.8999999999 12.8915        Vis.    
2451814.2239999999 12.8915        Vis.    
2452080.0000000000 13.6075        Vis.    
2452130.0000000000 13.0705        Vis.    
2452514.9959999998 12.0860        Vis.    
2452713.2000000002 12.4440        Vis.    
2452873.0000000000 12.5335        Vis.    
2452901.8999999999 12.6230        Vis.    
2453175.8999999999 13.0705        Vis.    
2453182.1000000001 12.9810        Vis.    
2453223.8999999999 13.0705        Vis.    
2453225.8999999999 12.8915        Vis.    
2453229.0000000000 12.8020        Vis.    
2453238.0000000000 13.0705        Vis.    
2453238.8999999999 12.8915        Vis.    
2453241.8999999999 12.8915        Vis.    
2453255.0000000000 13.1600        Vis.    
2453261.8999999999 12.9810        Vis.    
2453262.8999999999 13.0705        Vis.    
2453264.8999999999 13.1600        Vis.    
2453265.8999999999 12.8020        Vis.    
2453288.8999999999 12.8915        Vis.    
2453347.0000000000 13.1600        Vis.    
2453505.1000000001 11.7280        Vis.    
2453588.8999999999 12.8915        Vis.    
2453589.8999999999 12.8915        Vis.    
2453592.8999999999 12.8915        Vis.    
2453593.8999999999 13.1600        Vis.    
2453598.8999999999 13.1600        Vis.    
2453876.8999999999 12.5335        Vis.    
2453884.0000000000 12.9810        Vis.    
2453890.8999999999 12.8915        Vis.    
2453910.8999999999 13.0705        Vis.    
2453913.0000000000 12.8915        Vis.    
2453914.0000000000 13.0705        Vis.    
2453915.0000000000 13.1600        Vis.    
2454496.9631900000  8.8000        Vis.    
2454497.9325999999  9.0000        Vis.    
2454498.9396000002  8.7000        Vis.    
2454499.7187999999  9.3000        Vis.    
2454499.7187999999  8.9000        Vis.    
2454499.9389000000  9.0000        Vis.    
2454501.7563000000  9.3000        Vis.    
2454501.7563000000  9.2000        Vis.    
2454501.9339999999  9.3000        Vis.    
2454510.9624999999  9.7000        Vis.    
2454512.6535000000  9.5000        Vis.    
2454512.6535000000  9.3000        Vis.    
2454517.6867999998  9.8000        Vis.    
2454517.6867999998  9.5000        Vis.    
2454530.6257000002  9.4000        Vis.    
2454530.6257000002  9.5000        Vis.    
2454532.5972000002  9.4000        Vis.    
2454532.5972000002  9.7000        Vis.    
2454534.6819000002  9.4000        Vis.    
2454534.6819000002  9.5000        Vis.    
2454540.6181000001  9.6000        Vis.    
2454540.6181000001  9.9000        Vis.    
2454542.5882000001  9.7000        Vis.    
2454542.5882000001 10.0000        Vis.    
2454552.5306000002  9.5000        Vis.    
2454552.5306000002  9.8000        Vis.    
2454556.5674000001  9.4000        Vis.    
2454556.5674000001  9.6000        Vis.    
2454558.5514000002  9.6000        Vis.    
2454558.5514000002  9.9000        Vis.    
2454562.6582999998  9.4000        Vis.    
2454562.6582999998  9.7000        Vis.    
2454564.5326000000  9.6000        Vis.    
2454564.5326000000  9.9000        Vis.    
2454565.5041999999  9.7000        Vis.    
2454565.5041999999 10.0000        Vis.    
2454567.5181000000  9.5000        Vis.    
2454567.5181000000  9.8000        Vis.    
2454571.5257000001  9.6000        Vis.    
2454571.5257000001  9.9000        Vis.    
2454574.5353999999  9.9000        Vis.    
2454575.5159999998  9.7000        Vis.    
2454579.6006999998  9.7000        Vis.    
2454581.5521000000  9.7000        Vis.    
2454584.5159999998  9.7000        Vis.    
2454586.6200999999  9.5000        Vis.    
2454587.4937999998  9.7000        Vis.    
2454594.5688000000  9.7000        Vis.    
2454597.4813000001  9.5000        Vis.    
2454598.5542000001  9.4000        Vis.    
2454600.5917000002  9.6000        Vis.    
2454601.6104000001  9.6000        Vis.    
2454602.5701000001  9.6000        Vis.    
2454603.5583000001  9.6000        Vis.    
2454604.4465000001  9.7000        Vis.    
2454604.9770800001 10.2000        Vis.    
2454605.9541699998  9.5000        Vis.    
2454606.9444400002  9.5000        Vis.    
2454607.9534700001 10.0000        Vis.    
2454610.4575999998 10.2000        Vis.    
2454611.4278000002 10.2000        Vis.    
2454612.4687999999 10.3000        Vis.    
2454614.4632000001 10.5000        Vis.    
2454614.9916699999 10.9000        Vis.    
2454617.4667000002 10.1000        Vis.    
2454620.0000000000 10.9000        Vis.    
2454622.9305599998 11.0000        Vis.    
2454623.5096999998 10.5000        Vis.    
2454623.9652800001 11.0000        Vis.    
2454630.9458300001 10.3000        Vis.    
2454631.9263900002  9.6000        Vis.    
2454635.4701000000  9.4000        Vis.    
2454635.9298600000  9.7000        Vis.    
2454636.9166700002 10.1000        Vis.    
2454636.9222200001  9.6000        Vis.    
2454639.9513900001  9.5000        Vis.    
2454641.4298999999  9.4000        Vis.    
2454641.9840299999  9.4000        Vis.    
2454642.4056000002  9.6000        Vis.    
2454643.9368099999  9.6000        Vis.    
2454648.0020800000 10.7000        Vis.    
2454648.9263900002 10.3000        Vis.    
2454649.9270799998 12.3000        Vis.    
2454650.4021000001  9.7000        Vis.    
2454651.0236100000 12.4000        Vis.    
2454651.4563000002 11.9000        Vis.    
2454651.9284700002 12.4000        Vis.    
2454653.9347199998 12.2000        Vis.    
2454654.5257000001 11.6000        Vis.    
2454656.8951400002 11.9000        Vis.    
2454657.9090300002 12.3000        Vis.    
2454658.4284999999 11.4000        Vis.    
2454659.9131900002 11.8000        Vis.    
2454660.4082999998 11.2000        Vis.    
2454661.4125000001 11.0000        Vis.    
2454664.4180999999 10.0000        Vis.    
2454669.4402999999 10.0000        Vis.    
2454670.6153000002  9.8000        Vis.    
2454672.9375000000  9.6000        Vis.    
2454673.5764000001  9.9000        Vis.    
2454673.9333299999 10.1000        Vis.    
2454674.9277800000  9.9000        Vis.    
2454675.9215299999 10.1000        Vis.    
2454676.9270799998 10.2000        Vis.    
2454677.9166700002 10.9000        Vis.    
2454678.9152799998 10.4000        Vis.    
2454679.9173599998 10.4000        Vis.    
2454680.9125000001 10.8000        Vis.    
2454683.9187500002 10.4000        Vis.    
2454684.9409699999 10.8000        Vis.    
2454685.9624999999 10.8000        Vis.    
2454686.9215299999 11.0000        Vis.    
2454687.8986100000 11.0000        Vis.    
2454688.9756900002 11.1000        Vis.    
2454691.9256899999 11.1000        Vis.    
2454692.9034699998 11.1000        Vis.    
2454694.9034699998 11.7000        Vis.    
2454695.9451400000 12.3000        Vis.    
2454701.9034699998 13.3000        Vis.    
2454707.9597200002 13.1000        Vis.    
2454709.5243000002 13.3000        Vis.    
2454709.9069400001 13.3000        Vis.    
2454711.9020799999 14.0000        Vis.    
2454712.9027800001 13.8000        Vis.    
2454715.9027800001 13.2000        Vis.    
2454717.4722000002 14.0000        Vis.    
2454727.8972200002 13.5000        Vis.    
2454728.8937499998 13.4000        Vis.    
2454729.8930600001 13.5000        Vis.    
2454730.8958299998 13.4000        Vis.    
2454734.8895800002 13.4000        Vis.    
2454740.8854200002 13.5000        Vis.    
2454947.9951399998 12.2000        Vis.    
2454951.0069400002 12.3000        Vis.    
2454951.9951399998 12.5000        Vis.    
2454967.9826400001 13.1000        Vis.    
2454969.0944400001 13.1000        Vis.    
2454969.9687500000 13.0000        Vis.    
2454972.0062500001 13.3000        Vis.    
2454972.9708300000 13.4000        Vis.    
2454973.9631900000 13.6000        Vis.    
2454974.9555600001 13.8000        Vis.    
2454975.9708300000 13.6000        Vis.    
2454979.9638899998 13.7000        Vis.    
2454980.9479200002 13.6000        Vis.    
2454992.9319400000 13.5000        Vis.    
2454993.9486099998 13.6000        Vis.    
2454994.9375000000 13.7000        Vis.    
2454994.9402800002 13.7000        Vis.    
2454996.9423600002 13.7000        Vis.    
2454998.9451400000 13.6000        Vis.    
2455001.9909700002 13.6000        Vis.    
2455002.9708300000 13.7000        Vis.    
2455005.9458300001 13.7000        Vis.    
2455006.9305599998 13.6000        Vis.    
2455010.9965300001 13.7000        Vis.    
2455012.9708300000 13.7000        Vis.    
2455021.9229199998 13.7000        Vis.    
2455022.9305599998 13.7000        Vis.    
2455023.9256899999 13.7000        Vis.    
2455025.9645799999 13.7000        Vis.    
2455026.9312499999 13.7000        Vis.    
2455027.9215299999 13.8000        Vis.    
2455028.9187500002 13.7000        Vis.    
2455029.9222200001 13.8000        Vis.    
2455031.0305599999 13.8000        Vis.    
2455031.9958299999 13.5000        Vis.    
2455033.9249999998 13.5000        Vis.    
2455034.9256899999 13.8000        Vis.    
2455035.9222200001 13.7000        Vis.    
2455036.9256899999 13.7000        Vis.    
2455038.9993099999 13.7000        Vis.    
2455039.9215299999 13.7000        Vis.    
2455043.9027800001 13.5000        Vis.    
2455051.9125000001 13.5000        Vis.    
2455052.9048600001 13.5000        Vis.    
2455056.9034699998 13.6000        Vis.    
2455057.8999999999 13.6000        Vis.    
2455058.8979199999 13.5000        Vis.    
2455059.8999999999 13.6000        Vis.    
2455060.8999999999 13.5000        Vis.    
2455061.9027800001 13.5000        Vis.    
2455062.8986100000 13.6000        Vis.    
2455063.9694400001 13.6000        Vis.    
2455064.8972200002 13.5000        Vis.    
2455065.8986100000 13.5000        Vis.    
2455066.9173599998 13.5000        Vis.    
2455067.9159700000 13.4000        Vis.    
2455069.9173599998 13.5000        Vis.    
2455070.9166700002 13.5000        Vis.    
2455071.9145800001 13.5000        Vis.    
2455081.9118100000 13.5000        Vis.    
2455083.9138900000 13.6000        Vis.    
2455085.9138900000 13.6000        Vis.    
2455087.9069400001 13.6000        Vis.    
2455088.9263900002 13.6000        Vis.    
2455089.9097199999 13.5000        Vis.    
2455090.9111100002 13.6000        Vis.    
2455091.9111100002 13.6000        Vis.    
2455094.9034699998 13.5000        Vis.    
2455307.9027800001 13.7000        Vis.    
2455331.9895799998 13.4000        Vis.    
2455353.9520800002 13.7000        Vis.    
2455355.9673600001 13.7000        Vis.    
2455384.0354200001 13.7000        Vis.    
2455384.4791999999 12.5000        Vis.    
2455388.0277800001 13.1000        Vis.    
2455391.9736100002 12.7000        Vis.    
2455396.9881899999 12.5000        Vis.    
2455397.9187500002 12.2000        Vis.    
2455408.9305599998 12.9000        Vis.    
2455409.9145800001 12.6000        Vis.    
2455411.9152799998 12.8000        Vis.    
2455412.9090300002 12.7000        Vis.    
2455415.9729200001 12.5000        Vis.    
2455420.9173599998 13.1000        Vis.    
2455421.9104200001 13.1000        Vis.    
2455422.9145800001 12.9000        Vis.    
2455423.9076399999 12.8000        Vis.    
2455424.9041700000 12.7000        Vis.    
2455425.9041700000 13.0000        Vis.    
2455426.9076399999 12.4000        Vis.    
2455429.9034699998 12.6000        Vis.    
2455446.9041700000 12.8000        Vis.    
2455453.8986100000 12.5000        Vis.    
2455454.9048600001 12.6000        Vis.    
2455664.9409699999 12.2000        Vis.    
2455692.0465299999 11.9000        Vis.    
2455693.9965300001 11.9000        Vis.    
2455694.9819399999 11.9000        Vis.    
2455695.9652800001 12.0000        Vis.    
2455706.9874999998 11.9000        Vis.    
2455707.9826400001 11.9000        Vis.    
2455708.9909700002 11.9000        Vis.    
2455709.9729200001 11.7000        Vis.    
2455710.9624999999 11.9000        Vis.    
2455711.9583299998 12.0000        Vis.    
2455712.9624999999 11.9000        Vis.    
2455713.9624999999 12.6000        Vis.    
2455714.9631900000 12.4000        Vis.    
2455715.9874999998 12.6000        Vis.    
2455716.9631900000 11.6000        Vis.    
2455717.9493100001 11.9000        Vis.    
2455718.9597200002 12.4000        Vis.    
2455719.9333299999 11.9000        Vis.    
2455729.9340300001 12.2000        Vis.    
2455730.9249999998 12.3000        Vis.    
2455731.9277800000 11.9000        Vis.    
2455733.9333299999 12.1000        Vis.    
2455734.9284700002 12.0000        Vis.    
2455735.9215299999 11.9000        Vis.    
2455736.9472200000 11.9000        Vis.    
2455738.9138900000 11.0000        Vis.    
2455760.9520800002 11.6000        Vis.    
2455761.9333299999 11.9000        Vis.    
2455762.9291699999 12.1000        Vis.    
2455763.9305599998 12.4000        Vis.    
2455764.9249999998 11.6000        Vis.    
2455765.9277800000 11.6000        Vis.    
2455766.9222200001 11.6000        Vis.    
2455766.9347199998 11.6000        Vis.    
2455769.9916699999 11.9000        Vis.    
2455770.9326399998 12.6000        Vis.    
2455773.9263900002 12.2000        Vis.    
2455774.9201400001 12.3000        Vis.    
2455776.9173599998 11.9000        Vis.    
2455779.9180600001 11.9000        Vis.    
2455780.9736100002 12.0000        Vis.    
2455781.9104200001 12.0000        Vis.    
2455782.9069400001 12.0000        Vis.    
2455785.8986100000 12.1000        Vis.    
2455787.9034699998 12.0000        Vis.    
2455789.9027800001 12.2000        Vis.    
2455792.9041700000 12.3000        Vis.    
2455793.9020799999 12.6000        Vis.    
2455793.9062500000 12.4000        Vis.    
2455795.8999999999 12.5000        Vis.    
2455796.9020799999 12.5000        Vis.    
2455797.9020799999 12.5000        Vis.    
2455798.9013899998 12.5000        Vis.    
2455799.9020799999 12.4000        Vis.    
2455801.8979199999 12.4000        Vis.    
2455802.8999999999 12.4000        Vis.    
2455803.9687500000 12.4000        Vis.    
2455806.8916699998 12.6000        Vis.    
2455818.9180600001 12.8000        Vis.    
2455820.9194399999 12.5000        Vis.    
2455821.9243100001 12.6000        Vis.    
2455823.9034699998 12.5000        Vis.    
2455825.9069400001 12.4000        Vis.    
2455828.8986100000 12.4000        Vis.    
2455830.8965300000 12.4000        Vis.    
2456043.1381999999 12.3000        Vis.    
2456061.0555599998 12.8000        Vis.    
2456063.9819399999 12.6000        Vis.    
2456066.2924000002 13.0000        Vis.    
2456067.2812999999 13.0000        Vis.    
2456069.2812999999 13.2000        Vis.    
2456070.2763999999 13.0000        Vis.    
2456072.2749999999 13.1000        Vis.    
2456074.2743000002 13.1000        Vis.    
2456074.8729200000 13.8000        Vis.    
2456076.2867999999 13.0000        Vis.    
2456080.2743000002 13.0000        Vis.    
2456085.9631900000 12.6000        Vis.    
2456086.9527799999 12.6000        Vis.    
2456087.9520800002 12.8000        Vis.    
2456089.9465299998 12.6000        Vis.    
2456090.9513900001 12.6000        Vis.    
2456091.9472200000 12.6000        Vis.    
2456092.9402800002 12.6000        Vis.    
2456093.9333299999 12.6000        Vis.    
2456094.9333299999 12.6000        Vis.    
2456096.9965300001 12.6000        Vis.    
2456097.9951399998 12.5000        Vis.    
2456098.9347199998 12.7000        Vis.    
2456101.9326399998 12.8000        Vis.    
2456102.9708300000 12.3000        Vis.    
2456116.8798600002 13.1000        Vis.    
2456122.8500000001 13.1000        Vis.    
2456126.0138900001 12.6000        Vis.    
2456129.9222200001 12.8000        Vis.    
2456129.9236099999 12.8000        Vis.    
2456131.9319400000 12.8000        Vis.    
2456132.9680599999 12.4000        Vis.    
2456133.9166700002 12.6000        Vis.    
2456134.9555600001 12.6000        Vis.    
2456136.9187500002 12.5000        Vis.    
2456142.9118100000 12.5000        Vis.    
2456143.9104200001 12.6000        Vis.    
2456144.9145800001 12.7000        Vis.    
2456145.9048600001 12.7000        Vis.    
2456146.9305599998 12.7000        Vis.    
2456147.9173599998 12.7000        Vis.    
2456148.9138900000 12.8000        Vis.    
2456149.9090300002 12.8000        Vis.    
2456151.9180600001 12.8000        Vis.    
2456151.9215299999 12.8000        Vis.    
2456152.9194399999 12.8000        Vis.    
2456155.9173599998 12.8000        Vis.    
2456156.9145800001 12.7000        Vis.    
2456157.0632000002 12.9000        Vis.    
2456157.9166700002 12.7000        Vis.    
2456173.9027800001 12.8000        Vis.    
2456176.9027800001 12.5000        Vis.    
2456178.9055599999 12.4000        Vis.    
2456179.9062500000 12.7000        Vis.    
2456180.9402800002 12.6000        Vis.    
2456184.9013899998 12.7000        Vis.    
2456185.9006900000 12.7000        Vis.    
2456189.9006900000 12.7000        Vis.    
2456191.8999999999 12.6000        Vis.    
2456355.3382000001 13.0000        Vis.    
2456358.3007000000 13.1000        Vis.    
2456364.2985999999 13.2000        Vis.    
2456376.2785000000 13.3000        Vis.    
2456382.3354000002 13.3000        Vis.    
2456393.3069000002 13.1000        Vis.    
2456436.2965000002 12.9000        Vis.    
2456446.9652800001 12.8000        Vis.    
2456471.0395800001 12.6000        Vis.    
2456472.9368099999 12.4000        Vis.    
2456474.9437500001 12.4000        Vis.    
2456475.9277800000 12.6000        Vis.    
2456476.9145800001 12.6000        Vis.    
2456479.0083300001 12.5000        Vis.    
2456502.9243100001 12.5000        Vis.    
2456503.9125000001 12.4000        Vis.    
2456504.9111100002 12.5000        Vis.    
2456505.9777799998 12.8000        Vis.    
2456506.9527799999 12.8000        Vis.    
2456507.8833300001 13.1000        Vis.    
2456507.9249999998 12.6000        Vis.    
2456508.9138900000 12.8000        Vis.    
2456509.9111100002 12.5000        Vis.    
2456510.9138900000 12.5000        Vis.    
2456511.9097199999 12.5000        Vis.    
2456512.9104200001 12.5000        Vis.    
2456513.9076399999 12.7000        Vis.    
2456514.9652800001 12.7000        Vis.    
2456515.9118100000 12.8000        Vis.    
2456516.9298600000 12.8000        Vis.    
2456517.9319400000 12.7000        Vis.    
2456528.9208300002 12.8000        Vis.    
2456529.9513900001 12.5000        Vis.    
2456531.9104200001 12.6000        Vis.    
2456532.9125000001 12.5000        Vis.    
2456533.9597200002 12.5000        Vis.    
2456534.9111100002 12.5000        Vis.    
2456535.9097199999 12.5000        Vis.    
2456536.9069400001 12.8000        Vis.    
2456547.9013899998 12.8000        Vis.    
2456557.7395799998 13.2000        Vis.    
2456564.7215300002 12.5000        Vis.    
2456785.0048600002 12.7000        Vis.    
2456787.0069400002 12.6000        Vis.    
2456824.0632000002 13.0000        Vis.    
2456829.9604199999 12.6000        Vis.    
2456830.9548599999 12.8000        Vis.    
2456834.1194000002 13.2000        Vis.    
2456834.8555600001 13.4000        Vis.    
2456837.9437500001 12.9000        Vis.    
2456838.9375000000 12.9000        Vis.    
2456843.9375000000 12.7000        Vis.    
2456844.9298600000 12.8000        Vis.    
2456854.9791700002 12.8000        Vis.    
2456856.9333299999 12.8000        Vis.    
2456857.9465299998 12.5000        Vis.    
2456858.9770800001 12.4000        Vis.    
2456859.9263900002 12.5000        Vis.    
2456860.9368099999 12.5000        Vis.    
2456861.9624999999 12.6000        Vis.    
2456867.9249999998 12.4000        Vis.    
2456881.9222200001 12.5000        Vis.    
2456886.9166700002 12.8000        Vis.    
2456887.9097199999 12.5000        Vis.    
2456888.9131900002 12.5000        Vis.    
2456889.9048600001 12.5000        Vis.    
2456890.9083300000 12.8000        Vis.    
2456891.9416700001 12.5000        Vis.    
2456894.9076399999 12.5000        Vis.    
2456895.9034699998 12.7000        Vis.    
2456896.9111100002 12.5000        Vis.    
2456897.9131900002 12.5000        Vis.    
2456898.9076399999 12.5000        Vis.    
2456900.9125000001 12.8000        Vis.    
2456901.9125000001 12.5000        Vis.    
2456902.9145800001 12.5000        Vis.    
2456903.9152799998 12.5000        Vis.    
2456910.9090300002 12.5000        Vis.    
2456911.9034699998 12.5000        Vis.    
2456912.9076399999 12.5000        Vis.    
2456913.9034699998 12.8000        Vis.    
2456914.9055599999 12.6000        Vis.    
2456915.9006900000 12.8000        Vis.    
2456916.8979199999 12.5000        Vis.    
2456917.9041700000 12.9000        Vis.    
2456918.9027800001 12.7000        Vis.    
2456919.8979199999 12.9000        Vis.    
2456925.9027800001 12.8000        Vis.    
2456928.8937499998 12.8000        Vis.    
2456930.8895800002 13.0000        Vis.    
2456932.8930600001 12.5000        Vis.    
2457105.3486000001 12.6000        Vis.    
2457130.3583000000 13.0000        Vis.    
2457133.3424000000 13.1000        Vis.    
2457136.3347000000 13.1000        Vis.    
2457151.9763900000 12.6000        Vis.    
2457153.9659699998 12.6000        Vis.    
2457155.3007000000 13.1000        Vis.    
2457162.2610999998 13.1000        Vis.    
2457165.0173599999 12.8000        Vis.    
2457178.9458300001 12.7000        Vis.    
2457184.2160000000 13.1000        Vis.    
2457191.9854199998 12.9000        Vis.    
2457239.9208300002 12.8000        Vis.    
2457240.9208300002 12.8000        Vis.    
2457241.9229199998 12.8000        Vis.    
2457243.9208300002 12.6000        Vis.    
2457244.9305599998 12.6000        Vis.    
2457245.9305599998 12.6000        Vis.    
2457247.9256899999 13.0000        Vis.    
2457248.9743100000 12.9000        Vis.    
2457249.9201400001 12.9000        Vis.    
2457253.9263900002 12.9000        Vis.    
2457262.0389000000 13.1000        Vis.    
2457269.0263999999 13.0000        Vis.    
2457279.9256899999 13.7000        Vis.    
2457433.3097000001 13.2000        Vis.    
2457449.3193999999 13.1000        Vis.    
2457459.2965000002 13.3000        Vis.    
2457820.3125000000 13.1000        Vis.    
2457841.3681000001 13.1000        Vis.    
2457875.2568999999 13.3000        Vis.    
2457880.2861000001 13.1000        Vis.    
2457908.2639000001 13.1000        Vis.    
2457909.2639000001 13.1000        Vis.    
2453031.8405800001 12.7830  0.002 Vis.    
2453032.8588899998 12.7070  0.002 Vis.    
2453033.8313000002 12.7940  0.002 Vis.    
2453034.8388700001 12.7110  0.002 Vis.    
2453035.8247099998 12.4420  0.002 Vis.    
2453036.8166499999 12.7020  0.002 Vis.    
2453037.8522899998 12.9470  0.002 Vis.    
2453038.8147000000 12.6340  0.002 Vis.    
2453039.8315400002 12.8860  0.003 Vis.    
2453040.8217799999 12.8730  0.003 Vis.    
2453042.8547399999 12.6100  0.003 Vis.    
2453043.8500999999 12.7090  0.003 Vis.    
2453044.8432600000 12.6540  0.003 Vis.    
2453046.8439900000 13.0080  0.003 Vis.    
2453048.8715800000 12.9370  0.003 Vis.    
2453050.8583999998 12.7130  0.002 Vis.    
2453051.8256799998 12.7420  0.002 Vis.    
2453052.8662100001 12.7450  0.002 Vis.    
2453054.8112800000 12.9000  0.002 Vis.    
2453055.8625500002 12.9360  0.002 Vis.    
2453056.8164100000 12.7490  0.002 Vis.    
2453057.8354500001 12.8290  0.002 Vis.    
2453058.7578099999 12.6280  0.002 Vis.    
2453060.8024900001 12.5110  0.002 Vis.    
2453064.7905299999 12.2940  0.002 Vis.    
2453066.7714800001 12.2270  0.002 Vis.    
2453068.7944299998 12.1010  0.003 Vis.    
2453073.8066400001 12.5490  0.003 Vis.    
2453074.7678200002 12.6820  0.003 Vis.    
2453075.8425300000 12.6820  0.003 Vis.    
2453078.7907699998 12.7620  0.002 Vis.    
2453080.7158200000 12.7730  0.002 Vis.    
2453081.7846700000 12.8270  0.002 Vis.    
2453082.7382800002 12.8440  0.002 Vis.    
2453088.7463400001 12.5680  0.003 Vis.    
2453089.8064000001 12.5440  0.002 Vis.    
2453090.7019000002 12.5670  0.002 Vis.    
2453096.7011699998 12.6580  0.004 Vis.    
2453097.7219199999 12.7240  0.003 Vis.    
2453099.8293499998 12.9830  0.003 Vis.    
2453104.7478000000 12.7780  0.003 Vis.    
2453106.7255899999 12.8840  0.003 Vis.    
2453107.7602499998 12.9900  0.002 Vis.    
2453108.6765100001 12.8030  0.002 Vis.    
2453109.6870100000 12.8580  0.002 Vis.    
2453112.7233899999 12.7240  0.002 Vis.    
2453113.7368200002 12.9160  0.002 Vis.    
2453115.6935999999 12.7060  0.002 Vis.    
2453124.6499000001 12.7380  0.003 Vis.    
2453127.6735800002 12.8240  0.003 Vis.    
2453131.6826200001 12.7530  0.004 Vis.    
2453134.5756799998 12.7240  0.002 Vis.    
2453223.6298799999 13.3000  0.003 Vis.    
2453232.5688499999 13.2050  0.002 Vis.    
2453243.5480999998 12.8700  0.003 Vis.    
2453250.5346700000 12.8980  0.002 Vis.    
2453258.5581100001 12.7490  0.002 Vis.    
2453268.5688499999 12.9270  0.003 Vis.    
2453282.4824199998 12.8300  0.004 Vis.    
2453290.4846199998 12.7760  0.004 Vis.    
2453407.8298300002 12.8290  0.003 Vis.    
2453412.8168899999 12.8110  0.003 Vis.    
2453413.8310500002 12.6860  0.003 Vis.    
2453422.8200699999 12.7630  0.003 Vis.    
2453423.8283699998 12.8480  0.025 Vis.    
2453424.8154300000 12.7520  0.003 Vis.    
2453425.8232399998 12.5890  0.003 Vis.    
2453426.8227499998 13.0050  0.003 Vis.    
2453430.8386200001 12.9090  0.003 Vis.    
2453431.8496099999 12.9970  0.003 Vis.    
2453433.8271499998 13.0990  0.003 Vis.    
2453439.8337400001 13.1400  0.003 Vis.    
2453443.7722200002 13.0460  0.003 Vis.    
2453446.7885699999 12.9960  0.003 Vis.    
2453460.7702600001 12.9520  0.004 Vis.    
2453461.8168899999 13.0280  0.003 Vis.    
2453469.7131300000 12.9890  0.003 Vis.    
2453477.7961400002 13.1280  0.003 Vis.    
2453478.7512200000 13.1390  0.003 Vis.    
2453484.7656200002 12.8560  0.004 Vis.    
2453491.7631799998 12.8090  0.003 Vis.    
2453499.6503900001 12.9130  0.003 Vis.    
2453501.6831100001 12.6140  0.003 Vis.    
2453508.6606399999 13.0490  0.003 Vis.    
2453512.6840800000 12.7490  0.004 Vis.    
2453518.7170400000 12.8790  0.005 Vis.    
2453525.6130400002 12.6190  0.003 Vis.    
2453544.5432099998 13.1290  0.004 Vis.    
2453551.6599099999 12.8560  0.012 Vis.    
2454488.8647500002 10.4030  0.006 Vis.    
2454490.8862299998 10.6660  0.008 Vis.    
2454495.8456999999  8.7460  0.010 Vis.    
2454496.8305700002  8.5930  0.010 Vis.    
2454498.8535199999  8.3470  0.003 Vis.    
2454499.8437500000  8.9020  0.007 Vis.    
2454501.8315400002  9.0680  0.007 Vis.    
2454502.8442400000  8.9330  0.007 Vis.    
2454503.8491199999  8.7320  0.007 Vis.    
2454504.8061500001  8.5910  0.008 Vis.    
2454506.8076200001  9.1230  0.007 Vis.    
2454507.8544899998  9.3470  0.007 Vis.    
2454508.8491199999  9.3260  0.007 Vis.    
2454509.8466800000  9.7840  0.007 Vis.    
2454510.7914999998  9.6460  0.008 Vis.    
2454515.8925800002  9.1760  0.007 Vis.    
2454516.7954099998  9.4630  0.008 Vis.    
2454517.8032200001  9.8250  0.009 Vis.    
2454518.8369100001  9.8550  0.008 Vis.    
2454519.8335000002  9.3500  0.008 Vis.    
2454520.8598600002  9.6060  0.007 Vis.    
2454521.8442400000  9.3210  0.008 Vis.    
2454522.8539999998  9.3260  0.008 Vis.    
2454525.8603500002  9.0910  0.008 Vis.    
2454526.8662100001  9.5110  0.007 Vis.    
2454527.8964800001  9.0650  0.007 Vis.    
2454534.8427700000  9.2970  0.007 Vis.    
2454535.8012700002  9.5390  0.007 Vis.    
2454537.7871099999  9.5900  0.007 Vis.    
2454538.7246099999  9.5250  0.008 Vis.    
2454540.7348600002  9.9750  0.007 Vis.    
2454541.8266599998  9.6550  0.007 Vis.    
2454542.8095700000  9.8900  0.007 Vis.    
2454543.8247099998 10.0470  0.007 Vis.    
2454545.7460900000 10.4810  0.008 Vis.    
2454546.7514599999 10.1910  0.008 Vis.    
2454548.8110400001 10.3310  0.008 Vis.    
2454550.7407200001 10.4500  0.009 Vis.    
2454553.8408200000  9.7440  0.008 Vis.    
2454554.8369100001  9.9000  0.007 Vis.    
2454555.8374000001  9.4540  0.007 Vis.    
2454556.7641599998  9.3590  0.007 Vis.    
2454557.7797900001  9.6370  0.007 Vis.    
2454558.7710000002  9.7740  0.007 Vis.    
2454559.8271499998  9.2520  0.007 Vis.    
2454560.8154300000  9.6650  0.007 Vis.    
2454561.6870100000  9.3110  0.008 Vis.    
2454562.7143600001  9.4300  0.007 Vis.    
2454564.6997099998  9.5430  0.007 Vis.    
2454566.7807600000  9.9910  0.007 Vis.    
2454567.8129900000  9.3460  0.007 Vis.    
2454569.7724600001  8.7630  0.007 Vis.    
2454570.7011699998  8.9720  0.008 Vis.    
2454571.6953099999  9.5560  0.008 Vis.    
2454572.7954099998  9.9200  0.007 Vis.    
2454573.7875999999  9.7560  0.007 Vis.    
2454574.7289999998  9.9820  0.008 Vis.    
2454575.7104500001  9.9770  0.008 Vis.    
2454576.8090800000 10.3350  0.009 Vis.    
2454577.7905299999  9.8500  0.009 Vis.    
2454578.7206999999  9.7340  0.010 Vis.    
2454579.7485400001  9.7270  0.010 Vis.    
2454580.7548799999  9.9650  0.009 Vis.    
2454581.7871099999 10.2710  0.008 Vis.    
2454582.8242199998 10.1630  0.008 Vis.    
2454583.8154300000  9.9250  0.007 Vis.    
2454584.8056600001 10.0740  0.007 Vis.    
2454587.8271499998  9.9970  0.007 Vis.    
2454588.7646499998  9.8580  0.007 Vis.    
2454589.6772500002  9.3020  0.007 Vis.    
2454590.6259800000  9.7430  0.008 Vis.    
2454591.7695300002  9.7450  0.007 Vis.    
2454592.7641599998 10.0430  0.007 Vis.    
2454593.7070300002  9.9360  0.007 Vis.    
2454594.7255899999  9.8500  0.007 Vis.    
2454596.6728500002  9.6070  0.007 Vis.    
2454597.6811500001  9.3340  0.007 Vis.    
2454598.6689499998  8.8980  0.007 Vis.    
2454599.7338899998  9.4900  0.007 Vis.    
2454600.8042000001  9.4270  0.007 Vis.    
2454601.7011699998  9.5140  0.008 Vis.    
2454602.7690400002  9.6940  0.008 Vis.    
2454606.7182600000  9.7630  0.017 Vis.    
2454608.8344700001 10.1650  0.010 Vis.    
2454610.6606399999 10.4830  0.008 Vis.    
2454611.6513700001 10.5610  0.007 Vis.    
2454612.7031200002 10.5340  0.041 Vis.    
2454623.6655299999 10.8100  0.007 Vis.    
2454624.7563499999 10.6350  0.007 Vis.    
2454625.6464800001 10.5110  0.007 Vis.    
2454626.5683599999 10.4610  0.008 Vis.    
2454627.7460900000 10.7630  0.007 Vis.    
2454628.6494100001 10.7510  0.007 Vis.    
2454629.6147500002 10.5100  0.008 Vis.    
2454630.6972699999  9.8280  0.008 Vis.    
2454631.6230500001  9.6810  0.008 Vis.    
2454633.7133800001  9.4520  0.009 Vis.    
2454637.7582999999  9.6710  0.010 Vis.    
2454638.7514599999  9.3320  0.009 Vis.    
2454639.7431600001  9.4890  0.013 Vis.    
2454640.6787100001  9.3450  0.008 Vis.    
2454641.6186500001  9.3460  0.007 Vis.    
2454642.7021499998  9.4910  0.008 Vis.    
2454643.7202099999  9.6640  0.008 Vis.    
2454645.7177700000 10.5670  0.008 Vis.    
2454646.6552700000 10.6460  0.008 Vis.    
2454647.6035199999 10.5570  0.007 Vis.    
2454648.5737299998 10.8080  0.008 Vis.    
2454650.6064499998 12.1150  0.007 Vis.    
2454651.6035199999 12.2350  0.006 Vis.    
2454652.5527300001 11.6710  0.006 Vis.    
2454653.6474600001 11.5150  0.009 Vis.    
2454654.6552700000 11.5040  0.007 Vis.    
2454655.6933599999 11.1640  0.007 Vis.    
2454656.6499000001 11.4490  0.007 Vis.    
2454657.6850600000 11.6000  0.009 Vis.    
2454660.5629900000 11.2320  0.008 Vis.    
2454662.6552700000 10.5050  0.010 Vis.    
2454663.5908200000 10.5090  0.010 Vis.    
2454664.6489300001 10.1220  0.010 Vis.    
2454665.5454099998 10.2110  0.008 Vis.    
2454666.6308599999 10.4400  0.008 Vis.    
2454671.5888700001 10.0620  0.007 Vis.    
2454674.6889599999 10.2860  0.008 Vis.    
2454699.5864300001 12.6440  0.005 Vis.    
2454700.5327099999 12.8340  0.002 Vis.    
2454701.5400399999 12.9870  0.002 Vis.    
2454702.5449199998 12.5720  0.001 Vis.    
2454703.5727499998 13.0930  0.001 Vis.    
2454704.6152300001 12.9360  0.002 Vis.    
2454706.5732399998 12.9350  0.002 Vis.    
2454707.5732399998 12.9190  0.002 Vis.    
2454716.5244100001 13.7670  0.005 Vis.    
2454724.5380899999 13.6370  0.006 Vis.    
2454732.4951200001 13.6870  0.005 Vis.    
2454739.4990200000 13.1640  0.005 Vis.    
2454746.4829099998 13.7920  0.007 Vis.    
2454754.4941400001 13.1650  0.007 Vis.    
2454875.7700200002 12.6510  0.006 Vis.    
2454879.7998000002 12.8840  0.006 Vis.    
2454882.8647500002 12.6770  0.005 Vis.    
2454883.8881799998 12.7890  0.005 Vis.    
2454884.8237299998 12.6260  0.005 Vis.    
2454885.7773400000 12.7350  0.005 Vis.    
2454886.8007800002 12.9930  0.005 Vis.    
2454887.7973600002 12.8450  0.005 Vis.    
2454888.7841800000 12.8930  0.005 Vis.    
2454889.7812500000 12.7640  0.005 Vis.    
2454890.8105500001 12.6020  0.005 Vis.    
2454892.7895499999 12.6340  0.005 Vis.    
2454894.8139599999 12.8580  0.005 Vis.    
2454896.8100600000 12.7460  0.005 Vis.    
2454897.8217799999 12.6710  0.005 Vis.    
2454899.8422900001 12.8860  0.005 Vis.    
2454901.8120100000 12.7490  0.006 Vis.    
2454904.8427700000 12.7240  0.006 Vis.    
2454905.8183599999 12.7090  0.006 Vis.    
2454906.8061500001 12.8220  0.006 Vis.    
2454907.7929699998 12.7540  0.006 Vis.    
2454908.8422900001 12.5230  0.005 Vis.    
2454909.7763700001 12.9650  0.005 Vis.    
2454910.8056600001 12.8050  0.005 Vis.    
2454911.7890599999 12.6170  0.005 Vis.    
2454913.7944299998 12.6610  0.005 Vis.    
2454914.7851600000 12.8320  0.005 Vis.    
2454915.8164100000 12.8180  0.005 Vis.    
2454917.8295900002 12.6680  0.005 Vis.    
2454918.7587899999 12.6570  0.005 Vis.    
2454919.7651399998 12.7080  0.005 Vis.    
2454920.7773400000 12.6190  0.005 Vis.    
2454922.7744100001 12.9360  0.006 Vis.    
2454929.7597699999 12.5650  0.006 Vis.    
2454931.7817400000 12.9410  0.006 Vis.    
2454933.7783200000 12.7750  0.007 Vis.    
2454935.8129900000 12.8130  0.006 Vis.    
2454939.7666000002 12.7750  0.005 Vis.    
2454941.7929699998 12.6490  0.005 Vis.    
2454943.7099600001 12.4380  0.005 Vis.    
2454948.7568399999 12.7470  0.005 Vis.    
2454955.7519499999 12.8090  0.007 Vis.    
2454956.7031200002 12.7570  0.005 Vis.    
2454962.7958999998 12.8050  0.007 Vis.    
2454965.8056600001 12.8640  0.006 Vis.    
2454967.8037100001 13.0320  0.005 Vis.    
2454969.7206999999 12.8610  0.005 Vis.    
2454972.8413100000 12.9780  0.005 Vis.    
2454983.7294899998 13.0900  0.009 Vis.    
2454990.7714800001 13.1830  0.008 Vis.    
2454993.6787100001 12.9950  0.005 Vis.    
2454994.6738300002 13.0080  0.005 Vis.    
2455004.6220700000 13.3970  0.105 Vis.    
2455012.6054699998 13.2990  0.005 Vis.    
2455018.6352499998 13.2250  0.007 Vis.    
2455020.6064499998 13.3510  0.006 Vis.    
2455029.6157200001 13.1130  0.005 Vis.    
2455036.6289100000 13.1420  0.005 Vis.    
2455042.5893600001 13.3720  0.005 Vis.    
2458282.7259499999 13.8540  0.017 g       
2458282.7271699999 13.8420  0.016 g       
2458282.7283800002 13.8310  0.017 g       
2458283.4638100001 13.6320  0.014 g       
2458283.7778599998 13.5160  0.015 g       
2458283.7790799998 13.5390  0.015 g       
2458283.7803000002 13.5180  0.014 g       
2458285.5673799999 13.2710  0.042 g       
2458285.5698199999 13.4440  0.030 g       
2458287.4629799998 13.3830  0.015 g       
2458287.4641999998 13.3860  0.015 g       
2458287.4654100002 13.3800  0.016 g       
2458288.4855800001 13.6130  0.017 g       
2458288.4868000001 13.6080  0.018 g       
2458288.4880200000 13.6170  0.017 g       
2458290.5530900001 13.6860  0.021 g       
2458290.5543100000 13.6730  0.019 g       
2458290.5555199999 13.6830  0.020 g       
2458292.7835900001 13.4020  0.016 g       
2458292.7848200002 13.4640  0.017 g       
2458295.4603900001 13.4390  0.022 g       
2458295.4616100001 13.4170  0.022 g       
2458295.4628300001 13.4040  0.023 g       
2458300.7469299999 12.8440  0.014 g       
2458300.7481600000 12.8400  0.015 g       
2458300.7493799999 12.8160  0.014 g       
2458306.7677099998 13.2880  0.014 g       
2458306.7689299998 13.2980  0.014 g       
2458306.7701599998 13.2620  0.014 g       
2458310.7469600001 13.6250  0.016 g       
2458310.7481800001 13.6250  0.017 g       
2458310.7494000001 13.5980  0.015 g       
2458311.7613300001 13.7320  0.023 g       
2458311.7625500001 13.7290  0.036 g       
2458314.7158200000 13.4230  0.014 g       
2458314.7170199999 13.4170  0.014 g       
2458314.7182499999 13.4230  0.014 g       
2458316.7394300001 13.3000  0.015 g       
2458316.7406500001 13.2270  0.020 g       
2458316.7418700000 13.2660  0.026 g       
2458320.5145999999 13.4610  0.018 g       
2458320.5158000002 13.4970  0.018 g       
2458320.5170100001 13.4690  0.018 g       
2458322.6767099998 13.0340  0.026 g       
2458324.7249199999 13.2700  0.021 g       
2458324.7261399999 13.2690  0.028 g       
2458328.6631600000 13.3360  0.020 g       
2458328.6643800000 13.3520  0.021 g       
2458328.6655899999 13.3670  0.020 g       
2458329.7100999998 13.2540  0.020 g       
2458329.7113100002 13.2810  0.019 g       
2458332.5101100001 13.3840  0.013 g       
2458332.5113499998 13.3780  0.013 g       
2458332.5125699998 13.3740  0.013 g       
2458332.6923300000 13.3750  0.016 g       
2458332.6935500000 13.3340  0.018 g       
2458332.6947599999 13.3530  0.018 g       
2458334.6441799998 13.6000  0.015 g       
2458334.6453900002 13.6080  0.015 g       
2458334.6466100002 13.6000  0.015 g       
2458335.6781700002 13.3600  0.014 g       
2458335.6793900002 13.3640  0.013 g       
2458335.6806100002 13.3530  0.014 g       
2458340.5975799998 13.5420  0.014 g       
2458340.5988099999 13.5530  0.014 g       
2458340.6000199998 13.5100  0.014 g       
2458341.6693099998 13.8000  0.018 g       
2458341.6705299998 13.7570  0.018 g       
2458341.6717400001 13.7980  0.018 g       
2458349.6269299998 13.7850  0.054 g       
2458349.6281499998 13.6650  0.047 g       
2458349.6293700002 13.6860  0.038 g       
2458354.5749400002 13.4430  0.021 g       
2458354.5761500001 13.3880  0.020 g       
2458354.5773700001 13.4170  0.021 g       
2458355.5909199999 13.7330  0.026 g       
2458355.5921399998 13.6820  0.026 g       
2458355.5933599998 13.6830  0.026 g       
2458358.5986899999 13.5030  0.020 g       
2458358.5999099999 13.5260  0.023 g       
2458358.6011299998 13.5170  0.021 g       
2458364.5746800001 13.7220  0.020 g       
2458364.5758900000 13.7240  0.020 g       
2458364.5770999999 13.7180  0.020 g       
2458366.5973899998 13.4060  0.015 g       
2458366.5986100002 13.4010  0.015 g       
2458366.5998399998 13.3960  0.015 g       
2458370.5533500002 13.7940  0.018 g       
2458370.5545700002 13.7970  0.017 g       
2458370.5557800001 13.7920  0.019 g       
2458376.5142500000 13.4070  0.015 g       
2458376.5154700000 13.4130  0.015 g       
2458376.5166900000 13.4180  0.015 g       
2458380.5592100001 13.4080  0.021 g       
2458380.5604300001 13.4780  0.020 g       
2458380.5616500000 13.4920  0.020 g       
2458382.5504600001 13.3850  0.019 g       
2458382.5516800000 13.3940  0.022 g       
2458382.5529000000 13.3950  0.022 g       
2458385.5389899998 13.7240  0.029 g       
2458385.5402199998 13.7090  0.026 g       
2458385.5414300002 13.7300  0.028 g       
2458387.5325699998 13.6450  0.058 g       
2458387.5337899998 13.4870  0.047 g       
2458387.5350000001 13.6610  0.051 g       
2458393.5174300000 13.7870  0.019 g       
2458393.5186999999 13.7940  0.018 g       
2458393.5199699998 13.7860  0.019 g       
2458394.5139100002 13.6320  0.016 g       
2458394.5151900002 13.6010  0.016 g       
2458394.5164600001 13.6020  0.016 g       
2458395.5100599998 13.4640  0.024 g       
2458395.5113300001 13.4760  0.026 g       
2458395.5126000000 13.4500  0.022 g       
2458396.5070900000 13.4180  0.088 g       
2458396.5083599999 13.5230  0.137 g       
2458396.5096300002 13.3670  0.073 g       
2458397.5037600002 13.3810  0.015 g       
2458397.5050200000 13.3800  0.014 g       
2458397.5062899999 13.3910  0.014 g       
2458398.5001099999 13.4540  0.015 g       
2458398.5013899999 13.4710  0.015 g       
2458398.5026600002 13.4620  0.015 g       
2458401.5041000000 13.9740  0.063 g       
2458401.5053599998 13.7310  0.052 g       
2458401.5066300002 13.8220  0.051 g       
2458404.4845400001 13.3740  0.023 g       
2458404.4858100000 13.3740  0.024 g       
2458501.8678100002 13.3690  0.023 g       
2458501.8690800001 13.3830  0.020 g       
2458501.8703500000 13.3760  0.023 g       
2458505.8592099999 13.8360  0.032 g       
2458505.8604700002 13.8660  0.033 g       
2458505.8617500002 13.9110  0.035 g       
2458510.8650699998 13.6420  0.026 g       
2458510.8662899998 13.6420  0.024 g       
2458510.8675099998 13.6750  0.024 g       
2458512.8801400000 13.7450  0.036 g       
2458512.8814099999 13.7110  0.034 g       
2458512.8826799998 13.7300  0.038 g       
2458514.8783499999 13.3960  0.022 g       
2458514.8795699999 13.3750  0.022 g       
2458514.8807899999 13.3910  0.023 g       
2458515.8749699998 13.3220  0.017 g       
2458515.8762300001 13.3500  0.017 g       
2458515.8775200001 13.3570  0.017 g       
2458516.8643600000 13.3310  0.016 g       
2458516.8656299999 13.3290  0.016 g       
2458517.8533200002 13.4870  0.015 g       
2458520.8403400001 13.6860  0.017 g       
2458520.8415899999 13.6950  0.018 g       
2458520.8428600002 13.6700  0.017 g       
2458521.8360600001 13.5060  0.016 g       
2458521.8373300000 13.4840  0.015 g       
2458521.8385899998 13.5010  0.016 g       
2458522.8311600001 13.3710  0.014 g       
2458522.8323700000 13.3890  0.015 g       
2458522.8336000000 13.3850  0.015 g       
2458525.8270399999 13.3660  0.014 g       
2458525.8283099998 13.3880  0.015 g       
2458526.8227700000 13.5910  0.017 g       
2458526.8240299998 13.5990  0.016 g       
2458526.8253000001 13.5740  0.017 g       
2458527.8221600000 13.6740  0.017 g       
2458527.8234199998 13.6790  0.017 g       
2458527.8246900002 13.6750  0.016 g       
2458529.8132000002 13.3160  0.014 g       
2458529.8144200002 13.3260  0.014 g       
2458529.8156400002 13.3380  0.014 g       
2458533.8066799999 13.4430  0.025 g       
2458533.8079400002 13.3980  0.027 g       
2458533.8092299998 13.4560  0.026 g       
2458534.8021999998 13.5110  0.025 g       
2458534.8034799998 13.5370  0.027 g       
2458534.8047600002 13.5530  0.030 g       
2458536.8542399998 13.4530  0.020 g       
2458536.8554699998 13.4190  0.020 g       
2458536.8567499998 13.5130  0.022 g       
2458538.8072000002 13.2310  0.016 g       
2458538.8084700000 13.2560  0.016 g       
2458538.8097500000 13.2450  0.016 g       
2458542.8929599999 13.5380  0.016 g       
2458542.8942300002 13.5240  0.016 g       
2458542.8955000001 13.5200  0.017 g       
2458544.8798799999 13.3620  0.014 g       
2458544.8811499998 13.3320  0.013 g       
2458544.8824800001 13.3120  0.013 g       
2458545.8521699999 13.2040  0.027 g       
2458545.8533899998 13.2590  0.015 g       
2458546.8455900000 13.4010  0.014 g       
2458546.8468200001 13.3580  0.014 g       
2458546.8480400001 13.3740  0.014 g       
2458547.8539499999 13.5870  0.016 g       
2458548.7838599999 13.7270  0.018 g       
2458548.7850700002 13.7000  0.017 g       
2458548.7862900002 13.6870  0.017 g       
2458549.7966399998 13.7870  0.019 g       
2458549.7978500002 13.7590  0.018 g       
2458549.7990799998 13.7990  0.019 g       
2458550.7926300000 13.6390  0.017 g       
2458550.7938500000 13.6360  0.017 g       
2458550.7950599999 13.6020  0.016 g       
2458552.7929300000 13.3510  0.015 g       
2458552.7942100000 13.2950  0.013 g       
2458552.7954799999 13.3300  0.014 g       
2458553.8143300000 13.3440  0.014 g       
2458553.8155499999 13.3220  0.014 g       
2458553.8167699999 13.3250  0.014 g       
2458554.7497899998 13.5290  0.016 g       
2458554.7510600002 13.5200  0.015 g       
2458555.7415399998 13.6240  0.017 g       
2458555.7427699999 13.6860  0.017 g       
2458555.7439899999 13.6250  0.017 g       
2458556.8014300000 13.7370  0.017 g       
2458556.8026899998 13.7560  0.018 g       
2458556.8039500001 13.7480  0.017 g       
2458558.8766899998 13.5820  0.016 g       
2458558.8779099998 13.6220  0.016 g       
2458558.8791299998 13.5820  0.016 g       
2458560.7673200001 13.3730  0.018 g       
2458560.7685400001 13.3690  0.016 g       
2458560.7697600001 13.3730  0.018 g       
2458561.7667999999 13.4680  0.020 g       
2458561.7680799998 13.4360  0.020 g       
2458561.7693500002 13.4580  0.021 g       
2458561.9123399998 13.4930  0.018 g       
2458561.9135599998 13.4860  0.018 g       
2458561.9147800002 13.4850  0.023 g       
2458562.8360100002 13.7240  0.025 g       
2458562.8372599999 13.7130  0.024 g       
2458564.8437700002 13.8000  0.031 g       
2458564.8449900001 13.8490  0.030 g       
2458564.8462100001 13.9320  0.031 g       
2458565.8800499998 13.6950  0.026 g       
2458565.8812699998 13.7200  0.027 g       
2458565.8824900002 13.7700  0.029 g       
2458566.8987699999 13.4530  0.022 g       
2458566.8999800002 13.4960  0.021 g       
2458566.9012000002 13.4800  0.021 g       
2458567.8711899999 13.3990  0.019 g       
2458567.8724000002 13.4030  0.017 g       
2458567.8736200002 13.4040  0.019 g       
2458569.8399499999 13.6650  0.029 g       
2458569.8411699999 13.7160  0.021 g       
2458569.8423899999 13.6770  0.021 g       
2458570.7975300001 13.7720  0.018 g       
2458570.7988000000 13.7580  0.018 g       
2458570.8000599998 13.7820  0.020 g       
2458571.7405200000 13.8460  0.020 g       
2458571.7417500000 13.8520  0.020 g       
2458571.7429700000 13.8030  0.020 g       
2458572.6889900002 13.8870  0.062 g       
2458572.6902100001 13.6650  0.057 g       
2458572.6914200000 13.6200  0.046 g       
2458573.4353100001 13.5980  0.019 g       
2458573.4365300001 13.5950  0.020 g       
2458573.4377400000 13.5940  0.023 g       
2458574.8971199999 13.3580  0.014 g       
2458575.5654000002 13.3080  0.014 g       
2458575.5666100001 13.4650  0.015 g       
2458575.5678500002 13.3310  0.013 g       
2458575.7757100002 13.3280  0.014 g       
2458575.7769300002 13.3440  0.014 g       
2458575.7781500001 13.3470  0.014 g       
2458576.7272199998 13.4770  0.015 g       
2458576.7284499998 13.4370  0.016 g       
2458576.7296799999 13.4760  0.015 g       
2458577.7324000001 13.8210  0.018 g       
2458577.7336700000 13.7310  0.017 g       
2458577.7349500000 13.7600  0.018 g       
2458578.7498599999 13.7660  0.017 g       
2458578.7511300002 13.8030  0.018 g       
2458578.7524000001 13.7670  0.019 g       
2458579.7594200000 13.7010  0.017 g       
2458579.7606500001 13.7530  0.018 g       
2458579.7618600000 13.7310  0.018 g       
2458580.6782200001 13.5680  0.017 g       
2458580.6794400001 13.5610  0.017 g       
2458580.6806800002 13.5720  0.017 g       
2458581.6963900002 13.3940  0.015 g       
2458581.6976100001 13.3630  0.014 g       
2458581.6988400002 13.3820  0.015 g       
2458583.8278000001 13.3380  0.014 g       
2458584.6524600000 13.5770  0.015 g       
2458584.6537199998 13.5850  0.017 g       
2458584.6550699999 13.5480  0.015 g       
2458586.3989300001 13.8410  0.021 g       
2458586.4001400000 13.8330  0.019 g       
2458586.4013499999 13.8380  0.019 g       
2458586.8565199999 13.8180  0.018 g       
2458586.8577999999 13.8000  0.017 g       
2458586.8590600002 13.8330  0.018 g       
2458587.9081100002 13.6540  0.017 g       
2458587.9093300002 13.6560  0.017 g       
2458587.9105500001 13.6140  0.017 g       
2458589.4076700001 13.3730  0.016 g       
2458589.4088800000 13.3660  0.016 g       
2458589.4101100001 13.3280  0.016 g       
2458589.9009799999 13.3390  0.015 g       
2458589.9021899998 13.3150  0.015 g       
2458589.9034099998 13.3190  0.015 g       
2458591.6369500002 13.4730  0.028 g       
2458591.6382200001 13.4430  0.025 g       
2458591.6395000000 13.4870  0.025 g       
2458591.8905900000 13.5310  0.020 g       
2458591.8918699999 13.5360  0.021 g       
2458591.8931399998 13.5290  0.021 g       
2458593.8027300001 13.8910  0.039 g       
2458593.8039500001 13.7830  0.034 g       
2458593.8051700001 13.9110  0.038 g       
2458595.6811099998 13.5370  0.023 g       
2458595.6823200001 13.6130  0.027 g       
2458595.6835500002 13.6020  0.028 g       
2458596.6733400002 13.4810  0.021 g       
2458596.6746000000 13.4530  0.018 g       
2458596.6758800000 13.4320  0.021 g       
2458598.6266399999 13.3400  0.028 g       
2458598.6278400002 13.3040  0.026 g       
2458598.6290699998 13.4110  0.048 g       
2458599.6309400001 13.6190  0.018 g       
2458599.6321700001 13.6270  0.017 g       
2458599.6334000002 13.6190  0.018 g       
2458600.6108200001 13.7030  0.018 g       
2458600.6121700001 13.6940  0.018 g       
2458600.6134299999 13.7030  0.018 g       
2458601.7301900000 13.7150  0.017 g       
2458601.7314100000 13.7330  0.017 g       
2458601.7326199999 13.7280  0.018 g       
2458602.6926600002 13.6520  0.017 g       
2458602.6939300001 13.6730  0.017 g       
2458602.6951899999 13.6330  0.017 g       
2458603.7086800002 13.4910  0.043 g       
2458603.7099500000 13.4870  0.042 g       
2458603.7112199999 13.4950  0.033 g       
2458604.3641700000 13.3270  0.013 g       
2458604.3653699998 13.3880  0.013 g       
2458605.5982400002 13.2320  0.013 g       
2458605.5995100001 13.2570  0.014 g       
2458605.6007800000 13.2350  0.014 g       
2458606.5993499998 13.4930  0.016 g       
2458606.6005600002 13.5170  0.016 g       
2458606.6017900002 13.4750  0.016 g       
2458607.6282000002 13.7450  0.022 g       
2458607.6294200001 13.7500  0.022 g       
2458607.6306500002 13.7460  0.022 g       
2458608.6392799998 13.7750  0.018 g       
2458608.6405500001 13.8540  0.020 g       
2458608.6418099999 13.7980  0.020 g       
2458609.6577200000 13.7210  0.019 g       
2458609.6589400000 13.7900  0.018 g       
2458609.6601499999 13.7330  0.018 g       
2458611.6299200002 13.3110  0.040 g       
2458611.6311400002 13.2680  0.040 g       
2458611.6323500001 13.2670  0.044 g       
2458611.7572499998 13.3180  0.020 g       
2458611.7585200001 13.3840  0.026 g       
2458611.7597900000 13.3800  0.036 g       
2458612.8730100002 13.2060  0.013 g       
2458612.8742200001 13.2380  0.014 g       
2458612.8754400001 13.2190  0.013 g       
2458615.3458799999 13.5850  0.016 g       
2458615.3470999999 13.5900  0.017 g       
2458615.3483099998 13.5880  0.015 g       
2458615.8075500000 13.6330  0.016 g       
2458615.8087499999 13.6100  0.017 g       
2458615.8099799999 13.5960  0.017 g       
2458616.9154699999 13.7340  0.019 g       
2458616.9166899999 13.7430  0.019 g       
2458616.9179099998 13.7390  0.020 g       
2458617.8410499999 13.5200  0.017 g       
2458617.8422699999 13.5320  0.017 g       
2458617.8434899999 13.5290  0.017 g       
2458618.7349500000 13.3160  0.015 g       
2458618.7362199998 13.3570  0.016 g       
2458618.7374900002 13.3690  0.019 g       
2458619.7203099998 13.2890  0.022 g       
2458619.7215300002 13.2820  0.022 g       
2458619.7227500002 13.2730  0.020 g       
2458620.7426800001 13.3460  0.022 g       
2458620.7438900000 13.3340  0.020 g       
2458620.7451100000 13.3360  0.022 g       
2458620.8515699999 13.3120  0.020 g       
2458620.8528399998 13.2880  0.022 g       
2458620.8541199998 13.3270  0.021 g       
2458621.7560999999 13.6360  0.034 g       
2458621.7573099998 13.6510  0.030 g       
2458621.7585300002 13.6060  0.033 g       
2458621.8681600001 13.6490  0.033 g       
2458621.8693800000 13.6630  0.038 g       
2458621.8705899999 13.6200  0.034 g       
2458624.7145900000 13.8190  0.029 g       
2458624.7158700000 13.8050  0.032 g       
2458624.7171399998 13.7560  0.030 g       
2458625.2785399999 13.6550  0.023 g       
2458625.2797599998 13.7010  0.020 g       
2458625.2809799998 13.6770  0.020 g       
2458626.2790199998 13.3690  0.013 g       
2458626.2814400000 13.3630  0.013 g       
2458626.5472599999 13.3230  0.015 g       
2458626.5485399999 13.3380  0.015 g       
2458626.5498100002 13.3410  0.014 g       
2458626.8054200001 13.2800  0.016 g       
2458626.8066900000 13.2610  0.017 g       
2458627.5468500000 13.2770  0.016 g       
2458627.5480599999 13.2900  0.017 g       
2458627.5492799999 13.3090  0.015 g       
2458628.3580800002 13.3490  0.013 g       
2458628.3592900001 13.3610  0.014 g       
2458628.3604899999 13.3530  0.014 g       
2458629.2741100001 13.5530  0.017 g       
2458629.2753300001 13.6000  0.019 g       
2458629.2765400000 13.5790  0.017 g       
2458629.4493300002 13.6990  0.019 g       
2458629.4505799999 13.6520  0.018 g       
2458629.4517799998 13.6530  0.019 g       
2458631.6820800002 13.8650  0.053 g       
2458631.6833500001 13.7940  0.058 g       
2458631.6846099999 13.8350  0.024 g       
2458635.6397299999 13.3880  0.014 g       
2458635.6409600000 13.4060  0.015 g       
2458635.6421699999 13.3930  0.015 g       
2458636.5935000000 13.6080  0.016 g       
2458636.5947199999 13.6040  0.016 g       
2458636.5959500000 13.5820  0.016 g       
2458636.8699800000 13.7190  0.020 g       
2458636.8711999999 13.7100  0.020 g       
2458636.8724300000 13.6840  0.019 g       
2458637.6200500000 13.7940  0.019 g       
2458637.6212700000 13.7450  0.017 g       
2458637.6224799999 13.7660  0.018 g       
2458638.2547100000 13.8350  0.019 g       
2458638.2559099998 13.7990  0.017 g       
2458638.2571299998 13.8320  0.018 g       
2458638.6370399999 13.8170  0.020 g       
2458638.6383099998 13.8230  0.020 g       
2458638.6395700001 13.7910  0.021 g       
2458639.6459300001 13.6750  0.018 g       
2458639.6471400000 13.6980  0.021 g       
2458640.5232600002 13.5860  0.019 g       
2458640.5244800001 13.6250  0.019 g       
2458640.5257000001 13.6090  0.018 g       
2458641.4179400001 13.3550  0.013 g       
2458641.4191500000 13.3740  0.013 g       
2458641.4203900001 13.3530  0.012 g       
2458641.6785800001 13.3060  0.015 g       
2458641.6797900000 13.3430  0.014 g       
2458641.6810200000 13.3340  0.014 g       
2458641.8631600002 13.2890  0.014 g       
2458641.8644200000 13.2590  0.014 g       
2458642.2721400000 13.3130  0.024 g       
2458642.4374000002 13.2820  0.012 g       
2458642.4386000000 13.2950  0.012 g       
2458642.4398300000 13.2890  0.012 g       
2458642.6966200001 13.3120  0.013 g       
2458642.6978400000 13.2930  0.013 g       
2458642.6990600000 13.3150  0.014 g       
2458643.2729799999 13.3780  0.014 g       
2458643.2741999999 13.3750  0.014 g       
2458643.2754400000 13.3900  0.013 g       
2458643.5334800002 13.4690  0.016 g       
2458643.5347500001 13.4500  0.015 g       
2458643.5360200000 13.4600  0.016 g       
2458644.4743499998 13.7060  0.021 g       
2458644.4755699998 13.7000  0.021 g       
2458644.4767900002 13.6730  0.021 g       
2458644.7506200001 13.7460  0.017 g       
2458644.7518400000 13.7340  0.018 g       
2458644.7530600000 13.7490  0.018 g       
2458645.4947199998 13.7870  0.023 g       
2458645.4959900002 13.7730  0.022 g       
2458645.4972500000 13.7670  0.022 g       
2458645.7421200001 13.7950  0.019 g       
2458645.7433799999 13.7750  0.019 g       
2458645.7446499998 13.7580  0.019 g       
2458647.6461200002 13.6230  0.022 g       
2458647.6473900001 13.5130  0.020 g       
2458647.6486499999 13.5110  0.020 g       
2458649.2131300000 13.2470  0.019 g       
2458649.2143500000 13.2610  0.021 g       
2458649.2155700000 13.2630  0.020 g       
2458649.4116600002 13.2350  0.017 g       
2458649.4130600002 13.3310  0.018 g       
2458649.4147899998 13.3070  0.018 g       
2458650.4294099999 13.3500  0.020 g       
2458650.4306200002 13.3230  0.019 g       
2458650.4318400002 13.3260  0.020 g       
2458650.6718299999 13.3490  0.023 g       
2458650.6730999998 13.3440  0.023 g       
2458650.6743700001 13.3530  0.025 g       
2458652.6811400000 13.7880  0.033 g       
2458652.6823499999 13.7610  0.033 g       
2458652.6835699999 13.8470  0.033 g       
2458653.2096799999 13.8100  0.028 g       
2458653.2108999998 13.8260  0.023 g       
2458653.2121100002 13.8200  0.026 g       
2458653.5181600000 13.7850  0.026 g       
2458653.5194399999 13.7140  0.027 g       
2458653.5207099998 13.7670  0.028 g       
2458653.7674199999 13.8080  0.033 g       
2458653.7686399999 13.8440  0.035 g       
2458653.7698700000 13.8630  0.034 g       
2458654.6934699998 13.7240  0.029 g       
2458654.6946899998 13.8080  0.031 g       
2458654.6959199999 13.7650  0.031 g       
2458655.5154800001 13.5180  0.018 g       
2458655.5166900000 13.5330  0.019 g       
2458655.5179200000 13.5400  0.018 g       
2458656.5839300002 13.2880  0.041 g       
2458656.5851599998 13.2300  0.031 g       
2458656.5864200001 13.2850  0.024 g       
2458657.7256999998 13.3380  0.015 g       
2458657.7269600001 13.3510  0.015 g       
2458657.7282300000 13.3310  0.014 g       
2458660.7770099998 13.7450  0.021 g       
2458660.7782999999 13.7400  0.020 g       
2458660.7795699998 13.7640  0.020 g       
2458661.2374600000 13.7440  0.016 g       
2458661.6002500001 13.7590  0.086 g       
2458661.6014700001 13.7800  0.095 g       
2458661.6026900001 13.5870  0.086 g       
2458661.7884999998 13.7690  0.126 g       
2458661.7897600001 13.6760  0.088 g       
2458661.7910400000 13.6870  0.051 g       
2458667.6107299998 13.7750  0.018 g       
2458667.6120000002 13.7580  0.017 g       
2458667.6132700001 13.7580  0.017 g       
2458668.6110399999 13.7790  0.018 g       
2458668.6122900001 13.7960  0.018 g       
2458668.6135700000 13.8050  0.018 g       
2458669.6220700000 13.6940  0.017 g       
2458669.6233500000 13.7180  0.017 g       
2458669.6246099998 13.6810  0.017 g       
2458670.7228899999 13.4110  0.015 g       
2458670.7241600002 13.4030  0.015 g       
2458674.5391000002 13.7280  0.020 g       
2458674.5403600000 13.7450  0.021 g       
2458674.5416799998 13.7340  0.019 g       
2458676.3515099999 13.7370  0.021 g       
2458676.3530000001 13.7340  0.020 g       
2458676.7566600000 13.6770  0.026 g       
2458676.7578799999 13.6710  0.027 g       
2458676.7591100000 13.6740  0.026 g       
2458678.4289299999 13.3380  0.020 g       
2458678.6065500001 13.3040  0.019 g       
2458678.6078400002 13.3050  0.021 g       
2458678.6091200002 13.2580  0.020 g       
2458679.6229699999 13.2120  0.018 g       
2458679.6242499999 13.1810  0.020 g       
2458679.6255000001 13.2210  0.020 g       
2458680.7126400000 13.4210  0.027 g       
2458680.7139099999 13.4040  0.027 g       
2458680.7151799998 13.4350  0.030 g       
2458682.5800200002 13.6490  0.023 g       
2458682.5812400002 13.6550  0.022 g       
2458682.5824699998 13.7150  0.027 g       
2458684.5312700002 13.5780  0.017 g       
2458684.5324800001 13.5500  0.017 g       
2458684.5336900000 13.5660  0.016 g       
2458684.7184000001 13.5790  0.024 g       
2458684.7196000000 13.6010  0.025 g       
2458684.7208199999 13.5670  0.024 g       
2458685.4674600000 13.3800  0.017 g       
2458685.4686699999 13.4150  0.017 g       
2458685.4698899998 13.4020  0.017 g       
2458685.5416999999 13.4560  0.066 g       
2458685.5429099998 13.3920  0.072 g       
2458685.5441299998 13.4220  0.025 g       
2458687.5635400000 13.2740  0.016 g       
2458687.5647999998 13.2600  0.016 g       
2458688.6781400000 13.5610  0.018 g       
2458688.6793499999 13.5270  0.017 g       
2458688.6805699999 13.5420  0.017 g       
2458690.3907200000 13.5370  0.015 g       
2458693.3008200000 13.2410  0.013 g       
2458693.3020299999 13.2440  0.013 g       
2458693.3032499999 13.2530  0.013 g       
2458693.7180699999 13.2510  0.015 g       
2458693.7193300002 13.1970  0.015 g       
2458693.7206000001 13.2160  0.014 g       
2458694.7137199999 13.2030  0.015 g       
2458694.7149999999 13.2030  0.014 g       
2458694.7162600001 13.2080  0.015 g       
2458697.2581400000 13.3080  0.012 g       
2458697.2593800002 13.3030  0.012 g       
2458697.2605900001 13.3080  0.012 g       
2458697.7103100000 13.4230  0.022 g       
2458698.3563700002 13.4620  0.015 g       
2458698.3575800001 13.4880  0.015 g       
2458698.3588000000 13.4430  0.014 g       
2458699.3632600000 13.3950  0.013 g       
2458699.3644800000 13.3860  0.013 g       
2458699.3656899999 13.4020  0.013 g       
2458703.6554800002 13.6560  0.038 g       
2458703.6567500001 13.6590  0.029 g       
2458703.6580099999 13.5880  0.022 g       
2458706.4975999999 13.6600  0.024 g       
2458706.4988299999 13.5990  0.023 g       
2458706.5000499999 13.5950  0.022 g       
2458707.6757999999 13.5160  0.027 g       
2458707.6770700002 13.5150  0.028 g       
2458707.6783500002 13.5030  0.028 g       
2458709.3431500001 13.2960  0.020 g       
2458709.3443499999 13.2990  0.016 g       
2458709.3455599998 13.3410  0.020 g       
2458709.6715600002 13.5840  0.064 g       
2458709.6740999999 13.2990  0.047 g       
2458710.4837600002 13.3950  0.021 g       
2458710.4849800002 13.4290  0.021 g       
2458710.4862099998 13.4270  0.021 g       
2458711.6544900001 13.7790  0.045 g       
2458711.6557600000 13.6960  0.044 g       
2458711.6570199998 13.6910  0.044 g       
2458712.4097699998 13.7540  0.035 g       
2458712.4109800002 13.8080  0.037 g       
2458712.4121800000 13.8590  0.039 g       
2458712.6474899999 13.7890  0.033 g       
2458712.6487599998 13.7710  0.030 g       
2458712.6500400002 13.7340  0.029 g       
2458713.4028400001 13.6990  0.033 g       
2458713.4040700002 13.6670  0.033 g       
2458713.4052900001 13.7630  0.037 g       
2458714.6449400000 13.4900  0.066 g       
2458714.6462200000 13.6760  0.069 g       
2458714.6474799998 13.4650  0.051 g       
2458715.3913699999 13.4090  0.018 g       
2458715.3925800002 13.3530  0.018 g       
2458715.3937800000 13.3570  0.017 g       
2458715.6583400001 13.3160  0.022 g       
2458717.3881000001 13.3370  0.015 g       
2458717.3893100000 13.3500  0.014 g       
2458717.3905099998 13.3640  0.014 g       
2458717.6521899998 13.3490  0.017 g       
2458718.3950700001 13.5370  0.017 g       
2458718.3962800000 13.5610  0.017 g       
2458718.3975100000 13.5220  0.017 g       
2458719.3593299999 13.6890  0.017 g       
2458719.3605399998 13.6620  0.019 g       
2458719.3617500002 13.6910  0.018 g       
2458720.6337899999 13.6690  0.019 g       
2458720.6350500002 13.6690  0.018 g       
2458720.6363200000 13.6400  0.022 g       
2458721.2207999998 13.5970  0.016 g       
2458721.2222099998 13.6630  0.017 g       
2458721.2236799998 13.6230  0.016 g       
2458721.6383300000 13.5510  0.017 g       
2458721.6395899998 13.5520  0.018 g       
2458721.6408600002 13.5600  0.017 g       
2458722.2624900001 13.4220  0.013 g       
2458722.6374200000 13.5010  0.016 g       
2458722.6387000000 13.5030  0.017 g       
2458723.3402999998 13.3910  0.015 g       
2458723.3415100002 13.3540  0.014 g       
2458723.3427100000 13.3480  0.013 g       
2458723.6300800000 13.2430  0.016 g       
2458723.6313600000 13.2500  0.015 g       
2458723.6326199998 13.2510  0.016 g       
2458726.6054500001 13.7590  0.020 g       
2458726.6066800002 13.6940  0.019 g       
2458726.6078800000 13.7790  0.021 g       
2458727.6205699998 13.6750  0.019 g       
2458727.6218400002 13.6160  0.020 g       
2458727.6231100000 13.6570  0.018 g       
2458728.3620000002 13.6550  0.017 g       
2458728.3632299998 13.7020  0.017 g       
2458728.3644300001 13.6650  0.017 g       
2458728.6209499999 13.6760  0.020 g       
2458728.6222100002 13.6560  0.020 g       
2458729.2655099998 13.5510  0.015 g       
2458729.2667100001 13.5520  0.015 g       
2458729.2679300001 13.5430  0.015 g       
2458729.6168399998 13.5260  0.018 g       
2458729.6181100002 13.4880  0.017 g       
2458729.6193900001 13.4860  0.018 g       
2458730.6166099999 13.2740  0.017 g       
2458731.6134600001 13.2050  0.018 g       
2458734.3408700000 13.6110  0.026 g       
2458734.3420899999 13.6290  0.027 g       
2458734.3433200000 13.6120  0.025 g       
2458734.6001800001 13.8770  0.034 g       
2458734.6014500000 13.7530  0.030 g       
2458734.6027199998 13.7580  0.030 g       
2458738.5778299998 13.2520  0.022 g       
2458738.5790499998 13.2210  0.022 g       
2458738.5802600002 13.1810  0.021 g       
2458740.2187500000 13.3910  0.026 g       
2458740.2199700000 13.3770  0.024 g       
2458740.2211699998 13.4230  0.025 g       
2458741.2190999999 13.6150  0.035 g       
2458741.2203199998 13.5720  0.032 g       
2458741.2215399998 13.5950  0.025 g       
2458743.5348800002 13.5070  0.018 g       
2458743.5360900001 13.4960  0.017 g       
2458744.5665600002 13.4260  0.018 g       
2458744.5677700001 13.4130  0.018 g       
2458744.5690100002 13.4370  0.018 g       
2458746.3056800002 13.2340  0.020 g       
2458746.3069099998 13.2300  0.020 g       
2458746.3081100001 13.2940  0.025 g       
2458750.5545500000 13.6160  0.020 g       
2458750.5558199999 13.6300  0.018 g       
2458750.5570800002 13.6380  0.019 g       
2458751.5544500002 13.3670  0.017 g       
2458751.5557100000 13.3860  0.017 g       
2458751.5569699998 13.3950  0.016 g       
2458752.2941399999 13.2690  0.015 g       
2458752.2953499998 13.2890  0.015 g       
2458752.2965500001 13.2850  0.015 g       
2458752.5546599999 13.2810  0.017 g       
2458753.2942400002 13.2130  0.015 g       
2458753.2954500001 13.2010  0.016 g       
2458753.2966700001 13.1940  0.016 g       
2458753.5512299999 13.2060  0.014 g       
2458754.2571500000 13.2210  0.014 g       
2458754.2583599999 13.2490  0.014 g       
2458754.2595799998 13.2600  0.015 g       
2458754.5450599999 13.2610  0.015 g       
2458754.5463200002 13.2600  0.016 g       
2458754.5475800000 13.2540  0.015 g       
2458756.5166199999 13.5880  0.017 g       
2458756.5178999999 13.5780  0.018 g       
2458756.5191700002 13.5920  0.018 g       
2458757.2654300001 13.5970  0.018 g       
2458757.2666500001 13.6160  0.017 g       
2458757.2678700001 13.6040  0.017 g       
2458757.5192800001 13.6040  0.020 g       
2458757.5205000001 13.5700  0.020 g       
2458757.5217100000 13.6100  0.021 g       
2458758.2439000001 13.4750  0.015 g       
2458758.2451100000 13.4800  0.016 g       
2458758.2463199999 13.4390  0.016 g       
2458758.5206300002 13.4710  0.020 g       
2458758.5218799999 13.5190  0.019 g       
2458758.5231599999 13.4820  0.020 g       
2458761.5070300000 13.1880  0.018 g       
2458761.5082999999 13.2170  0.017 g       
2458761.5095700002 13.2190  0.017 g       
2458762.4997200002 13.3040  0.020 g       
2458762.5009900001 13.2750  0.019 g       
2458762.5022700001 13.2760  0.019 g       
2458763.4961000001 13.3790  0.020 g       
2458763.4973700000 13.3740  0.021 g       
2458763.4986399999 13.4010  0.020 g       
2458764.4884299999 13.0710  0.018 g       
2458764.4896600000 13.1140  0.018 g       
2458764.4908699999 13.0950  0.017 g       
2458765.4970300002 13.2910  0.059 g       
2458765.4983000001 13.0900  0.031 g       
2458765.4995700000 13.1380  0.024 g       
2458766.4929700000 13.2700  0.022 g       
2458766.4941900000 13.2470  0.020 g       
2458766.4954200001 13.2660  0.021 g       
2458767.4896700000 12.9680  0.055 g       
2458767.4908799999 12.9230  0.057 g       
2458767.4921100000 13.0270  0.077 g       
2458768.4863900002 13.0540  0.024 g       
2458768.4876000001 13.0210  0.020 g       
2458768.4888200001 13.0180  0.022 g       
2458872.8770499998 12.9830  0.022 g       
2458872.8782700002 13.0290  0.024 g       
2458875.8687399998 13.4030  0.019 g       
2458875.8712900002 13.4130  0.020 g       
2458876.8721099999 13.3610  0.019 g       
2458876.8733899998 13.4110  0.022 g       
2458876.8746600002 13.4110  0.022 g       
2458879.8658799999 12.9150  0.013 g       
2458879.8670899998 12.9350  0.014 g       
2458879.8683199999 12.9200  0.013 g       
2458881.8776099999 13.4210  0.020 g       
2458881.8788800002 13.4140  0.021 g       
2458882.5978700002 13.2470  0.014 g       
2458882.5990800001 13.2210  0.014 g       
2458882.6003299998 13.2180  0.013 g       
2458883.6025500000 13.4340  0.015 g       
2458883.6037599999 13.4440  0.015 g       
2458883.6049799998 13.4330  0.015 g       
2458883.8753200001 13.6300  0.027 g       
2458883.8765900000 13.5850  0.027 g       
2458883.8778599999 13.6510  0.028 g       
2458884.5991900000 13.3900  0.016 g       
2458884.6003999999 13.4180  0.015 g       
2458884.6016199999 13.4280  0.015 g       
2458884.8859199998 13.4410  0.023 g       
2458884.8871499998 13.3970  0.026 g       
2458884.8883799999 13.4420  0.027 g       
2458885.8859700002 13.3950  0.027 g       
2458885.8872500001 13.3240  0.028 g       
2458885.8885300001 13.2380  0.022 g       
2458888.8765199999 13.3880  0.024 g       
2458888.8777399999 13.4110  0.027 g       
2458888.8789700000 13.4130  0.027 g       
2458889.8493800000 13.6420  0.030 g       
2458889.8506100001 13.5650  0.029 g       
2458889.8518500002 13.4790  0.026 g       
2458890.8381800000 13.8030  0.035 g       
2458890.8394700000 13.8170  0.038 g       
2458890.8407399999 13.8180  0.037 g       
2458891.6000100002 13.5050  0.023 g       
2458891.6012200001 13.5350  0.024 g       
2458891.6024400000 13.5040  0.022 g       
2458891.8274200000 13.5510  0.061 g       
2458891.8287200001 13.3830  0.031 g       
2458892.8270299998 13.2400  0.025 g       
2458892.8283000002 13.2900  0.025 g       
2458893.6211000001 13.1610  0.015 g       
2458893.6223100000 13.1040  0.015 g       
2458893.6235199999 13.1030  0.015 g       
2458893.8394599999 13.2140  0.019 g       
2458893.8406900000 13.1920  0.020 g       
2458893.8418999999 13.1860  0.018 g       
2458897.8960600002 13.4170  0.024 g       
2458897.8973300001 13.4700  0.027 g       
2458899.7936700000 13.5780  0.018 g       
2458899.7949399999 13.5760  0.019 g       
2458899.7962099998 13.5680  0.019 g       
2458900.8054300002 13.4010  0.016 g       
2458900.8067100001 13.3870  0.017 g       
2458900.8080000002 13.3730  0.016 g       
2458901.8049200000 13.2010  0.015 g       
2458901.8062000000 13.1850  0.015 g       
2458901.8074900000 13.1950  0.015 g       
2458903.5655299998 13.2040  0.013 g       
2458903.5667500002 13.2290  0.014 g       
2458903.5679799998 13.2190  0.013 g       
2458904.7797800000 13.2010  0.015 g       
2458904.7810200001 13.2200  0.015 g       
2458904.7822500002 13.2140  0.015 g       
2458905.5304800002 13.2420  0.014 g       
2458905.5317099998 13.2290  0.013 g       
2458905.5329200001 13.2360  0.014 g       
2458906.7589699998 13.3060  0.016 g       
2458906.7602499998 13.2760  0.016 g       
2458906.7615200002 13.2870  0.016 g       
2458907.7717100000 13.2370  0.016 g       
2458907.7729900000 13.2200  0.017 g       
2458907.7742800000 13.2570  0.015 g       
2458909.5097400001 13.0170  0.012 g       
2458909.5109700002 13.0040  0.012 g       
2458909.5122000002 13.0100  0.012 g       
2458909.7798100002 13.1040  0.015 g       
2458909.7810900002 13.1010  0.014 g       
2458909.7823700001 13.1280  0.015 g       
2458910.7620299999 13.1160  0.014 g       
2458910.7632499998 13.1450  0.014 g       
2458910.7644699998 13.1460  0.014 g       
2458912.7631799998 13.5120  0.019 g       
2458912.7644500001 13.5170  0.019 g       
2458912.7657300001 13.4980  0.018 g       
2458913.7822400001 13.3190  0.015 g       
2458913.7834600001 13.3180  0.015 g       
2458913.7846900001 13.3450  0.015 g       
2458914.7693099999 12.9030  0.019 g       
2458914.7705999999 13.0210  0.019 g       
2458915.7648600000 13.1600  0.027 g       
2458915.7661400000 13.2330  0.025 g       
2458915.7674099999 13.2410  0.025 g       
2458916.8463699999 12.9280  0.016 g       
2458916.8475899999 12.9230  0.015 g       
2458916.8488099999 12.9720  0.015 g       
2458917.7837100001 13.0570  0.023 g       
2458917.7849400002 13.0620  0.023 g       
2458917.7861700002 13.0640  0.020 g       
2458918.8418100001 13.1690  0.027 g       
2458918.8430800000 13.1650  0.025 g       
2458918.8443600000 13.2000  0.029 g       
2458920.7326099998 12.8490  0.019 g       
2458920.7338899998 12.8170  0.023 g       
2458920.7351700002 12.8350  0.021 g       
2458921.7892000000 12.6960  0.015 g       
2458921.7904200000 12.7140  0.014 g       
2458921.7916400000 12.7130  0.015 g       
2458922.7660099999 12.9660  0.028 g       
2458922.7672400000 12.9150  0.029 g       
2458922.7684599999 12.9990  0.021 g       
2458923.8090800000 12.8530  0.014 g       
2458923.8102899999 12.8580  0.014 g       
2458923.8115099999 12.8590  0.014 g       
2458924.8339800001 13.0800  0.017 g       
2458924.8352500000 13.0630  0.016 g       
2458924.8365300000 13.0570  0.017 g       
2458925.7610399998 13.2500  0.024 g       
2458925.7623000001 13.2440  0.022 g       
2458926.5625000000 13.0360  0.012 g       
2458926.5649199998 13.0940  0.012 g       
2458929.4757699999 13.0850  0.013 g       
2458929.4769799998 13.0570  0.013 g       
2458929.4781900002 13.0670  0.012 g       
2458933.5223599998 13.0210  0.012 g       
2458933.5235799998 13.0380  0.012 g       
2458933.5247999998 13.0160  0.012 g       
2458975.4819000000 12.6640  0.013 g       
2458975.4831200000 12.6940  0.013 g       
2458975.4843299999 12.6660  0.013 g       
2458979.3936399999 12.9720  0.017 g       
2458979.3948599999 12.9290  0.016 g       
2458979.3960699998 12.9330  0.016 g       
2458980.3243800001 12.8640  0.014 g       
2458980.3256000001 12.9240  0.015 g       
2458980.3268100000 12.8580  0.014 g       
2458984.3966299999 12.9990  0.012 g       
2458989.4309500000 13.0730  0.012 g       
2458989.4321599999 13.0680  0.012 g       
2458989.4333799998 13.0790  0.012 g       
2459009.2540899999 13.5450  0.016 g       
2459009.2552999998 13.5150  0.015 g       
2459009.2565199998 13.5600  0.016 g       
2459016.2681700001 13.5230  0.016 g       
2459016.2694000001 13.5120  0.015 g       
2459016.2706100000 13.5110  0.015 g       
2459019.2324600001 13.3010  0.014 g       
2459019.2336700000 13.2660  0.013 g       
2459019.2349399999 13.2900  0.013 g       
2459025.4709600001 13.4260  0.015 g       
2459025.4721700000 13.4430  0.015 g       
2459033.2974899998 13.2770  0.023 g       
2459033.2987199998 13.3150  0.022 g       
2459033.2999499999 13.3390  0.025 g       
2459033.4143800000 13.3230  0.025 g       
2459033.4155799998 13.3450  0.028 g       
2459033.4167900002 13.3480  0.030 g       
2459038.5082500000 13.6360  0.027 g       
2459038.5094800000 13.6280  0.025 g       
2459038.5107000000 13.5270  0.023 g       
2459039.2508200002 13.5550  0.020 g       
2459039.2520400002 13.5310  0.018 g       
2459039.2532600001 13.5260  0.030 g       
2459047.3829299998 13.5110  0.015 g       
2459047.3841499998 13.5310  0.015 g       
2459049.4802399999 13.3490  0.015 g       
2459049.4814599999 13.3500  0.014 g       
2459049.4827000001 13.3590  0.015 g       
2459054.2809799998 13.5700  0.016 g       
2459054.2821999998 13.5860  0.016 g       
2459054.2834200002 13.5650  0.016 g       
2459056.2672500000 13.1820  0.014 g       
2459056.2684999998 13.1840  0.014 g       
2459056.2697800002 13.1730  0.013 g       
2459058.3125800001 13.1360  0.013 g       
2459058.3137900000 13.1400  0.014 g       
2459058.3150100000 13.1530  0.013 g       
2459061.3201899999 13.7710  0.027 g       
2459061.3214099999 13.8420  0.031 g       
2459061.3226200002 13.7590  0.026 g       
2459065.4257999999 12.8880  0.021 g       
2459065.4270299999 12.9100  0.021 g       
2459065.4285599999 12.9120  0.023 g       
2459080.3533200002 12.6060  0.011 g       
2459080.3545300001 12.5830  0.011 g       
2459083.2564800000 12.7460  0.010 g       
2459083.2577000000 12.7360  0.010 g       
2459083.2589300000 12.7480  0.010 g       
2459086.2465599999 12.6820  0.010 g       
2459086.2478700001 12.6660  0.011 g       
2459086.2490699999 12.6960  0.010 g       
2459096.2825699998 12.7490  0.013 g       
2459096.2837899998 12.7560  0.013 g       
2459096.2850400000 12.7520  0.014 g       
2459096.3131100000 12.7300  0.014 g       
2459096.3143600002 12.7110  0.013 g       
2459096.3155800002 12.7050  0.013 g       
2459101.2705299999 12.7280  0.011 g       
2459101.2717400002 12.7050  0.010 g       
2459101.2729699998 12.7190  0.011 g       
2459109.3222400001 12.8780  0.013 g       
2459109.3234600001 12.8870  0.014 g       
2459109.3246900002 12.9060  0.014 g       
2459116.2524299999 13.1270  0.017 g       
2459116.2536499999 13.0800  0.018 g       
2459116.2548699998 13.0870  0.017 g       
2459122.2603799999 13.0540  0.017 g       
2459122.2615999999 13.0890  0.018 g       
2459122.2628199998 13.0800  0.018 g       
2459129.2428500000 13.2340  0.017 g       
2459129.2440700000 13.2040  0.017 g       
2459129.2453000001 13.1740  0.016 g       
2459134.2505999999 13.3240  0.017 g       
2459137.2436799998 13.1350  0.018 g       
2459137.2448800001 13.0840  0.016 g       
2459137.2461100002 13.1180  0.018 g       
2459225.8646999998 13.4510  0.030 g       
2459225.8659899998 13.3370  0.028 g       
2459225.8672900000 13.4020  0.034 g       
2459226.8646700000 13.3550  0.027 g       
2459226.8659799998 13.4660  0.027 g       
2459226.8672600002 13.4510  0.030 g       
2459232.8600400002 13.4170  0.019 g       
2459232.8612799998 13.4050  0.019 g       
2459232.8625099999 13.3920  0.020 g       
2459234.8709100001 13.3480  0.024 g       
2459234.8721400001 13.2970  0.026 g       
2459234.8733700002 13.2810  0.028 g       
2459236.8665300002 13.3560  0.019 g       
2459236.8677699999 13.3620  0.019 g       
2459236.8689899999 13.3530  0.021 g       
2459240.8250699998 13.4300  0.019 g       
2459240.8263900001 13.3690  0.017 g       
2459240.8276800001 13.4330  0.017 g       
2459241.8695700001 13.0970  0.014 g       
2459241.8708799998 13.1010  0.015 g       
2459241.8721799999 13.0770  0.014 g       
2459243.8245299999 13.1390  0.025 g       
2459243.8257700000 13.1540  0.024 g       
2459243.8270100001 13.2000  0.026 g       
2459244.5873699998 13.4120  0.025 g       
2459244.5885899998 13.4100  0.023 g       
2459244.6140800002 13.4410  0.023 g       
2459247.8102299999 13.5420  0.025 g       
2459247.8114600000 13.6090  0.028 g       
2459247.8127000001 13.5400  0.024 g       
2459248.8278899998 13.3170  0.020 g       
2459248.8291199999 13.3560  0.020 g       
2459248.8303600000 13.3890  0.021 g       
2459251.8186300001 13.3870  0.019 g       
2459251.8198600002 13.4150  0.019 g       
2459251.8210900002 13.3800  0.018 g       
2459254.8009400000 13.3030  0.015 g       
2459254.8022400001 13.3130  0.015 g       
2459254.8035300002 13.3150  0.015 g       
2459255.8040800001 13.2170  0.015 g       
2459255.8053899999 13.2160  0.015 g       
2459255.8066799999 13.2120  0.015 g       
2459257.8001299999 12.9450  0.012 g       
2459257.8014199999 12.9040  0.012 g       
2459257.8027300001 12.9540  0.013 g       
2459258.7840700001 13.1350  0.015 g       
2459258.7853799998 13.1170  0.014 g       
2459258.7866699998 13.1330  0.014 g       
2459262.7751600002 13.0010  0.013 g       
2459262.7764599998 13.0230  0.014 g       
2459262.7777600000 13.0340  0.014 g       
2459263.7845999999 13.2070  0.015 g       
2459263.7858400000 13.2040  0.016 g       
2459263.7870600000 13.2100  0.017 g       
2459264.7802900001 13.0870  0.014 g       
2459264.7815999999 13.0660  0.014 g       
2459264.8545100000 13.0640  0.015 g       
2459264.8557400000 13.0440  0.014 g       
2459264.8569700001 13.0640  0.014 g       
2459266.5220300001 13.3280  0.015 g       
2459266.5232600002 13.3400  0.015 g       
2459266.5244800001 13.3060  0.015 g       
2459268.5244900002 13.3700  0.015 g       
2459268.5257199998 13.3610  0.015 g       
2459269.7563499999 13.3330  0.023 g       
2459269.7575599998 13.3660  0.023 g       
2459269.7588000000 13.3150  0.023 g       
2459270.7653700002 13.2370  0.022 g       
2459270.7666699998 13.2730  0.022 g       
2459270.7679800000 13.2510  0.023 g       
2459270.7869199999 13.3960  0.099 g       
2459270.7882200000 13.2710  0.041 g       
2459270.7895100000 13.2230  0.058 g       
2459271.8035400002 13.0740  0.021 g       
2459271.8047799999 13.0880  0.021 g       
2459271.8060099999 13.1170  0.023 g       
2459272.7488899999 13.1580  0.025 g       
2459272.7501200000 13.1370  0.027 g       
2459272.7513600001 13.1510  0.024 g       
2459272.7975599999 13.2000  0.025 g       
2459272.7988900002 13.1410  0.022 g       
2459272.8001899999 13.1590  0.022 g       
2459273.7590299998 13.2810  0.024 g       
2459273.7602700000 13.3290  0.025 g       
2459273.7614899999 13.3280  0.025 g       
2459275.7388200001 13.2490  0.024 g       
2459275.7400500001 13.3550  0.025 g       
2459275.7412800002 13.3300  0.025 g       
2459276.8040499999 13.3230  0.019 g       
2459276.8052699999 13.3080  0.020 g       
2459276.8065100000 13.3140  0.020 g       
2459277.7955900002 13.2920  0.022 g       
2459277.7968199998 13.3100  0.020 g       
2459281.7197699999 13.3770  0.017 g       
2459281.7210100000 13.3850  0.017 g       
2459281.7222400000 13.3880  0.018 g       
2459281.7689899998 13.3670  0.016 g       
2459281.7702100002 13.3820  0.017 g       
2459281.7714300002 13.3910  0.017 g       
2459282.7518600002 13.3050  0.016 g       
2459282.7530999999 13.2970  0.016 g       
2459282.7543400000 13.2970  0.016 g       
2459282.7709700000 13.3670  0.017 g       
2459282.7722200002 13.3410  0.016 g       
2459282.7734400001 13.3440  0.016 g       
2459283.7745200000 13.3820  0.017 g       
2459283.7758100000 13.3380  0.016 g       
2459283.7771100001 13.3800  0.016 g       
2459285.7169700000 13.2700  0.018 g       
2459285.7182200002 13.2770  0.017 g       
2459285.7194500002 13.2820  0.017 g       
2459286.7679900001 13.2320  0.014 g       
2459286.7692999998 13.2570  0.016 g       
2459286.7706200001 13.2330  0.014 g       
2459288.7181199999 13.3100  0.016 g       
2459288.7194200000 13.3140  0.017 g       
2459288.7207200001 13.3570  0.017 g       
2459290.7209200002 13.4810  0.018 g       
2459290.8867299999 13.4540  0.017 g       
2459290.8879600000 13.4690  0.017 g       
2459290.8891799999 13.4600  0.016 g       
2459293.7081900002 13.3530  0.019 g       
2459293.7094200002 13.3750  0.018 g       
2459293.7106499998 13.3510  0.018 g       
2459293.7419400001 13.3640  0.018 g       
2459293.7431600001 13.3460  0.018 g       
2459293.7443900001 13.3780  0.018 g       
2459294.7431700001 13.2820  0.015 g       
2459294.7444900000 13.3000  0.015 g       
2459294.7457800000 13.2620  0.015 g       
2459294.7615499999 13.2760  0.016 g       
2459294.7627800000 13.2730  0.018 g       
2459294.7640100000 13.2780  0.017 g       
2459294.7952999999 13.2930  0.015 g       
2459294.7966200002 13.2970  0.015 g       
2459294.7979299999 13.2700  0.015 g       
2459296.6956300000 13.4450  0.020 g       
2459296.6969200000 13.4850  0.019 g       
2459296.6982200001 13.4540  0.019 g       
2459297.7701699999 13.5570  0.018 g       
2459297.7714700000 13.6050  0.018 g       
2459297.7727600001 13.6100  0.019 g       
2459298.7254400002 13.3610  0.021 g       
2459298.7267499999 13.2210  0.017 g       
2459298.7280500000 13.2850  0.019 g       
2459298.7769599999 13.3400  0.019 g       
2459298.7781900000 13.2920  0.018 g       
2459298.7794300001 13.3250  0.017 g       
2459299.7244199999 13.4670  0.023 g       
2459299.7257200000 13.5240  0.024 g       
2459299.7269899999 13.4470  0.023 g       
2459299.7522000000 13.4730  0.021 g       
2459299.7534300000 13.5350  0.024 g       
2459299.7546399999 13.4850  0.024 g       
2459300.7818800001 13.3670  0.020 g       
2459300.7831799998 13.2950  0.021 g       
2459300.7844799999 13.3210  0.022 g       
2459301.8240499999 13.2880  0.020 g       
2459301.8252800000 13.2800  0.022 g       
2459301.8265000000 13.2720  0.022 g       
2459303.8642600002 13.4860  0.031 g       
2459303.8655599998 13.5290  0.031 g       
2459303.8668700000 13.4560  0.028 g       
2459305.4797200002 13.6260  0.035 g       
2459305.4809500002 13.6220  0.046 g       
2459305.4821799998 13.5960  0.047 g       
2459305.5133600002 13.6830  0.062 g       
2459305.5145899998 13.6850  0.053 g       
2459305.5158000002 13.5460  0.051 g       
2459306.6763300002 13.5810  0.027 g       
2459306.6776399999 13.5490  0.027 g       
2459306.6789400000 13.5970  0.027 g       
2459308.7307300000 13.3390  0.040 g       
2459308.7320099999 13.5040  0.046 g       
2459309.6875499999 13.3180  0.015 g       
2459309.6888500000 13.3190  0.016 g       
2459309.6901300000 13.3240  0.015 g       
2459309.6914400002 13.3130  0.015 g       
2459309.6927399999 13.3100  0.015 g       
2459309.6940400000 13.2760  0.015 g       
2459310.7942300001 13.4190  0.017 g       
2459310.7954699998 13.4240  0.016 g       
2459310.7966900002 13.4190  0.017 g       
2459310.8433800000 13.4010  0.017 g       
2459310.8446200001 13.4130  0.016 g       
2459310.8458599998 13.3780  0.017 g       
2459312.4929999998 13.6410  0.017 g       
2459312.4942299998 13.6590  0.018 g       
2459312.4954599999 13.6740  0.017 g       
2459312.5307800001 13.6840  0.018 g       
2459312.5320100002 13.6570  0.018 g       
2459312.5332499999 13.6430  0.017 g       
2459314.4317500000 13.4190  0.016 g       
2459314.4330899999 13.4340  0.015 g       
2459314.4344199998 13.4160  0.015 g       
2459315.6466000001 13.3420  0.017 g       
2459315.6478100000 13.3340  0.016 g       
2459315.6490500001 13.3310  0.017 g       
2459317.6382900001 13.3120  0.016 g       
2459317.6395700001 13.3260  0.016 g       
2459317.6408500001 13.3240  0.016 g       
2459318.7311700000 13.4440  0.017 g       
2459318.7323799999 13.4400  0.017 g       
2459318.7336300001 13.4730  0.017 g       
2459319.6681100000 13.4100  0.016 g       
2459319.6693799999 13.4710  0.016 g       
2459319.6706699999 13.4720  0.017 g       
2459320.6338800001 13.4870  0.019 g       
2459320.6351000001 13.5110  0.018 g       
2459320.6363300001 13.4980  0.018 g       
2459320.6713000000 13.4960  0.018 g       
2459320.6725200000 13.4800  0.017 g       
2459320.6737600002 13.4760  0.017 g       
2459321.6388699999 13.3930  0.018 g       
2459321.6401000000 13.4130  0.017 g       
2459321.6413199999 13.4430  0.018 g       
2459321.6653900002 13.4330  0.016 g       
2459321.6666299999 13.4370  0.018 g       
2459321.6678700000 13.4360  0.017 g       
2459322.6245800001 13.3750  0.016 g       
2459322.6258600000 13.3930  0.017 g       
2459322.6271299999 13.4270  0.017 g       
2459322.6998200002 13.3830  0.016 g       
2459322.7011000002 13.3770  0.015 g       
2459322.7023800001 13.3710  0.016 g       
2459324.6379399998 13.2210  0.019 g       
2459324.6391699999 13.1940  0.021 g       
2459324.6404100000 13.2060  0.020 g       
2459326.6204400002 13.3690  0.040 g       
2459326.6217100001 13.2480  0.098 g       
2459327.4218899999 13.4970  0.020 g       
2459327.4231099999 13.4920  0.021 g       
2459327.4243299998 13.4990  0.021 g       
2459327.4501499999 13.5680  0.020 g       
2459327.4513900001 13.5120  0.020 g       
2459327.4526200001 13.5330  0.021 g       
2459328.5949800001 13.5770  0.026 g       
2459328.5962499999 13.4800  0.026 g       
2459328.5975400000 13.4770  0.025 g       
2459329.6627199999 13.5300  0.027 g       
2459329.6639500000 13.5850  0.028 g       
2459329.6651800000 13.5360  0.026 g       
2459331.6572400001 13.1720  0.028 g       
2459331.6584500000 13.1330  0.027 g       
2459331.6596800000 13.1420  0.029 g       
2459331.7375900000 13.2340  0.031 g       
2459331.7388300002 13.1870  0.029 g       
2459331.7400699998 13.2140  0.031 g       
2459333.7138100001 13.5360  0.030 g       
2459333.7151000001 13.4430  0.030 g       
2459333.7163800001 13.4300  0.028 g       
2459337.5841999999 13.3130  0.021 g       
2459337.5854799999 13.2920  0.018 g       
2459337.5867599999 13.2800  0.020 g       
2459338.8574700002 13.1840  0.014 g       
2459338.8587300000 13.1500  0.015 g       
2459338.8600099999 13.1740  0.015 g       
2459340.7144999998 13.4110  0.016 g       
2459340.7157100001 13.4310  0.016 g       
2459340.7169400002 13.4310  0.016 g       
2459342.6830099998 13.4420  0.016 g       
2459342.6842899998 13.4720  0.017 g       
2459342.6855899999 13.4740  0.016 g       
2459342.7142200000 13.8000  0.142 g       
2459342.7154999999 13.5560  0.129 g       
2459342.7167900000 13.6770  0.121 g       
2459345.6652899999 13.1490  0.014 g       
2459345.6665200000 13.1220  0.014 g       
2459345.6677500000 13.1390  0.014 g       
2459345.7176500000 13.1510  0.014 g       
2459345.7189400000 13.1620  0.014 g       
2459345.7202099999 13.1590  0.014 g       
2459346.6996700000 13.0260  0.014 g       
2459346.7009399999 13.0410  0.013 g       
2459346.7022199999 13.0650  0.013 g       
2459346.7213400002 13.0590  0.013 g       
2459346.7225799998 13.0630  0.013 g       
2459346.7237900002 13.0380  0.013 g       
2459348.5730200000 13.2970  0.016 g       
2459348.5742700002 13.2720  0.016 g       
2459348.5755099999 13.3200  0.016 g       
2459349.7994900001 13.5260  0.020 g       
2459349.8007600000 13.5050  0.019 g       
2459349.8020299999 13.5320  0.021 g       
2459349.8170400001 13.5320  0.022 g       
2459349.8182700002 13.4910  0.021 g       
2459349.8195000002 13.5200  0.021 g       
2459349.8430900001 13.5540  0.031 g       
2459349.8443700001 13.4770  0.044 g       
2459349.8456500000 13.9140  0.164 g       
2459352.3783800001 13.4820  0.016 g       
2459352.3796100002 13.4260  0.014 g       
2459352.3808300002 13.4830  0.015 g       
2459356.5620400002 13.6170  0.022 g       
2459356.5632699998 13.5820  0.023 g       
2459356.5645099999 13.5500  0.025 g       
2459357.6191799999 13.4740  0.024 g       
2459357.6203999999 13.4630  0.023 g       
2459357.6216199999 13.5100  0.024 g       
2459357.6570400000 13.5170  0.023 g       
2459357.6582800001 13.4630  0.022 g       
2459357.6595100001 13.5100  0.023 g       
2459360.3024900001 13.3240  0.027 g       
2459360.3038300001 13.3970  0.035 g       
2459360.7031200002 13.3530  0.037 g       
2459360.7044099998 13.2440  0.031 g       
2459360.7056999998 13.2520  0.028 g       
2459362.5057000001 13.2960  0.023 g       
2459362.5069300001 13.3690  0.025 g       
2459362.5310300002 13.4170  0.028 g       
2459362.5322599998 13.3240  0.026 g       
2459362.5334899998 13.3060  0.024 g       
2459363.6777700000 13.4450  0.022 g       
2459363.6790499999 13.4940  0.027 g       
2459363.6803400000 13.4840  0.023 g       
2459366.7969100000 13.4280  0.020 g       
2459366.7981400001 13.4640  0.018 g       
2459366.7993600001 13.4390  0.018 g       
2459367.8710500002 13.2090  0.019 g       
2459367.8722899999 13.2210  0.020 g       
2459368.2452099998 13.2760  0.015 g       
2459368.2464500000 13.2600  0.015 g       
2459368.2476900001 13.2510  0.015 g       
2459368.7448999998 13.3210  0.016 g       
2459368.7461799998 13.2860  0.015 g       
2459368.7474600002 13.3290  0.016 g       
2459369.7467499999 13.2150  0.014 g       
2459369.7480299999 13.2240  0.015 g       
2459369.7493199999 13.2610  0.015 g       
2459370.7130499999 13.4870  0.017 g       
2459370.7142800000 13.4940  0.017 g       
2459370.7154999999 13.4840  0.017 g       
2459370.7344800001 13.5130  0.017 g       
2459370.7357700001 13.4510  0.016 g       
2459370.7370600002 13.4950  0.017 g       
2459370.7622000002 13.4950  0.016 g       
2459370.7634899998 13.5140  0.017 g       
2459370.7647799999 13.5580  0.017 g       
2459371.7174900002 13.4630  0.017 g       
2459371.7187399999 13.4690  0.018 g       
2459371.7199900001 13.4820  0.017 g       
2459373.6077000001 13.0540  0.013 g       
2459373.6089900001 13.0910  0.014 g       
2459373.6102800001 13.0800  0.013 g       
2459373.6465699999 13.2390  0.015 g       
2459373.6477899998 13.2260  0.015 g       
2459373.6490099998 13.2190  0.015 g       
2459374.5902499999 13.1330  0.016 g       
2459374.5915399999 13.1500  0.017 g       
2459374.5928099998 13.1670  0.016 g       
2459374.6548000001 13.1860  0.014 g       
2459374.6560900002 13.1870  0.014 g       
2459374.6573600001 13.1900  0.014 g       
2459374.6784199998 13.1570  0.015 g       
2459374.6796400002 13.1510  0.014 g       
2459374.6808699998 13.1760  0.014 g       
2459375.6068500001 13.1830  0.015 g       
2459375.6080800002 13.2020  0.015 g       
2459375.6093100002 13.1940  0.015 g       
2459376.5601599999 13.1850  0.014 g       
2459376.5614399998 13.1380  0.013 g       
2459376.5627400000 13.1950  0.014 g       
2459377.5180400000 13.2380  0.016 g       
2459377.5192700000 13.2450  0.016 g       
2459377.5205000001 13.2300  0.015 g       
2459378.5720600002 13.4110  0.017 g       
2459378.5732999998 13.4080  0.016 g       
2459378.5745399999 13.4400  0.017 g       
2459380.5778800002 12.9680  0.024 g       
2459380.5791400000 13.2290  0.073 g       
2459380.5803800002 12.9770  0.030 g       
2459383.5230600000 13.1500  0.015 g       
2459383.5243500001 13.1330  0.016 g       
2459383.5256500002 13.1480  0.016 g       
2459384.5828200001 13.1730  0.016 g       
2459384.5841199998 13.1540  0.016 g       
2459384.5854400001 13.1610  0.015 g       
2459384.5921800002 13.1300  0.015 g       
2459384.5934400000 13.1200  0.016 g       
2459384.5946800001 13.1510  0.016 g       
2459385.6079099998 13.3120  0.019 g       
2459385.6091600000 13.3130  0.017 g       
2459385.6104199998 13.3340  0.020 g       
2459387.5207600002 13.4000  0.030 g       
2459387.5219999999 13.3590  0.026 g       
2459387.5232299999 13.3860  0.028 g       
2459389.7429999998 13.1980  0.031 g       
2459389.7442899998 13.2470  0.031 g       
2459389.7456000000 13.2440  0.033 g       
2459390.4652800001 13.1140  0.025 g       
2459390.4665199998 13.0570  0.024 g       
2459390.4677400002 13.1130  0.026 g       
2459392.6987399999 13.4130  0.022 g       
2459392.6999900001 13.3600  0.023 g       
2459392.7012299998 13.4330  0.022 g       
2459392.7452699998 13.3950  0.023 g       
2459392.7465700000 13.4360  0.025 g       
2459392.7478700001 13.4660  0.027 g       
2459394.5969500002 13.2480  0.015 g       
2459394.5982400002 13.2480  0.014 g       
2459394.5995299998 13.2230  0.015 g       
2459396.7695200001 13.4960  0.020 g       
2459396.7708200002 13.4650  0.019 g       
2459396.7721000002 13.4530  0.020 g       
2459397.7255799999 13.3240  0.016 g       
2459397.7268300001 13.3050  0.017 g       
2459397.7280899999 13.3370  0.017 g       
2459397.7779700002 13.3360  0.017 g       
2459397.7792900000 13.3820  0.019 g       
2459397.7805800000 13.3190  0.019 g       
2459398.7009100001 13.1560  0.070 g       
2459398.7021499998 13.1980  0.076 g       
2459398.7033899999 13.3710  0.185 g       
2459399.6627199999 13.3490  0.022 g       
2459399.6640200000 13.4130  0.023 g       
2459399.6653300002 13.3460  0.021 g       
2459399.6937000002 13.3260  0.027 g       
2459399.6949499999 13.3800  0.027 g       
2459399.6962000001 13.3320  0.024 g       
2459399.7358800001 13.3900  0.036 g       
2459399.7371299998 13.3310  0.046 g       
2459399.7383800000 13.3510  0.061 g       
2459401.7660900000 13.3650  0.018 g       
2459401.7673200001 13.3570  0.018 g       
2459401.7685600002 13.3560  0.018 g       
2459402.6715600002 13.2290  0.016 g       
2459402.6727999998 13.2470  0.016 g       
2459402.6740500000 13.2490  0.015 g       
2459402.6791900001 13.2330  0.015 g       
2459402.6804399998 13.2500  0.016 g       
2459402.6817000001 13.2730  0.016 g       
2459402.7285400000 13.2700  0.017 g       
2459402.7297800002 13.2600  0.016 g       
2459402.7310299999 13.2810  0.017 g       
2459403.6497999998 13.0970  0.013 g       
2459403.6510999999 13.0740  0.015 g       
2459403.6523899999 13.0740  0.014 g       
2459403.7015999998 13.0770  0.014 g       
2459403.7028899998 13.0690  0.014 g       
2459403.7042000000 13.0330  0.014 g       
2459403.7390000001 13.0780  0.015 g       
2459403.7402400002 13.0810  0.015 g       
2459403.7414799999 13.1000  0.016 g       
2459405.5467699999 12.8870  0.013 g       
2459405.5480200001 12.8990  0.012 g       
2459405.5492600002 12.8960  0.012 g       
2459406.5204799999 13.2040  0.049 g       
2459406.5217300002 13.0830  0.057 g       
2459406.5229699998 13.1720  0.064 g       
2459406.5966300000 13.1560  0.015 g       
2459406.5978799998 13.1340  0.014 g       
2459406.5991199999 13.1490  0.016 g       
2459406.6881499998 13.0770  0.022 g       
2459406.6893799999 13.0740  0.020 g       
2459406.6906300001 13.0500  0.019 g       
2459409.4950600001 13.4830  0.016 g       
2459409.4963600002 13.5190  0.017 g       
2459409.4976599999 13.5000  0.017 g       
2459409.4989499999 13.5090  0.017 g       
2459409.5002600001 13.4900  0.018 g       
2459409.5015500002 13.5000  0.017 g       
2459410.7251200001 13.5050  0.018 g       
2459410.7264299998 13.4840  0.017 g       
2459410.7277199998 13.5210  0.019 g       
2459411.6396499998 13.3240  0.015 g       
2459411.6409499999 13.3420  0.016 g       
2459411.6422500000 13.3520  0.016 g       
2459411.7089499999 13.2850  0.016 g       
2459411.7102000001 13.3330  0.017 g       
2459411.7114599999 13.3060  0.017 g       
2459412.6530800001 13.1960  0.015 g       
2459412.6543899998 13.2040  0.015 g       
2459412.6556899999 13.2350  0.015 g       
2459413.6078400002 13.2140  0.017 g       
2459413.6090799998 13.2550  0.017 g       
2459413.6103200000 13.2530  0.016 g       
2459415.6484300001 13.5890  0.028 g       
2459415.6496700002 13.4530  0.025 g       
2459415.6509199999 13.4890  0.025 g       
2459417.5545600001 13.5120  0.034 g       
2459417.5558000002 13.4800  0.030 g       
2459417.5570399999 13.4990  0.031 g       
2459418.6451699999 13.3310  0.031 g       
2459418.6464100000 13.3430  0.029 g       
2459418.6476500002 13.3840  0.033 g       
2459419.5076600001 13.2970  0.034 g       
2459426.4059199998 13.4290  0.015 g       
2459426.4071599999 13.3840  0.015 g       
2459426.4084000001 13.4020  0.016 g       
2459427.5486499998 13.2200  0.015 g       
2459427.5498899999 13.2340  0.015 g       
2459427.5511500002 13.2320  0.015 g       
2459429.5479000001 13.3380  0.016 g       
2459429.5491999998 13.4080  0.017 g       
2459429.5504999999 13.3670  0.015 g       
2459430.5577900000 13.4890  0.017 g       
2459430.5590400002 13.4720  0.017 g       
2459430.5603000000 13.5050  0.018 g       
2459431.5499999998 13.4990  0.017 g       
2459431.5512399999 13.5170  0.017 g       
2459431.5524800001 13.5140  0.018 g       
2459432.5428700000 13.3850  0.017 g       
2459432.5441100001 13.3830  0.016 g       
2459432.5453699999 13.4220  0.017 g       
2459433.5508800000 13.4280  0.017 g       
2459433.5521900002 13.3630  0.016 g       
2459433.5534799998 13.4670  0.016 g       
2459434.5475200000 13.3470  0.015 g       
2459434.5488200001 13.3490  0.016 g       
2459434.5501100002 13.3280  0.015 g       
2459436.6688500000 13.3540  0.018 g       
2459436.6701000002 13.3700  0.018 g       
2459436.6713399999 13.3670  0.018 g       
2459437.5822700001 13.5230  0.020 g       
2459437.5835000002 13.5090  0.019 g       
2459437.5847399998 13.5170  0.019 g       
2459438.6578700002 13.4000  0.017 g       
2459438.6591800000 13.4040  0.017 g       
2459438.6604599999 13.4190  0.018 g       
2459440.5249899998 13.3730  0.019 g       
2459440.5262199999 13.4030  0.024 g       
2459440.5274399999 13.3910  0.020 g       
2459444.2677500001 13.3150  0.024 g       
2459444.2689999999 13.2750  0.025 g       
2459444.2702400000 13.2990  0.026 g       
2459444.5575500000 13.3450  0.021 g       
2459444.5588600002 13.3240  0.022 g       
2459444.5601499998 13.2740  0.021 g       
2459447.5470799999 13.4490  0.026 g       
2459447.5483200001 13.4510  0.026 g       
2459447.5495699998 13.4060  0.025 g       
2459451.3094000001 13.2550  0.019 g       
2459451.3106300002 13.2710  0.017 g       
2459451.3118699999 13.2400  0.018 g       
2459457.2764800000 13.1850  0.013 g       
2459457.2777700000 13.1800  0.014 g       
2459457.2790500000 13.1980  0.015 g       
2459458.5115999999 13.2510  0.017 g       
2459458.5128299999 13.2310  0.019 g       
2459458.5140600000 13.2530  0.016 g       
2459459.5043600001 13.2800  0.017 g       
2459459.5055900002 13.3030  0.017 g       
2459459.5068600001 13.2720  0.017 g       
2459460.5120899999 13.4350  0.017 g       
2459460.5133300000 13.4190  0.018 g       
2459460.5145700001 13.4460  0.017 g       
2459461.5235600001 13.2850  0.017 g       
2459461.5248099999 13.3150  0.015 g       
2459461.5260399999 13.2860  0.015 g       
2459462.2543500001 13.4350  0.016 g       
2459462.2555900002 13.4150  0.016 g       
2459462.2568299999 13.4170  0.015 g       
2459462.5123899998 13.3990  0.016 g       
2459462.5136899999 13.4270  0.017 g       
2459462.5149800000 13.4500  0.017 g       
2459464.5501000001 13.3160  0.016 g       
2459464.5514099998 13.2850  0.015 g       
2459464.5527300001 13.2940  0.016 g       
2459464.5792999999 13.2430  0.017 g       
2459464.5805400000 13.2580  0.017 g       
2459464.5817800001 13.2680  0.017 g       
2459465.5809800001 13.2720  0.017 g       
2459465.5822999999 13.2440  0.017 g       
2459465.5836000000 13.2510  0.017 g       
2459466.5555199999 13.4420  0.019 g       
2459466.5567600001 13.4490  0.019 g       
2459466.5580000002 13.4500  0.019 g       
2459467.5895300000 13.5820  0.019 g       
2459467.5907700001 13.6140  0.020 g       
2459467.5920099998 13.5610  0.021 g       
2459471.5304700001 13.2630  0.020 g       
2459471.5317199999 13.2180  0.020 g       
2459471.5329800001 13.2610  0.020 g       
2459472.5683100000 13.1020  0.020 g       
2459472.5695500001 13.1170  0.020 g       
2459472.5708099999 13.0660  0.019 g       
2459473.5779200001 13.4040  0.027 g       
2459473.5792200002 13.4100  0.026 g       
2459473.5805100002 13.3630  0.025 g       
2459476.2870100001 13.5480  0.032 g       
2459476.2882400001 13.4370  0.025 g       
2459476.2894700002 13.5000  0.032 g       
2459476.3175599999 13.4020  0.031 g       
2459476.3188100001 13.5180  0.033 g       
2459476.3200599998 13.4870  0.034 g       
2459478.5677100001 13.3230  0.039 g       
2459481.3129199999 13.4660  0.025 g       
2459482.5561500001 13.6480  0.020 g       
2459483.3022099999 13.5770  0.022 g       
2459483.3034700002 13.5800  0.021 g       
2459483.3047099998 13.6250  0.024 g       
2459485.4818199999 13.3500  0.024 g       
2459485.4831099999 13.3490  0.020 g       
2459485.4844200001 13.3530  0.018 g       
2459486.5374799999 13.1330  0.017 g       
2459486.5387800001 13.1050  0.023 g       
2459486.5400800002 13.1700  0.032 g       
2459489.2908800002 13.4090  0.030 g       
2459489.5055100000 13.5040  0.020 g       
2459489.5067599998 13.4810  0.020 g       
2459489.5080100000 13.4720  0.019 g       
2459490.5075200000 12.2290  0.010 g       
2459490.5088100000 12.2810  0.010 g       
2459490.5101200002 12.2970  0.010 g       
2459493.4958199998 13.3510  0.019 g       
2459493.4970700000 13.3110  0.019 g       
2459493.4983199998 13.3110  0.019 g       
2459495.2571500000 12.9470  0.016 g       
2459495.2596499999 13.1600  0.035 g       
2459497.2448000000 13.4990  0.020 g       
2459497.2460400001 13.4960  0.021 g       
2459497.2472700002 13.4990  0.018 g       
2459499.4872499998 13.3920  0.028 g       
2459499.4885600000 13.3040  0.022 g       
2459499.4898600001 13.3260  0.023 g       
2459501.4952199999 12.9460  0.019 g       
2459501.4964700001 12.9280  0.020 g       
2459504.2380400002 13.2710  0.034 g       
2459593.8606199999 13.7300  0.035 g       
2459593.8619200001 13.5660  0.034 g       
2459593.8632100001 13.7170  0.038 g       
2459601.8456199998 13.5010  0.028 g       
2459601.8468599999 13.5380  0.031 g       
2459601.8481200002 13.6250  0.032 g       
2459604.5904700002 13.1430  0.018 g       
2459604.5917199999 13.0990  0.018 g       
2459604.5929600000 13.1040  0.019 g       
2459608.8368199999 13.2860  0.017 g       
2459608.8381099999 13.2960  0.016 g       
2459608.8393799998 13.2780  0.016 g       
2459616.5651500002 13.3590  0.017 g       
2459616.5663999999 13.3280  0.016 g       
2459616.5676400000 13.3490  0.017 g       
2459617.8111700001 13.2110  0.016 g       
2459617.8124099998 13.2190  0.016 g       
2459617.8136499999 13.2340  0.017 g       
2459617.8565400001 13.1690  0.016 g       
2459617.8577800002 13.1900  0.016 g       
2459617.8590199999 13.1660  0.015 g       
2459619.8098700000 13.1000  0.015 g       
2459619.8111700001 13.1160  0.015 g       
2459619.8124799998 13.1230  0.016 g       
2459619.8228900000 13.0410  0.015 g       
2459619.8241400002 13.0780  0.016 g       
2459619.8253899999 13.0460  0.015 g       
2459620.8125100001 12.8280  0.014 g       
2459620.8138000001 12.8000  0.013 g       
2459620.8150999998 12.7900  0.013 g       
2459621.8026000001 13.0370  0.015 g       
2459621.8038599999 13.0340  0.015 g       
2459621.8051000000 13.0340  0.015 g       
2459622.8539700001 13.3280  0.017 g       
2459622.8552700002 13.3150  0.018 g       
2459622.8565799999 13.2580  0.017 g       
2459624.7980999998 13.3110  0.022 g       
2459624.7993899998 13.3170  0.024 g       
2459624.8006799999 13.3010  0.023 g       
2459625.7919600001 13.1210  0.023 g       
2459625.7932500001 13.1740  0.022 g       
2459625.7945500002 13.1670  0.024 g       
2459626.8065100000 13.0360  0.025 g       
2459626.8077600002 13.0560  0.024 g       
2459626.8090100000 13.0580  0.022 g       
2459626.8485500002 13.1090  0.021 g       
2459626.8497899999 13.1140  0.023 g       
2459626.8510300000 13.0960  0.021 g       
2459628.7836699998 12.8390  0.018 g       
2459628.7849699999 12.8650  0.020 g       
2459628.7862600000 12.8260  0.018 g       
2459629.7787799998 12.9370  0.021 g       
2459629.7800300000 13.0080  0.020 g       
2459629.7812700002 12.9950  0.020 g       
2459630.7746600001 12.6690  0.015 g       
2459630.7758999998 12.6440  0.015 g       
2459630.7771399999 12.6390  0.017 g       
2459630.8023700002 12.8220  0.017 g       
2459630.8036699998 12.7900  0.017 g       
2459630.8049499998 12.7760  0.016 g       
2459631.8187000002 12.8390  0.016 g       
2459631.8199399998 12.8090  0.016 g       
2459631.8211800000 12.8150  0.016 g       
2459631.8275400000 12.8420  0.016 g       
2459631.8288300000 12.8910  0.016 g       
2459631.8301200001 12.8750  0.017 g       
2459632.7693699999 12.9440  0.017 g       
2459632.7706200001 12.9810  0.017 g       
2459632.7718799999 12.9640  0.019 g       
2459632.8112300001 12.9000  0.017 g       
2459632.8124699998 12.9030  0.016 g       
2459632.8136999998 12.9430  0.017 g       
2459636.8902099999 12.7200  0.012 g       
2459636.8914600001 12.7540  0.012 g       
2459636.8927199999 12.7370  0.013 g       
2459637.7960000001 12.6450  0.012 g       
2459637.7972900001 12.6580  0.012 g       
2459637.7985600000 12.6370  0.012 g       
2459637.8508000001 12.6180  0.012 g       
2459637.8520800001 12.5420  0.011 g       
2459637.8533600001 12.6180  0.012 g       
2459639.5022600000 12.1820  0.010 g       
2459639.5035100002 12.1900  0.010 g       
2459639.5047399998 12.1950  0.010 g       
2459640.7450600001 11.8080  0.009 g       
2459640.7463500001 11.8190  0.008 g       
2459640.7476300001 11.8110  0.008 g       
2459642.7340000002 11.7990  0.009 g       
2459642.7353200000 11.7970  0.009 g       
2459642.7366499999 11.8170  0.009 g       
2459643.8964900002 11.9950  0.009 g       
2459643.8977399999 11.9830  0.009 g       
2459643.8989900001 11.9760  0.010 g       
2459644.8419700000 12.0360  0.009 g       
2459644.8432700001 12.0010  0.009 g       
2459644.8445500000 12.0270  0.008 g       
2459645.7585100001 12.1040  0.010 g       
2459645.7597500002 12.1160  0.010 g       
2459645.7609999999 12.1130  0.010 g       
2459646.7478200002 11.9840  0.008 g       
2459646.7490699999 11.9800  0.009 g       
2459646.7503200001 11.9650  0.009 g       
2459647.7310799998 11.6420  0.008 g       
2459647.7323300000 11.6240  0.008 g       
2459647.7335899998 11.6150  0.009 g       
2459648.7345500002 11.7970  0.009 g       
2459648.7358400002 11.8100  0.008 g       
2459648.7371299998 11.7980  0.008 g       
2459649.7308000000 11.5320  0.008 g       
2459649.7320500002 11.5260  0.009 g       
2459649.7333000000 11.5330  0.009 g       
2459649.7763899998 11.5490  0.008 g       
2459649.7776400000 11.5270  0.007 g       
2459649.7788800001 11.5210  0.008 g       
2459650.7398500000 12.1190  0.011 g       
2459650.7410800001 12.1220  0.010 g       
2459650.7423200002 12.1190  0.010 g       
2459650.7931700000 12.1900  0.009 g       
2459650.7944200002 12.1960  0.009 g       
2459650.7956599998 12.2110  0.009 g       
2459651.7447700002 12.5500  0.011 g       
2459651.7460099999 12.5430  0.011 g       
2459651.7472600001 12.5120  0.010 g       
2459651.7990999999 12.5930  0.011 g       
2459651.8003900000 12.5730  0.010 g       
2459651.8016900001 12.6200  0.010 g       
2459652.8121600002 12.2660  0.010 g       
2459652.8134099999 12.2550  0.010 g       
2459652.8146500001 12.2700  0.009 g       
2459654.7119499999 11.9770  0.010 g       
2459654.7132400000 11.9960  0.010 g       
2459654.7145300000 11.9740  0.009 g       
2459655.7003100002 11.6900  0.010 g       
2459655.7015999998 11.6870  0.010 g       
2459655.7028999999 11.7120  0.011 g       
2459656.7124200002 11.7660  0.012 g       
2459656.7137000002 11.7360  0.011 g       
2459656.7149999999 11.7580  0.012 g       
2459656.7496099998 11.6920  0.011 g       
2459656.7509099999 11.6890  0.010 g       
2459656.7522000000 11.7230  0.010 g       
2459656.7603699998 11.7050  0.010 g       
2459656.7616099999 11.7260  0.010 g       
2459656.7628500001 11.7070  0.010 g       
2459658.6930700000 12.0370  0.013 g       
2459658.6943600001 12.0650  0.010 g       
2459658.6956600002 12.0440  0.011 g       
2459658.7089900002 12.0900  0.012 g       
2459658.7102899998 12.1280  0.013 g       
2459658.7115900000 12.0660  0.011 g       
2459659.6977700000 12.2730  0.013 g       
2459659.6990499999 12.3130  0.014 g       
2459659.7003500001 12.2990  0.013 g       
2459660.7363499999 12.2950  0.012 g       
2459660.7376000001 12.2720  0.012 g       
2459660.7388499998 12.3000  0.012 g       
2459663.7738100002 11.2990  0.006 g       
2459663.7750499998 11.2910  0.006 g       
2459663.7762900000 11.2970  0.006 g       
2459665.9213999999 11.9050  0.009 g       
2459665.9226700002 11.9150  0.009 g       
2459666.6276199999 11.6890  0.006 g       
2459666.6289300001 11.6790  0.006 g       
2459666.6301600002 11.6730  0.007 g       
2459667.8496400001 11.9870  0.008 g       
2459667.8508799998 11.9760  0.008 g       
2459667.8521300000 12.0020  0.008 g       
2459669.7151100002 11.6250  0.007 g       
2459669.7163700000 11.6300  0.007 g       
2459669.7176100002 11.6210  0.007 g       
2459669.7447199998 11.6520  0.007 g       
2459669.7459999998 11.6660  0.007 g       
2459669.7472999999 11.6340  0.007 g       
2459670.6689499998 11.8400  0.007 g       
2459670.6702600000 11.8210  0.007 g       
2459670.6715600002 11.8090  0.007 g       
2459671.6681599999 11.7470  0.007 g       
2459671.6694100001 11.7690  0.007 g       
2459671.6706599998 11.7720  0.008 g       
2459671.7162700002 11.8170  0.008 g       
2459671.7175799999 11.8070  0.007 g       
2459671.7188700000 11.8210  0.008 g       
2459672.7345699999 12.1010  0.008 g       
2459672.7358100000 12.0830  0.008 g       
2459672.7370699998 12.0810  0.008 g       
2459673.6922200001 12.1810  0.009 g       
2459673.6934699998 12.1860  0.009 g       
2459673.6947100000 12.1680  0.009 g       
2459673.7265900001 12.2550  0.008 g       
2459673.7279099999 12.2410  0.008 g       
2459673.7292200001 12.2670  0.009 g       
2459673.7644400001 12.2580  0.009 g       
2459673.7656700001 12.2460  0.009 g       
2459673.7669099998 12.2500  0.009 g       
2459674.7808300001 12.3370  0.008 g       
2459674.7821100000 12.3750  0.009 g       
2459674.7834000001 12.3240  0.008 g       
2459674.7954899999 12.3540  0.009 g       
2459674.7967400001 12.3530  0.009 g       
2459674.7980300002 12.3610  0.009 g       
2459676.6409300002 12.0500  0.009 g       
2459676.6422299999 12.0160  0.009 g       
2459676.6435400001 12.0540  0.008 g       
2459677.6515799998 12.0410  0.008 g       
2459677.6528800000 12.0450  0.007 g       
2459677.6541700000 12.0510  0.008 g       
2459678.6433400000 12.0090  0.008 g       
2459678.6446300000 11.9810  0.008 g       
2459678.6459400002 11.9800  0.008 g       
2459678.6870499998 12.0050  0.007 g       
2459678.6883600000 11.9940  0.007 g       
2459678.6896700002 11.9660  0.007 g       
2459679.6346800001 12.0820  0.009 g       
2459679.6359500000 12.0790  0.008 g       
2459679.6371900002 12.0710  0.008 g       
2459679.6775000002 12.0950  0.008 g       
2459679.6787999999 12.0530  0.008 g       
2459679.6800799998 12.0540  0.008 g       
2459680.7438200000 12.3050  0.009 g       
2459680.7450799998 12.3030  0.009 g       
2459680.7463300000 12.3060  0.009 g       
2459681.7255500001 12.4720  0.010 g       
2459681.7268500002 12.4340  0.009 g       
2459681.7281399998 12.4360  0.009 g       
2459682.7299500001 12.0930  0.008 g       
2459682.7312699999 12.0700  0.008 g       
2459682.7325700000 12.0740  0.008 g       
2459683.7454499998 12.0750  0.009 g       
2459683.7467000000 12.0550  0.009 g       
2459683.7479400001 12.0950  0.009 g       
2459684.7961700000 11.7070  0.008 g       
2459684.7974200002 11.7000  0.008 g       
2459684.7986699999 11.7090  0.007 g       
2459684.8551699999 11.6830  0.007 g       
2459684.8563999999 11.7020  0.007 g       
2459684.8576400001 11.6790  0.007 g       
2459686.7471599998 11.9740  0.010 g       
2459686.7484100000 11.9190  0.009 g       
2459686.7496600002 11.9340  0.009 g       
2459686.7886100002 11.9170  0.009 g       
2459686.7898900001 11.9400  0.010 g       
2459686.7911999999 11.9370  0.011 g       
2459687.4272900000 12.1990  0.014 g       
2459687.4285300002 12.2310  0.013 g       
2459687.4297699998 12.2440  0.014 g       
2459693.8879900002 12.3220  0.009 g       
2459693.8892299999 12.3230  0.010 g       
2459693.8904700000 12.3220  0.009 g       
2459697.7018400002 12.4520  0.009 g       
2459697.7031299998 12.4430  0.009 g       
2459697.7044199998 12.4620  0.009 g       
2459698.7372800000 12.4380  0.009 g       
2459698.7385300002 12.4510  0.009 g       
2459698.7397799999 12.4580  0.009 g       
2459698.7714800001 12.4770  0.010 g       
2459698.7727199998 12.4900  0.010 g       
2459698.7739599999 12.4820  0.010 g       
2459699.7173299999 12.2550  0.010 g       
2459699.7185800001 12.2430  0.011 g       
2459699.7198399999 12.2680  0.011 g       
2459699.7517800000 12.1730  0.010 g       
2459699.7530200002 12.2060  0.010 g       
2459699.7542599998 12.2100  0.009 g       
2459700.8648399999 12.1130  0.008 g       
2459700.8660800001 12.1240  0.008 g       
2459700.8673200002 12.1080  0.008 g       
2459702.6101500001 12.9160  0.012 g       
2459702.6113900002 12.8920  0.012 g       
2459702.6126399999 12.8970  0.012 g       
2459703.6583500002 12.9510  0.011 g       
2459703.6595800002 12.9490  0.011 g       
2459703.6608299999 12.9290  0.011 g       
2459704.6307299999 12.9490  0.011 g       
2459704.6320300000 12.9960  0.011 g       
2459704.6333499998 13.0080  0.012 g       
2459706.6659599999 12.7670  0.011 g       
2459706.6672200002 12.7690  0.012 g       
2459706.6684599998 12.7340  0.010 g       
2459707.8369499999 12.5100  0.021 g       
2459707.8382400000 12.5050  0.018 g       
2459707.8395300000 12.5120  0.014 g       
2459709.5977800000 12.8310  0.020 g       
2459709.5990100000 12.7640  0.015 g       
2459709.6002600002 12.7910  0.015 g       
2459711.3071800000 13.0080  0.017 g       
2459711.3084200001 12.9790  0.017 g       
2459711.3096599998 13.0460  0.016 g       
2459711.3452599999 12.9830  0.015 g       
2459711.3465100001 13.0230  0.016 g       
2459711.3477400001 13.0070  0.017 g       
2459712.5746900002 12.9620  0.063 g       
2459712.5759999999 12.9410  0.076 g       
2459712.5772899999 13.0470  0.068 g       
2459713.6943199998 12.6290  0.012 g       
2459713.6956099998 12.6230  0.012 g       
2459713.6968999999 12.6780  0.014 g       
2459713.7274099998 12.6280  0.013 g       
2459713.7286499999 12.6360  0.013 g       
2459713.7298800000 12.6410  0.013 g       
2459714.2987299999 12.8150  0.021 g       
2459714.2999700001 12.7960  0.021 g       
2459714.3012100002 12.8010  0.021 g       
2459714.3024499998 12.7940  0.021 g       
2459714.3036900000 12.7620  0.020 g       
2459714.3049300001 12.7850  0.020 g       
2459714.4056299999 12.6630  0.016 g       
2459714.4068800001 12.6700  0.017 g       
2459714.4081100002 12.6780  0.017 g       
2459715.6180400001 12.5330  0.013 g       
2459715.6193300001 12.5030  0.013 g       
2459715.6206200002 12.5110  0.012 g       
2459715.6383500001 12.5650  0.009 g       
2459715.6396499998 12.6210  0.009 g       
2459715.6409499999 12.6430  0.010 g       
2459717.7568600001 13.0310  0.018 g       
2459717.7581600002 13.0290  0.019 g       
2459717.7594400002 13.0120  0.019 g       
2459717.7669099998 12.9630  0.017 g       
2459717.7681499999 12.9840  0.019 g       
2459717.7693900000 12.9670  0.017 g       
2459719.5230999999 13.2550  0.014 g       
2459719.5243899999 13.2560  0.014 g       
2459719.5256800000 13.2570  0.014 g       
2459721.5292000002 13.2110  0.013 g       
2459721.5304800002 13.1860  0.014 g       
2459721.5317699998 13.2250  0.014 g       
2459721.5610699998 13.2370  0.013 g       
2459721.5623100000 13.2500  0.015 g       
2459721.5635500001 13.2620  0.015 g       
2459723.3797100000 12.9410  0.012 g       
2459723.5145100001 12.8520  0.013 g       
2459723.5157800000 12.8600  0.013 g       
2459723.5170200001 12.8640  0.014 g       
2459725.3080500001 13.0870  0.014 g       
2459725.3092899998 13.0790  0.014 g       
2459725.3105299999 13.0750  0.015 g       
2459725.7396999998 13.2170  0.012 g       
2459725.7409799998 13.2340  0.012 g       
2459725.7422699998 13.1790  0.012 g       
2459726.6708700000 13.2200  0.013 g       
2459726.6721100002 13.2240  0.013 g       
2459726.6733599999 13.2110  0.013 g       
2459726.6974900002 13.1970  0.013 g       
2459726.6987500000 13.2090  0.014 g       
2459726.7000000002 13.2010  0.013 g       
2459726.7301800000 13.2350  0.013 g       
2459726.7314700000 13.2230  0.013 g       
2459726.7327500000 13.2210  0.013 g       
2459727.4001699998 13.0090  0.013 g       
2459727.4014099999 12.9880  0.013 g       
2459727.4026299999 13.0080  0.013 g       
2459727.6197899999 12.9820  0.012 g       
2459727.6210300000 12.9840  0.012 g       
2459727.6222799998 12.9840  0.011 g       
2459727.6654800000 12.9340  0.011 g       
2459727.6667300002 12.9290  0.011 g       
2459727.6679699998 12.9350  0.011 g       
2459727.6845000000 12.9720  0.012 g       
2459727.6857300000 12.9710  0.012 g       
2459727.6869800002 12.9580  0.012 g       
2459733.3153499998 13.3070  0.016 g       
2459733.3166299998 13.3310  0.015 g       
2459733.3178800000 13.3270  0.015 g       
2459736.5202100002 13.0610  0.013 g       
2459736.5214499999 13.0510  0.014 g       
2459736.5227000001 13.0500  0.014 g       
2459737.7589500002 12.9920  0.012 g       
2459737.7601999999 12.9850  0.012 g       
2459737.7614500001 12.9920  0.012 g       
2459738.6985200001 13.0930  0.014 g       
2459738.6997699998 13.1150  0.013 g       
2459738.7010100000 13.1130  0.014 g       
2459738.7327999999 13.1130  0.013 g       
2459738.7340899999 13.1350  0.012 g       
2459738.7353699999 13.1000  0.013 g       
2459738.7745200000 13.0770  0.013 g       
2459738.7757700002 13.0790  0.013 g       
2459738.7769900002 13.0660  0.013 g       
2459739.7603400000 13.1320  0.014 g       
2459739.7615899998 13.1370  0.014 g       
2459739.7628299999 13.1400  0.013 g       
2459739.7718199999 13.1320  0.013 g       
2459739.7730500000 13.1410  0.014 g       
2459739.7743299999 13.1500  0.014 g       
2459740.7859700001 13.3480  0.017 g       
2459740.7872000001 13.3480  0.019 g       
2459740.7884399998 13.3520  0.021 g       
2459741.4098600000 13.2760  0.021 g       
2459741.4111100002 13.2700  0.021 g       
2459741.4123499999 13.2910  0.021 g       
2459742.6604700000 13.0480  0.019 g       
2459742.6617299998 13.0810  0.019 g       
2459742.6629599999 13.1020  0.018 g       
2459745.7649699999 12.6040  0.017 g       
2459745.7662200001 12.6130  0.018 g       
2459745.7674599998 12.6510  0.018 g       
2459747.7484200001 13.0840  0.017 g       
2459747.7496600002 13.0690  0.017 g       
2459747.7509099999 13.0690  0.017 g       
2459749.6949100001 13.4310  0.016 g       
2459749.6962000001 13.4270  0.016 g       
2459749.6975099999 13.4730  0.016 g       
2459749.7079200000 13.3920  0.016 g       
2459749.7091600001 13.4290  0.022 g       
2459749.7103800001 13.4360  0.026 g       
2459755.6059900001 13.3150  0.032 g       
2459755.6072900002 13.3080  0.022 g       
2459755.6085700002 13.3810  0.023 g       
2459755.7408500002 13.3640  0.029 g       
2459755.7421300001 13.2970  0.026 g       
2459755.7434200002 13.3190  0.029 g       
2459755.8043700000 13.3760  0.047 g       
2459755.8056500000 13.4180  0.059 g       
2459755.8069300000 13.3810  0.035 g       
2459756.7148799999 13.3670  0.025 g       
2459756.7161699999 13.4650  0.031 g       
2459756.7174700000 13.4370  0.037 g       
2459757.4078299999 13.4020  0.016 g       
2459757.4090700001 13.3860  0.017 g       
2459757.4103100002 13.3910  0.016 g       
2459759.5273300000 12.7630  0.010 g       
2459759.5285700001 12.7650  0.011 g       
2459759.5298100002 12.7760  0.011 g       
2459761.4416800002 13.0470  0.013 g       
2459761.4429700002 13.0780  0.013 g       
2459761.4442900000 13.0560  0.013 g       
2459762.5566599998 13.1970  0.014 g       
2459762.5579100000 13.2460  0.014 g       
2459762.5591500001 13.2150  0.014 g       
2459762.5959600001 13.2100  0.018 g       
2459762.5972400000 13.1930  0.017 g       
2459762.5985300001 13.2020  0.017 g       
2459763.7814000002 13.0760  0.014 g       
2459763.7826600000 13.0340  0.014 g       
2459763.7838800000 13.0340  0.014 g       
2459765.4889600002 13.1360  0.013 g       
2459765.4901999999 13.1190  0.013 g       
2459765.4914500001 13.1290  0.013 g       
2459765.5156100001 13.1220  0.012 g       
2459765.5168499998 13.1010  0.012 g       
2459765.5181100001 13.1290  0.012 g       
2459767.4880900001 13.1200  0.015 g       
2459767.4893299998 13.0980  0.015 g       
2459767.4905699999 13.1350  0.016 g       
2459769.5049600000 13.1600  0.016 g       
2459769.5062000002 13.1710  0.015 g       
2459769.5074399998 13.1530  0.015 g       
2459772.6781199998 13.2040  0.025 g       
2459772.6793600000 13.1890  0.027 g       
2459772.6806000001 13.1800  0.022 g       
2459773.4151499998 12.8300  0.022 g       
2459773.4166799998 12.8630  0.022 g       
2459773.4181200000 12.8120  0.021 g       
2459777.4747299999 13.1530  0.021 g       
2459777.4761399999 13.0920  0.018 g       
2459777.4778999998 13.1600  0.021 g       
2459781.4934200002 13.0860  0.017 g       
2459781.4946699999 13.0880  0.017 g       
2459781.4959100001 13.1030  0.017 g       
2459782.7289000000 13.1000  0.014 g       
2459782.7301500002 13.0290  0.013 g       
2459782.7313899999 13.1170  0.014 g       
2459783.7171800002 13.1740  0.014 g       
2459783.7184600001 13.1750  0.014 g       
2459783.7197400001 13.1100  0.013 g       
2459784.6449300000 13.0770  0.013 g       
2459784.6461499999 13.0950  0.013 g       
2459784.6473900001 13.0720  0.013 g       
2459785.5774500002 13.1110  0.013 g       
2459785.5786899999 13.1320  0.014 g       
2459785.5799300000 13.1400  0.013 g       
2459785.5966599998 13.1370  0.013 g       
2459785.5978999999 13.1370  0.013 g       
2459785.5991500001 13.0980  0.013 g       
2459787.4297199999 13.0440  0.015 g       
2459787.4309500000 13.0090  0.015 g       
2459787.4441200001 12.9390  0.082 g       
2459789.3956599999 13.1370  0.015 g       
2459789.3969200002 13.1130  0.015 g       
2459789.3982099998 13.1210  0.014 g       
2459790.6204599999 13.2130  0.016 g       
2459790.6217000000 13.2180  0.016 g       
2459791.6773999999 13.3660  0.015 g       
2459791.6786799999 13.3670  0.015 g       
2459791.6799699999 13.3560  0.015 g       
2459792.6205600002 13.4560  0.017 g       
2459792.6217999998 13.4730  0.017 g       
2459792.6230400000 13.4340  0.017 g       
2459793.6216300000 13.5550  0.017 g       
2459793.6228600000 13.5620  0.017 g       
2459793.6241000001 13.5780  0.017 g       
2459794.6278300001 13.6020  0.017 g       
2459794.6291000000 13.5620  0.016 g       
2459794.6303900001 13.6250  0.016 g       
2459795.7011799999 13.2800  0.015 g       
2459795.7024699999 13.2670  0.015 g       
2459795.7037700000 13.2530  0.017 g       
2459796.6641400000 13.1750  0.016 g       
2459796.6653800001 13.1690  0.015 g       
2459796.6666199998 13.2010  0.016 g       
2459800.2642799998 13.4540  0.028 g       
2459800.2655400001 13.5250  0.029 g       
2459800.2667800002 13.4980  0.028 g       
2459801.4639300001 13.4360  0.031 g       
2459801.4651700002 13.4120  0.029 g       
2459801.4663999998 13.3440  0.025 g       
2459804.6323600002 13.0090  0.017 g       
2459804.6336500002 13.0850  0.018 g       
2459804.6349399998 13.0740  0.020 g       
2459806.6068199999 13.1480  0.016 g       
2459806.6080700001 13.1340  0.017 g       
2459806.6093100002 13.1510  0.017 g       
2459808.4903600002 13.4900  0.015 g       
2459808.4915800001 13.4980  0.016 g       
2459808.4928400000 13.4770  0.015 g       
2459809.6610699999 13.5020  0.016 g       
2459809.6623600000 13.5310  0.016 g       
2459809.6636700002 13.5190  0.017 g       
2459811.5200399999 12.9570  0.012 g       
2459811.5213400000 12.9440  0.013 g       
2459811.5226400001 12.9620  0.014 g       
2459813.3652800000 12.9880  0.014 g       
2459813.3665200002 12.9580  0.014 g       
2459813.3677699999 12.9710  0.014 g       
2459814.5644999999 13.1430  0.014 g       
2459814.5657400000 13.1370  0.014 g       
2459814.5669800001 13.1460  0.014 g       
2459815.5854000002 13.4120  0.016 g       
2459815.5866299998 13.3860  0.016 g       
2459815.5878599999 13.3920  0.015 g       
2459817.5248400001 12.8850  0.012 g       
2459817.5260899998 12.8330  0.012 g       
2459817.5273199999 12.8520  0.012 g       
2459819.3768699998 12.9510  0.015 g       
2459819.3781099999 12.9150  0.015 g       
2459819.3793500001 12.9610  0.015 g       
2459820.5066600000 13.0060  0.013 g       
2459820.5079000001 12.8920  0.012 g       
2459820.5091300001 12.8750  0.011 g       
2459821.5446700002 13.1820  0.013 g       
2459821.5459099999 13.1850  0.014 g       
2459821.5471500000 13.2010  0.014 g       
2459822.5902200001 13.2130  0.014 g       
2459822.5915100002 13.2250  0.014 g       
2459822.5927900001 13.1740  0.014 g       
2459824.5079500000 13.1540  0.015 g       
2459824.5092000002 13.1570  0.014 g       
2459824.5104700001 13.1420  0.014 g       
2459825.6086599999 12.7830  0.014 g       
2459825.6099500000 12.7900  0.014 g       
2459825.6112500001 12.8140  0.015 g       
2459827.5002899999 12.9290  0.015 g       
2459827.5015799999 12.9260  0.013 g       
2459827.5028700000 12.9560  0.013 g       
2459828.5742700002 13.0370  0.019 g       
2459828.5755400001 12.9990  0.017 g       
2459828.5767999999 13.0340  0.018 g       
2459829.5754399998 13.3850  0.023 g       
2459829.5767399999 13.3680  0.023 g       
2459829.5780300000 13.4030  0.024 g       
2459832.3273900002 12.9230  0.024 g       
2459832.3286199998 12.9610  0.023 g       
2459832.3298599999 12.9820  0.023 g       
2459834.5697400002 12.8510  0.016 g       
2459834.5710300002 12.8680  0.017 g       
2459834.5723400000 12.8590  0.015 g       
2459836.3344000001 13.1700  0.020 g       
2459836.3356300001 13.1980  0.022 g       
2459836.3368700002 13.2280  0.022 g       
2459839.5099700000 13.0680  0.071 g       
2459842.4946200000 13.0180  0.013 g       
2459842.4959100001 12.9980  0.013 g       
2459842.4972100002 12.9600  0.012 g       
2459844.3097199998 13.2070  0.017 g       
2459844.3109700000 13.2390  0.017 g       
2459844.3122100001 13.2130  0.018 g       
2459846.2599700000 13.3180  0.017 g       
2459846.2612200002 13.3200  0.018 g       
2459846.2624800000 13.3270  0.017 g       
2459848.2792799999 13.2980  0.124 g       
2459849.2649099999 13.2100  0.017 g       
2459849.2661500000 13.1650  0.016 g       
2459849.2673900002 13.1440  0.015 g       
2459850.5310800001 13.1420  0.016 g       
2459850.5323100002 13.1720  0.016 g       
2459850.5335599999 13.1350  0.015 g       
2459852.5017499998 13.3940  0.016 g       
2459852.5030299998 13.3910  0.017 g       
2459852.5043199998 13.4010  0.017 g       
2459854.5071299998 13.2680  0.016 g       
2459854.5084099998 13.2690  0.017 g       
2459854.5097099999 13.2160  0.017 g       
2459858.2602400002 13.2170  0.030 g       
2459858.2615000000 13.1860  0.035 g       
2459858.2627500002 13.2240  0.030 g       
2459859.5150700002 13.3580  0.025 g       
2459859.5163099999 13.3780  0.028 g       
2459859.5175299998 13.3670  0.027 g       
2459861.2634200002 13.3760  0.030 g       
2459861.2646599999 13.4030  0.032 g       
2459861.2659000000 13.3670  0.034 g       
2459861.5133300000 13.6580  0.042 g       
2459861.5146300001 13.8030  0.057 g       
2459861.5159300002 13.4520  0.034 g       
2459863.5026799999 13.1910  0.021 g       
2459863.5039599999 13.1740  0.021 g       
2459863.5052399999 13.2620  0.024 g       
2459866.2394900001 13.2550  0.026 g       
2459866.2407999998 13.2040  0.023 g       
2459866.2421800001 13.2440  0.024 g       
2459866.4956100001 13.4280  0.018 g       
2459866.4969100002 13.3670  0.019 g       
2459866.4982099999 13.4210  0.018 g       
2459868.4859099998 13.5520  0.039 g       
2459868.4871499999 13.6350  0.037 g       
2459869.4863499999 13.3840  0.036 g       
2459869.4875900000 13.3030  0.030 g       
2459870.4898799998 13.4070  0.031 g       
2459870.4911699998 13.3520  0.025 g       
2459870.4924699999 13.2410  0.022 g       
2459956.8644200000 13.5890  0.032 g       
2459956.8656600001 13.2170  0.026 g       
2459956.8669099999 13.2740  0.028 g       
2459960.8641400002 12.8530  0.016 g       
2459960.8653600002 12.8740  0.018 g       
2459960.8666099999 12.8770  0.019 g       
2459970.8311299998 13.3380  0.015 g       
2459970.8324099998 13.2850  0.015 g       
2459970.8336999998 13.3280  0.015 g       
2459972.8649900001 12.9480  0.012 g       
2459972.8662299998 12.9570  0.013 g       
2459972.8674800000 12.9490  0.012 g       
2459975.8234799998 12.6160  0.010 g       
2459975.8247699998 12.5970  0.011 g       
2459975.8260499998 12.5730  0.011 g       
2459976.5635899999 12.7720  0.012 g       
2459976.5648400001 12.8420  0.012 g       
2459976.5660999999 12.7840  0.012 g       
2459977.8297400000 13.1070  0.013 g       
2459977.8310400001 13.1100  0.013 g       
2459977.8323400002 13.1340  0.013 g       
2459978.8179000001 13.0170  0.015 g       
2459978.8192199999 13.0830  0.016 g       
2459978.8205300001 13.0330  0.014 g       
2459979.8277099999 12.9860  0.020 g       
2459979.8290100000 12.9400  0.019 g       
2459979.8303000000 12.9990  0.020 g       
2459980.8223199998 12.4990  0.017 g       
2459980.8236199999 12.4590  0.015 g       
2459980.8249200000 12.4270  0.016 g       
2459981.8255900000 12.3000  0.013 g       
2459981.8268900001 12.3060  0.013 g       
2459981.8281800002 12.3310  0.013 g       
2459982.8642199999 12.4660  0.013 g       
2459982.8654700001 12.4690  0.011 g       
2459982.8667299999 12.4810  0.013 g       
2459984.8024300002 13.0410  0.018 g       
2459984.8036699998 13.0320  0.017 g       
2459984.8049099999 13.0000  0.018 g       
2459985.8072799998 13.1500  0.018 g       
2459985.8085800000 13.1070  0.018 g       
2459985.8098800001 13.0730  0.017 g       
2459986.7956200000 12.9460  0.019 g       
2459986.7969300002 13.0100  0.020 g       
2459986.7982200002 12.9400  0.018 g       
2459987.7825400000 12.6680  0.016 g       
2459987.7837800002 12.6950  0.017 g       
2459987.7850400000 12.6980  0.016 g       
2459988.8059700001 12.4760  0.011 g       
2459988.8072199998 12.4760  0.012 g       
2459988.8084499999 12.4780  0.012 g       
2459989.5637900000 12.3940  0.009 g       
2459989.5650300002 12.4090  0.010 g       
2459989.5662799999 12.4000  0.010 g       
2459993.8065100000 12.8170  0.012 g       
2459993.8078000001 12.8410  0.011 g       
2459993.8091000002 12.8230  0.012 g       
2459993.8103999998 12.8450  0.012 g       
2459993.8116700002 12.8830  0.012 g       
2459993.8129799999 12.8420  0.012 g       
2459995.7683899999 13.0330  0.013 g       
2459995.7696799999 13.0300  0.014 g       
2459995.7709800000 13.0270  0.013 g       
2459997.5480999998 12.7680  0.011 g       
2459997.5493399999 12.7570  0.010 g       
2459997.5505800000 12.7440  0.010 g       
2459998.7610599999 12.8750  0.013 g       
2459998.7622900000 12.9080  0.013 g       
2459998.7635200000 12.8920  0.013 g       
2459999.7681300002 12.9790  0.013 g       
2459999.7693699999 12.9730  0.013 g       
2459999.7706100000 12.9780  0.014 g       
2460000.7812999999 12.9750  0.013 g       
2460000.7826000000 13.0400  0.013 g       
2460000.7839000002 13.0410  0.013 g       
2460002.5334899998 13.1860  0.013 g       
2460002.5347500001 13.2360  0.013 g       
2460002.5359899998 13.2000  0.013 g       
2460003.7511000000 12.5250  0.011 g       
2460003.7523500002 12.5080  0.011 g       
2460003.7535899999 12.5400  0.011 g       
2460004.8188999998 12.5760  0.010 g       
2460004.8202000000 12.5830  0.010 g       
2460004.8214799999 12.5850  0.010 g       
2460006.5047300002 13.0810  0.018 g       
2460006.5059799999 13.0680  0.074 g       
2460006.5506600002 12.9930  0.011 g       
2460006.5519099999 13.0770  0.012 g       
2460006.5531600001 13.0700  0.011 g       
2460008.7292100000 13.0400  0.020 g       
2460008.7305100001 13.0490  0.018 g       
2460008.7318099998 13.1220  0.020 g       
2460010.7305399999 12.5810  0.017 g       
2460010.7318400000 12.5470  0.017 g       
2460010.7331400001 12.5470  0.017 g       
2460012.7335700002 12.7930  0.018 g       
2460012.7348600002 12.8130  0.018 g       
2460012.7361499998 12.7630  0.019 g       
2460013.7631500000 13.0270  0.018 g       
2460013.7643800001 12.9930  0.017 g       
2460013.7656399999 13.0200  0.017 g       
2460016.6403500000 13.1400  0.015 g       
2460016.6417100001 13.1310  0.016 g       
2460016.6431200001 13.1290  0.015 g       
2460016.7784000002 13.2780  0.019 g       
2460016.7796900002 13.2830  0.020 g       
2460016.7809799998 13.2850  0.019 g       
2460018.8890499999 12.6470  0.012 g       
2460018.8902900000 12.6490  0.012 g       
2460018.8915300001 12.6680  0.012 g       
2460019.8807000001 12.7630  0.012 g       
2460019.8819400002 12.7400  0.012 g       
2460019.8831900000 12.7620  0.012 g       
2460021.8866900001 13.1210  0.014 g       
2460021.8879300002 13.1010  0.013 g       
2460021.8891699999 13.1170  0.013 g       
2460022.8209199999 13.0870  0.012 g       
2460022.8222099999 13.1050  0.012 g       
2460022.8235300002 13.0560  0.012 g       
2460023.7379200002 13.0880  0.014 g       
2460023.7391499998 13.1350  0.014 g       
2460023.7404000000 13.1020  0.014 g       
2460023.7836400000 13.1060  0.014 g       
2460023.7848899998 13.1130  0.013 g       
2460023.7861299999 13.1120  0.014 g       
2460023.8139200001 13.1130  0.014 g       
2460023.8151699998 13.1070  0.013 g       
2460023.8164100000 13.1110  0.013 g       
2460025.5233000000 12.8420  0.011 g       
2460025.5246100002 12.8430  0.011 g       
2460025.5258599999 12.8380  0.011 g       
2460027.6756000002 12.9590  0.013 g       
2460027.6768700001 12.9470  0.012 g       
2460028.6846099999 13.0160  0.012 g       
2460028.6859100000 13.0270  0.013 g       
2460028.6872200002 13.0950  0.013 g       
2460029.6746200002 13.2720  0.015 g       
2460029.6759199998 13.2440  0.015 g       
2460029.6771999998 13.2490  0.014 g       
2460030.6724899998 13.1530  0.014 g       
2460030.6737700002 13.1620  0.014 g       
2460030.6750500002 13.1360  0.014 g       
2460031.6796200001 13.4300  0.016 g       
2460031.6808600002 13.4310  0.016 g       
2460031.6821099999 13.4210  0.016 g       
2460032.6785200001 13.2710  0.014 g       
2460032.6797699998 13.2180  0.015 g       
2460032.6810300001 13.2470  0.016 g       
2460032.7167699998 13.2340  0.014 g       
2460032.7179899998 13.2290  0.015 g       
2460032.7192500001 13.2210  0.014 g       
2460032.7546199998 13.1320  0.013 g       
2460032.7558599999 13.1250  0.014 g       
2460032.7571100001 13.1340  0.013 g       
2460033.8127500000 12.9860  0.013 g       
2460033.8139999998 13.0000  0.013 g       
2460033.8152399999 12.9610  0.012 g       
2460034.6958800000 13.0630  0.016 g       
2460034.6971200001 13.0420  0.015 g       
2460034.6983699999 13.0540  0.015 g       
2460034.7262300001 13.0330  0.015 g       
2460034.7274699998 13.0090  0.015 g       
2460034.7287099999 13.0360  0.015 g       
2460034.7795600002 12.9980  0.014 g       
2460034.7807900002 13.0300  0.013 g       
2460034.7820400000 13.1310  0.014 g       
2460035.7295300001 13.1500  0.015 g       
2460035.7308000000 13.1230  0.015 g       
2460035.7320800000 13.1400  0.015 g       
2460035.7675399999 13.1230  0.015 g       
2460035.7687700000 13.1200  0.014 g       
2460035.7700000000 13.1200  0.014 g       
2460036.7545599998 13.2660  0.016 g       
2460036.7557999999 13.3050  0.017 g       
2460036.7570400001 13.2900  0.017 g       
2460037.7648800001 13.4250  0.021 g       
2460037.7661100002 13.3980  0.019 g       
2460037.7673499999 13.3640  0.017 g       
2460038.8028799999 13.3110  0.018 g       
2460038.8041200000 13.3260  0.018 g       
2460038.8053600001 13.3580  0.018 g       
2460039.7716399999 13.4100  0.024 g       
2460039.7729300000 13.3960  0.022 g       
2460039.7742300001 13.3770  0.023 g       
2460039.7831100002 13.3520  0.022 g       
2460039.7843499999 13.3940  0.023 g       
2460039.7856100001 13.4240  0.023 g       
2460039.8286600001 13.3440  0.021 g       
2460039.8299099999 13.3270  0.021 g       
2460039.8311700001 13.3160  0.020 g       
2460040.8508899999 13.0420  0.021 g       
2460040.8521400001 13.0130  0.021 g       
2460040.8533700001 13.0170  0.020 g       
2460042.7530800002 12.9370  0.019 g       
2460042.7543199998 12.9350  0.018 g       
2460042.7555700000 12.9890  0.019 g       
2460043.9041900001 13.1340  0.022 g       
2460043.9054399999 13.1450  0.022 g       
2460043.9066800000 13.1340  0.021 g       
2460046.4171400000 13.2610  0.018 g       
2460046.4183899998 13.2290  0.017 g       
2460046.4196299999 13.2950  0.018 g       
2460046.5153700002 13.2810  0.017 g       
2460046.5166600002 13.2990  0.018 g       
2460046.5178800002 13.2440  0.018 g       
2460047.8282400002 12.7980  0.013 g       
2460047.8294899999 12.7770  0.012 g       
2460047.8307400001 12.7740  0.012 g       
2460047.8625900000 12.8010  0.013 g       
2460047.8638300002 12.8150  0.012 g       
2460047.8650699998 12.8220  0.013 g       
2460047.9178399998 12.8460  0.012 g       
2460047.9191399999 12.8290  0.013 g       
2460047.9204299999 12.9410  0.013 g       
2460048.6999499998 12.7420  0.011 g       
2460048.7011899999 12.7510  0.011 g       
2460048.7024500002 12.7330  0.011 g       
2460049.6247600000 12.9130  0.034 g       
2460049.6259800000 12.8740  0.037 g       
2460049.6272100001 12.8820  0.031 g       
2460049.9228900000 12.9460  0.013 g       
2460049.9241399998 12.8960  0.014 g       
2460049.9253799999 12.8880  0.014 g       
2460050.7708800002 12.7990  0.011 g       
2460050.7721199999 12.8930  0.012 g       
2460050.7733600000 12.9230  0.012 g       
2460052.5120700002 13.0210  0.011 g       
2460052.5145999999 12.9970  0.011 g       
2460052.5275900001 12.9890  0.010 g       
2460052.5289699999 12.9910  0.012 g       
2460052.5302700000 12.9680  0.011 g       
2460053.6572900000 13.6350  0.017 g       
2460053.6585300001 13.6360  0.018 g       
2460053.6597600002 13.6450  0.018 g       
2460056.6170100002 12.4260  0.009 g       
2460056.6183000002 12.4280  0.010 g       
2460056.6195899998 12.3970  0.009 g       
2460057.6131699998 12.7630  0.012 g       
2460057.6144500002 12.7500  0.011 g       
2460057.6157600000 12.7680  0.012 g       
2460059.6414800002 13.0610  0.012 g       
2460059.6427799999 13.0390  0.012 g       
2460059.6857099999 12.9580  0.013 g       
2460059.6869600001 12.9510  0.013 g       
2460059.6882000002 12.9520  0.013 g       
2460060.6845600000 13.0950  0.012 g       
2460060.6858600001 13.1250  0.012 g       
2460060.6871500001 13.1020  0.013 g       
2460060.6902600001 13.1070  0.013 g       
2460060.6915000002 13.1240  0.013 g       
2460060.6927200002 13.1000  0.012 g       
2460061.6842200002 13.1440  0.013 g       
2460061.6854599998 13.1500  0.013 g       
2460061.6867000000 13.1080  0.013 g       
2460062.7320099999 12.4360  0.010 g       
2460062.7332400000 12.4450  0.010 g       
2460062.7344999998 12.4320  0.010 g       
2460062.7708399999 12.4800  0.010 g       
2460062.7720800000 12.4630  0.010 g       
2460062.7733399998 12.4970  0.010 g       
2460063.7261500000 12.5190  0.009 g       
2460063.7274500001 12.5170  0.009 g       
2460063.7287599999 12.5300  0.010 g       
2460063.7329899999 12.4970  0.010 g       
2460063.7342400001 12.4880  0.010 g       
2460063.7354899999 12.5100  0.010 g       
2460064.7231899998 12.4810  0.012 g       
2460064.7244400000 12.5280  0.012 g       
2460064.7256900002 12.4940  0.012 g       
2460064.7725100000 12.5780  0.010 g       
2460064.7738000001 12.5770  0.010 g       
2460064.7750900001 12.5680  0.011 g       
2460065.7367500002 12.7320  0.012 g       
2460065.7379999999 12.7130  0.012 g       
2460065.7392500001 12.7340  0.012 g       
2460065.7937699999 12.7170  0.010 g       
2460065.7950700000 12.7590  0.011 g       
2460065.7963399999 12.7790  0.011 g       
2460066.8441300001 12.8190  0.012 g       
2460066.8453700002 12.8200  0.012 g       
2460066.8466200000 12.8110  0.011 g       
2460067.8392800000 12.7880  0.013 g       
2460067.8405499998 12.7860  0.013 g       
2460067.8417799999 12.7780  0.013 g       
2460067.8545300001 12.7950  0.013 g       
2460067.8557799999 12.7970  0.013 g       
2460067.8570099999 12.8160  0.012 g       
2460073.4101100001 12.9060  0.014 g       
2460073.4113500002 12.9320  0.015 g       
2460073.4126100000 12.9270  0.014 g       
2460073.5581000000 13.0480  0.018 g       
2460073.5593500002 13.0350  0.017 g       
2460073.5606000000 13.0650  0.019 g       
2460073.7741999999 12.9380  0.015 g       
2460073.7754400000 12.9380  0.017 g       
2460073.7766800001 12.9240  0.016 g       
2460074.8124699998 13.0690  0.015 g       
2460074.8137500002 13.0880  0.016 g       
2460074.8150399998 13.0430  0.016 g       
2460075.7578400001 13.0860  0.014 g       
2460075.7590899998 13.1070  0.015 g       
2460075.7603300000 13.0990  0.015 g       
2460076.6283200001 12.8650  0.012 g       
2460076.6295599998 12.8620  0.012 g       
2460076.6308100000 12.8800  0.013 g       
2460076.8233699999 12.8030  0.016 g       
2460076.8246599999 12.7840  0.014 g       
2460076.8259600000 12.8640  0.015 g       
2460077.7076900001 12.7640  0.011 g       
2460077.7089399998 12.7380  0.011 g       
2460077.7101799999 12.7460  0.010 g       
2460077.8792300001 12.7080  0.012 g       
2460077.8804700002 12.7060  0.012 g       
2460077.8817099999 12.7040  0.012 g       
2460078.8641499998 12.7360  0.011 g       
2460078.8654499999 12.7040  0.010 g       
2460078.8667299999 12.7400  0.011 g       
2460082.8549299999 12.8570  0.012 g       
2460082.8561700000 12.8520  0.013 g       
2460082.8574100002 12.8690  0.012 g       
2460083.8508600001 13.0160  0.023 g       
2460083.8521599998 13.0300  0.017 g       
2460083.8534599999 13.0750  0.016 g       
2460084.8354699998 12.6240  0.018 g       
2460084.8367200000 12.6300  0.026 g       
2460084.8379700002 12.4700  0.017 g       
2460085.8515400002 12.5960  0.010 g       
2460085.8528499999 12.5630  0.010 g       
2460086.8310500002 12.8460  0.012 g       
2460086.8322899998 12.8480  0.013 g       
2460086.8335199999 12.8740  0.013 g       
2460087.8353300001 12.8670  0.013 g       
2460087.8365699998 12.8410  0.013 g       
2460087.8378200000 12.8760  0.015 g       
2460089.8530500000 13.2100  0.015 g       
2460089.8542800001 13.1860  0.015 g       
2460089.8555200002 13.2200  0.015 g       
2460090.8567200000 13.1350  0.014 g       
2460090.8579600002 13.1260  0.014 g       
2460090.8591999998 13.1440  0.014 g       
2460091.8726800000 12.3880  0.043 g       
2460091.8739900002 12.8200  0.081 g       
2460092.5895199999 12.5820  0.011 g       
2460092.5907600001 12.5690  0.011 g       
2460092.5920000002 12.6080  0.011 g       
2460094.6664200001 12.5650  0.047 g       
2460094.6677299999 12.5650  0.037 g       
2460094.6690300000 12.6100  0.024 g       
2460094.8296300001 12.5750  0.011 g       
2460094.8308700002 12.5590  0.011 g       
2460094.8321099998 12.5940  0.011 g       
2460095.6272300002 12.4060  0.014 g       
2460095.6284699999 12.3970  0.015 g       
2460095.6297200001 12.3970  0.013 g       
2460095.8217300000 12.6350  0.011 g       
2460095.8229600000 12.6410  0.012 g       
2460095.8242100002 12.6430  0.011 g       
2460096.8144299998 12.9420  0.016 g       
2460096.8157299999 13.0070  0.015 g       
2460096.8170099999 13.0530  0.016 g       
2460097.7988999998 12.8020  0.017 g       
2460097.8001399999 12.7720  0.017 g       
2460097.8013800001 12.7740  0.016 g       
2460101.8437500000 12.6550  0.016 g       
2460101.8449800001 12.6770  0.016 g       
2460101.8462200002 12.6690  0.017 g       
2460103.5898799999 12.9290  0.012 g       
2460103.5911500002 12.8780  0.012 g       
2460103.5924499999 12.8850  0.012 g       
2460103.8255200000 13.0140  0.016 g       
2460103.8268100000 12.9900  0.016 g       
2460103.8280900000 12.9760  0.016 g       
2460104.6638799999 12.8300  0.013 g       
2460104.6651300001 12.8130  0.012 g       
2460104.6663700002 12.8000  0.012 g       
2460104.8324799999 12.7990  0.013 g       
2460104.8337200000 12.7960  0.013 g       
2460104.8349500000 12.7700  0.013 g       
2460107.7436600002 13.0020  0.013 g       
2460107.7448999998 12.9930  0.013 g       
2460107.7461399999 12.9970  0.013 g       
2460108.6637800001 12.9240  0.012 g       
2460108.6650200002 12.9100  0.012 g       
2460108.6662599999 12.9130  0.012 g       
2460109.8394100000 13.0200  0.013 g       
2460109.8407000001 13.0210  0.013 g       
2460109.8419900001 13.0010  0.013 g       
2460111.6651300001 13.2530  0.013 g       
2460111.6664300002 13.2740  0.013 g       
2460111.6677199998 13.2060  0.013 g       
2460112.7999499999 13.4670  0.016 g       
2460112.8012199998 13.4610  0.016 g       
2460112.8025099998 13.4300  0.014 g       
2460112.8202499999 13.4580  0.018 g       
2460112.8215000001 13.4330  0.018 g       
2460112.8227499998 13.4410  0.022 g       
2460114.5140600000 13.4660  0.021 g       
2460114.5153700002 13.6010  0.025 g       
2460114.5166500001 13.5390  0.024 g       
2460119.5104800002 13.5640  0.023 g       
2460119.5117100002 13.5380  0.020 g       
2460119.5129600000 13.5740  0.023 g       
2460120.7074400000 13.3780  0.015 g       
2460120.7086900002 13.3890  0.016 g       
2460120.7099299999 13.3600  0.015 g       
2460120.7418600000 13.3870  0.017 g       
2460120.7431100002 13.3960  0.016 g       
2460120.7443400002 13.3690  0.016 g       
2460120.7770500001 13.3420  0.015 g       
2460120.7783400002 13.3520  0.015 g       
2460120.7796399998 13.3230  0.015 g       
2460123.5982599999 12.7720  0.013 g       
2460123.5995000000 12.7720  0.012 g       
2460123.6007400001 12.7980  0.012 g       
2460124.7046400001 12.9170  0.018 g       
2460124.7058799998 12.9390  0.016 g       
2460124.7071300000 12.9110  0.015 g       
2460124.7401200002 13.0100  0.017 g       
2460124.7414000002 12.9630  0.015 g       
2460124.7426999998 13.0000  0.015 g       
2460125.7615499999 13.1550  0.022 g       
2460125.7628400000 13.1180  0.021 g       
2460125.7641400001 13.0960  0.021 g       
2460129.3884399999 13.3320  0.024 g       
2460129.3896900001 13.3360  0.022 g       
2460129.3909399998 13.3270  0.024 g       
2460129.5908800000 13.2390  0.024 g       
2460129.5921399998 13.2170  0.024 g       
2460129.5933800000 13.1730  0.021 g       
2460130.7788900002 12.9600  0.021 g       
2460130.7801299999 12.9550  0.021 g       
2460130.7813599999 12.9520  0.018 g       
2460132.7331900001 12.9860  0.024 g       
2460132.7344399998 12.8850  0.024 g       
2460132.7356799999 12.9530  0.029 g       
2460133.7312200000 13.3790  0.019 g       
2460133.7324500000 13.3690  0.018 g       
2460133.7336800001 13.3760  0.018 g       
2460138.2831199998 13.4630  0.014 g       
2460138.2843599999 13.4450  0.014 g       
2460138.2856000001 13.4860  0.014 g       
2460139.5823400002 13.3570  0.016 g       
2460139.5835799999 13.3360  0.015 g       
2460139.5848200000 13.3600  0.015 g       
2460140.5157200000 13.5250  0.017 g       
2460140.5170000000 13.5000  0.015 g       
2460140.5182699999 13.5100  0.015 g       
2460141.7479699999 13.5250  0.017 g       
2460141.7492300002 13.4870  0.018 g       
2460141.7504900000 13.5400  0.017 g       
2460142.7057200000 13.6650  0.020 g       
2460142.7069500000 13.6970  0.019 g       
2460142.7081800001 13.7030  0.019 g       
2460142.7356400001 13.7120  0.022 g       
2460142.7368700001 13.6650  0.020 g       
2460142.7380900001 13.6760  0.021 g       
2457457.7479300001 12.9840  0.016 V_asassn
2457457.7492100000 12.9720  0.016 V_asassn
2457457.7505000001 12.9850  0.017 V_asassn
2457462.7441199999 13.0550  0.016 V_asassn
2457462.7453999999 13.0340  0.015 V_asassn
2457462.7466799999 13.0740  0.015 V_asassn
2457464.7552100001 12.9420  0.019 V_asassn
2457465.7683299999 13.1400  0.018 V_asassn
2457465.7696199999 13.1010  0.016 V_asassn
2457465.7709200000 13.1310  0.017 V_asassn
2457466.8828799999 13.0260  0.018 V_asassn
2457466.8838200001 13.0600  0.019 V_asassn
2457466.8848000001 13.0690  0.024 V_asassn
2457468.7954099998 12.9780  0.018 V_asassn
2457468.7966900002 12.9580  0.020 V_asassn
2457468.7979799998 13.0030  0.020 V_asassn
2457476.8884999999 12.8690  0.015 V_asassn
2457476.8897899999 12.8900  0.016 V_asassn
2457476.8910699999 12.8700  0.016 V_asassn
2457479.8148200000 12.9750  0.016 V_asassn
2457479.8161200001 12.9860  0.015 V_asassn
2457479.8174100001 12.9930  0.016 V_asassn
2457481.7794200000 13.1160  0.018 V_asassn
2457481.7807100001 13.1720  0.018 V_asassn
2457481.7820000001 13.1660  0.016 V_asassn
2457522.7699899999 12.9030  0.014 V_asassn
2457522.7712900001 12.9140  0.016 V_asassn
2457522.7725800001 12.9550  0.016 V_asassn
2457530.5929100001 12.8870  0.024 V_asassn
2457530.5942099998 12.8820  0.024 V_asassn
2457530.5955099999 12.8330  0.022 V_asassn
2457534.6251099999 13.0380  0.021 V_asassn
2457534.6264200001 13.0630  0.022 V_asassn
2457534.6277100001 13.1010  0.023 V_asassn
2457536.6934000002 13.0200  0.015 V_asassn
2457536.6946999999 13.0020  0.016 V_asassn
2457536.6959899999 13.0580  0.017 V_asassn
2457555.5341400001 13.2130  0.023 V_asassn
2457555.5354300002 13.2140  0.022 V_asassn
2457555.5367299998 13.2030  0.022 V_asassn
2457557.7655300000 12.9750  0.022 V_asassn
2457557.7668300001 13.0130  0.025 V_asassn
2457557.7681300002 13.0160  0.021 V_asassn
2457562.7372300001 13.1180  0.041 V_asassn
2457562.7384799998 13.2650  0.126 V_asassn
2457566.7822400001 12.9430  0.017 V_asassn
2457566.7835100000 12.9380  0.016 V_asassn
2457566.7848000000 12.9690  0.017 V_asassn
2457567.7330299998 12.9530  0.016 V_asassn
2457567.7342800000 12.9330  0.016 V_asassn
2457567.7355599999 12.9380  0.016 V_asassn
2457568.6732100002 12.8990  0.014 V_asassn
2457569.6618400002 13.0400  0.018 V_asassn
2457569.6631399998 13.0280  0.017 V_asassn
2457569.6644299999 13.0610  0.016 V_asassn
2457575.5520899999 12.9150  0.015 V_asassn
2457575.5533799999 12.9100  0.014 V_asassn
2457575.5546700000 12.9170  0.015 V_asassn
2457585.6496600001 13.1970  0.022 V_asassn
2457585.6509600002 13.2460  0.025 V_asassn
2457585.6522499998 13.1810  0.022 V_asassn
2457593.7171900002 12.8070  0.017 V_asassn
2457593.7184799998 12.8210  0.017 V_asassn
2457593.7197699999 12.8150  0.019 V_asassn
2457597.6306799999 12.8560  0.021 V_asassn
2457597.6319100000 12.8600  0.018 V_asassn
2457597.6331900000 12.8820  0.017 V_asassn
2457598.6455199998 12.9710  0.052 V_asassn
2457598.6468000002 12.9490  0.039 V_asassn
2457598.6480899998 12.8960  0.038 V_asassn
2457600.6315299999 13.0470  0.018 V_asassn
2457600.6328099999 13.0560  0.021 V_asassn
2457600.6340999999 13.0620  0.026 V_asassn
2457602.6364799999 12.9570  0.016 V_asassn
2457602.6377699999 12.9640  0.015 V_asassn
2457602.6390499999 12.9820  0.016 V_asassn
2457605.5492699998 12.9980  0.015 V_asassn
2457605.5505599999 13.0190  0.016 V_asassn
2457605.5518499999 12.9770  0.015 V_asassn
2457609.4835899998 12.9700  0.016 V_asassn
2457609.4848900000 12.9380  0.015 V_asassn
2457609.4861900001 12.9370  0.016 V_asassn
2457612.5969799999 12.9360  0.017 V_asassn
2457612.5982700000 12.9540  0.017 V_asassn
2457612.5995399999 12.9320  0.017 V_asassn
2457616.6462699999 12.8800  0.021 V_asassn
2457616.6476199999 12.9340  0.021 V_asassn
2457616.6488999999 12.9650  0.022 V_asassn
2457619.6092200000 12.9010  0.020 V_asassn
2457619.6105000000 12.9890  0.022 V_asassn
2457619.6118000001 12.8950  0.020 V_asassn
2457621.5959999999 12.9300  0.022 V_asassn
2457621.5972899999 12.9260  0.020 V_asassn
2457621.5985599998 12.9640  0.023 V_asassn
2457622.6047399999 13.0250  0.019 V_asassn
2457623.6407699999 12.8520  0.016 V_asassn
2457623.6420200001 12.8480  0.017 V_asassn
2457623.6433100002 12.8460  0.016 V_asassn
2457624.6017100001 12.7930  0.018 V_asassn
2457624.6030000001 12.8520  0.021 V_asassn
2457624.6042900002 12.7920  0.015 V_asassn
2457625.6108599999 12.8450  0.015 V_asassn
2457625.6121499999 12.8660  0.015 V_asassn
2457625.6134500001 12.8740  0.016 V_asassn
2457626.6070500002 12.8340  0.015 V_asassn
2457626.6083300002 12.8210  0.015 V_asassn
2457626.6096100002 12.8130  0.014 V_asassn
2457634.5921600000 12.8290  0.015 V_asassn
2457634.5934500000 12.8580  0.016 V_asassn
2457634.5947500002 12.8500  0.016 V_asassn
2457638.5302100000 12.6410  0.018 V_asassn
2457638.5314900000 12.7070  0.022 V_asassn
2457638.5327800000 12.7050  0.023 V_asassn
2457639.4861099999 12.7740  0.015 V_asassn
2457639.4874000000 12.7560  0.014 V_asassn
2457639.4886800000 12.7750  0.015 V_asassn
2457643.5392700001 12.9350  0.017 V_asassn
2457643.5405600001 12.9150  0.018 V_asassn
2457643.5418600002 12.9260  0.018 V_asassn
2457651.4750000001 12.9490  0.021 V_asassn
2457651.4762800001 12.9470  0.017 V_asassn
2457651.4775600000 12.9290  0.019 V_asassn
2457652.5262600002 12.9550  0.015 V_asassn
2457652.5275400002 12.9350  0.016 V_asassn
2457652.5288700000 12.9390  0.015 V_asassn
2457656.5428100000 12.9090  0.016 V_asassn
2457656.5440900000 12.9290  0.016 V_asassn
2457656.5453900001 12.9080  0.016 V_asassn
2457659.5247700000 12.8520  0.016 V_asassn
2457659.5260600001 12.8490  0.015 V_asassn
2457659.5273600002 12.8800  0.016 V_asassn
2457662.5020300001 12.8650  0.015 V_asassn
2457662.5033300002 12.8980  0.016 V_asassn
2457662.5046100002 12.9080  0.016 V_asassn
2457667.5002899999 12.9290  0.017 V_asassn
2457667.5015699998 12.9470  0.017 V_asassn
2457667.5028599999 12.9210  0.017 V_asassn
2457672.4865500000 12.9660  0.022 V_asassn
2457672.4878500002 12.9490  0.021 V_asassn
2457672.4891400002 12.9580  0.031 V_asassn
2457769.8720399998 12.9160  0.028 V_asassn
2457770.8678700002 13.0190  0.026 V_asassn
2457770.8691699998 13.1100  0.026 V_asassn
2457770.8704499998 13.0800  0.029 V_asassn
2457772.8637600001 12.8640  0.019 V_asassn
2457772.8650400001 12.8520  0.020 V_asassn
2457772.8663300001 12.8560  0.018 V_asassn
2457777.8740400001 13.1290  0.026 V_asassn
2457777.8753200001 13.1290  0.026 V_asassn
2457777.8766100002 13.1270  0.030 V_asassn
2457782.8530000001 12.9390  0.018 V_asassn
2457782.8543199999 12.9710  0.018 V_asassn
2457783.8485300001 12.9820  0.017 V_asassn
2457783.8498499999 12.9910  0.017 V_asassn
2457783.8511500000 12.9770  0.017 V_asassn
2457786.8750800001 13.0450  0.018 V_asassn
2457786.8764000000 13.0730  0.020 V_asassn
2457786.8777200002 13.0480  0.019 V_asassn
2457787.8388299998 12.8950  0.016 V_asassn
2457787.8401000001 12.9000  0.016 V_asassn
2457787.8414300000 12.9060  0.016 V_asassn
2457791.8845000002 13.0030  0.019 V_asassn
2457791.8858099999 13.0040  0.019 V_asassn
2457791.8870600001 13.0380  0.021 V_asassn
2457792.8521500002 13.0890  0.017 V_asassn
2457792.8534499998 13.0600  0.017 V_asassn
2457792.8547700001 13.0930  0.017 V_asassn
2457796.8164800000 12.9030  0.024 V_asassn
2457796.8177899998 12.8960  0.027 V_asassn
2457796.8191000000 12.9030  0.025 V_asassn
2457798.8962200000 12.9750  0.030 V_asassn
2457798.8975399998 13.0740  0.038 V_asassn
2457798.8988399999 13.0500  0.045 V_asassn
2457799.8066799999 13.0160  0.024 V_asassn
2457799.8080000002 13.0950  0.023 V_asassn
2457799.8093099999 12.9980  0.023 V_asassn
2457801.8467600001 12.9900  0.020 V_asassn
2457801.8480699998 13.0190  0.019 V_asassn
2457801.8493800000 13.0170  0.020 V_asassn
2457803.8000699999 12.8770  0.018 V_asassn
2457803.8013800001 12.8820  0.017 V_asassn
2457803.8026899998 12.8740  0.018 V_asassn
2457805.8739800001 12.9370  0.017 V_asassn
2457805.8752799998 12.8960  0.016 V_asassn
2457805.8765900000 12.9690  0.017 V_asassn
2457807.7853899999 13.2270  0.032 V_asassn
2457807.7867000001 13.0660  0.022 V_asassn
2457807.7880099998 13.1460  0.022 V_asassn
2457812.7777999998 12.8420  0.015 V_asassn
2457812.7791200001 12.8650  0.016 V_asassn
2457812.7804200002 12.8200  0.015 V_asassn
2457817.8773400001 12.7760  0.014 V_asassn
2457817.8786599999 12.8570  0.016 V_asassn
2457817.8799600000 12.7650  0.015 V_asassn
2457821.7537099998 12.9430  0.021 V_asassn
2457821.7550400002 12.9360  0.019 V_asassn
2457821.7563399998 12.9390  0.021 V_asassn
2457822.8936500000 13.0620  0.017 V_asassn
2457822.8949600002 13.0010  0.017 V_asassn
2457822.8962699999 13.0300  0.017 V_asassn
2457823.7476200000 12.8790  0.022 V_asassn
2457823.7489100001 12.9610  0.024 V_asassn
2457823.7502199998 12.9930  0.026 V_asassn
2457825.7384199998 12.8090  0.023 V_asassn
2457825.7397300000 12.7290  0.022 V_asassn
2457825.7410300002 12.7850  0.022 V_asassn
2457827.7865599999 12.8020  0.018 V_asassn
2457827.7878600000 12.8290  0.018 V_asassn
2457827.7891899999 12.8680  0.020 V_asassn
2457829.8805100000 13.0390  0.025 V_asassn
2457830.8018999998 13.0860  0.022 V_asassn
2457830.8032200001 13.0440  0.023 V_asassn
2457830.8045199998 13.0730  0.022 V_asassn
2457833.8610399999 12.8240  0.015 V_asassn
2457833.8623600001 12.8380  0.015 V_asassn
2457833.8636599998 12.8340  0.014 V_asassn
2457834.7849499998 12.8640  0.015 V_asassn
2457834.7862499999 12.8330  0.014 V_asassn
2457834.7875500000 12.8540  0.015 V_asassn
2457835.7801399999 12.8810  0.015 V_asassn
2457835.7814500001 12.9210  0.015 V_asassn
2457835.7827400002 12.8940  0.014 V_asassn
2457839.7052799999 12.8370  0.015 V_asassn
2457844.9142600000 12.9360  0.016 V_asassn
2457844.9155600001 12.9180  0.015 V_asassn
2457844.9168600002 12.9240  0.015 V_asassn
2457845.8674400002 12.9790  0.015 V_asassn
2457846.8849599999 12.8640  0.014 V_asassn
2457846.8862399999 12.9000  0.015 V_asassn
2457846.8875600002 12.8800  0.014 V_asassn
2457850.7768999999 12.9030  0.016 V_asassn
2457850.7782100001 12.9130  0.017 V_asassn
2457850.7795099998 12.9140  0.016 V_asassn
2457851.6686399998 12.9180  0.019 V_asassn
2457851.6699000001 12.9680  0.019 V_asassn
2457851.6711700000 12.9310  0.017 V_asassn
2457853.8104599998 12.8460  0.017 V_asassn
2457853.8117100000 12.9150  0.020 V_asassn
2457853.8129699999 12.8630  0.018 V_asassn
2457855.7114599999 12.9110  0.019 V_asassn
2457855.7127299998 12.8840  0.023 V_asassn
2457855.7139900001 12.8280  0.018 V_asassn
2457857.8052400001 12.8350  0.022 V_asassn
2457857.8065300002 12.8520  0.024 V_asassn
2457857.8077799999 12.8490  0.030 V_asassn
2457864.9215199999 12.8030  0.015 V_asassn
2457864.9227900002 12.7740  0.015 V_asassn
2457864.9240600001 12.8100  0.015 V_asassn
2457865.8144000000 12.8370  0.015 V_asassn
2457865.8156599998 12.8300  0.014 V_asassn
2457865.8169200001 12.8200  0.014 V_asassn
2457868.7786900001 12.8500  0.015 V_asassn
2457868.7799700000 12.8400  0.020 V_asassn
2457868.7812399999 12.8110  0.046 V_asassn
2457869.6726600002 12.8020  0.013 V_asassn
2457869.6739400001 12.7980  0.014 V_asassn
2457869.6752200001 12.8000  0.015 V_asassn
2457871.6976299998 12.8000  0.015 V_asassn
2457871.6989000002 12.8060  0.015 V_asassn
2457871.7001600000 12.8250  0.014 V_asassn
2457874.8248399999 12.8740  0.015 V_asassn
2457874.8261099998 12.8720  0.014 V_asassn
2457874.8273800001 12.8850  0.015 V_asassn
2457878.7773899999 12.8190  0.015 V_asassn
2457878.7786500002 12.8490  0.016 V_asassn
2457878.7799100000 12.8400  0.015 V_asassn
2457879.5987000000 12.8370  0.020 V_asassn
2457879.5999699999 12.8650  0.022 V_asassn
2457879.6012400002 12.8320  0.018 V_asassn
2457882.8208900001 12.9440  0.032 V_asassn
2457882.8221499999 12.9990  0.034 V_asassn
2457882.8234100002 13.0090  0.031 V_asassn
2457889.8261400000 13.0090  0.018 V_asassn
2457889.8274099999 13.0150  0.019 V_asassn
2457889.8287100000 13.0100  0.018 V_asassn
2457890.5920899999 12.9290  0.015 V_asassn
2457894.8585299999 12.8630  0.015 V_asassn
2457894.8598000002 12.8690  0.016 V_asassn
2457894.8610600000 12.8640  0.014 V_asassn
2457895.8051399998 13.0870  0.063 V_asassn
2457895.8064000001 12.9020  0.044 V_asassn
2457895.8076700000 12.8890  0.043 V_asassn
2457896.7986200000 13.0490  0.018 V_asassn
2457900.7206000001 12.8420  0.028 V_asassn
2457900.7218599999 12.8520  0.015 V_asassn
2457900.7231200002 12.8570  0.015 V_asassn
2457902.6211100002 12.8380  0.015 V_asassn
2457902.6223700000 12.8480  0.013 V_asassn
2457902.6236399999 12.8460  0.014 V_asassn
2457903.7979700002 12.9860  0.021 V_asassn
2457905.8071200000 12.8690  0.015 V_asassn
2457905.8083899999 12.8930  0.015 V_asassn
2457905.8096500002 12.8910  0.015 V_asassn
2457906.7653800002 12.8570  0.015 V_asassn
2457906.7666400000 12.8700  0.015 V_asassn
2457906.7679099999 12.8830  0.016 V_asassn
2457909.7793299998 12.8420  0.095 V_asassn
2457910.7156099998 12.9180  0.018 V_asassn
2457910.7168800002 12.9510  0.019 V_asassn
2457910.7181799999 12.9320  0.018 V_asassn
2457911.7434999999 13.0400  0.019 V_asassn
2457911.7447700002 13.0940  0.022 V_asassn
2457914.7686299998 12.9160  0.021 V_asassn
2457914.7698900001 12.8700  0.023 V_asassn
2457914.7711499999 12.8910  0.022 V_asassn
2457916.6321800002 12.8220  0.016 V_asassn
2457916.6334400000 12.8330  0.017 V_asassn
2457916.6347599998 12.8340  0.017 V_asassn
2457919.6555699999 13.2940  0.131 V_asassn
2457919.6581400000 13.2020  0.110 V_asassn
2457923.6857599998 12.8280  0.014 V_asassn
2457923.6870300001 12.8510  0.015 V_asassn
2457923.6883000000 12.8600  0.015 V_asassn
2457932.5998399998 12.8160  0.015 V_asassn
2457932.6011000001 12.8030  0.015 V_asassn
2457932.6023700000 12.8070  0.015 V_asassn
2457934.4762599999 13.0280  0.016 V_asassn
2457934.4775299998 13.0670  0.018 V_asassn
2457934.4787900001 13.0430  0.017 V_asassn
2457935.7369100000 12.9140  0.016 V_asassn
2457935.7381899999 12.9150  0.016 V_asassn
2457935.7394599998 12.9140  0.016 V_asassn
2457938.5670699999 12.8130  0.017 V_asassn
2457938.5683499998 12.8130  0.016 V_asassn
2457938.5696200002 12.7960  0.016 V_asassn
2457943.6584600001 13.0330  0.023 V_asassn
2457943.6597300000 13.0080  0.021 V_asassn
2457943.6609999998 12.9980  0.025 V_asassn
2457945.6052700002 12.9160  0.017 V_asassn
2457945.6065400001 12.8820  0.017 V_asassn
2457945.6078200000 12.9090  0.019 V_asassn
2457948.6604399998 13.1420  0.026 V_asassn
2457948.6617000001 13.0110  0.031 V_asassn
2457948.6629699999 13.1640  0.030 V_asassn
2457949.6945600002 13.1100  0.108 V_asassn
2457949.6970899999 13.0760  0.099 V_asassn
2457951.7291899999 12.9930  0.017 V_asassn
2457951.7305100001 12.9940  0.017 V_asassn
2457951.7317900001 12.9870  0.017 V_asassn
2457953.7372699999 12.8370  0.015 V_asassn
2457953.7385200001 12.8310  0.015 V_asassn
2457953.7398000001 12.8370  0.016 V_asassn
2457957.6511900001 12.9110  0.015 V_asassn
2457957.6524499999 12.8920  0.015 V_asassn
2457957.6537100002 12.9240  0.015 V_asassn
2457960.5907399999 12.8360  0.014 V_asassn
2457960.5920099998 12.8320  0.014 V_asassn
2457960.5932700001 12.8460  0.015 V_asassn
2457966.6693699998 12.9500  0.018 V_asassn
2457966.6706300001 12.9550  0.017 V_asassn
2457966.6719200001 12.9910  0.018 V_asassn
2457969.5619999999 12.8360  0.018 V_asassn
2457969.5632400000 12.8650  0.017 V_asassn
2457969.5645099999 12.8610  0.018 V_asassn
2457972.6853999998 12.4700  0.021 V_asassn
2457972.6879400001 12.4970  0.034 V_asassn
2457973.6136599998 12.8880  0.020 V_asassn
2457973.6149300002 12.8480  0.019 V_asassn
2457973.6161900000 12.8160  0.019 V_asassn
2457975.6064100000 12.6270  0.016 V_asassn
2457975.6076699998 12.6410  0.014 V_asassn
2457975.6089400002 12.6000  0.015 V_asassn
2457980.6354499999 12.8220  0.014 V_asassn
2457980.6367199998 12.8270  0.015 V_asassn
2457980.6379900002 12.8300  0.015 V_asassn
2457983.6087300000 12.7970  0.015 V_asassn
2457983.6099999999 12.7800  0.013 V_asassn
2457983.6112700002 12.8180  0.014 V_asassn
2457987.5574599998 12.8640  0.015 V_asassn
2457987.5587399998 12.8780  0.015 V_asassn
2457987.5600100001 12.8800  0.014 V_asassn
2457996.4693800001 12.8850  0.021 V_asassn
2457996.4706600001 12.8910  0.019 V_asassn
2457996.4719199999 12.8910  0.017 V_asassn
2458002.5719499998 13.0310  0.032 V_asassn
2458002.5732100001 12.9630  0.030 V_asassn
2458005.5839399998 12.7060  0.017 V_asassn
2458005.5852000001 12.7120  0.018 V_asassn
2458005.5864700000 12.7280  0.020 V_asassn
2458007.5596699999 13.0470  0.017 V_asassn
2458007.5609400002 13.0740  0.018 V_asassn
2458007.5622100001 13.0600  0.018 V_asassn
2458012.5624600002 12.7280  0.015 V_asassn
2458012.5637200000 12.7110  0.016 V_asassn
2458012.5649999999 12.7690  0.016 V_asassn
2458014.5272200000 12.9630  0.018 V_asassn
2458018.5164800002 12.8420  0.015 V_asassn
2458018.5177500001 12.8280  0.015 V_asassn
2458018.5190099999 12.8390  0.015 V_asassn
2458019.5005899998 12.7400  0.015 V_asassn
2458019.5018500001 12.7090  0.014 V_asassn
2458019.5031200000 12.7280  0.015 V_asassn
2458023.4971500002 13.0010  0.018 V_asassn
2458023.4984300002 13.0380  0.020 V_asassn
2458023.4997100001 12.9860  0.018 V_asassn
2458024.5061900001 12.9540  0.024 V_asassn
2458024.5074600000 12.9850  0.021 V_asassn
2458024.5087400000 12.9750  0.021 V_asassn
2458025.5175299998 12.9470  0.022 V_asassn
2458025.5188000002 12.9690  0.022 V_asassn
2458025.5200700001 12.9330  0.022 V_asassn
2458026.5059500001 12.7860  0.051 V_asassn
2458026.5072300001 12.7470  0.041 V_asassn
2458026.5084899999 12.7700  0.047 V_asassn
2458028.4990800000 12.7120  0.018 V_asassn
2458028.5003399998 12.7390  0.018 V_asassn
2458028.5016100002 12.7600  0.019 V_asassn
2458036.4936500001 12.7690  0.015 V_asassn
2458036.4949099999 12.7980  0.016 V_asassn
2458036.4961899999 12.7940  0.017 V_asassn
2458037.4901700001 12.8650  0.018 V_asassn
2458037.4914299999 12.8530  0.017 V_asassn
2458037.4927099999 12.8940  0.017 V_asassn
2458148.8521199999 13.1330  0.022 V_asassn
2458148.8533899998 13.1300  0.020 V_asassn
2458148.8546699998 13.1590  0.022 V_asassn
2458149.8475799998 13.0860  0.032 V_asassn
2458149.8488599998 13.0950  0.026 V_asassn
2458149.8501499998 13.0180  0.024 V_asassn
2458150.8435200001 12.8100  0.023 V_asassn
2458150.8448000001 12.7960  0.024 V_asassn
2458150.8460900001 12.8400  0.023 V_asassn
2458157.8715599999 12.8960  0.018 V_asassn
2458157.8728299998 12.9020  0.017 V_asassn
2458157.8741000001 12.9000  0.018 V_asassn
2458159.8387400000 12.7540  0.015 V_asassn
2458159.8400099999 12.7810  0.015 V_asassn
2458159.8412799998 12.7780  0.015 V_asassn
2458161.8754900000 12.8490  0.015 V_asassn
2458161.8767599999 12.8120  0.015 V_asassn
2458161.8780299998 12.8430  0.015 V_asassn
2458162.8189300001 13.0000  0.018 V_asassn
2458162.8202000000 12.9950  0.017 V_asassn
2458165.8089600001 12.8210  0.016 V_asassn
2458165.8102299999 12.8090  0.016 V_asassn
2458165.8115200000 12.8050  0.015 V_asassn
2458166.8086299999 12.7890  0.020 V_asassn
2458166.8099400001 12.8220  0.021 V_asassn
2458166.8112100000 12.8140  0.021 V_asassn
2458170.8659399999 13.1560  0.018 V_asassn
2458170.8672099998 13.1590  0.019 V_asassn
2458170.8684800002 13.1510  0.018 V_asassn
2458171.7897100002 13.0990  0.018 V_asassn
2458171.7909800000 13.0760  0.019 V_asassn
2458171.7922499999 13.0810  0.018 V_asassn
2458173.8261400000 12.7770  0.016 V_asassn
2458173.8273999998 12.7710  0.015 V_asassn
2458173.8286799998 12.8010  0.016 V_asassn
2458174.8593500000 12.7730  0.015 V_asassn
2458174.8606199999 12.7610  0.016 V_asassn
2458174.8618899998 12.7280  0.014 V_asassn
2458177.8571799998 13.0160  0.026 V_asassn
2458177.8584599998 13.0030  0.023 V_asassn
2458177.8597200001 12.9690  0.022 V_asassn
2458180.7910600002 12.9170  0.026 V_asassn
2458180.7923900001 12.8360  0.025 V_asassn
2458180.7936600000 12.8230  0.024 V_asassn
2458182.7636600002 12.7870  0.023 V_asassn
2458182.7649400001 12.7430  0.022 V_asassn
2458183.7812700002 12.8820  0.023 V_asassn
2458183.7825600002 12.8700  0.022 V_asassn
2458183.7838300001 12.8620  0.023 V_asassn
2458185.8134099999 13.1570  0.025 V_asassn
2458185.8146799998 13.2020  0.027 V_asassn
2458185.8159599998 13.1430  0.026 V_asassn
2458186.8173000002 13.1560  0.024 V_asassn
2458186.8185700001 13.1690  0.024 V_asassn
2458186.8198500001 13.1710  0.022 V_asassn
2458187.8170300000 13.0180  0.019 V_asassn
2458187.8182999999 13.0110  0.020 V_asassn
2458187.8195600002 13.0170  0.020 V_asassn
2458188.8636500002 12.9130  0.017 V_asassn
2458188.8649100000 12.8770  0.018 V_asassn
2458188.8661699998 12.8590  0.017 V_asassn
2458189.8368199999 12.8180  0.017 V_asassn
2458189.8380999998 12.8450  0.016 V_asassn
2458189.8393799998 12.8340  0.017 V_asassn
2458190.8243200001 12.7690  0.016 V_asassn
2458190.8256000001 12.7920  0.015 V_asassn
2458190.8268800001 12.8220  0.015 V_asassn
2458191.7895700000 12.8800  0.017 V_asassn
2458191.7908399999 12.8770  0.016 V_asassn
2458191.7921099998 12.8830  0.016 V_asassn
2458192.7926699999 13.0600  0.018 V_asassn
2458192.7939399998 13.0300  0.018 V_asassn
2458192.7952100001 13.0380  0.018 V_asassn
2458194.8058600002 12.9700  0.018 V_asassn
2458194.8071300001 12.9630  0.018 V_asassn
2458194.8084000000 12.9690  0.017 V_asassn
2458196.8314600000 12.8110  0.017 V_asassn
2458196.8327299999 12.8340  0.016 V_asassn
2458196.8339999998 12.8420  0.018 V_asassn
2458198.8338299999 12.8270  0.016 V_asassn
2458198.8351099999 12.8410  0.017 V_asassn
2458198.8363700002 12.8400  0.016 V_asassn
2458199.8823099998 12.9740  0.017 V_asassn
2458199.8835900002 12.9970  0.017 V_asassn
2458200.8505299999 13.0780  0.018 V_asassn
2458200.8517999998 13.1310  0.020 V_asassn
2458200.8530799998 13.0930  0.019 V_asassn
2458201.7587199998 13.0690  0.018 V_asassn
2458201.7599999998 13.0640  0.018 V_asassn
2458201.7612700001 13.0680  0.019 V_asassn
2458203.7272500000 12.7580  0.016 V_asassn
2458203.7285199999 12.7690  0.017 V_asassn
2458203.7297999999 12.7770  0.017 V_asassn
2458203.8977100002 12.7570  0.017 V_asassn
2458203.8989900001 12.7600  0.016 V_asassn
2458203.9002600000 12.7630  0.016 V_asassn
2458205.7556099999 12.7880  0.018 V_asassn
2458205.7568700002 12.7980  0.018 V_asassn
2458205.7581300000 12.8380  0.018 V_asassn
2458214.7800300000 12.9280  0.021 V_asassn
2458214.7812999999 12.9550  0.022 V_asassn
2458214.7825699998 12.9370  0.020 V_asassn
2458216.8307900000 12.9640  0.018 V_asassn
2458216.8320599999 12.9890  0.017 V_asassn
2458216.8333399999 12.9510  0.018 V_asassn
2458217.8649400002 12.7970  0.021 V_asassn
2458217.8662000000 12.8030  0.018 V_asassn
2458217.8674800000 12.7760  0.016 V_asassn
2458220.8369900002 12.7650  0.015 V_asassn
2458222.8459899998 13.1120  0.018 V_asassn
2458222.8472600002 13.0810  0.018 V_asassn
2458222.8485300001 13.1180  0.018 V_asassn
2458223.8378099999 13.0990  0.019 V_asassn
2458223.8390899999 13.0840  0.017 V_asassn
2458223.8403599998 13.0680  0.017 V_asassn
2458224.8121799999 12.8860  0.016 V_asassn
2458225.8101800000 12.7740  0.015 V_asassn
2458225.8114499999 12.8110  0.016 V_asassn
2458225.8127199998 12.8080  0.016 V_asassn
2458226.8094400000 12.7420  0.014 V_asassn
2458226.8107099999 12.7390  0.015 V_asassn
2458226.8119800002 12.7290  0.015 V_asassn
2458227.8140599998 12.7100  0.015 V_asassn
2458227.8153300001 12.7130  0.015 V_asassn
2458228.8161700000 12.8500  0.016 V_asassn
2458228.8174500000 12.8460  0.016 V_asassn
2458229.7584199999 12.8900  0.015 V_asassn
2458229.7596900002 12.8730  0.016 V_asassn
2458231.6338900002 12.9320  0.030 V_asassn
2458231.6351700001 13.0110  0.028 V_asassn
2458231.6364199999 13.0270  0.024 V_asassn
2458231.8362599998 12.8900  0.037 V_asassn
2458231.8375300001 13.0220  0.042 V_asassn
2458231.8388100001 12.9720  0.037 V_asassn
2458233.6531500001 12.7280  0.015 V_asassn
2458233.6544100000 12.7470  0.016 V_asassn
2458233.6556699998 12.7490  0.017 V_asassn
2458233.8236799999 12.7050  0.015 V_asassn
2458233.8249499998 12.7100  0.015 V_asassn
2458233.8262100001 12.7010  0.014 V_asassn
2458235.8120400002 12.8180  0.023 V_asassn
2458235.8133100001 12.8410  0.018 V_asassn
2458235.8145900001 12.8370  0.021 V_asassn
2458240.8471300001 12.8140  0.019 V_asassn
2458240.8484000000 12.7810  0.022 V_asassn
2458240.8496599998 12.8040  0.021 V_asassn
2458243.8378300001 12.9310  0.019 V_asassn
2458243.8391100001 12.8850  0.018 V_asassn
2458243.8403900000 12.9020  0.018 V_asassn
2458244.7163399998 13.0410  0.019 V_asassn
2458244.7176199998 13.0680  0.020 V_asassn
2458244.7188900001 13.0740  0.018 V_asassn
2458245.7534599998 13.1160  0.021 V_asassn
2458245.7547300002 13.1440  0.021 V_asassn
2458245.7560000001 13.1380  0.019 V_asassn
2458260.5735800001 13.1460  0.019 V_asassn
2458260.5748600001 13.1940  0.019 V_asassn
2458260.5761299999 13.2180  0.020 V_asassn
2458260.7441599998 13.0700  0.021 V_asassn
2458260.7454300001 13.2210  0.025 V_asassn
2458260.7467100001 13.0970  0.024 V_asassn
2458301.7192899999 12.5970  0.073 V_asassn
2458302.5977200000 12.9480  0.074 V_asassn
2458302.5989899999 12.6830  0.048 V_asassn
2458302.6002699998 12.7270  0.074 V_asassn
2458303.6002099998 12.7680  0.019 V_asassn
2458303.6014500000 12.7530  0.018 V_asassn
2458303.6027299999 12.7710  0.018 V_asassn
2458303.7708500000 12.6710  0.105 V_asassn
2458305.5828900002 12.6630  0.016 V_asassn
2458305.5841500000 12.6590  0.017 V_asassn
2458305.5854300000 12.6560  0.017 V_asassn
2458306.5868899999 12.7290  0.017 V_asassn
2458306.5881599998 12.7430  0.017 V_asassn
2458306.5894300002 12.7650  0.017 V_asassn
2458308.7755999998 12.6420  0.017 V_asassn
2458309.7720800000 12.7650  0.017 V_asassn
2458309.7733600000 12.7490  0.018 V_asassn
2458312.7350800000 13.1310  0.018 V_asassn
2458312.7363499999 13.0920  0.016 V_asassn
2458312.7376399999 13.1130  0.017 V_asassn
2458313.6858299999 13.0130  0.016 V_asassn
2458313.6871099998 13.0220  0.017 V_asassn
2458313.6883800002 13.0070  0.016 V_asassn
2458319.7330900002 13.1400  0.018 V_asassn
2458319.7343700002 13.1620  0.019 V_asassn
2458319.7356400001 13.1470  0.018 V_asassn
2458323.6778299999 12.5830  0.016 V_asassn
2458323.6791099999 12.5840  0.015 V_asassn
2458323.6803799998 12.5630  0.016 V_asassn
2458325.6824200000 13.1420  0.054 V_asassn
2458325.6836899999 13.2220  0.061 V_asassn
2458325.6849600002 13.2030  0.061 V_asassn
2458326.6787500000 13.1850  0.028 V_asassn
2458326.6800299999 13.2250  0.033 V_asassn
2458326.6813200000 13.2080  0.029 V_asassn
2458329.5345899998 12.7430  0.016 V_asassn
2458329.5358600002 12.7620  0.016 V_asassn
2458329.5371200000 12.7520  0.015 V_asassn
2458330.5309500000 12.6130  0.013 V_asassn
2458330.5322099999 12.5810  0.013 V_asassn
2458330.5334899998 12.6060  0.013 V_asassn
2458331.5080300001 12.6140  0.012 V_asassn
2458331.5092900000 12.6370  0.013 V_asassn
2458331.5105699999 12.6070  0.012 V_asassn
2458331.6945799999 12.6570  0.015 V_asassn
2458331.6958400002 12.6430  0.015 V_asassn
2458333.5200999998 12.8330  0.015 V_asassn
2458333.5213799998 12.8390  0.016 V_asassn
2458333.5226400001 12.8860  0.015 V_asassn
2458336.6920099999 12.6960  0.014 V_asassn
2458336.6932799998 12.6980  0.014 V_asassn
2458336.6945500001 12.7010  0.014 V_asassn
2458339.6488700002 12.7510  0.015 V_asassn
2458339.6501400000 12.7420  0.014 V_asassn
2458339.6514099999 12.7430  0.014 V_asassn
2458342.6751799998 13.0180  0.017 V_asassn
2458342.6764600002 13.0420  0.016 V_asassn
2458342.6777300001 13.0020  0.017 V_asassn
2458343.5884099999 12.8050  0.018 V_asassn
2458343.5896899998 12.8150  0.019 V_asassn
2458343.5909699998 12.7870  0.018 V_asassn
2458344.6739599998 12.6750  0.024 V_asassn
2458344.6752300002 12.6990  0.022 V_asassn
2458345.6710299999 12.6710  0.014 V_asassn
2458345.6723000002 12.6340  0.012 V_asassn
2458347.5124400002 12.8790  0.015 V_asassn
2458347.5137100001 12.8760  0.015 V_asassn
2458347.5149699999 12.8550  0.015 V_asassn
2458351.6109500001 12.8260  0.018 V_asassn
2458351.6122300001 12.8250  0.017 V_asassn
2458351.6134899999 12.8460  0.018 V_asassn
2458356.5532999998 13.2070  0.023 V_asassn
2458356.5545600001 13.1740  0.023 V_asassn
2458356.5558400000 13.2090  0.024 V_asassn
2458359.6200100002 12.8230  0.017 V_asassn
2458359.6212800001 12.8040  0.018 V_asassn
2458359.6225500000 12.8460  0.020 V_asassn
2458360.6242600000 12.7580  0.016 V_asassn
2458360.6255299998 12.7520  0.016 V_asassn
2458360.6267900001 12.7560  0.017 V_asassn
2458361.6269200002 12.8100  0.016 V_asassn
2458361.6281900001 12.8380  0.038 V_asassn
2458362.6231700000 12.9820  0.016 V_asassn
2458362.6244500000 12.9790  0.017 V_asassn
2458363.6090899999 13.1720  0.020 V_asassn
2458363.6103599998 13.1810  0.019 V_asassn
2458363.6116599999 13.1810  0.018 V_asassn
2458365.5898799999 12.8650  0.016 V_asassn
2458365.5911500002 12.8760  0.017 V_asassn
2458365.5924100000 12.8720  0.016 V_asassn
2458367.5908400002 12.7180  0.014 V_asassn
2458367.5921200002 12.7040  0.014 V_asassn
2458367.5933900001 12.7120  0.014 V_asassn
2458368.5909899999 12.7950  0.014 V_asassn
2458368.5922500002 12.7810  0.014 V_asassn
2458368.5935300002 12.7790  0.014 V_asassn
2458369.5796099999 12.9470  0.016 V_asassn
2458369.5808700002 12.9350  0.015 V_asassn
2458369.5821400001 12.9400  0.016 V_asassn
2458371.5765700000 13.2880  0.019 V_asassn
2458371.5778299998 13.2850  0.020 V_asassn
2458371.5791099998 13.2830  0.019 V_asassn
2458372.5612499998 12.9970  0.016 V_asassn
2458372.5625200002 12.9610  0.016 V_asassn
2458372.5638000001 12.9820  0.016 V_asassn
2458373.5496399999 12.8730  0.015 V_asassn
2458373.5509000001 12.8420  0.016 V_asassn
2458373.5521600000 12.8330  0.015 V_asassn
2458375.5543200001 12.7910  0.016 V_asassn
2458375.5556000001 12.7700  0.016 V_asassn
2458375.5568599999 12.7460  0.014 V_asassn
2458378.4973100000 13.2930  0.020 V_asassn
2458378.4985699998 13.2420  0.020 V_asassn
2458378.4998499998 13.2900  0.021 V_asassn
2458383.5488999998 12.7620  0.018 V_asassn
2458383.5501700002 12.7580  0.018 V_asassn
2458383.5514500001 12.7770  0.017 V_asassn
2459361.7771756481 11.0100  0.050 TESS    
2459361.7785645332 11.0200  0.050 TESS    
2459361.7799534183 11.0200  0.050 TESS    
2459361.7813423038 11.0200  0.050 TESS    
2459361.7827311889 11.0300  0.050 TESS    
2459361.7841200740 11.0200  0.050 TESS    
2459361.7855089591 11.0200  0.050 TESS    
2459361.7868978442 11.0300  0.050 TESS    
2459361.7882867297 11.0200  0.050 TESS    
2459361.7896756148 11.0200  0.050 TESS    
2459361.7910644999 11.0200  0.050 TESS    
2459361.7924533850 11.0200  0.050 TESS    
2459361.7938422700 11.0200  0.050 TESS    
2459361.7952311551 11.0200  0.050 TESS    
2459361.7966200407 11.0200  0.050 TESS    
2459361.7980089257 11.0200  0.050 TESS    
2459361.7993978104 11.0200  0.050 TESS    
2459361.8007866954 11.0200  0.050 TESS    
2459361.8021755810 11.0200  0.050 TESS    
2459361.8035644661 11.0300  0.050 TESS    
2459361.8049533512 11.0200  0.050 TESS    
2459361.8063422367 11.0300  0.050 TESS    
2459361.8077311213 11.0300  0.050 TESS    
2459361.8091200064 11.0200  0.050 TESS    
2459361.8105088915 11.0300  0.050 TESS    
2459361.8118977770 11.0300  0.050 TESS    
2459361.8132866621 11.0200  0.050 TESS    
2459361.8146755467 11.0300  0.050 TESS    
2459361.8160644318 11.0300  0.050 TESS    
2459361.8174533169 11.0200  0.050 TESS    
2459361.8188422024 11.0300  0.050 TESS    
2459361.8202310875 11.0300  0.050 TESS    
2459361.8216199726 11.0200  0.050 TESS    
2459361.8230088572 11.0300  0.050 TESS    
2459361.8243977423 11.0300  0.050 TESS    
2459361.8257866278 11.0200  0.050 TESS    
2459361.8271755129 11.0300  0.050 TESS    
2459361.8285643980 11.0300  0.050 TESS    
2459361.8299532826 11.0300  0.050 TESS    
2459361.8313421682 11.0300  0.050 TESS    
2459361.8327310528 11.0300  0.050 TESS    
2459361.8341199383 11.0300  0.050 TESS    
2459361.8355088234 11.0200  0.050 TESS    
2459361.8368977085 11.0200  0.050 TESS    
2459361.8382865931 11.0200  0.050 TESS    
2459361.8396754782 11.0200  0.050 TESS    
2459361.8410643637 11.0300  0.050 TESS    
2459361.8424532483 11.0200  0.050 TESS    
2459361.8438421334 11.0200  0.050 TESS    
2459361.8452310190 11.0300  0.050 TESS    
2459361.8466199040 11.0300  0.050 TESS    
2459361.8480087887 11.0200  0.050 TESS    
2459361.8493976737 11.0200  0.050 TESS    
2459361.8507865588 11.0200  0.050 TESS    
2459361.8521754439 11.0200  0.050 TESS    
2459361.8535643285 11.0300  0.050 TESS    
2459361.8549532136 11.0200  0.050 TESS    
2459361.8563420987 11.0200  0.050 TESS    
2459361.8577309842 11.0200  0.050 TESS    
2459361.8591198688 11.0200  0.050 TESS    
2459361.8605087539 11.0200  0.050 TESS    
2459361.8618976385 11.0200  0.050 TESS    
2459361.8632865241 11.0200  0.050 TESS    
2459361.8646754087 11.0200  0.050 TESS    
2459361.8660642942 11.0200  0.050 TESS    
2459361.8674531798 11.0200  0.050 TESS    
2459361.8688420639 11.0100  0.050 TESS    
2459361.8702309490 11.0200  0.050 TESS    
2459361.8716198341 11.0200  0.050 TESS    
2459361.8730087192 11.0200  0.050 TESS    
2459361.8743976043 11.0200  0.050 TESS    
2459361.8757864893 11.0200  0.050 TESS    
2459361.8771753740 11.0200  0.050 TESS    
2459361.8785642590 11.0200  0.050 TESS    
2459361.8799531441 11.0200  0.050 TESS    
2459361.8813420287 11.0200  0.050 TESS    
2459361.8827309138 11.0300  0.050 TESS    
2459361.8841197984 11.0200  0.050 TESS    
2459361.8855086835 11.0200  0.050 TESS    
2459361.8868975686 11.0200  0.050 TESS    
2459361.8882864537 11.0200  0.050 TESS    
2459361.8896753388 11.0300  0.050 TESS    
2459361.8910642238 11.0200  0.050 TESS    
2459361.8924531084 11.0200  0.050 TESS    
2459361.8938419931 11.0200  0.050 TESS    
2459361.8952308786 11.0300  0.050 TESS    
2459361.8966197642 11.0200  0.050 TESS    
2459361.8980086488 11.0300  0.050 TESS    
2459361.8993975334 11.0300  0.050 TESS    
2459361.9007864185 11.0300  0.050 TESS    
2459361.9021753035 11.0300  0.050 TESS    
2459361.9035641886 11.0300  0.050 TESS    
2459361.9049530728 11.0300  0.050 TESS    
2459361.9063419583 11.0300  0.050 TESS    
2459361.9077308429 11.0300  0.050 TESS    
2459361.9091197280 11.0300  0.050 TESS    
2459361.9105086131 11.0300  0.050 TESS    
2459361.9118974982 11.0300  0.050 TESS    
2459361.9132863837 11.0300  0.050 TESS    
2459361.9146752683 11.0300  0.050 TESS    
2459361.9160641530 11.0300  0.050 TESS    
2459361.9174530376 11.0400  0.050 TESS    
2459361.9188419227 11.0300  0.050 TESS    
2459361.9202308082 11.0300  0.050 TESS    
2459361.9216196928 11.0300  0.050 TESS    
2459361.9230085774 11.0300  0.050 TESS    
2459361.9243974625 11.0300  0.050 TESS    
2459361.9257863471 11.0300  0.050 TESS    
2459361.9271752322 11.0400  0.050 TESS    
2459361.9285641173 11.0400  0.050 TESS    
2459361.9299530024 11.0300  0.050 TESS    
2459361.9313418870 11.0400  0.050 TESS    
2459361.9327307721 11.0300  0.050 TESS    
2459361.9341196567 11.0300  0.050 TESS    
2459361.9355085418 11.0300  0.050 TESS    
2459361.9368974268 11.0300  0.050 TESS    
2459361.9382863115 11.0300  0.050 TESS    
2459361.9396751965 11.0300  0.050 TESS    
2459361.9410640816 11.0300  0.050 TESS    
2459361.9424529662 11.0300  0.050 TESS    
2459361.9438418518 11.0300  0.050 TESS    
2459361.9452307364 11.0300  0.050 TESS    
2459361.9466196210 11.0300  0.050 TESS    
2459361.9480085061 11.0300  0.050 TESS    
2459361.9493973907 11.0300  0.050 TESS    
2459361.9507862758 11.0300  0.050 TESS    
2459361.9521751609 11.0300  0.050 TESS    
2459361.9535640450 11.0300  0.050 TESS    
2459361.9549529301 11.0300  0.050 TESS    
2459361.9563418152 11.0300  0.050 TESS    
2459361.9577307003 11.0300  0.050 TESS    
2459361.9591195853 11.0400  0.050 TESS    
2459361.9605084704 11.0300  0.050 TESS    
2459361.9618973546 11.0300  0.050 TESS    
2459361.9632862401 11.0300  0.050 TESS    
2459361.9646751247 11.0300  0.050 TESS    
2459361.9660640098 11.0300  0.050 TESS    
2459361.9674528944 11.0300  0.050 TESS    
2459361.9688417790 11.0300  0.050 TESS    
2459361.9702306641 11.0300  0.050 TESS    
2459361.9716195487 11.0300  0.050 TESS    
2459361.9730084338 11.0300  0.050 TESS    
2459361.9743973189 11.0300  0.050 TESS    
2459361.9757862040 11.0300  0.050 TESS    
2459361.9771750881 11.0300  0.050 TESS    
2459361.9785639732 11.0300  0.050 TESS    
2459361.9799528583 11.0300  0.050 TESS    
2459361.9813417434 11.0300  0.050 TESS    
2459361.9827306280 11.0300  0.050 TESS    
2459361.9841195131 11.0300  0.050 TESS    
2459361.9855083977 11.0300  0.050 TESS    
2459361.9868972823 11.0300  0.050 TESS    
2459361.9882861674 11.0300  0.050 TESS    
2459361.9896750525 11.0400  0.050 TESS    
2459361.9910639371 11.0300  0.050 TESS    
2459361.9924528217 11.0300  0.050 TESS    
2459361.9938417068 11.0300  0.050 TESS    
2459361.9952305919 11.0300  0.050 TESS    
2459361.9966194765 11.0300  0.050 TESS    
2459361.9980083616 11.0300  0.050 TESS    
2459361.9993972466 11.0400  0.050 TESS    
2459362.0007861308 11.0400  0.050 TESS    
2459362.0021750159 11.0400  0.050 TESS    
2459362.0035639009 11.0400  0.050 TESS    
2459362.0049527856 11.0400  0.050 TESS    
2459362.0063416702 11.0400  0.050 TESS    
2459362.0077305557 11.0400  0.050 TESS    
2459362.0091194399 11.0500  0.050 TESS    
2459362.0105083250 11.0500  0.050 TESS    
2459362.0118972100 11.0400  0.050 TESS    
2459362.0132860942 11.0400  0.050 TESS    
2459362.0146749802 11.0500  0.050 TESS    
2459362.0160638643 11.0500  0.050 TESS    
2459362.0174527490 11.0500  0.050 TESS    
2459362.0188416340 11.0400  0.050 TESS    
2459362.0202305191 11.0500  0.050 TESS    
2459362.0216194042 11.0400  0.050 TESS    
2459362.0230082883 11.0500  0.050 TESS    
2459362.0243971730 11.0500  0.050 TESS    
2459362.0257860580 11.0500  0.050 TESS    
2459362.0271749431 11.0500  0.050 TESS    
2459362.0285638282 11.0500  0.050 TESS    
2459362.0299527128 11.0500  0.050 TESS    
2459362.0313415970 11.0500  0.050 TESS    
2459362.0327304821 11.0500  0.050 TESS    
2459362.0341193671 11.0500  0.050 TESS    
2459362.0355082522 11.0600  0.050 TESS    
2459362.0368971368 11.0500  0.050 TESS    
2459362.0382860210 11.0500  0.050 TESS    
2459362.0396749061 11.0600  0.050 TESS    
2459362.0410637911 11.0600  0.050 TESS    
2459362.0424526762 11.0600  0.050 TESS    
2459362.0438415608 11.0500  0.050 TESS    
2459362.0452304459 11.0600  0.050 TESS    
2459362.0466193301 11.0600  0.050 TESS    
2459362.0480082151 11.0600  0.050 TESS    
2459362.0493971002 11.0600  0.050 TESS    
2459362.0507859848 11.0600  0.050 TESS    
2459362.0521748699 11.0600  0.050 TESS    
2459362.0535637541 11.0600  0.050 TESS    
2459362.0549526392 11.0600  0.050 TESS    
2459362.0563415238 11.0600  0.050 TESS    
2459362.0577304089 11.0600  0.050 TESS    
2459362.0591192939 11.0600  0.050 TESS    
2459362.0605081785 11.0600  0.050 TESS    
2459362.0618970632 11.0600  0.050 TESS    
2459362.0632859478 11.0600  0.050 TESS    
2459362.0646748329 11.0600  0.050 TESS    
2459362.0660637170 11.0600  0.050 TESS    
2459362.0674526026 11.0700  0.050 TESS    
2459362.0688414881 11.0600  0.050 TESS    
2459362.0702303718 11.0600  0.050 TESS    
2459362.0716192569 11.0700  0.050 TESS    
2459362.0730081410 11.0700  0.050 TESS    
2459362.0743970266 11.0700  0.050 TESS    
2459362.0757859112 11.0700  0.050 TESS    
2459362.0771747958 11.0600  0.050 TESS    
2459362.0785636809 11.0700  0.050 TESS    
2459362.0799525650 11.0700  0.050 TESS    
2459362.0813414506 11.0600  0.050 TESS    
2459362.0827303352 11.0700  0.050 TESS    
2459362.0841192203 11.0700  0.050 TESS    
2459362.0855081044 11.0700  0.050 TESS    
2459362.0868969890 11.0700  0.050 TESS    
2459362.0882858741 11.0700  0.050 TESS    
2459362.0896747592 11.0700  0.050 TESS    
2459362.0910636438 11.0700  0.050 TESS    
2459362.0924525284 11.0700  0.050 TESS    
2459362.0938414130 11.0700  0.050 TESS    
2459362.0952302981 11.0700  0.050 TESS    
2459362.0966191832 11.0700  0.050 TESS    
2459362.0980080678 11.0700  0.050 TESS    
2459362.0993969529 11.0700  0.050 TESS    
2459362.1007858370 11.0700  0.050 TESS    
2459362.1021747221 11.0700  0.050 TESS    
2459362.1035636067 11.0700  0.050 TESS    
2459362.1049524918 11.0700  0.050 TESS    
2459362.1063413764 11.0700  0.050 TESS    
2459362.1077302611 11.0800  0.050 TESS    
2459362.1091191457 11.0700  0.050 TESS    
2459362.1105080307 11.0700  0.050 TESS    
2459362.1118969158 11.0700  0.050 TESS    
2459362.1132858004 11.0700  0.050 TESS    
2459362.1146746851 11.0700  0.050 TESS    
2459362.1160635697 11.0800  0.050 TESS    
2459362.1174524543 11.0800  0.050 TESS    
2459362.1188413394 11.0700  0.050 TESS    
2459362.1202302240 11.0700  0.050 TESS    
2459362.1216191091 11.0700  0.050 TESS    
2459362.1230079932 11.0700  0.050 TESS    
2459362.1243968783 11.0700  0.050 TESS    
2459362.1257857629 11.0700  0.050 TESS    
2459362.1271746480 11.0700  0.050 TESS    
2459362.1285635326 11.0800  0.050 TESS    
2459362.1299524177 11.0700  0.050 TESS    
2459362.1313413018 11.0800  0.050 TESS    
2459362.1327301869 11.0700  0.050 TESS    
2459362.1341190715 11.0700  0.050 TESS    
2459362.1355079566 11.0700  0.050 TESS    
2459362.1368968412 11.0700  0.050 TESS    
2459362.1382857263 11.0700  0.050 TESS    
2459362.1396746105 11.0700  0.050 TESS    
2459362.1410634955 11.0700  0.050 TESS    
2459362.1424523802 11.0700  0.050 TESS    
2459362.1438412648 11.0700  0.050 TESS    
2459362.1452301499 11.0800  0.050 TESS    
2459362.1466190345 11.0700  0.050 TESS    
2459362.1480079191 11.0700  0.050 TESS    
2459362.1493968042 11.0700  0.050 TESS    
2459362.1507856888 11.0700  0.050 TESS    
2459362.1521745739 11.0800  0.050 TESS    
2459362.1535634585 11.0700  0.050 TESS    
2459362.1549523426 11.0800  0.050 TESS    
2459362.1563412282 11.0700  0.050 TESS    
2459362.1577301123 11.0700  0.050 TESS    
2459362.1591189974 11.0700  0.050 TESS    
2459362.1605078820 11.0800  0.050 TESS    
2459362.1618967666 11.0700  0.050 TESS    
2459362.1632856512 11.0700  0.050 TESS    
2459362.1646745363 11.0700  0.050 TESS    
2459362.1660634209 11.0700  0.050 TESS    
2459362.1674523060 11.0700  0.050 TESS    
2459362.1688411902 11.0700  0.050 TESS    
2459362.1702300757 11.0700  0.050 TESS    
2459362.1716189599 11.0800  0.050 TESS    
2459362.1730078445 11.0700  0.050 TESS    
2459362.1743967296 11.0700  0.050 TESS    
2459362.1757856142 11.0700  0.050 TESS    
2459362.1771744988 11.0700  0.050 TESS    
2459362.1785633834 11.0700  0.050 TESS    
2459362.1799522685 11.0700  0.050 TESS    
2459362.1813411531 11.0700  0.050 TESS    
2459362.1827300382 11.0800  0.050 TESS    
2459362.1841189228 11.0700  0.050 TESS    
2459362.1855078069 11.0700  0.050 TESS    
2459362.1868966920 11.0700  0.050 TESS    
2459362.1882855766 11.0700  0.050 TESS    
2459362.1896744617 11.0700  0.050 TESS    
2459362.1910633463 11.0700  0.050 TESS    
2459362.1924522310 11.0700  0.050 TESS    
2459362.1938411160 11.0700  0.050 TESS    
2459362.1952300002 11.0700  0.050 TESS    
2459362.1966188853 11.0700  0.050 TESS    
2459362.1980077699 11.0700  0.050 TESS    
2459362.1993966550 11.0600  0.050 TESS    
2459362.2007855391 11.0600  0.050 TESS    
2459362.2021744242 11.0600  0.050 TESS    
2459362.2035633088 11.0600  0.050 TESS    
2459362.2049521934 11.0600  0.050 TESS    
2459362.2063410785 11.0600  0.050 TESS    
2459362.2077299631 11.0600  0.050 TESS    
2459362.2091188482 11.0600  0.050 TESS    
2459362.2105077324 11.0600  0.050 TESS    
2459362.2118966174 11.0600  0.050 TESS    
2459362.2132855020 11.0600  0.050 TESS    
2459362.2146743867 11.0600  0.050 TESS    
2459362.2160632717 11.0600  0.050 TESS    
2459362.2174521559 11.0600  0.050 TESS    
2459362.2188410410 11.0600  0.050 TESS    
2459362.2202299256 11.0600  0.050 TESS    
2459362.2216188102 11.0600  0.050 TESS    
2459362.2230076957 11.0600  0.050 TESS    
2459362.2243965794 11.0600  0.050 TESS    
2459362.2257854645 11.0600  0.050 TESS    
2459362.2271743491 11.0700  0.050 TESS    
2459362.2285632342 11.0600  0.050 TESS    
2459362.2299521188 11.0600  0.050 TESS    
2459362.2313410030 11.0600  0.050 TESS    
2459362.2327298881 11.0600  0.050 TESS    
2459362.2341187727 11.0700  0.050 TESS    
2459362.2355076578 11.0700  0.050 TESS    
2459362.2368965424 11.0600  0.050 TESS    
2459362.2382854270 11.0700  0.050 TESS    
2459362.2396743121 11.0700  0.050 TESS    
2459362.2410631962 11.0600  0.050 TESS    
2459362.2424520813 11.0700  0.050 TESS    
2459362.2438409659 11.0700  0.050 TESS    
2459362.2452298505 11.0700  0.050 TESS    
2459362.2466187351 11.0700  0.050 TESS    
2459362.2480076202 11.0600  0.050 TESS    
2459362.2493965048 11.0700  0.050 TESS    
2459362.2507853890 11.0700  0.050 TESS    
2459362.2521742741 11.0600  0.050 TESS    
2459362.2535631591 11.0700  0.050 TESS    
2459362.2549520438 11.0700  0.050 TESS    
2459362.2563409279 11.0700  0.050 TESS    
2459362.2577298130 11.0700  0.050 TESS    
2459362.2591186976 11.0700  0.050 TESS    
2459362.2605075827 11.0700  0.050 TESS    
2459362.2618964668 11.0700  0.050 TESS    
2459362.2632853515 11.0700  0.050 TESS    
2459362.2646742365 11.0700  0.050 TESS    
2459362.2660631211 11.0700  0.050 TESS    
2459362.2674520062 11.0700  0.050 TESS    
2459362.2688408908 11.0700  0.050 TESS    
2459362.2702297750 11.0700  0.050 TESS    
2459362.2716186601 11.0700  0.050 TESS    
2459362.2730075447 11.0800  0.050 TESS    
2459362.2743964293 11.0700  0.050 TESS    
2459362.2757853144 11.0800  0.050 TESS    
2459362.2771741990 11.0700  0.050 TESS    
2459362.2785630841 11.0800  0.050 TESS    
2459362.2799519682 11.0800  0.050 TESS    
2459362.2813408528 11.0800  0.050 TESS    
2459362.2827297379 11.0800  0.050 TESS    
2459362.2841186225 11.0800  0.050 TESS    
2459362.2855075067 11.0800  0.050 TESS    
2459362.2868963918 11.0800  0.050 TESS    
2459362.2882852764 11.0800  0.050 TESS    
2459362.2896741610 11.0800  0.050 TESS    
2459362.2910630461 11.0800  0.050 TESS    
2459362.2924519307 11.0900  0.050 TESS    
2459362.2938408158 11.0800  0.050 TESS    
2459362.2952296999 11.0900  0.050 TESS    
2459362.2966185845 11.0900  0.050 TESS    
2459362.2980074696 11.0900  0.050 TESS    
2459362.2993963542 11.0800  0.050 TESS    
2459362.3007852384 11.0900  0.050 TESS    
2459362.3021741235 11.0800  0.050 TESS    
2459362.3035630081 11.0900  0.050 TESS    
2459362.3049518927 11.0900  0.050 TESS    
2459362.3063407778 11.0900  0.050 TESS    
2459362.3077296624 11.0900  0.050 TESS    
2459362.3091185465 11.0900  0.050 TESS    
2459362.3105074321 11.0900  0.050 TESS    
2459362.3118963158 11.0900  0.050 TESS    
2459362.3132852013 11.0900  0.050 TESS    
2459362.3146740859 11.0900  0.050 TESS    
2459362.3160629701 11.0900  0.050 TESS    
2459362.3174518552 11.0900  0.050 TESS    
2459362.3188407398 11.0900  0.050 TESS    
2459362.3202296244 11.0900  0.050 TESS    
2459362.3216185090 11.0900  0.050 TESS    
2459362.3230073941 11.0900  0.050 TESS    
2459362.3243962782 11.0900  0.050 TESS    
2459362.3257851638 11.0900  0.050 TESS    
2459362.3271740479 11.0900  0.050 TESS    
2459362.3285629330 11.0900  0.050 TESS    
2459362.3299518176 11.0900  0.050 TESS    
2459362.3313407018 11.0900  0.050 TESS    
2459362.3327295864 11.0900  0.050 TESS    
2459362.3341184715 11.0900  0.050 TESS    
2459362.3355073561 11.0900  0.050 TESS    
2459362.3368962407 11.0900  0.050 TESS    
2459362.3382851258 11.0900  0.050 TESS    
2459362.3396740099 11.0900  0.050 TESS    
2459362.3410628946 11.0900  0.050 TESS    
2459362.3424517801 11.1000  0.050 TESS    
2459362.3438406643 11.1000  0.050 TESS    
2459362.3452295489 11.1000  0.050 TESS    
2459362.3466184330 11.0900  0.050 TESS    
2459362.3480073181 11.1000  0.050 TESS    
2459362.3493962027 11.1000  0.050 TESS    
2459362.3507850878 11.1000  0.050 TESS    
2459362.3521739724 11.1000  0.050 TESS    
2459362.3535628570 11.0900  0.050 TESS    
2459362.3549517416 11.1000  0.050 TESS    
2459362.3563406263 11.1000  0.050 TESS    
2459362.3577295109 11.0900  0.050 TESS    
2459362.3591183960 11.1000  0.050 TESS    
2459362.3605072810 11.1000  0.050 TESS    
2459362.3618961652 11.0900  0.050 TESS    
2459362.3632850498 11.1000  0.050 TESS    
2459362.3646739344 11.0900  0.050 TESS    
2459362.3660628190 11.1000  0.050 TESS    
2459362.3674517041 11.1000  0.050 TESS    
2459362.3688405887 11.0900  0.050 TESS    
2459362.3702294729 11.0900  0.050 TESS    
2459362.3716183580 11.0900  0.050 TESS    
2459362.3730072426 11.1000  0.050 TESS    
2459362.3743961272 11.1000  0.050 TESS    
2459362.3757850123 11.0900  0.050 TESS    
2459362.3771738969 11.0900  0.050 TESS    
2459362.3785627810 11.0900  0.050 TESS    
2459362.3799516656 11.1000  0.050 TESS    
2459362.3813405507 11.1000  0.050 TESS    
2459362.3827294358 11.1000  0.050 TESS    
2459362.3841183200 11.1000  0.050 TESS    
2459362.3855072046 11.1000  0.050 TESS    
2459362.3868960892 11.1000  0.050 TESS    
2459362.3882849738 11.0900  0.050 TESS    
2459362.3896738589 11.1000  0.050 TESS    
2459362.3910627435 11.0900  0.050 TESS    
2459362.3924516281 11.1000  0.050 TESS    
2459362.3938405127 11.1000  0.050 TESS    
2459362.3952293973 11.1000  0.050 TESS    
2459362.3966182820 11.1000  0.050 TESS    
2459362.3980071666 11.0900  0.050 TESS    
2459362.3993960521 11.1000  0.050 TESS    
2459362.4007849358 11.0900  0.050 TESS    
2459362.4021738204 11.1000  0.050 TESS    
2459362.4035627050 11.1000  0.050 TESS    
2459362.4049515901 11.1000  0.050 TESS    
2459362.4063404747 11.1000  0.050 TESS    
2459362.4077293598 11.1000  0.050 TESS    
2459362.4091182440 11.1000  0.050 TESS    
2459362.4105071286 11.1000  0.050 TESS    
2459362.4118960132 11.1000  0.050 TESS    
2459362.4132848983 11.1000  0.050 TESS    
2459362.4146737829 11.1000  0.050 TESS    
2459362.4160626670 11.1000  0.050 TESS    
2459362.4174515521 11.1000  0.050 TESS    
2459362.4188404367 11.1000  0.050 TESS    
2459362.4202293213 11.1000  0.050 TESS    
2459362.4216182064 11.1000  0.050 TESS    
2459362.4230070910 11.1000  0.050 TESS    
2459362.4243959752 11.1000  0.050 TESS    
2459362.4257848598 11.1000  0.050 TESS    
2459362.4271737449 11.1000  0.050 TESS    
2459362.4285626290 11.1000  0.050 TESS    
2459362.4299515141 11.1000  0.050 TESS    
2459362.4313403992 11.1100  0.050 TESS    
2459362.4327292838 11.1100  0.050 TESS    
2459362.4341181680 11.1000  0.050 TESS    
2459362.4355070526 11.1100  0.050 TESS    
2459362.4368959377 11.1000  0.050 TESS    
2459362.4382848223 11.1000  0.050 TESS    
2459362.4396737064 11.1100  0.050 TESS    
2459362.4410625915 11.1000  0.050 TESS    
2459362.4424514761 11.1100  0.050 TESS    
2459362.4438403607 11.1100  0.050 TESS    
2459362.4452292453 11.1100  0.050 TESS    
2459362.4466181304 11.1100  0.050 TESS    
2459362.4480070146 11.1100  0.050 TESS    
2459362.4493958992 11.1100  0.050 TESS    
2459362.4507847843 11.1000  0.050 TESS    
2459362.4521736689 11.1100  0.050 TESS    
2459362.4535625530 11.1100  0.050 TESS    
2459362.4549514377 11.1100  0.050 TESS    
2459362.4563403227 11.1100  0.050 TESS    
2459362.4577292078 11.1100  0.050 TESS    
2459362.4591180920 11.1100  0.050 TESS    
2459362.4605069766 11.1100  0.050 TESS    
2459362.4618958617 11.1100  0.050 TESS    
2459362.4632847458 11.1100  0.050 TESS    
2459362.4646736304 11.1100  0.050 TESS    
2459362.4660625155 11.1100  0.050 TESS    
2459362.4674514001 11.1100  0.050 TESS    
2459362.4688402847 11.1100  0.050 TESS    
2459362.4702291689 11.1100  0.050 TESS    
2459362.4716180540 11.1100  0.050 TESS    
2459362.4730069386 11.1100  0.050 TESS    
2459362.4743958232 11.1100  0.050 TESS    
2459362.4757847078 11.1100  0.050 TESS    
2459362.4771735929 11.1100  0.050 TESS    
2459362.4785624770 11.1100  0.050 TESS    
2459362.4799513617 11.1000  0.050 TESS    
2459362.4813402463 11.1100  0.050 TESS    
2459362.4827291318 11.1100  0.050 TESS    
2459362.4841180160 11.1100  0.050 TESS    
2459362.4855069001 11.1100  0.050 TESS    
2459362.4868957847 11.1100  0.050 TESS    
2459362.4882846698 11.1100  0.050 TESS    
2459362.4896735544 11.1100  0.050 TESS    
2459362.4910624390 11.1100  0.050 TESS    
2459362.4924513241 11.1100  0.050 TESS    
2459362.4938402083 11.1100  0.050 TESS    
2459362.4952290929 11.1100  0.050 TESS    
2459362.4966179770 11.1100  0.050 TESS    
2459362.4980068626 11.1100  0.050 TESS    
2459362.4993957472 11.1100  0.050 TESS    
2459362.5007846318 11.1000  0.050 TESS    
2459362.5021735160 11.1100  0.050 TESS    
2459362.5035624010 11.1000  0.050 TESS    
2459362.5049512857 11.1100  0.050 TESS    
2459362.5063401703 11.1100  0.050 TESS    
2459362.5077290549 11.1100  0.050 TESS    
2459362.5091179395 11.1100  0.050 TESS    
2459362.5105068241 11.1100  0.050 TESS    
2459362.5118957087 11.1100  0.050 TESS    
2459362.5132845934 11.1100  0.050 TESS    
2459362.5146734784 11.1100  0.050 TESS    
2459362.5160623631 11.1100  0.050 TESS    
2459362.5174512472 11.1100  0.050 TESS    
2459362.5188401318 11.1100  0.050 TESS    
2459362.5202290169 11.1100  0.050 TESS    
2459362.5216179010 11.1100  0.050 TESS    
2459362.5230067861 11.1100  0.050 TESS    
2459362.5243956703 11.1100  0.050 TESS    
2459362.5257845549 11.1100  0.050 TESS    
2459362.5271734400 11.1100  0.050 TESS    
2459362.5285623246 11.1200  0.050 TESS    
2459362.5299512092 11.1100  0.050 TESS    
2459362.5313400938 11.1100  0.050 TESS    
2459362.5327289784 11.1100  0.050 TESS    
2459362.5341178630 11.1100  0.050 TESS    
2459362.5355067481 11.1100  0.050 TESS    
2459362.5368956323 11.1100  0.050 TESS    
2459362.5382845174 11.1100  0.050 TESS    
2459362.5396734010 11.1200  0.050 TESS    
2459362.5410622861 11.1100  0.050 TESS    
2459362.5424511707 11.1100  0.050 TESS    
2459362.5438400558 11.1100  0.050 TESS    
2459362.5452289404 11.1100  0.050 TESS    
2459362.5466178250 11.1200  0.050 TESS    
2459362.5480067092 11.1200  0.050 TESS    
2459362.5493955938 11.1200  0.050 TESS    
2459362.5507844789 11.1100  0.050 TESS    
2459362.5521733635 11.1200  0.050 TESS    
2459362.5535622481 11.1100  0.050 TESS    
2459362.5549511323 11.1200  0.050 TESS    
2459362.5563400174 11.1200  0.050 TESS    
2459362.5577289020 11.1100  0.050 TESS    
2459362.5591177866 11.1200  0.050 TESS    
2459362.5605066712 11.1200  0.050 TESS    
2459362.5618955558 11.1200  0.050 TESS    
2459362.5632844404 11.1200  0.050 TESS    
2459362.5646733250 11.1200  0.050 TESS    
2459362.5660622097 11.1200  0.050 TESS    
2459362.5674510943 11.1200  0.050 TESS    
2459362.5688399798 11.1200  0.050 TESS    
2459362.5702288640 11.1200  0.050 TESS    
2459362.5716177481 11.1200  0.050 TESS    
2459362.5730066327 11.1200  0.050 TESS    
2459362.5743955174 11.1200  0.050 TESS    
2459362.5757844024 11.1200  0.050 TESS    
2459362.5771732870 11.1200  0.050 TESS    
2459362.5785621712 11.1200  0.050 TESS    
2459362.5799510558 11.1200  0.050 TESS    
2459362.5813399404 11.1200  0.050 TESS    
2459362.5827288250 11.1200  0.050 TESS    
2459362.5841177101 11.1200  0.050 TESS    
2459362.5855065947 11.1200  0.050 TESS    
2459362.5868954789 11.1200  0.050 TESS    
2459362.5882843635 11.1200  0.050 TESS    
2459362.5896732486 11.1200  0.050 TESS    
2459362.5910621332 11.1200  0.050 TESS    
2459362.5924510178 11.1300  0.050 TESS    
2459362.5938399020 11.1200  0.050 TESS    
2459362.5952287866 11.1200  0.050 TESS    
2459362.5966176721 11.1200  0.050 TESS    
2459362.5980065563 11.1200  0.050 TESS    
2459362.5993954409 11.1300  0.050 TESS    
2459362.6007843250 11.1200  0.050 TESS    
2459362.6021732097 11.1300  0.050 TESS    
2459362.6035620947 11.1200  0.050 TESS    
2459362.6049509798 11.1300  0.050 TESS    
2459362.6063398640 11.1300  0.050 TESS    
2459362.6077287486 11.1200  0.050 TESS    
2459362.6091176327 11.1200  0.050 TESS    
2459362.6105065178 11.1300  0.050 TESS    
2459362.6118954024 11.1200  0.050 TESS    
2459362.6132842870 11.1300  0.050 TESS    
2459362.6146731721 11.1300  0.050 TESS    
2459362.6160620563 11.1200  0.050 TESS    
2459362.6174509409 11.1300  0.050 TESS    
2459362.6188398250 11.1300  0.050 TESS    
2459362.6202287101 11.1200  0.050 TESS    
2459362.6216175947 11.1300  0.050 TESS    
2459362.6230064798 11.1300  0.050 TESS    
2459362.6243953640 11.1300  0.050 TESS    
2459362.6257842486 11.1300  0.050 TESS    
2459362.6271731332 11.1300  0.050 TESS    
2459362.6285620178 11.1200  0.050 TESS    
2459362.6299509024 11.1200  0.050 TESS    
2459362.6313397870 11.1300  0.050 TESS    
2459362.6327286721 11.1300  0.050 TESS    
2459362.6341175563 11.1300  0.050 TESS    
2459362.6355064409 11.1300  0.050 TESS    
2459362.6368953250 11.1300  0.050 TESS    
2459362.6382842101 11.1300  0.050 TESS    
2459362.6396730943 11.1300  0.050 TESS    
2459362.6410619798 11.1300  0.050 TESS    
2459362.6424508640 11.1300  0.050 TESS    
2459362.6438397486 11.1300  0.050 TESS    
2459362.6452286332 11.1300  0.050 TESS    
2459362.6466175178 11.1300  0.050 TESS    
2459362.6480064024 11.1300  0.050 TESS    
2459362.6493952870 11.1300  0.050 TESS    
2459362.6507841721 11.1300  0.050 TESS    
2459362.6521730563 11.1300  0.050 TESS    
2459362.6535619409 11.1300  0.050 TESS    
2459362.6549508250 11.1300  0.050 TESS    
2459362.6563397101 11.1300  0.050 TESS    
2459362.6577285947 11.1300  0.050 TESS    
2459362.6591174798 11.1300  0.050 TESS    
2459362.6605063640 11.1400  0.050 TESS    
2459362.6618952486 11.1300  0.050 TESS    
2459362.6632841327 11.1300  0.050 TESS    
2459362.6646730178 11.1300  0.050 TESS    
2459362.6660619024 11.1400  0.050 TESS    
2459362.6674507870 11.1400  0.050 TESS    
2459362.6688396721 11.1400  0.050 TESS    
2459362.6702285563 11.1400  0.050 TESS    
2459362.6716174404 11.1300  0.050 TESS    
2459362.6730063250 11.1300  0.050 TESS    
2459362.6743952101 11.1300  0.050 TESS    
2459362.6757840947 11.1300  0.050 TESS    
2459362.6771729798 11.1300  0.050 TESS    
2459362.6785618635 11.1400  0.050 TESS    
2459362.6799507481 11.1400  0.050 TESS    
2459362.6813396327 11.1400  0.050 TESS    
2459362.6827285178 11.1300  0.050 TESS    
2459362.6841174024 11.1400  0.050 TESS    
2459362.6855062870 11.1400  0.050 TESS    
2459362.6868951712 11.1400  0.050 TESS    
2459362.6882840558 11.1400  0.050 TESS    
2459362.6896729404 11.1400  0.050 TESS    
2459362.6910618250 11.1400  0.050 TESS    
2459362.6924507101 11.1300  0.050 TESS    
2459362.6938395943 11.1400  0.050 TESS    
2459362.6952284789 11.1300  0.050 TESS    
2459362.6966173635 11.1400  0.050 TESS    
2459362.6980062481 11.1300  0.050 TESS    
2459362.6993951327 11.1300  0.050 TESS    
2459362.7007840173 11.1300  0.050 TESS    
2459362.7021729019 11.1400  0.050 TESS    
2459362.7035617866 11.1300  0.050 TESS    
2459362.7049506712 11.1300  0.050 TESS    
2459362.7063395558 11.1400  0.050 TESS    
2459362.7077284404 11.1400  0.050 TESS    
2459362.7091173250 11.1400  0.050 TESS    
2459362.7105062092 11.1400  0.050 TESS    
2459362.7118950938 11.1400  0.050 TESS    
2459362.7132839789 11.1300  0.050 TESS    
2459362.7146728635 11.1400  0.050 TESS    
2459362.7160617481 11.1300  0.050 TESS    
2459362.7174506318 11.1300  0.050 TESS    
2459362.7188395169 11.1400  0.050 TESS    
2459362.7202284010 11.1300  0.050 TESS    
2459362.7216172861 11.1300  0.050 TESS    
2459362.7230061707 11.1300  0.050 TESS    
2459362.7243950558 11.1300  0.050 TESS    
2459362.7257839399 11.1300  0.050 TESS    
2459362.7271728250 11.1300  0.050 TESS    
2459362.7285617092 11.1300  0.050 TESS    
2459362.7299505938 11.1400  0.050 TESS    
2459362.7313394784 11.1300  0.050 TESS    
2459362.7327283625 11.1300  0.050 TESS    
2459362.7341172472 11.1300  0.050 TESS    
2459362.7355061318 11.1400  0.050 TESS    
2459362.7368950169 11.1400  0.050 TESS    
2459362.7382839010 11.1300  0.050 TESS    
2459362.7396727861 11.1400  0.050 TESS    
2459362.7410616702 11.1400  0.050 TESS    
2459362.7424505549 11.1400  0.050 TESS    
2459362.7438394395 11.1300  0.050 TESS    
2459362.7452283241 11.1400  0.050 TESS    
2459362.7466172087 11.1400  0.050 TESS    
2459362.7480060929 11.1400  0.050 TESS    
2459362.7493949779 11.1300  0.050 TESS    
2459362.7507838625 11.1400  0.050 TESS    
2459362.7521727472 11.1400  0.050 TESS    
2459362.7535616318 11.1400  0.050 TESS    
2459362.7549505164 11.1400  0.050 TESS    
2459362.7563394005 11.1400  0.050 TESS    
2459362.7577282852 11.1400  0.050 TESS    
2459362.7591171698 11.1400  0.050 TESS    
2459362.7605060544 11.1300  0.050 TESS    
2459362.7618949395 11.1400  0.050 TESS    
2459362.7632838241 11.1300  0.050 TESS    
2459362.7646727082 11.1300  0.050 TESS    
2459362.7660615928 11.1400  0.050 TESS    
2459362.7674504770 11.1400  0.050 TESS    
2459362.7688393621 11.1400  0.050 TESS    
2459362.7702282467 11.1300  0.050 TESS    
2459362.7716171308 11.1400  0.050 TESS    
2459362.7730060155 11.1300  0.050 TESS    
2459362.7743949001 11.1400  0.050 TESS    
2459362.7757837847 11.1300  0.050 TESS    
2459362.7771726693 11.1300  0.050 TESS    
2459362.7785615539 11.1400  0.050 TESS    
2459362.7799504385 11.1300  0.050 TESS    
2459362.7813393231 11.1400  0.050 TESS    
2459362.7827282082 11.1400  0.050 TESS    
2459362.7841170924 11.1400  0.050 TESS    
2459362.7855059770 11.1400  0.050 TESS    
2459362.7868948611 11.1400  0.050 TESS    
2459362.7882837458 11.1400  0.050 TESS    
2459362.7896726304 11.1400  0.050 TESS    
2459362.7910615150 11.1400  0.050 TESS    
2459362.7924504001 11.1400  0.050 TESS    
2459362.7938392842 11.1500  0.050 TESS    
2459362.7952281688 11.1400  0.050 TESS    
2459362.7966170530 11.1400  0.050 TESS    
2459362.7980059381 11.1400  0.050 TESS    
2459362.7993948227 11.1400  0.050 TESS    
2459362.8007837078 11.1400  0.050 TESS    
2459362.8021725914 11.1400  0.050 TESS    
2459362.8035614761 11.1400  0.050 TESS    
2459362.8049503607 11.1400  0.050 TESS    
2459362.8063392453 11.1400  0.050 TESS    
2459362.8077281299 11.1400  0.050 TESS    
2459362.8091170145 11.1400  0.050 TESS    
2459362.8105058987 11.1400  0.050 TESS    
2459362.8118947838 11.1500  0.050 TESS    
2459362.8132836679 11.1500  0.050 TESS    
2459362.8146725525 11.1400  0.050 TESS    
2459362.8160614371 11.1400  0.050 TESS    
2459362.8174503217 11.1400  0.050 TESS    
2459362.8188392064 11.1400  0.050 TESS    
2459362.8202280910 11.1400  0.050 TESS    
2459362.8216169761 11.1500  0.050 TESS    
2459362.8230058602 11.1400  0.050 TESS    
2459362.8243947448 11.1500  0.050 TESS    
2459362.8257836290 11.1400  0.050 TESS    
2459362.8271725136 11.1400  0.050 TESS    
2459362.8285613982 11.1500  0.050 TESS    
2459362.8299502828 11.1400  0.050 TESS    
2459362.8313391674 11.1400  0.050 TESS    
2459362.8327280520 11.1400  0.050 TESS    
2459362.8341169362 11.1400  0.050 TESS    
2459362.8355058208 11.1400  0.050 TESS    
2459362.8368947054 11.1400  0.050 TESS    
2459362.8382835900 11.1400  0.050 TESS    
2459362.8396724747 11.1400  0.050 TESS    
2459362.8410613588 11.1400  0.050 TESS    
2459362.8424502434 11.1400  0.050 TESS    
2459362.8438391280 11.1400  0.050 TESS    
2459362.8452280127 11.1400  0.050 TESS    
2459362.8466168973 11.1400  0.050 TESS    
2459362.8480057814 11.1300  0.050 TESS    
2459362.8493946660 11.1300  0.050 TESS    
2459362.8507835511 11.1400  0.050 TESS    
2459362.8521724362 11.1400  0.050 TESS    
2459362.8535613203 11.1400  0.050 TESS    
2459362.8549502050 11.1400  0.050 TESS    
2459362.8563390891 11.1400  0.050 TESS    
2459362.8577279737 11.1400  0.050 TESS    
2459362.8591168583 11.1500  0.050 TESS    
2459362.8605057430 11.1400  0.050 TESS    
2459362.8618946280 11.1400  0.050 TESS    
2459362.8632835122 11.1500  0.050 TESS    
2459362.8646723963 11.1400  0.050 TESS    
2459362.8660612809 11.1500  0.050 TESS    
2459362.8674501656 11.1400  0.050 TESS    
2459362.8688390502 11.1400  0.050 TESS    
2459362.8702279348 11.1400  0.050 TESS    
2459362.8716168189 11.1400  0.050 TESS    
2459362.8730057040 11.1400  0.050 TESS    
2459362.8743945882 11.1400  0.050 TESS    
2459362.8757834728 11.1400  0.050 TESS    
2459362.8771723574 11.1400  0.050 TESS    
2459362.8785612420 11.1500  0.050 TESS    
2459362.8799501262 11.1400  0.050 TESS    
2459362.8813390108 11.1400  0.050 TESS    
2459362.8827278954 11.1500  0.050 TESS    
2459362.8841167800 11.1500  0.050 TESS    
2459362.8855056646 11.1500  0.050 TESS    
2459362.8868945488 11.1500  0.050 TESS    
2459362.8882834334 11.1500  0.050 TESS    
2459362.8896723180 11.1500  0.050 TESS    
2459362.8910612026 11.1500  0.050 TESS    
2459362.8924500872 11.1500  0.050 TESS    
2459362.8938389719 11.1500  0.050 TESS    
2459362.8952278560 11.1500  0.050 TESS    
2459362.8966167406 11.1500  0.050 TESS    
2459362.8980056248 11.1600  0.050 TESS    
2459362.8993945098 11.1600  0.050 TESS    
2459362.9007833945 11.1600  0.050 TESS    
2459362.9021722786 11.1500  0.050 TESS    
2459362.9035611632 11.1600  0.050 TESS    
2459362.9049500478 11.1500  0.050 TESS    
2459362.9063389325 11.1600  0.050 TESS    
2459362.9077278171 11.1600  0.050 TESS    
2459362.9091167017 11.1600  0.050 TESS    
2459362.9105055858 11.1600  0.050 TESS    
2459362.9118944705 11.1600  0.050 TESS    
2459362.9132833551 11.1600  0.050 TESS    
2459362.9146722401 11.1600  0.050 TESS    
2459362.9160611243 11.1600  0.050 TESS    
2459362.9174500084 11.1600  0.050 TESS    
2459362.9188388931 11.1500  0.050 TESS    
2459362.9202277772 11.1600  0.050 TESS    
2459362.9216166618 11.1600  0.050 TESS    
2459362.9230055464 11.1700  0.050 TESS    
2459362.9243944311 11.1500  0.050 TESS    
2459362.9257833152 11.1600  0.050 TESS    
2459362.9271721998 11.1600  0.050 TESS    
2459362.9285610844 11.1600  0.050 TESS    
2459362.9299499691 11.1600  0.050 TESS    
2459362.9313388537 11.1600  0.050 TESS    
2459362.9327277378 11.1600  0.050 TESS    
2459362.9341166224 11.1600  0.050 TESS    
2459362.9355055070 11.1600  0.050 TESS    
2459362.9368943921 11.1600  0.050 TESS    
2459362.9382832763 11.1600  0.050 TESS    
2459362.9396721609 11.1600  0.050 TESS    
2459362.9410610450 11.1700  0.050 TESS    
2459362.9424499297 11.1600  0.050 TESS    
2459362.9438388143 11.1600  0.050 TESS    
2459362.9452276989 11.1600  0.050 TESS    
2459362.9466165835 11.1600  0.050 TESS    
2459362.9480054681 11.1600  0.050 TESS    
2459362.9493943523 11.1600  0.050 TESS    
2459362.9507832364 11.1600  0.050 TESS    
2459362.9521721210 11.1600  0.050 TESS    
2459362.9535610056 11.1700  0.050 TESS    
2459362.9549498903 11.1700  0.050 TESS    
2459362.9563387744 11.1600  0.050 TESS    
2459362.9577276590 11.1600  0.050 TESS    
2459362.9591165441 11.1600  0.050 TESS    
2459362.9605054283 11.1600  0.050 TESS    
2459362.9618943129 11.1700  0.050 TESS    
2459362.9632831970 11.1600  0.050 TESS    
2459362.9646720816 11.1700  0.050 TESS    
2459362.9660609663 11.1600  0.050 TESS    
2459362.9674498509 11.1600  0.050 TESS    
2459362.9688387355 11.1700  0.050 TESS    
2459362.9702276201 11.1600  0.050 TESS    
2459362.9716165038 11.1700  0.050 TESS    
2459362.9730053884 11.1700  0.050 TESS    
2459362.9743942730 11.1600  0.050 TESS    
2459362.9757831576 11.1600  0.050 TESS    
2459362.9771720422 11.1700  0.050 TESS    
2459362.9785609269 11.1600  0.050 TESS    
2459362.9799498110 11.1600  0.050 TESS    
2459362.9813386961 11.1600  0.050 TESS    
2459362.9827275798 11.1600  0.050 TESS    
2459362.9841164649 11.1600  0.050 TESS    
2459362.9855053490 11.1600  0.050 TESS    
2459362.9868942336 11.1600  0.050 TESS    
2459362.9882831178 11.1600  0.050 TESS    
2459362.9896720024 11.1600  0.050 TESS    
2459362.9910608870 11.1600  0.050 TESS    
2459362.9924497721 11.1600  0.050 TESS    
2459362.9938386562 11.1700  0.050 TESS    
2459362.9952275404 11.1600  0.050 TESS    
2459362.9966164250 11.1600  0.050 TESS    
2459362.9980053096 11.1600  0.050 TESS    
2459362.9993941942 11.1600  0.050 TESS    
2459363.0007830788 11.1600  0.050 TESS    
2459363.0021719625 11.1600  0.050 TESS    
2459363.0035608471 11.1600  0.050 TESS    
2459363.0049497322 11.1600  0.050 TESS    
2459363.0063386164 11.1600  0.050 TESS    
2459363.0077275010 11.1600  0.050 TESS    
2459363.0091163856 11.1600  0.050 TESS    
2459363.0105052697 11.1600  0.050 TESS    
2459363.0118941544 11.1600  0.050 TESS    
2459363.0132830390 11.1600  0.050 TESS    
2459363.0146719231 11.1600  0.050 TESS    
2459363.0160608082 11.1600  0.050 TESS    
2459363.0174496924 11.1600  0.050 TESS    
2459363.0188385765 11.1600  0.050 TESS    
2459363.0202274611 11.1600  0.050 TESS    
2459363.0216163457 11.1600  0.050 TESS    
2459363.0230052304 11.1600  0.050 TESS    
2459363.0243941150 11.1600  0.050 TESS    
2459363.0257829987 11.1600  0.050 TESS    
2459363.0271718837 11.1600  0.050 TESS    
2459363.0285607679 11.1500  0.050 TESS    
2459363.0299496525 11.1500  0.050 TESS    
2459363.0313385371 11.1500  0.050 TESS    
2459363.0327274217 11.1500  0.050 TESS    
2459363.0341163059 11.1500  0.050 TESS    
2459363.0355051900 11.1500  0.050 TESS    
2459363.0368940742 11.1400  0.050 TESS    
2459363.0382829597 11.1500  0.050 TESS    
2459363.0396718439 11.1500  0.050 TESS    
2459363.0410607280 11.1400  0.050 TESS    
2459363.0424496126 11.1500  0.050 TESS    
2459363.0438384973 11.1400  0.050 TESS    
2459363.0452273814 11.1400  0.050 TESS    
2459363.0466162660 11.1500  0.050 TESS    
2459363.0480051506 11.1400  0.050 TESS    
2459363.0493940348 11.1500  0.050 TESS    
2459363.0507829194 11.1400  0.050 TESS    
2459363.0521718040 11.1500  0.050 TESS    
2459363.0535606886 11.1500  0.050 TESS    
2459363.0549495728 11.1500  0.050 TESS    
2459363.0563384569 11.1500  0.050 TESS    
2459363.0577273411 11.1500  0.050 TESS    
2459363.0591162262 11.1600  0.050 TESS    
2459363.0605051108 11.1600  0.050 TESS    
2459363.0618939954 11.1600  0.050 TESS    
2459363.0632828795 11.1600  0.050 TESS    
2459363.0646717642 11.1600  0.050 TESS    
2459363.0660606483 11.1600  0.050 TESS    
2459363.0674495329 11.1600  0.050 TESS    
2459363.0688384171 11.1600  0.050 TESS    
2459363.0702273017 11.1700  0.050 TESS    
2459363.0716161858 11.1600  0.050 TESS    
2459363.0730050704 11.1600  0.050 TESS    
2459363.0743939551 11.1600  0.050 TESS    
2459363.0757828401 11.1700  0.050 TESS    
2459363.0771717243 11.1700  0.050 TESS    
2459363.0785606084 11.1700  0.050 TESS    
2459363.0799494926 11.1700  0.050 TESS    
2459363.0813383772 11.1700  0.050 TESS    
2459363.0827272618 11.1700  0.050 TESS    
2459363.0841161464 11.1700  0.050 TESS    
2459363.0855050306 11.1700  0.050 TESS    
2459363.0868939152 11.1700  0.050 TESS    
2459363.0882827998 11.1700  0.050 TESS    
2459363.0896716840 11.1700  0.050 TESS    
2459363.0910605686 11.1700  0.050 TESS    
2459363.0924494527 11.1700  0.050 TESS    
2459363.0938383373 11.1700  0.050 TESS    
2459363.0952272210 11.1700  0.050 TESS    
2459363.0966161061 11.1800  0.050 TESS    
2459363.0980049907 11.1800  0.050 TESS    
2459363.0993938749 11.1700  0.050 TESS    
2459363.1007827595 11.1800  0.050 TESS    
2459363.1021716441 11.1700  0.050 TESS    
2459363.1035605283 11.1800  0.050 TESS    
2459363.1049494129 11.1700  0.050 TESS    
2459363.1063382970 11.1700  0.050 TESS    
2459363.1077271816 11.1800  0.050 TESS    
2459363.1091160662 11.1800  0.050 TESS    
2459363.1105049504 11.1700  0.050 TESS    
2459363.1118938350 11.1800  0.050 TESS    
2459363.1132827192 11.1800  0.050 TESS    
2459363.1146716038 11.1800  0.050 TESS    
2459363.1160604884 11.1800  0.050 TESS    
2459363.1174493730 11.1800  0.050 TESS    
2459363.1188382567 11.1800  0.050 TESS    
2459363.1202271413 11.1800  0.050 TESS    
2459363.1216160259 11.1900  0.050 TESS    
2459363.1230049105 11.1900  0.050 TESS    
2459363.1243937947 11.1800  0.050 TESS    
2459363.1257826788 11.1900  0.050 TESS    
2459363.1271715635 11.1900  0.050 TESS    
2459363.1285604481 11.1900  0.050 TESS    
2459363.1299493322 11.1900  0.050 TESS    
2459363.1313382168 11.1800  0.050 TESS    
2459363.1327271010 11.1800  0.050 TESS    
2459363.1341159856 11.1800  0.050 TESS    
2459363.1355048702 11.1900  0.050 TESS    
2459363.1368937544 11.1800  0.050 TESS    
2459363.1382826390 11.1900  0.050 TESS    
2459363.1396715241 11.1900  0.050 TESS    
2459363.1410604077 11.1900  0.050 TESS    
2459363.1424492919 11.1900  0.050 TESS    
2459363.1438381765 11.1900  0.050 TESS    
2459363.1452270611 11.1900  0.050 TESS    
2459363.1466159453 11.1900  0.050 TESS    
2459363.1480048299 11.1800  0.050 TESS    
2459363.1493937140 11.1900  0.050 TESS    
2459363.1507825982 11.1900  0.050 TESS    
2459363.1521714828 11.1900  0.050 TESS    
2459363.1535603674 11.1900  0.050 TESS    
2459363.1549492520 11.1900  0.050 TESS    
2459363.1563381366 11.1900  0.050 TESS    
2459363.1577270203 11.1900  0.050 TESS    
2459363.1591159049 11.1900  0.050 TESS    
2459363.1605047896 11.1900  0.050 TESS    
2459363.1618936737 11.1900  0.050 TESS    
2459363.1632825583 11.2000  0.050 TESS    
2459363.1646714425 11.1900  0.050 TESS    
2459363.1660603271 11.1900  0.050 TESS    
2459363.1674492112 11.1900  0.050 TESS    
2459363.1688380959 11.1900  0.050 TESS    
2459363.1702269805 11.1900  0.050 TESS    
2459363.1716158646 11.1900  0.050 TESS    
2459363.1730047488 11.2000  0.050 TESS    
2459363.1743936334 11.1900  0.050 TESS    
2459363.1757825180 11.1900  0.050 TESS    
2459363.1771714021 11.2000  0.050 TESS    
2459363.1785602868 11.1900  0.050 TESS    
2459363.1799491709 11.1900  0.050 TESS    
2459363.1813380551 11.2000  0.050 TESS    
2459363.1827269401 11.2000  0.050 TESS    
2459363.1841158243 11.2000  0.050 TESS    
2459363.1855047084 11.2000  0.050 TESS    
2459363.1868935931 11.2000  0.050 TESS    
2459363.1882824772 11.2000  0.050 TESS    
2459363.1896713618 11.2000  0.050 TESS    
2459363.1910602460 11.2000  0.050 TESS    
2459363.1924491306 11.2000  0.050 TESS    
2459363.1938380152 11.2000  0.050 TESS    
2459363.1952268989 11.2000  0.050 TESS    
2459363.1966157835 11.2000  0.050 TESS    
2459363.1980046681 11.2000  0.050 TESS    
2459363.1993935523 11.2000  0.050 TESS    
2459363.2007824369 11.2000  0.050 TESS    
2459363.2021713210 11.2000  0.050 TESS    
2459363.2035602052 11.2100  0.050 TESS    
2459363.2049490898 11.2100  0.050 TESS    
2459363.2063379744 11.2000  0.050 TESS    
2459363.2077268586 11.2000  0.050 TESS    
2459363.2091157432 11.2000  0.050 TESS    
2459363.2105046278 11.2100  0.050 TESS    
2459363.2118935115 11.2100  0.050 TESS    
2459363.2132823961 11.2000  0.050 TESS    
2459363.2146712807 11.2100  0.050 TESS    
2459363.2160601649 11.2100  0.050 TESS    
2459363.2174490490 11.2100  0.050 TESS    
2459363.2202268178 11.2000  0.050 TESS    
2459363.2216157024 11.2100  0.050 TESS    
2459363.2230045870 11.2100  0.050 TESS    
2459363.2243934711 11.2100  0.050 TESS    
2459363.2257823562 11.2000  0.050 TESS    
2459363.2271712399 11.2100  0.050 TESS    
2459363.2285601241 11.2100  0.050 TESS    
2459363.2299490087 11.2100  0.050 TESS    
2459363.2313378928 11.2100  0.050 TESS    
2459363.2327267770 11.2100  0.050 TESS    
2459363.2341156616 11.2100  0.050 TESS    
2459363.2355045457 11.2100  0.050 TESS    
2459363.2368934304 11.2100  0.050 TESS    
2459363.2382823150 11.2200  0.050 TESS    
2459363.2396711991 11.2100  0.050 TESS    
2459363.2410600842 11.2100  0.050 TESS    
2459363.2424489674 11.2100  0.050 TESS    
2459363.2438378520 11.2100  0.050 TESS    
2459363.2452267366 11.2100  0.050 TESS    
2459363.2466156208 11.2100  0.050 TESS    
2459363.2480045054 11.2100  0.050 TESS    
2459363.2493933896 11.2100  0.050 TESS    
2459363.2507822737 11.2100  0.050 TESS    
2459363.2521711583 11.2100  0.050 TESS    
2459363.2535600425 11.2100  0.050 TESS    
2459363.2549489271 11.2100  0.050 TESS    
2459363.2563378122 11.2100  0.050 TESS    
2459363.2577266954 11.2100  0.050 TESS    
2459363.2591155800 11.2100  0.050 TESS    
2459363.2605044642 11.2200  0.050 TESS    
2459363.2618933488 11.2200  0.050 TESS    
2459363.2632822334 11.2100  0.050 TESS    
2459363.2646711171 11.2200  0.050 TESS    
2459363.2660600017 11.2200  0.050 TESS    
2459363.2674488858 11.2200  0.050 TESS    
2459363.2688377704 11.2200  0.050 TESS    
2459363.2702266551 11.2200  0.050 TESS    
2459363.2716155392 11.2200  0.050 TESS    
2459363.2730044238 11.2200  0.050 TESS    
2459363.2743933075 11.2200  0.050 TESS    
2459363.2757821921 11.2200  0.050 TESS    
2459363.2771710763 11.2200  0.050 TESS    
2459363.2785599609 11.2200  0.050 TESS    
2459363.2799488450 11.2100  0.050 TESS    
2459363.2813377292 11.2200  0.050 TESS    
2459363.2827266138 11.2200  0.050 TESS    
2459363.2841154980 11.2200  0.050 TESS    
2459363.2855043826 11.2200  0.050 TESS    
2459363.2868932667 11.2200  0.050 TESS    
2459363.2882821509 11.2200  0.050 TESS    
2459363.2896710355 11.2200  0.050 TESS    
2459363.2910599201 11.2300  0.050 TESS    
2459363.2924488038 11.2200  0.050 TESS    
2459363.2938376884 11.2200  0.050 TESS    
2459363.2952265725 11.2200  0.050 TESS    
2459363.2966154567 11.2300  0.050 TESS    
2459363.2980043413 11.2300  0.050 TESS    
2459363.2993932250 11.2300  0.050 TESS    
2459363.3007821101 11.2200  0.050 TESS    
2459363.3021709947 11.2300  0.050 TESS    
2459363.3035598784 11.2300  0.050 TESS    
2459363.3049487630 11.2200  0.050 TESS    
2459363.3063376471 11.2300  0.050 TESS    
2459363.3077265322 11.2300  0.050 TESS    
2459363.3091154159 11.2200  0.050 TESS    
2459363.3105043005 11.2300  0.050 TESS    
2459363.3118931842 11.2300  0.050 TESS    
2459363.3132820688 11.2300  0.050 TESS    
2459363.3146709530 11.2300  0.050 TESS    
2459363.3160598376 11.2300  0.050 TESS    
2459363.3174487217 11.2300  0.050 TESS    
2459363.3188376059 11.2300  0.050 TESS    
2459363.3202264900 11.2300  0.050 TESS    
2459363.3216153742 11.2300  0.050 TESS    
2459363.3230042597 11.2300  0.050 TESS    
2459363.3243931434 11.2300  0.050 TESS    
2459363.3257820280 11.2300  0.050 TESS    
2459363.3271709122 11.2300  0.050 TESS    
2459363.3285597963 11.2300  0.050 TESS    
2459363.3299486805 11.2300  0.050 TESS    
2459363.3313375651 11.2300  0.050 TESS    
2459363.3327264488 11.2300  0.050 TESS    
2459363.3341153334 11.2300  0.050 TESS    
2459363.3355042171 11.2400  0.050 TESS    
2459363.3368931022 11.2300  0.050 TESS    
2459363.3382819863 11.2400  0.050 TESS    
2459363.3396708709 11.2300  0.050 TESS    
2459363.3410597551 11.2300  0.050 TESS    
2459363.3424486392 11.2300  0.050 TESS    
2459363.3438375234 11.2300  0.050 TESS    
2459363.3452264080 11.2400  0.050 TESS    
2459363.3466152921 11.2300  0.050 TESS    
2459363.3480041767 11.2300  0.050 TESS    
2459363.3493930604 11.2300  0.050 TESS    
2459363.3507819446 11.2300  0.050 TESS    
2459363.3521708292 11.2300  0.050 TESS    
2459363.3535597133 11.2300  0.050 TESS    
2459363.3549485980 11.2300  0.050 TESS    
2459363.3563374821 11.2400  0.050 TESS    
2459363.3577263663 11.2300  0.050 TESS    
2459363.3591152504 11.2300  0.050 TESS    
2459363.3605041350 11.2300  0.050 TESS    
2459363.3618930192 11.2300  0.050 TESS    
2459363.3632819038 11.2300  0.050 TESS    
2459363.3646707875 11.2300  0.050 TESS    
2459363.3660596721 11.2300  0.050 TESS    
2459363.3674485558 11.2400  0.050 TESS    
2459363.3688374409 11.2400  0.050 TESS    
2459363.3702263250 11.2400  0.050 TESS    
2459363.3716152092 11.2300  0.050 TESS    
2459363.3730040933 11.2400  0.050 TESS    
2459363.3743929770 11.2300  0.050 TESS    
2459363.3757818621 11.2300  0.050 TESS    
2459363.3771707462 11.2300  0.050 TESS    
2459363.3785596308 11.2400  0.050 TESS    
2459363.3799485150 11.2400  0.050 TESS    
2459363.3813373991 11.2400  0.050 TESS    
2459363.3827262837 11.2400  0.050 TESS    
2459363.3841151674 11.2400  0.050 TESS    
2459363.3855040520 11.2300  0.050 TESS    
2459363.3868929362 11.2400  0.050 TESS    
2459363.3882818203 11.2300  0.050 TESS    
2459363.3896707045 11.2300  0.050 TESS    
2459363.3910595891 11.2300  0.050 TESS    
2459363.3924484733 11.2300  0.050 TESS    
2459363.3938373574 11.2300  0.050 TESS    
2459363.3952262420 11.2400  0.050 TESS    
2459363.3966151257 11.2400  0.050 TESS    
2459363.3980040103 11.2300  0.050 TESS    
2459363.3993928945 11.2400  0.050 TESS    
2459363.4007817786 11.2300  0.050 TESS    
2459363.4021706632 11.2400  0.050 TESS    
2459363.4035595469 11.2400  0.050 TESS    
2459363.4049484315 11.2400  0.050 TESS    
2459363.4063373161 11.2300  0.050 TESS    
2459363.4077261998 11.2400  0.050 TESS    
2459363.4091150844 11.2300  0.050 TESS    
2459363.4105039686 11.2300  0.050 TESS    
2459363.4118928527 11.2400  0.050 TESS    
2459363.4132817369 11.2400  0.050 TESS    
2459363.4146706210 11.2400  0.050 TESS    
2459363.4160595057 11.2300  0.050 TESS    
2459363.4174483898 11.2300  0.050 TESS    
2459363.4188372740 11.2300  0.050 TESS    
2459363.4202261581 11.2400  0.050 TESS    
2459363.4216150423 11.2400  0.050 TESS    
2459363.4230039269 11.2300  0.050 TESS    
2459363.4243928110 11.2400  0.050 TESS    
2459363.4257816952 11.2300  0.050 TESS    
2459363.4271705798 11.2400  0.050 TESS    
2459363.4285594635 11.2300  0.050 TESS    
2459363.4299483481 11.2300  0.050 TESS    
2459363.4313372318 11.2400  0.050 TESS    
2459363.4327261164 11.2300  0.050 TESS    
2459363.4341150005 11.2400  0.050 TESS    
2459363.4355038847 11.2300  0.050 TESS    
2459363.4368927688 11.2300  0.050 TESS    
2459363.4382816530 11.2400  0.050 TESS    
2459363.4396705376 11.2300  0.050 TESS    
2459363.4410594217 11.2300  0.050 TESS    
2459363.4424483059 11.2400  0.050 TESS    
2459363.4438371900 11.2400  0.050 TESS    
2459363.4452260742 11.2400  0.050 TESS    
2459363.4466149588 11.2300  0.050 TESS    
2459363.4480038430 11.2300  0.050 TESS    
2459363.4493927271 11.2400  0.050 TESS    
2459363.4507816117 11.2400  0.050 TESS    
2459363.4521704954 11.2400  0.050 TESS    
2459363.4535593800 11.2400  0.050 TESS    
2459363.4549482642 11.2400  0.050 TESS    
2459363.4563371483 11.2400  0.050 TESS    
2459363.4577260320 11.2400  0.050 TESS    
2459363.4591149166 11.2300  0.050 TESS    
2459363.4605038008 11.2400  0.050 TESS    
2459363.4618926849 11.2400  0.050 TESS    
2459363.4632815691 11.2300  0.050 TESS    
2459363.4646704537 11.2300  0.050 TESS    
2459363.4660593374 11.2400  0.050 TESS    
2459363.4674482220 11.2400  0.050 TESS    
2459363.4688371061 11.2400  0.050 TESS    
2459363.4702259903 11.2400  0.050 TESS    
2459363.4716148749 11.2400  0.050 TESS    
2459363.4730037586 11.2400  0.050 TESS    
2459363.4743926427 11.2400  0.050 TESS    
2459363.4757815269 11.2400  0.050 TESS    
2459363.4771704115 11.2400  0.050 TESS    
2459363.4785592961 11.2400  0.050 TESS    
2459363.4799481798 11.2300  0.050 TESS    
2459363.4813370639 11.2400  0.050 TESS    
2459363.4827259481 11.2400  0.050 TESS    
2459363.4841148318 11.2400  0.050 TESS    
2459363.4855037169 11.2300  0.050 TESS    
2459363.4868926010 11.2400  0.050 TESS    
2459363.4882814847 11.2400  0.050 TESS    
2459363.4896703688 11.2400  0.050 TESS    
2459363.4910592530 11.2400  0.050 TESS    
2459363.4924481376 11.2400  0.050 TESS    
2459363.4938370218 11.2400  0.050 TESS    
2459363.4952259059 11.2400  0.050 TESS    
2459363.4966147901 11.2400  0.050 TESS    
2459363.4980036742 11.2400  0.050 TESS    
2459363.4993925584 11.2400  0.050 TESS    
2459363.5007814425 11.2400  0.050 TESS    
2459363.5021703271 11.2400  0.050 TESS    
2459363.5035592108 11.2400  0.050 TESS    
2459363.5049480950 11.2400  0.050 TESS    
2459363.5063369800 11.2400  0.050 TESS    
2459363.5077258642 11.2400  0.050 TESS    
2459363.5091147479 11.2400  0.050 TESS    
2459363.5105036320 11.2300  0.050 TESS    
2459363.5118925162 11.2400  0.050 TESS    
2459363.5132814003 11.2400  0.050 TESS    
2459363.5146702845 11.2400  0.050 TESS    
2459363.5160591686 11.2400  0.050 TESS    
2459363.5174480528 11.2400  0.050 TESS    
2459363.5188369374 11.2400  0.050 TESS    
2459363.5202258211 11.2400  0.050 TESS    
2459363.5216147052 11.2400  0.050 TESS    
2459363.5230035894 11.2400  0.050 TESS    
2459363.5243924740 11.2400  0.050 TESS    
2459363.5257813581 11.2400  0.050 TESS    
2459363.5271702418 11.2400  0.050 TESS    
2459363.5285591260 11.2400  0.050 TESS    
2459363.5299480101 11.2400  0.050 TESS    
2459363.5313368947 11.2400  0.050 TESS    
2459363.5327257789 11.2400  0.050 TESS    
2459363.5341146630 11.2400  0.050 TESS    
2459363.5355035467 11.2400  0.050 TESS    
2459363.5368924309 11.2400  0.050 TESS    
2459363.5382813155 11.2400  0.050 TESS    
2459363.5396702001 11.2400  0.050 TESS    
2459363.5410590838 11.2400  0.050 TESS    
2459363.5424479675 11.2400  0.050 TESS    
2459363.5438368521 11.2400  0.050 TESS    
2459363.5452257362 11.2400  0.050 TESS    
2459363.5466146204 11.2400  0.050 TESS    
2459363.5480035045 11.2400  0.050 TESS    
2459363.5493923887 11.2400  0.050 TESS    
2459363.5507812724 11.2300  0.050 TESS    
2459363.5521701570 11.2300  0.050 TESS    
2459363.5535590411 11.2400  0.050 TESS    
2459363.5549479253 11.2300  0.050 TESS    
2459363.5563368094 11.2300  0.050 TESS    
2459363.5577256931 11.2400  0.050 TESS    
2459363.5591145768 11.2400  0.050 TESS    
2459363.5605034619 11.2400  0.050 TESS    
2459363.5618923460 11.2300  0.050 TESS    
2459363.5632812302 11.2300  0.050 TESS    
2459363.5646701143 11.2400  0.050 TESS    
2459363.5660589980 11.2300  0.050 TESS    
2459363.5674478821 11.2400  0.050 TESS    
2459363.5688367668 11.2300  0.050 TESS    
2459363.5702256509 11.2300  0.050 TESS    
2459363.5716145351 11.2300  0.050 TESS    
2459363.5730034187 11.2400  0.050 TESS    
2459363.5743923029 11.2300  0.050 TESS    
2459363.5757811870 11.2300  0.050 TESS    
2459363.5771700712 11.2300  0.050 TESS    
2459363.5785589558 11.2300  0.050 TESS    
2459363.5799478400 11.2300  0.050 TESS    
2459363.5813367241 11.2400  0.050 TESS    
2459363.5827256078 11.2400  0.050 TESS    
2459363.5841144919 11.2300  0.050 TESS    
2459363.5855033761 11.2400  0.050 TESS    
2459363.5868922598 11.2400  0.050 TESS    
2459363.5882811439 11.2400  0.050 TESS    
2459363.5896700285 11.2300  0.050 TESS    
2459363.5910589127 11.2400  0.050 TESS    
2459363.5924477968 11.2300  0.050 TESS    
2459363.5938366810 11.2400  0.050 TESS    
2459363.5952255651 11.2400  0.050 TESS    
2459363.5966144488 11.2300  0.050 TESS    
2459363.5980033330 11.2400  0.050 TESS    
2459363.5993922171 11.2400  0.050 TESS    
2459363.6007811013 11.2400  0.050 TESS    
2459363.6021699859 11.2400  0.050 TESS    
2459363.6035588700 11.2400  0.050 TESS    
2459363.6049477537 11.2400  0.050 TESS    
2459363.6063366379 11.2400  0.050 TESS    
2459363.6077255220 11.2400  0.050 TESS    
2459363.6091144062 11.2400  0.050 TESS    
2459363.6105032903 11.2400  0.050 TESS    
2459363.6118921740 11.2400  0.050 TESS    
2459363.6132810581 11.2400  0.050 TESS    
2459363.6146699423 11.2400  0.050 TESS    
2459363.6160588264 11.2400  0.050 TESS    
2459363.6174477106 11.2300  0.050 TESS    
2459363.6188365947 11.2400  0.050 TESS    
2459363.6202254789 11.2300  0.050 TESS    
2459363.6216143630 11.2400  0.050 TESS    
2459363.6230032472 11.2400  0.050 TESS    
2459363.6243921318 11.2400  0.050 TESS    
2459363.6257810155 11.2400  0.050 TESS    
2459363.6271698992 11.2400  0.050 TESS    
2459363.6285587838 11.2400  0.050 TESS    
2459363.6299476675 11.2400  0.050 TESS    
2459363.6313365521 11.2400  0.050 TESS    
2459363.6327254358 11.2400  0.050 TESS    
2459363.6341143199 11.2400  0.050 TESS    
2459363.6355032041 11.2400  0.050 TESS    
2459363.6368920882 11.2400  0.050 TESS    
2459363.6382809719 11.2400  0.050 TESS    
2459363.6396698561 11.2400  0.050 TESS    
2459363.6410587402 11.2400  0.050 TESS    
2459363.6424476239 11.2400  0.050 TESS    
2459363.6438365080 11.2400  0.050 TESS    
2459363.6452253922 11.2500  0.050 TESS    
2459363.6466142763 11.2400  0.050 TESS    
2459363.6480031605 11.2500  0.050 TESS    
2459363.6493920446 11.2400  0.050 TESS    
2459363.6507809283 11.2500  0.050 TESS    
2459363.6521698125 11.2400  0.050 TESS    
2459363.6535586966 11.2400  0.050 TESS    
2459363.6549475808 11.2500  0.050 TESS    
2459363.6563364654 11.2500  0.050 TESS    
2459363.6577253491 11.2500  0.050 TESS    
2459363.6591142332 11.2500  0.050 TESS    
2459363.6605031174 11.2500  0.050 TESS    
2459363.6618920011 11.2500  0.050 TESS    
2459363.6632808857 11.2500  0.050 TESS    
2459363.6646697694 11.2500  0.050 TESS    
2459363.6660586530 11.2500  0.050 TESS    
2459363.6674475372 11.2500  0.050 TESS    
2459363.6688364213 11.2500  0.050 TESS    
2459363.6702253050 11.2500  0.050 TESS    
2459363.6716141896 11.2400  0.050 TESS    
2459363.6730030738 11.2500  0.050 TESS    
2459363.6743919570 11.2500  0.050 TESS    
2459363.6757808416 11.2500  0.050 TESS    
2459363.6771697258 11.2500  0.050 TESS    
2459363.6785586099 11.2500  0.050 TESS    
2459363.6799474941 11.2500  0.050 TESS    
2459363.6813363777 11.2500  0.050 TESS    
2459363.6827252619 11.2500  0.050 TESS    
2459363.6841141460 11.2500  0.050 TESS    
2459363.6855030302 11.2500  0.050 TESS    
2459363.6868919143 11.2500  0.050 TESS    
2459363.6882807985 11.2500  0.050 TESS    
2459363.6896696822 11.2500  0.050 TESS    
2459363.6910585663 11.2500  0.050 TESS    
2459363.6924474505 11.2500  0.050 TESS    
2459363.6938363346 11.2500  0.050 TESS    
2459363.6952252188 11.2500  0.050 TESS    
2459363.6966141025 11.2500  0.050 TESS    
2459363.6980029866 11.2500  0.050 TESS    
2459363.6993918708 11.2500  0.050 TESS    
2459363.7007807544 11.2500  0.050 TESS    
2459363.7021696386 11.2500  0.050 TESS    
2459363.7035585227 11.2500  0.050 TESS    
2459363.7049474064 11.2500  0.050 TESS    
2459363.7063362906 11.2500  0.050 TESS    
2459363.7077251747 11.2500  0.050 TESS    
2459363.7091140589 11.2500  0.050 TESS    
2459363.7105029430 11.2500  0.050 TESS    
2459363.7118918267 11.2500  0.050 TESS    
2459363.7132807109 11.2500  0.050 TESS    
2459363.7146695950 11.2500  0.050 TESS    
2459363.7160584792 11.2600  0.050 TESS    
2459363.7174473628 11.2500  0.050 TESS    
2459363.7188362470 11.2500  0.050 TESS    
2459363.7202251307 11.2500  0.050 TESS    
2459363.7216140148 11.2500  0.050 TESS    
2459363.7230028990 11.2600  0.050 TESS    
2459363.7243917831 11.2500  0.050 TESS    
2459363.7257806677 11.2600  0.050 TESS    
2459363.7271695510 11.2500  0.050 TESS    
2459363.7285584351 11.2500  0.050 TESS    
2459363.7299473188 11.2500  0.050 TESS    
2459363.7313362029 11.2500  0.050 TESS    
2459363.7327250871 11.2500  0.050 TESS    
2459363.7341139712 11.2500  0.050 TESS    
2459363.7355028549 11.2500  0.050 TESS    
2459363.7368917391 11.2500  0.050 TESS    
2459363.7382806232 11.2500  0.050 TESS    
2459363.7396695074 11.2400  0.050 TESS    
2459363.7410583911 11.2500  0.050 TESS    
2459363.7424472752 11.2500  0.050 TESS    
2459363.7438361589 11.2500  0.050 TESS    
2459363.7452250430 11.2500  0.050 TESS    
2459363.7466139272 11.2500  0.050 TESS    
2459363.7480028118 11.2500  0.050 TESS    
2459363.7493916955 11.2500  0.050 TESS    
2459363.7507805787 11.2500  0.050 TESS    
2459363.7521694629 11.2500  0.050 TESS    
2459363.7535583470 11.2500  0.050 TESS    
2459363.7549472312 11.2500  0.050 TESS    
2459363.7563361158 11.2400  0.050 TESS    
2459363.7577249995 11.2500  0.050 TESS    
2459363.7591138827 11.2600  0.050 TESS    
2459363.7605027668 11.2500  0.050 TESS    
2459363.7618916510 11.2500  0.050 TESS    
2459363.7632805351 11.2500  0.050 TESS    
2459363.7646694197 11.2500  0.050 TESS    
2459363.7660583025 11.2500  0.050 TESS    
2459363.7674471862 11.2500  0.050 TESS    
2459363.7688360708 11.2500  0.050 TESS    
2459363.7702249549 11.2500  0.050 TESS    
2459363.7716138391 11.2500  0.050 TESS    
2459363.7730027228 11.2500  0.050 TESS    
2459363.7743916065 11.2500  0.050 TESS    
2459363.7757804906 11.2500  0.050 TESS    
2459363.7771693747 11.2400  0.050 TESS    
2459363.7785582589 11.2500  0.050 TESS    
2459363.7799471426 11.2500  0.050 TESS    
2459363.7813360263 11.2500  0.050 TESS    
2459363.7827249104 11.2500  0.050 TESS    
2459363.7841137946 11.2500  0.050 TESS    
2459363.7855026787 11.2500  0.050 TESS    
2459363.7868915624 11.2500  0.050 TESS    
2459363.7882804465 11.2500  0.050 TESS    
2459363.7896693302 11.2500  0.050 TESS    
2459363.7910582144 11.2500  0.050 TESS    
2459363.7924470981 11.2500  0.050 TESS    
2459363.7938359822 11.2400  0.050 TESS    
2459363.7952248664 11.2500  0.050 TESS    
2459363.7966137500 11.2500  0.050 TESS    
2459363.7980026337 11.2500  0.050 TESS    
2459363.7993915179 11.2500  0.050 TESS    
2459363.8007804020 11.2500  0.050 TESS    
2459363.8021692862 11.2500  0.050 TESS    
2459363.8035581699 11.2500  0.050 TESS    
2459363.8049470531 11.2500  0.050 TESS    
2459363.8063359377 11.2500  0.050 TESS    
2459363.8077248218 11.2500  0.050 TESS    
2459363.8091137051 11.2600  0.050 TESS    
2459363.8105025897 11.2500  0.050 TESS    
2459363.8118914734 11.2500  0.050 TESS    
2459363.8132803570 11.2600  0.050 TESS    
2459363.8146692412 11.2500  0.050 TESS    
2459363.8160581253 11.2500  0.050 TESS    
2459363.8174470090 11.2500  0.050 TESS    
2459363.8188358936 11.2500  0.050 TESS    
2459363.8202247769 11.2500  0.050 TESS    
2459363.8216136610 11.2500  0.050 TESS    
2459363.8230025452 11.2600  0.050 TESS    
2459363.8243914288 11.2600  0.050 TESS    
2459363.8257803130 11.2500  0.050 TESS    
2459363.8271691971 11.2500  0.050 TESS    
2459363.8285580808 11.2600  0.050 TESS    
2459363.8299469645 11.2500  0.050 TESS    
2459363.8313358487 11.2600  0.050 TESS    
2459363.8327247328 11.2500  0.050 TESS    
2459363.8341136165 11.2600  0.050 TESS    
2459363.8355025002 11.2600  0.050 TESS    
2459363.8368913843 11.2500  0.050 TESS    
2459363.8382802680 11.2600  0.050 TESS    
2459363.8396691522 11.2600  0.050 TESS    
2459363.8410580363 11.2600  0.050 TESS    
2459363.8424469200 11.2500  0.050 TESS    
2459363.8438358041 11.2600  0.050 TESS    
2459363.8452246878 11.2600  0.050 TESS    
2459363.8466135715 11.2500  0.050 TESS    
2459363.8480024561 11.2600  0.050 TESS    
2459363.8493913398 11.2500  0.050 TESS    
2459363.8507802230 11.2600  0.050 TESS    
2459363.8521691072 11.2600  0.050 TESS    
2459363.8535579918 11.2600  0.050 TESS    
2459363.8549468750 11.2500  0.050 TESS    
2459363.8563357592 11.2600  0.050 TESS    
2459363.8577246438 11.2600  0.050 TESS    
2459363.8591135265 11.2600  0.050 TESS    
2459363.8605024107 11.2600  0.050 TESS    
2459363.8618912948 11.2600  0.050 TESS    
2459363.8632801785 11.2600  0.050 TESS    
2459363.8646690627 11.2600  0.050 TESS    
2459363.8660579459 11.2600  0.050 TESS    
2459363.8674468300 11.2600  0.050 TESS    
2459363.8688357142 11.2600  0.050 TESS    
2459363.8702245979 11.2600  0.050 TESS    
2459363.8716134820 11.2600  0.050 TESS    
2459363.8730023662 11.2600  0.050 TESS    
2459363.8743912494 11.2600  0.050 TESS    
2459363.8757801331 11.2600  0.050 TESS    
2459363.8771690172 11.2500  0.050 TESS    
2459363.8785579014 11.2600  0.050 TESS    
2459363.8799467850 11.2600  0.050 TESS    
2459363.8813356687 11.2600  0.050 TESS    
2459363.8827245529 11.2600  0.050 TESS    
2459363.8841134370 11.2600  0.050 TESS    
2459363.8855023207 11.2600  0.050 TESS    
2459363.8868912049 11.2600  0.050 TESS    
2459363.8882800885 11.2600  0.050 TESS    
2459363.8896689722 11.2600  0.050 TESS    
2459363.8910578559 11.2600  0.050 TESS    
2459363.8924467401 11.2600  0.050 TESS    
2459363.8938356242 11.2700  0.050 TESS    
2459363.8952245079 11.2500  0.050 TESS    
2459363.8966133920 11.2600  0.050 TESS    
2459363.8980022757 11.2600  0.050 TESS    
2459363.8993911594 11.2600  0.050 TESS    
2459363.9007800431 11.2600  0.050 TESS    
2459363.9021689272 11.2600  0.050 TESS    
2459363.9035578109 11.2600  0.050 TESS    
2459363.9049466946 11.2600  0.050 TESS    
2459363.9063355788 11.2700  0.050 TESS    
2459363.9077244624 11.2700  0.050 TESS    
2459363.9091133466 11.2600  0.050 TESS    
2459363.9105022303 11.2600  0.050 TESS    
2459363.9118911144 11.2700  0.050 TESS    
2459363.9132799977 11.2600  0.050 TESS    
2459363.9146688818 11.2700  0.050 TESS    
2459363.9160577650 11.2600  0.050 TESS    
2459363.9174466496 11.2600  0.050 TESS    
2459363.9188355333 11.2700  0.050 TESS    
2459363.9202244170 11.2600  0.050 TESS    
2459363.9216133007 11.2700  0.050 TESS    
2459363.9230021848 11.2600  0.050 TESS    
2459363.9243910690 11.2700  0.050 TESS    
2459363.9257799527 11.2700  0.050 TESS    
2459363.9271688368 11.2700  0.050 TESS    
2459363.9285577200 11.2700  0.050 TESS    
2459363.9299466042 11.2700  0.050 TESS    
2459363.9313354879 11.2700  0.050 TESS    
2459363.9327243720 11.2700  0.050 TESS    
2459363.9341132562 11.2600  0.050 TESS    
2459363.9355021394 11.2700  0.050 TESS    
2459363.9368910231 11.2700  0.050 TESS    
2459363.9382799072 11.2600  0.050 TESS    
2459363.9396687909 11.2700  0.050 TESS    
2459363.9410576751 11.2700  0.050 TESS    
2459363.9424465587 11.2700  0.050 TESS    
2459363.9438354424 11.2700  0.050 TESS    
2459363.9452243261 11.2700  0.050 TESS    
2459363.9466132098 11.2700  0.050 TESS    
2459363.9480020939 11.2700  0.050 TESS    
2459363.9493909776 11.2700  0.050 TESS    
2459363.9507798613 11.2700  0.050 TESS    
2459363.9521687450 11.2700  0.050 TESS    
2459363.9535576291 11.2700  0.050 TESS    
2459363.9549465128 11.2700  0.050 TESS    
2459363.9563353970 11.2700  0.050 TESS    
2459363.9577242807 11.2700  0.050 TESS    
2459363.9591131643 11.2700  0.050 TESS    
2459363.9605020480 11.2700  0.050 TESS    
2459363.9618909322 11.2700  0.050 TESS    
2459363.9632798159 11.2700  0.050 TESS    
2459363.9646686995 11.2700  0.050 TESS    
2459363.9660575842 11.2700  0.050 TESS    
2459363.9674464669 11.2700  0.050 TESS    
2459363.9688353511 11.2700  0.050 TESS    
2459363.9702242347 11.2700  0.050 TESS    
2459363.9716131189 11.2700  0.050 TESS    
2459363.9730020026 11.2700  0.050 TESS    
2459363.9743908858 11.2800  0.050 TESS    
2459363.9757797699 11.2700  0.050 TESS    
2459363.9771686536 11.2700  0.050 TESS    
2459363.9785575378 11.2700  0.050 TESS    
2459363.9799464210 11.2800  0.050 TESS    
2459363.9813353051 11.2700  0.050 TESS    
2459363.9827241888 11.2700  0.050 TESS    
2459363.9841130725 11.2800  0.050 TESS    
2459363.9855019567 11.2700  0.050 TESS    
2459363.9868908403 11.2700  0.050 TESS    
2459363.9882797240 11.2700  0.050 TESS    
2459363.9896686082 11.2700  0.050 TESS    
2459363.9910574914 11.2800  0.050 TESS    
2459363.9924463755 11.2700  0.050 TESS    
2459363.9938352592 11.2800  0.050 TESS    
2459363.9952241429 11.2700  0.050 TESS    
2459363.9966130271 11.2700  0.050 TESS    
2459363.9980019103 11.2800  0.050 TESS    
2459363.9993907944 11.2700  0.050 TESS    
2459364.0007796781 11.2800  0.050 TESS    
2459364.0021685618 11.2700  0.050 TESS    
2459364.0035574459 11.2700  0.050 TESS    
2459364.0049463292 11.2800  0.050 TESS    
2459364.0063352128 11.2800  0.050 TESS    
2459364.0077240970 11.2700  0.050 TESS    
2459364.0091129807 11.2700  0.050 TESS    
2459364.0105018644 11.2700  0.050 TESS    
2459364.0118907485 11.2800  0.050 TESS    
2459364.0132796322 11.2800  0.050 TESS    
2459364.0146685154 11.2800  0.050 TESS    
2459364.0160574000 11.2700  0.050 TESS    
2459364.0174462837 11.2800  0.050 TESS    
2459364.0188351669 11.2800  0.050 TESS    
2459364.0202240506 11.2800  0.050 TESS    
2459364.0216129343 11.2800  0.050 TESS    
2459364.0230018180 11.2800  0.050 TESS    
2459364.0243907021 11.2800  0.050 TESS    
2459364.0257795858 11.2800  0.050 TESS    
2459364.0271684690 11.2800  0.050 TESS    
2459364.0285573532 11.2700  0.050 TESS    
2459364.0299462369 11.2800  0.050 TESS    
2459364.0313351210 11.2800  0.050 TESS    
2459364.0327240047 11.2700  0.050 TESS    
2459364.0341128884 11.2800  0.050 TESS    
2459364.0355017721 11.2700  0.050 TESS    
2459364.0368906558 11.2700  0.050 TESS    
2459364.0382795394 11.2700  0.050 TESS    
2459364.0396684231 11.2800  0.050 TESS    
2459364.0410573068 11.2800  0.050 TESS    
2459364.0424461910 11.2800  0.050 TESS    
2459364.0438350742 11.2800  0.050 TESS    
2459364.0452239579 11.2800  0.050 TESS    
2459364.0466128411 11.2700  0.050 TESS    
2459364.0480017257 11.2800  0.050 TESS    
2459364.0493906094 11.2800  0.050 TESS    
2459364.0507794931 11.2800  0.050 TESS    
2459364.0521683767 11.2700  0.050 TESS    
2459364.0535572604 11.2700  0.050 TESS    
2459364.0549461441 11.2700  0.050 TESS    
2459364.0563350278 11.2700  0.050 TESS    
2459364.0577239119 11.2700  0.050 TESS    
2459364.0591127952 11.2700  0.050 TESS    
2459364.0605016788 11.2700  0.050 TESS    
2459364.0618905625 11.2800  0.050 TESS    
2459364.0632794467 11.2700  0.050 TESS    
2459364.0646683304 11.2700  0.050 TESS    
2459364.0660572140 11.2700  0.050 TESS    
2459364.0674460973 11.2700  0.050 TESS    
2459364.0688349814 11.2700  0.050 TESS    
2459364.0702238651 11.2700  0.050 TESS    
2459364.0716127488 11.2700  0.050 TESS    
2459364.0730016325 11.2700  0.050 TESS    
2459364.0743905162 11.2700  0.050 TESS    
2459364.0757793998 11.2700  0.050 TESS    
2459364.0771682835 11.2700  0.050 TESS    
2459364.0785571672 11.2700  0.050 TESS    
2459364.0799460509 11.2700  0.050 TESS    
2459364.0813349346 11.2700  0.050 TESS    
2459364.0827238183 11.2700  0.050 TESS    
2459364.0841127019 11.2700  0.050 TESS    
2459364.0855015856 11.2700  0.050 TESS    
2459364.0868904693 11.2700  0.050 TESS    
2459364.0882793530 11.2700  0.050 TESS    
2459364.0896682367 11.2800  0.050 TESS    
2459364.0910571204 11.2800  0.050 TESS    
2459364.0924460040 11.2700  0.050 TESS    
2459364.0938348882 11.2700  0.050 TESS    
2459364.0952237714 11.2800  0.050 TESS    
2459364.0966126560 11.2700  0.050 TESS    
2459364.0980015388 11.2700  0.050 TESS    
2459364.0993904225 11.2700  0.050 TESS    
2459364.1007793061 11.2700  0.050 TESS    
2459364.1021681898 11.2700  0.050 TESS    
2459364.1035570730 11.2800  0.050 TESS    
2459364.1049459572 11.2800  0.050 TESS    
2459364.1063348409 11.2700  0.050 TESS    
2459364.1077237250 11.2800  0.050 TESS    
2459364.1091126078 11.2800  0.050 TESS    
2459364.1105014919 11.2800  0.050 TESS    
2459364.1118903761 11.2800  0.050 TESS    
2459364.1132792588 11.2800  0.050 TESS    
2459364.1146681430 11.2800  0.050 TESS    
2459364.1160570267 11.2800  0.050 TESS    
2459364.1174459103 11.2800  0.050 TESS    
2459364.1188347940 11.2700  0.050 TESS    
2459364.1202236777 11.2800  0.050 TESS    
2459364.1216125609 11.2800  0.050 TESS    
2459364.1230014446 11.2700  0.050 TESS    
2459364.1243903283 11.2700  0.050 TESS    
2459364.1257792125 11.2700  0.050 TESS    
2459364.1271680961 11.2700  0.050 TESS    
2459364.1285569798 11.2700  0.050 TESS    
2459364.1299458630 11.2700  0.050 TESS    
2459364.1313347467 11.2700  0.050 TESS    
2459364.1327236304 11.2700  0.050 TESS    
2459364.1341125141 11.2700  0.050 TESS    
2459364.1355013978 11.2700  0.050 TESS    
2459364.1368902810 11.2700  0.050 TESS    
2459364.1382791647 11.2700  0.050 TESS    
2459364.1396680484 11.2700  0.050 TESS    
2459364.1410569325 11.2700  0.050 TESS    
2459364.1424458162 11.2700  0.050 TESS    
2459364.1438346994 11.2700  0.050 TESS    
2459364.1452235831 11.2700  0.050 TESS    
2459364.1466124668 11.2700  0.050 TESS    
2459364.1480013505 11.2700  0.050 TESS    
2459364.1493902341 11.2700  0.050 TESS    
2459364.1507791178 11.2700  0.050 TESS    
2459364.1521680010 11.2700  0.050 TESS    
2459364.1535568847 11.2700  0.050 TESS    
2459364.1549457684 11.2700  0.050 TESS    
2459364.1563346521 11.2700  0.050 TESS    
2459364.1577235358 11.2700  0.050 TESS    
2459364.1591124190 11.2600  0.050 TESS    
2459364.1605013027 11.2700  0.050 TESS    
2459364.1618901864 11.2700  0.050 TESS    
2459364.1632790701 11.2700  0.050 TESS    
2459364.1646679542 11.2700  0.050 TESS    
2459364.1660568379 11.2700  0.050 TESS    
2459364.1674457211 11.2700  0.050 TESS    
2459364.1688346048 11.2700  0.050 TESS    
2459364.1702234885 11.2700  0.050 TESS    
2459364.1716123722 11.2700  0.050 TESS    
2459364.1730012558 11.2600  0.050 TESS    
2459364.1743901391 11.2700  0.050 TESS    
2459364.1757790227 11.2600  0.050 TESS    
2459364.1771679064 11.2700  0.050 TESS    
2459364.1785567901 11.2700  0.050 TESS    
2459364.1799456738 11.2600  0.050 TESS    
2459364.1813345570 11.2700  0.050 TESS    
2459364.1827234407 11.2600  0.050 TESS    
2459364.1841123244 11.2600  0.050 TESS    
2459364.1855012081 11.2700  0.050 TESS    
2459364.1868900922 11.2700  0.050 TESS    
2459364.1882789754 11.2700  0.050 TESS    
2459364.1896678591 11.2700  0.050 TESS    
2459364.1910567423 11.2600  0.050 TESS    
2459364.1924456260 11.2700  0.050 TESS    
2459364.1938345088 11.2700  0.050 TESS    
2459364.1952233929 11.2600  0.050 TESS    
2459364.1966122766 11.2600  0.050 TESS    
2459364.1980011598 11.2700  0.050 TESS    
2459364.1993900435 11.2600  0.050 TESS    
2459364.2007789272 11.2700  0.050 TESS    
2459364.2021678109 11.2700  0.050 TESS    
2459364.2035566946 11.2700  0.050 TESS    
2459364.2049455782 11.2600  0.050 TESS    
2459364.2063344610 11.2700  0.050 TESS    
2459364.2077233451 11.2600  0.050 TESS    
2459364.2091122288 11.2600  0.050 TESS    
2459364.2105011125 11.2600  0.050 TESS    
2459364.2118899962 11.2600  0.050 TESS    
2459364.2132788794 11.2600  0.050 TESS    
2459364.2146677631 11.2600  0.050 TESS    
2459364.2160566468 11.2600  0.050 TESS    
2459364.2174455300 11.2600  0.050 TESS    
2459364.2188344137 11.2600  0.050 TESS    
2459364.2202232974 11.2600  0.050 TESS    
2459364.2216121806 11.2600  0.050 TESS    
2459364.2230010643 11.2600  0.050 TESS    
2459364.2243899480 11.2600  0.050 TESS    
2459364.2257788321 11.2600  0.050 TESS    
2459364.2271677158 11.2600  0.050 TESS    
2459364.2285565985 11.2600  0.050 TESS    
2459364.2299454822 11.2600  0.050 TESS    
2459364.2313343659 11.2700  0.050 TESS    
2459364.2327232491 11.2600  0.050 TESS    
2459364.2341121328 11.2700  0.050 TESS    
2459364.2355010165 11.2600  0.050 TESS    
2459364.2368899002 11.2600  0.050 TESS    
2459364.2382787834 11.2700  0.050 TESS    
2459364.2396676671 11.2700  0.050 TESS    
2459364.2410565508 11.2600  0.050 TESS    
2459364.2424454344 11.2600  0.050 TESS    
2459364.2438343172 11.2600  0.050 TESS    
2459364.2452232009 11.2600  0.050 TESS    
2459364.2466120850 11.2600  0.050 TESS    
2459364.2480009678 11.2700  0.050 TESS    
2459364.2493898519 11.2600  0.050 TESS    
2459364.2507787361 11.2600  0.050 TESS    
2459364.2521676184 11.2600  0.050 TESS    
2459364.2535565021 11.2600  0.050 TESS    
2459364.2549453857 11.2600  0.050 TESS    
2459364.2563342694 11.2600  0.050 TESS    
2459364.2577231531 11.2600  0.050 TESS    
2459364.2591120368 11.2700  0.050 TESS    
2459364.2605009195 11.2600  0.050 TESS    
2459364.2618898032 11.2700  0.050 TESS    
2459364.2632786869 11.2700  0.050 TESS    
2459364.2646675706 11.2700  0.050 TESS    
2459364.2660564543 11.2700  0.050 TESS    
2459364.2674453370 11.2700  0.050 TESS    
2459364.2688342207 11.2700  0.050 TESS    
2459364.2702231044 11.2700  0.050 TESS    
2459364.2716119881 11.2700  0.050 TESS    
2459364.2730008722 11.2700  0.050 TESS    
2459364.2743897554 11.2700  0.050 TESS    
2459364.2757786382 11.2700  0.050 TESS    
2459364.2771675219 11.2800  0.050 TESS    
2459364.2785564056 11.2800  0.050 TESS    
2459364.2799452893 11.2800  0.050 TESS    
2459364.2813341725 11.2700  0.050 TESS    
2459364.2827230562 11.2800  0.050 TESS    
2459364.2841119394 11.2800  0.050 TESS    
2459364.2855008231 11.2800  0.050 TESS    
2459364.2868897067 11.2700  0.050 TESS    
2459364.2882785900 11.2700  0.050 TESS    
2459364.2896674736 11.2800  0.050 TESS    
2459364.2910563569 11.2800  0.050 TESS    
2459364.2924452405 11.2800  0.050 TESS    
2459364.2938341242 11.2800  0.050 TESS    
2459364.2952230074 11.2800  0.050 TESS    
2459364.2966118911 11.2800  0.050 TESS    
2459364.2980007743 11.2800  0.050 TESS    
2459364.2993896576 11.2800  0.050 TESS    
2459364.3007785408 11.2700  0.050 TESS    
2459364.3021674249 11.2800  0.050 TESS    
2459364.3035563086 11.2800  0.050 TESS    
2459364.3049451918 11.2800  0.050 TESS    
2459364.3063340751 11.2700  0.050 TESS    
2459364.3077229587 11.2800  0.050 TESS    
2459364.3091118420 11.2900  0.050 TESS    
2459364.3105007256 11.2800  0.050 TESS    
2459364.3118896093 11.2800  0.050 TESS    
2459364.3132784925 11.2800  0.050 TESS    
2459364.3146673762 11.2800  0.050 TESS    
2459364.3160562594 11.2800  0.050 TESS    
2459364.3174451431 11.2800  0.050 TESS    
2459364.3188340263 11.2800  0.050 TESS    
2459364.3202229100 11.2800  0.050 TESS    
2459364.3216117928 11.2800  0.050 TESS    
2459364.3230006765 11.2800  0.050 TESS    
2459364.3243895601 11.2800  0.050 TESS    
2459364.3257784438 11.2800  0.050 TESS    
2459364.3271673271 11.2800  0.050 TESS    
2459364.3285562103 11.2800  0.050 TESS    
2459364.3299450940 11.2800  0.050 TESS    
2459364.3313339772 11.2800  0.050 TESS    
2459364.3327228609 11.2800  0.050 TESS    
2459364.3341117445 11.2800  0.050 TESS    
2459364.3355006282 11.2800  0.050 TESS    
2459364.3368895110 11.2900  0.050 TESS    
2459364.3382783947 11.2800  0.050 TESS    
2459364.3396672779 11.2900  0.050 TESS    
2459364.3410561616 11.2800  0.050 TESS    
2459364.3424450448 11.2800  0.050 TESS    
2459364.3438339285 11.2900  0.050 TESS    
2459364.3452228121 11.2800  0.050 TESS    
2459364.3466116958 11.2800  0.050 TESS    
2459364.3480005786 11.2800  0.050 TESS    
2459364.3493894623 11.2800  0.050 TESS    
2459364.3507783450 11.2800  0.050 TESS    
2459364.3521672287 11.2800  0.050 TESS    
2459364.3535561124 11.2800  0.050 TESS    
2459364.3549449961 11.2800  0.050 TESS    
2459364.3563338798 11.2800  0.050 TESS    
2459364.3577227630 11.2900  0.050 TESS    
2459364.3591116462 11.2900  0.050 TESS    
2459364.3605005294 11.2900  0.050 TESS    
2459364.3618894126 11.2800  0.050 TESS    
2459364.3632782963 11.2800  0.050 TESS    
2459364.3646671800 11.2800  0.050 TESS    
2459364.3660560632 11.2900  0.050 TESS    
2459364.3674449464 11.2900  0.050 TESS    
2459364.3688338296 11.2900  0.050 TESS    
2459364.3702227133 11.2800  0.050 TESS    
2459364.3716115970 11.2900  0.050 TESS    
2459364.3730004798 11.2800  0.050 TESS    
2459364.3743893639 11.2800  0.050 TESS    
2459364.3757782467 11.2900  0.050 TESS    
2459364.3771671304 11.2800  0.050 TESS    
2459364.3785560136 11.2800  0.050 TESS    
2459364.3799448973 11.2800  0.050 TESS    
2459364.3813337805 11.2800  0.050 TESS    
2459364.3827226642 11.2900  0.050 TESS    
2459364.3841115474 11.2900  0.050 TESS    
2459364.3855004306 11.2800  0.050 TESS    
2459364.3868893143 11.2900  0.050 TESS    
2459364.3882781970 11.2900  0.050 TESS    
2459364.3896670812 11.2900  0.050 TESS    
2459364.3910559639 11.2900  0.050 TESS    
2459364.3924448481 11.2900  0.050 TESS    
2459364.3938337308 11.2800  0.050 TESS    
2459364.3952226145 11.2800  0.050 TESS    
2459364.3966114977 11.2800  0.050 TESS    
2459364.3980003810 11.2800  0.050 TESS    
2459364.3993892642 11.2800  0.050 TESS    
2459364.4007781479 11.2800  0.050 TESS    
2459364.4021670311 11.2800  0.050 TESS    
2459364.4035559148 11.2700  0.050 TESS    
2459364.4049447980 11.2800  0.050 TESS    
2459364.4063336812 11.2800  0.050 TESS    
2459364.4077225644 11.2800  0.050 TESS    
2459364.4091114481 11.2700  0.050 TESS    
2459364.4105003318 11.2800  0.050 TESS    
2459364.4118892150 11.2800  0.050 TESS    
2459364.4132780982 11.2800  0.050 TESS    
2459364.4146669810 11.2800  0.050 TESS    
2459364.4160558647 11.2900  0.050 TESS    
2459364.4174447483 11.2800  0.050 TESS    
2459364.4188336320 11.2800  0.050 TESS    
2459364.4202225152 11.2800  0.050 TESS    
2459364.4216113980 11.2800  0.050 TESS    
2459364.4230002817 11.2800  0.050 TESS    
2459364.4243891649 11.2800  0.050 TESS    
2459364.4257780486 11.2800  0.050 TESS    
2459364.4271669318 11.2800  0.050 TESS    
2459364.4285558150 11.2900  0.050 TESS    
2459364.4299446982 11.2800  0.050 TESS    
2459364.4313335810 11.2800  0.050 TESS    
2459364.4327224651 11.2900  0.050 TESS    
2459364.4341113484 11.2800  0.050 TESS    
2459364.4355002320 11.2800  0.050 TESS    
2459364.4368891148 11.2800  0.050 TESS    
2459364.4382779985 11.2800  0.050 TESS    
2459364.4396668817 11.2800  0.050 TESS    
2459364.4410557649 11.2800  0.050 TESS    
2459364.4424446486 11.2800  0.050 TESS    
2459364.4438335318 11.2800  0.050 TESS    
2459364.4452224150 11.2800  0.050 TESS    
2459364.4466112982 11.2900  0.050 TESS    
2459364.4480001810 11.2800  0.050 TESS    
2459364.4493890652 11.2800  0.050 TESS    
2459364.4507779484 11.2900  0.050 TESS    
2459364.4521668321 11.2800  0.050 TESS    
2459364.4535557148 11.2800  0.050 TESS    
2459364.4549445980 11.2800  0.050 TESS    
2459364.4563334817 11.2900  0.050 TESS    
2459364.4577223649 11.2800  0.050 TESS    
2459364.4591112486 11.2900  0.050 TESS    
2459364.4605001318 11.2800  0.050 TESS    
2459364.4618890146 11.2800  0.050 TESS    
2459364.4632778983 11.2800  0.050 TESS    
2459364.4646667810 11.2800  0.050 TESS    
2459364.4660556647 11.2800  0.050 TESS    
2459364.4674445479 11.2800  0.050 TESS    
2459364.4688334311 11.2800  0.050 TESS    
2459364.4702223144 11.2800  0.050 TESS    
2459364.4716111980 11.2800  0.050 TESS    
2459364.4730000813 11.2800  0.050 TESS    
2459364.4743889645 11.2800  0.050 TESS    
2459364.4757778482 11.2700  0.050 TESS    
2459364.4771667309 11.2800  0.050 TESS    
2459364.4785556141 11.2800  0.050 TESS    
2459364.4799444978 11.2800  0.050 TESS    
2459364.4813333810 11.2800  0.050 TESS    
2459364.4827222638 11.2800  0.050 TESS    
2459364.4841111475 11.2800  0.050 TESS    
2459364.4855000307 11.2800  0.050 TESS    
2459364.4868889139 11.2800  0.050 TESS    
2459364.4882777976 11.2800  0.050 TESS    
2459364.4896666808 11.2700  0.050 TESS    
2459364.4910555640 11.2800  0.050 TESS    
2459364.4924444472 11.2800  0.050 TESS    
2459364.4938333305 11.2800  0.050 TESS    
2459364.4952222137 11.2700  0.050 TESS    
2459364.4966110969 11.2800  0.050 TESS    
2459364.4979999806 11.2800  0.050 TESS    
2459364.4993888638 11.2700  0.050 TESS    
2459364.5007777466 11.2700  0.050 TESS    
2459364.5021666302 11.2700  0.050 TESS    
2459364.5035555130 11.2700  0.050 TESS    
2459364.5049443967 11.2700  0.050 TESS    
2459364.5063332794 11.2700  0.050 TESS    
2459364.5077221631 11.2700  0.050 TESS    
2459364.5091110463 11.2700  0.050 TESS    
2459364.5104999291 11.2700  0.050 TESS    
2459364.5118888128 11.2700  0.050 TESS    
2459364.5132776964 11.2700  0.050 TESS    
2459364.5146665792 11.2700  0.050 TESS    
2459364.5160554624 11.2600  0.050 TESS    
2459364.5174443456 11.2600  0.050 TESS    
2459364.5188332293 11.2700  0.050 TESS    
2459364.5202221125 11.2700  0.050 TESS    
2459364.5216109958 11.2600  0.050 TESS    
2459364.5229998785 11.2600  0.050 TESS    
2459364.5243887622 11.2600  0.050 TESS    
2459364.5257776454 11.2700  0.050 TESS    
2459364.5271665286 11.2700  0.050 TESS    
2459364.5285554118 11.2700  0.050 TESS    
2459364.5299442946 11.2600  0.050 TESS    
2459364.5313331783 11.2700  0.050 TESS    
2459364.5327220610 11.2700  0.050 TESS    
2459364.5341109447 11.2700  0.050 TESS    
2459364.5354998279 11.2700  0.050 TESS    
2459364.5368887107 11.2700  0.050 TESS    
2459364.5382775944 11.2700  0.050 TESS    
2459364.5396664776 11.2700  0.050 TESS    
2459364.5410553608 11.2600  0.050 TESS    
2459364.5424442440 11.2700  0.050 TESS    
2459364.5438331272 11.2700  0.050 TESS    
2459364.5452220105 11.2700  0.050 TESS    
2459364.5466108937 11.2700  0.050 TESS    
2459364.5479997769 11.2700  0.050 TESS    
2459364.5493886601 11.2700  0.050 TESS    
2459364.5507775438 11.2700  0.050 TESS    
2459364.5521664266 11.2700  0.050 TESS    
2459364.5535553098 11.2700  0.050 TESS    
2459364.5549441930 11.2700  0.050 TESS    
2459364.5563330762 11.2700  0.050 TESS    
2459364.5577219594 11.2700  0.050 TESS    
2459364.5591108422 11.2700  0.050 TESS    
2459364.5604997254 11.2700  0.050 TESS    
2459364.5618886086 11.2800  0.050 TESS    
2459364.5632774923 11.2700  0.050 TESS    
2459364.5646663755 11.2700  0.050 TESS    
2459364.5660552587 11.2700  0.050 TESS    
2459364.5674441420 11.2700  0.050 TESS    
2459364.5688330247 11.2700  0.050 TESS    
2459364.5702219079 11.2700  0.050 TESS    
2459364.5716107911 11.2600  0.050 TESS    
2459364.5729996744 11.2600  0.050 TESS    
2459364.5743885580 11.2600  0.050 TESS    
2459364.5757774408 11.2700  0.050 TESS    
2459364.5771663240 11.2700  0.050 TESS    
2459364.5785552072 11.2600  0.050 TESS    
2459364.5799440905 11.2700  0.050 TESS    
2459364.5813329737 11.2700  0.050 TESS    
2459364.5827218569 11.2600  0.050 TESS    
2459364.5841107401 11.2600  0.050 TESS    
2459364.5854996229 11.2600  0.050 TESS    
2459364.5868885061 11.2600  0.050 TESS    
2459364.5882773893 11.2700  0.050 TESS    
2459364.5896662725 11.2700  0.050 TESS    
2459364.5910551562 11.2700  0.050 TESS    
2459364.5924440389 11.2700  0.050 TESS    
2459364.5938329222 11.2600  0.050 TESS    
2459364.5952218054 11.2700  0.050 TESS    
2459364.5966106886 11.2600  0.050 TESS    
2459364.5979995718 11.2700  0.050 TESS    
2459364.5993884546 11.2700  0.050 TESS    
2459364.6007773378 11.2700  0.050 TESS    
2459364.6021662210 11.2700  0.050 TESS    
2459364.6035551042 11.2700  0.050 TESS    
2459364.6049439874 11.2700  0.050 TESS    
2459364.6063328702 11.2600  0.050 TESS    
2459364.6077217534 11.2600  0.050 TESS    
2459364.6091106366 11.2700  0.050 TESS    
2459364.6104995199 11.2700  0.050 TESS    
2459364.6118884031 11.2700  0.050 TESS    
2459364.6132772863 11.2600  0.050 TESS    
2459364.6146661690 11.2700  0.050 TESS    
2459364.6160550523 11.2700  0.050 TESS    
2459364.6174439355 11.2600  0.050 TESS    
2459364.6188328187 11.2700  0.050 TESS    
2459364.6202217019 11.2700  0.050 TESS    
2459364.6216105847 11.2700  0.050 TESS    
2459364.6229994679 11.2700  0.050 TESS    
2459364.6243883511 11.2700  0.050 TESS    
2459364.6257772343 11.2700  0.050 TESS    
2459364.6271661171 11.2700  0.050 TESS    
2459364.6285550008 11.2700  0.050 TESS    
2459364.6299438835 11.2700  0.050 TESS    
2459364.6313327667 11.2700  0.050 TESS    
2459364.6327216499 11.2600  0.050 TESS    
2459364.6341105332 11.2700  0.050 TESS    
2459364.6354994164 11.2700  0.050 TESS    
2459364.6368883001 11.2700  0.050 TESS    
2459364.6382771824 11.2700  0.050 TESS    
2459364.6396660656 11.2600  0.050 TESS    
2459364.6410549488 11.2600  0.050 TESS    
2459364.6424438320 11.2700  0.050 TESS    
2459364.6438327152 11.2700  0.050 TESS    
2459364.6452215980 11.2600  0.050 TESS    
2459364.6466104812 11.2700  0.050 TESS    
2459364.6479993640 11.2800  0.050 TESS    
2459364.6493882472 11.2700  0.050 TESS    
2459364.6507771304 11.2700  0.050 TESS    
2459364.6521660136 11.2700  0.050 TESS    
2459364.6535548964 11.2700  0.050 TESS    
2459364.6549437800 11.2700  0.050 TESS    
2459364.6563326628 11.2700  0.050 TESS    
2459364.6577215460 11.2800  0.050 TESS    
2459364.6591104292 11.2700  0.050 TESS    
2459364.6604993120 11.2700  0.050 TESS    
2459364.6618881952 11.2800  0.050 TESS    
2459364.6632770780 11.2800  0.050 TESS    
2459364.6646659612 11.2800  0.050 TESS    
2459364.6660548444 11.2800  0.050 TESS    
2459364.6674437281 11.2800  0.050 TESS    
2459364.6688326104 11.2800  0.050 TESS    
2459364.6702214936 11.2800  0.050 TESS    
2459364.6716103768 11.2800  0.050 TESS    
2459364.6729992600 11.2800  0.050 TESS    
2459364.6743881428 11.2800  0.050 TESS    
2459364.6757770251 11.2800  0.050 TESS    
2459364.6771659087 11.2800  0.050 TESS    
2459364.6785547920 11.2800  0.050 TESS    
2459364.6799436752 11.2900  0.050 TESS    
2459364.6813325584 11.2800  0.050 TESS    
2459364.6827214416 11.2800  0.050 TESS    
2459364.6841103239 11.2800  0.050 TESS    
2459364.6854992071 11.2700  0.050 TESS    
2459364.6868880903 11.2800  0.050 TESS    
2459364.6882769736 11.2800  0.050 TESS    
2459364.6896658568 11.2800  0.050 TESS    
2459364.6910547395 11.2800  0.050 TESS    
2459364.6924436223 11.2800  0.050 TESS    
2459364.6938325050 11.2800  0.050 TESS    
2459364.6952213887 11.2800  0.050 TESS    
2459364.6966102719 11.2800  0.050 TESS    
2459364.6979991551 11.2800  0.050 TESS    
2459364.6993880370 11.2800  0.050 TESS    
2459364.7007769207 11.2800  0.050 TESS    
2459364.7021658039 11.2800  0.050 TESS    
2459364.7035546871 11.2800  0.050 TESS    
2459364.7049435703 11.2800  0.050 TESS    
2459364.7063324531 11.2800  0.050 TESS    
2459364.7077213358 11.2800  0.050 TESS    
2459364.7091102190 11.2800  0.050 TESS    
2459364.7104991022 11.2800  0.050 TESS    
2459364.7118879850 11.2900  0.050 TESS    
2459364.7132768682 11.2800  0.050 TESS    
2459364.7146657510 11.2800  0.050 TESS    
2459364.7160546342 11.2900  0.050 TESS    
2459364.7174435174 11.2900  0.050 TESS    
2459364.7188324002 11.2800  0.050 TESS    
2459364.7202212834 11.2800  0.050 TESS    
2459364.7216101666 11.2800  0.050 TESS    
2459364.7229990494 11.2800  0.050 TESS    
2459364.7243879321 11.2800  0.050 TESS    
2459364.7257768158 11.2800  0.050 TESS    
2459364.7271656985 11.2900  0.050 TESS    
2459364.7285545818 11.2800  0.050 TESS    
2459364.7299434640 11.2900  0.050 TESS    
2459364.7313323477 11.2900  0.050 TESS    
2459364.7327212305 11.2800  0.050 TESS    
2459364.7341101128 11.2900  0.050 TESS    
2459364.7354989965 11.2900  0.050 TESS    
2459364.7368878801 11.2900  0.050 TESS    
2459364.7382767624 11.2900  0.050 TESS    
2459364.7396656452 11.2900  0.050 TESS    
2459364.7410545284 11.2900  0.050 TESS    
2459364.7424434121 11.2900  0.050 TESS    
2459364.7438322944 11.3000  0.050 TESS    
2459364.7452211771 11.2900  0.050 TESS    
2459364.7466100603 11.2900  0.050 TESS    
2459364.7479989431 11.2900  0.050 TESS    
2459364.7493878263 11.2900  0.050 TESS    
2459364.7507767091 11.2900  0.050 TESS    
2459364.7521655927 11.2900  0.050 TESS    
2459364.7535544750 11.2900  0.050 TESS    
2459364.7549433582 11.2900  0.050 TESS    
2459364.7563322410 11.2800  0.050 TESS    
2459364.7577211242 11.2900  0.050 TESS    
2459364.7591100074 11.2800  0.050 TESS    
2459364.7604988902 11.2900  0.050 TESS    
2459364.7618877729 11.2900  0.050 TESS    
2459364.7632766562 11.2800  0.050 TESS    
2459364.7646655389 11.2800  0.050 TESS    
2459364.7660544221 11.2900  0.050 TESS    
2459364.7674433053 11.2800  0.050 TESS    
2459364.7688321881 11.2900  0.050 TESS    
2459364.7702210709 11.2900  0.050 TESS    
2459364.7716099541 11.2900  0.050 TESS    
2459364.7729988368 11.2800  0.050 TESS    
2459364.7743877200 11.3000  0.050 TESS    
2459364.7757766028 11.2900  0.050 TESS    
2459364.7771654851 11.2900  0.050 TESS    
2459364.7785543688 11.2900  0.050 TESS    
2459364.7799432515 11.2900  0.050 TESS    
2459364.7813321347 11.2900  0.050 TESS    
2459364.7827210180 11.2900  0.050 TESS    
2459364.7841098998 11.2900  0.050 TESS    
2459364.7854987835 11.2900  0.050 TESS    
2459364.7868876662 11.2900  0.050 TESS    
2459364.7882765494 11.2800  0.050 TESS    
2459364.7896654322 11.2900  0.050 TESS    
2459364.7910543154 11.2900  0.050 TESS    
2459364.7924431982 11.2900  0.050 TESS    
2459364.7938320809 11.2900  0.050 TESS    
2459364.7952209641 11.2900  0.050 TESS    
2459364.7966098469 11.2900  0.050 TESS    
2459364.7979987301 11.2800  0.050 TESS    
2459364.7993876124 11.2900  0.050 TESS    
2459364.8007764961 11.2900  0.050 TESS    
2459364.8021653788 11.2900  0.050 TESS    
2459364.8035542616 11.2800  0.050 TESS    
2459364.8049431448 11.2900  0.050 TESS    
2459364.8063320275 11.2900  0.050 TESS    
2459364.8077209103 11.2900  0.050 TESS    
2459364.8091097930 11.2900  0.050 TESS    
2459364.8104986763 11.2900  0.050 TESS    
2459364.8118875590 11.2900  0.050 TESS    
2459364.8132764422 11.2900  0.050 TESS    
2459364.8146653245 11.2900  0.050 TESS    
2459364.8160542082 11.2900  0.050 TESS    
2459364.8174430905 11.2900  0.050 TESS    
2459364.8188319737 11.2900  0.050 TESS    
2459364.8202208565 11.2900  0.050 TESS    
2459364.8216097401 11.2900  0.050 TESS    
2459364.8229986220 11.2800  0.050 TESS    
2459364.8243875052 11.2800  0.050 TESS    
2459364.8257763879 11.2900  0.050 TESS    
2459364.8271652712 11.2900  0.050 TESS    
2459364.8285541539 11.2900  0.050 TESS    
2459364.8299430367 11.2900  0.050 TESS    
2459364.8313319194 11.2900  0.050 TESS    
2459364.8327208026 11.2800  0.050 TESS    
2459364.8341096854 11.2800  0.050 TESS    
2459364.8354985686 11.2900  0.050 TESS    
2459364.8368874518 11.2900  0.050 TESS    
2459364.8382763341 11.2900  0.050 TESS    
2459364.8396652169 11.2900  0.050 TESS    
2459364.8410541001 11.2800  0.050 TESS    
2459364.8424429828 11.2900  0.050 TESS    
2459364.8438318656 11.2900  0.050 TESS    
2459364.8452207488 11.2800  0.050 TESS    
2459364.8466096311 11.2800  0.050 TESS    
2459364.8479985143 11.2800  0.050 TESS    
2459364.8493873971 11.2800  0.050 TESS    
2459364.8507762803 11.2800  0.050 TESS    
2459364.8521651630 11.2900  0.050 TESS    
2459364.8535540453 11.2800  0.050 TESS    
2459364.8549429285 11.2900  0.050 TESS    
2459364.8563318118 11.2900  0.050 TESS    
2459364.8577206945 11.2900  0.050 TESS    
2459364.8591095773 11.2900  0.050 TESS    
2459364.8604984600 11.2900  0.050 TESS    
2459364.8618873428 11.2900  0.050 TESS    
2459364.8632762250 11.2900  0.050 TESS    
2459364.8646651087 11.2900  0.050 TESS    
2459364.8660539915 11.2900  0.050 TESS    
2459364.8674428742 11.2900  0.050 TESS    
2459364.8688317570 11.2800  0.050 TESS    
2459364.8702206402 11.2800  0.050 TESS    
2459364.8716095230 11.2900  0.050 TESS    
2459364.8729984057 11.2800  0.050 TESS    
2459364.8743872885 11.2800  0.050 TESS    
2459364.8757761721 11.2800  0.050 TESS    
2459364.8771650540 11.2800  0.050 TESS    
2459364.8785539367 11.2800  0.050 TESS    
2459364.8799428199 11.2800  0.050 TESS    
2459364.8813317027 11.2800  0.050 TESS    
2459364.8827205850 11.2800  0.050 TESS    
2459364.8841094682 11.2800  0.050 TESS    
2459364.8854983510 11.2800  0.050 TESS    
2459364.8868872337 11.2800  0.050 TESS    
2459364.8882761169 11.2800  0.050 TESS    
2459364.8896650001 11.2800  0.050 TESS    
2459364.8910538824 11.2800  0.050 TESS    
2459364.8924427652 11.2800  0.050 TESS    
2459364.8938316479 11.2700  0.050 TESS    
2459364.8952205307 11.2800  0.050 TESS    
2459364.8966094139 11.2700  0.050 TESS    
2459364.8979982967 11.2700  0.050 TESS    
2459364.8993871789 11.2800  0.050 TESS    
2459364.9007760622 11.2800  0.050 TESS    
2459364.9021649449 11.2700  0.050 TESS    
2459364.9035538281 11.2700  0.050 TESS    
2459364.9049427109 11.2700  0.050 TESS    
2459364.9063315936 11.2600  0.050 TESS    
2459364.9077204759 11.2700  0.050 TESS    
2459364.9091093587 11.2700  0.050 TESS    
2459364.9104982419 11.2700  0.050 TESS    
2459364.9118871246 11.2600  0.050 TESS    
2459364.9132760074 11.2600  0.050 TESS    
2459364.9146648897 11.2600  0.050 TESS    
2459364.9160537729 11.2600  0.050 TESS    
2459364.9174426561 11.2600  0.050 TESS    
2459364.9188315384 11.2600  0.050 TESS    
2459364.9202204216 11.2500  0.050 TESS    
2459364.9216093044 11.2600  0.050 TESS    
2459364.9229981867 11.2600  0.050 TESS    
2459364.9243870694 11.2500  0.050 TESS    
2459364.9257759522 11.2500  0.050 TESS    
2459364.9271648354 11.2500  0.050 TESS    
2459364.9285537181 11.2500  0.050 TESS    
2459364.9299426009 11.2500  0.050 TESS    
2459364.9313314832 11.2500  0.050 TESS    
2459364.9327203664 11.2500  0.050 TESS    
2459364.9341092492 11.2500  0.050 TESS    
2459364.9354981319 11.2500  0.050 TESS    
2459364.9368870147 11.2400  0.050 TESS    
2459364.9382758969 11.2400  0.050 TESS    
2459364.9396647802 11.2500  0.050 TESS    
2459364.9410536629 11.2400  0.050 TESS    
2459364.9424425457 11.2500  0.050 TESS    
2459364.9438314284 11.2400  0.050 TESS    
2459364.9452203112 11.2400  0.050 TESS    
2459364.9466091939 11.2400  0.050 TESS    
2459364.9479980767 11.2400  0.050 TESS    
2459364.9493869594 11.2300  0.050 TESS    
2459364.9507758422 11.2300  0.050 TESS    
2459364.9521647249 11.2300  0.050 TESS    
2459364.9535536072 11.2400  0.050 TESS    
2459364.9549424904 11.2300  0.050 TESS    
2459364.9563313732 11.2300  0.050 TESS    
2459364.9577202559 11.2300  0.050 TESS    
2459364.9591091387 11.2300  0.050 TESS    
2459364.9604980210 11.2300  0.050 TESS    
2459364.9618869042 11.2300  0.050 TESS    
2459364.9632757870 11.2300  0.050 TESS    
2459364.9646646697 11.2200  0.050 TESS    
2459364.9660535525 11.2300  0.050 TESS    
2459364.9674424352 11.2300  0.050 TESS    
2459364.9688313170 11.2300  0.050 TESS    
2459364.9702202003 11.2300  0.050 TESS    
2459364.9716090830 11.2300  0.050 TESS    
2459364.9729979658 11.2300  0.050 TESS    
2459364.9743868490 11.2300  0.050 TESS    
2459364.9757757322 11.2300  0.050 TESS    
2459364.9771646140 11.2300  0.050 TESS    
2459364.9785534968 11.2300  0.050 TESS    
2459364.9799423795 11.2300  0.050 TESS    
2459364.9813312623 11.2300  0.050 TESS    
2459364.9827201450 11.2300  0.050 TESS    
2459364.9841090278 11.2200  0.050 TESS    
2459364.9854979101 11.2200  0.050 TESS    
2459364.9868867928 11.2200  0.050 TESS    
2459364.9882756760 11.2200  0.050 TESS    
2459364.9896645588 11.2200  0.050 TESS    
2459364.9910534411 11.2200  0.050 TESS    
2459364.9924423238 11.2200  0.050 TESS    
2459364.9938312066 11.2100  0.050 TESS    
2459364.9952200893 11.2200  0.050 TESS    
2459364.9966089721 11.2200  0.050 TESS    
2459364.9979978548 11.2200  0.050 TESS    
2459364.9993867376 11.2200  0.050 TESS    
2459365.0007756199 11.2100  0.050 TESS    
2459365.0021645026 11.2100  0.050 TESS    
2459365.0035533854 11.2200  0.050 TESS    
2459365.0049422681 11.2100  0.050 TESS    
2459365.0063311509 11.2100  0.050 TESS    
2459365.0077200332 11.2100  0.050 TESS    
2459365.0091089159 11.2200  0.050 TESS    
2459365.0104977987 11.2100  0.050 TESS    
2459365.0118866814 11.2100  0.050 TESS    
2459365.0132755642 11.2200  0.050 TESS    
2459365.0146644469 11.2200  0.050 TESS    
2459365.0160533292 11.2200  0.050 TESS    
2459365.0174422120 11.2200  0.050 TESS    
2459365.0188310947 11.2300  0.050 TESS    
2459365.0202199770 11.2300  0.050 TESS    
2459365.0216088602 11.2300  0.050 TESS    
2459365.0229977425 11.2300  0.050 TESS    
2459365.0243866253 11.2300  0.050 TESS    
2459365.0257755080 11.2300  0.050 TESS    
2459365.0271643908 11.2300  0.050 TESS    
2459365.0285532731 11.2300  0.050 TESS    
2459365.0299421563 11.2300  0.050 TESS    
2459365.0313310386 11.2300  0.050 TESS    
2459365.0327199213 11.2300  0.050 TESS    
2459365.0341088041 11.2300  0.050 TESS    
2459365.0354976868 11.2300  0.050 TESS    
2459365.0368865696 11.2300  0.050 TESS    
2459365.0382754519 11.2300  0.050 TESS    
2459365.0396643346 11.2300  0.050 TESS    
2459365.0410532174 11.2300  0.050 TESS    
2459365.0424421001 11.2300  0.050 TESS    
2459365.0438309829 11.2400  0.050 TESS    
2459365.0452198652 11.2400  0.050 TESS    
2459365.0466087474 11.2400  0.050 TESS    
2459365.0479976302 11.2300  0.050 TESS    
2459365.0493865130 11.2300  0.050 TESS    
2459365.0507753962 11.2300  0.050 TESS    
2459365.0521642785 11.2400  0.050 TESS    
2459365.0535531607 11.2300  0.050 TESS    
2459365.0549420435 11.2400  0.050 TESS    
2459365.0563309263 11.2300  0.050 TESS    
2459365.0577198090 11.2300  0.050 TESS    
2459365.0591086922 11.2300  0.050 TESS    
2459365.0604975740 11.2300  0.050 TESS    
2459365.0618864563 11.2300  0.050 TESS    
2459365.0632753391 11.2400  0.050 TESS    
2459365.0646642218 11.2300  0.050 TESS    
2459365.0660531046 11.2300  0.050 TESS    
2459365.0674419878 11.2300  0.050 TESS    
2459365.0688308701 11.2400  0.050 TESS    
2459365.0702197524 11.2400  0.050 TESS    
2459365.0716086347 11.2400  0.050 TESS    
2459365.0729975174 11.2300  0.050 TESS    
2459365.0743864002 11.2400  0.050 TESS    
2459365.0757752829 11.2300  0.050 TESS    
2459365.0771641652 11.2400  0.050 TESS    
2459365.0785530480 11.2400  0.050 TESS    
2459365.0799419307 11.2300  0.050 TESS    
2459365.0813308130 11.2400  0.050 TESS    
2459365.0827196962 11.2400  0.050 TESS    
2459365.0841085785 11.2400  0.050 TESS    
2459365.0854974608 11.2400  0.050 TESS    
2459365.0868863435 11.2400  0.050 TESS    
2459365.0882752258 11.2300  0.050 TESS    
2459365.0896641086 11.2400  0.050 TESS    
2459365.0910529918 11.2400  0.050 TESS    
2459365.0924418736 11.2400  0.050 TESS    
2459365.0938307564 11.2400  0.050 TESS    
2459365.0952196387 11.2400  0.050 TESS    
2459365.0966085214 11.2400  0.050 TESS    
2459365.0979974042 11.2400  0.050 TESS    
2459365.0993862869 11.2400  0.050 TESS    
2459365.1007751692 11.2400  0.050 TESS    
2459365.1021640515 11.2400  0.050 TESS    
2459365.1035529342 11.2400  0.050 TESS    
2459365.1049418170 11.2500  0.050 TESS    
2459365.1063307002 11.2500  0.050 TESS    
2459365.1077195816 11.2500  0.050 TESS    
2459365.1091084643 11.2500  0.050 TESS    
2459365.1104973471 11.2500  0.050 TESS    
2459365.1118862298 11.2500  0.050 TESS    
2459365.1132751126 11.2500  0.050 TESS    
2459365.1146639949 11.2500  0.050 TESS    
2459365.1160528772 11.2500  0.050 TESS    
2459365.1174417599 11.2500  0.050 TESS    
2459365.1188306422 11.2500  0.050 TESS    
2459365.1202195249 11.2500  0.050 TESS    
2459365.1216084082 11.2500  0.050 TESS    
2459365.1229972900 11.2500  0.050 TESS    
2459365.1243861723 11.2500  0.050 TESS    
2459365.1257750550 11.2500  0.050 TESS    
2459365.1271639378 11.2600  0.050 TESS    
2459365.1285528205 11.2500  0.050 TESS    
2459365.1299417028 11.2500  0.050 TESS    
2459365.1313305851 11.2500  0.050 TESS    
2459365.1327194679 11.2500  0.050 TESS    
2459365.1341083501 11.2600  0.050 TESS    
2459365.1354972329 11.2500  0.050 TESS    
2459365.1368861161 11.2500  0.050 TESS    
2459365.1382749970 11.2500  0.050 TESS    
2459365.1396638802 11.2500  0.050 TESS    
2459365.1410527630 11.2500  0.050 TESS    
2459365.1424416453 11.2500  0.050 TESS    
2459365.1438305280 11.2500  0.050 TESS    
2459365.1452194108 11.2400  0.050 TESS    
2459365.1466082926 11.2500  0.050 TESS    
2459365.1479971758 11.2400  0.050 TESS    
2459365.1493860581 11.2500  0.050 TESS    
2459365.1507749404 11.2500  0.050 TESS    
2459365.1521638231 11.2500  0.050 TESS    
2459365.1535527059 11.2500  0.050 TESS    
2459365.1549415882 11.2400  0.050 TESS    
2459365.1563304705 11.2500  0.050 TESS    
2459365.1577193532 11.2500  0.050 TESS    
2459365.1591082355 11.2400  0.050 TESS    
2459365.1604971183 11.2500  0.050 TESS    
2459365.1618860001 11.2500  0.050 TESS    
2459365.1632748828 11.2500  0.050 TESS    
2459365.1646637656 11.2500  0.050 TESS    
2459365.1660526479 11.2500  0.050 TESS    
2459365.1674415306 11.2500  0.050 TESS    
2459365.1688304129 11.2500  0.050 TESS    
2459365.1702192952 11.2500  0.050 TESS    
2459365.1716081779 11.2500  0.050 TESS    
2459365.1729970602 11.2500  0.050 TESS    
2459365.1743859430 11.2500  0.050 TESS    
2459365.1757748253 11.2500  0.050 TESS    
2459365.1771637080 11.2600  0.050 TESS    
2459365.1785525903 11.2500  0.050 TESS    
2459365.1799414726 11.2500  0.050 TESS    
2459365.1813303558 11.2600  0.050 TESS    
2459365.1827192376 11.2600  0.050 TESS    
2459365.1841081204 11.2600  0.050 TESS    
2459365.1854970022 11.2500  0.050 TESS    
2459365.1868858850 11.2700  0.050 TESS    
2459365.1882747672 11.2600  0.050 TESS    
2459365.1896636500 11.2600  0.050 TESS    
2459365.1910525328 11.2600  0.050 TESS    
2459365.1924414146 11.2600  0.050 TESS    
2459365.1938302973 11.2600  0.050 TESS    
2459365.1952191801 11.2600  0.050 TESS    
2459365.1966080624 11.2600  0.050 TESS    
2459365.1979969447 11.2600  0.050 TESS    
2459365.1993858274 11.2700  0.050 TESS    
2459365.2007747092 11.2700  0.050 TESS    
2459365.2021635920 11.2600  0.050 TESS    
2459365.2035524743 11.2600  0.050 TESS    
2459365.2049413570 11.2700  0.050 TESS    
2459365.2063302398 11.2700  0.050 TESS    
2459365.2077191216 11.2600  0.050 TESS    
2459365.2091080039 11.2700  0.050 TESS    
2459365.2104968862 11.2700  0.050 TESS    
2459365.2118857689 11.2600  0.050 TESS    
2459365.2132746521 11.2600  0.050 TESS    
2459365.2146635340 11.2700  0.050 TESS    
2459365.2160524158 11.2700  0.050 TESS    
2459365.2174412985 11.2700  0.050 TESS    
2459365.2188301813 11.2700  0.050 TESS    
2459365.2202190640 11.2700  0.050 TESS    
2459365.2216079463 11.2700  0.050 TESS    
2459365.2229968286 11.2700  0.050 TESS    
2459365.2243857104 11.2700  0.050 TESS    
2459365.2257745932 11.2700  0.050 TESS    
2459365.2271634755 11.2700  0.050 TESS    
2459365.2285523582 11.2700  0.050 TESS    
2459365.2299412405 11.2700  0.050 TESS    
2459365.2313301228 11.2800  0.050 TESS    
2459365.2327190051 11.2800  0.050 TESS    
2459365.2341078878 11.2700  0.050 TESS    
2459365.2354967701 11.2700  0.050 TESS    
2459365.2368856524 11.2800  0.050 TESS    
2459365.2382745352 11.2800  0.050 TESS    
2459365.2396634170 11.2800  0.050 TESS    
2459365.2410523002 11.2800  0.050 TESS    
2459365.2424411820 11.2700  0.050 TESS    
2459365.2438300643 11.2800  0.050 TESS    
2459365.2452189471 11.2800  0.050 TESS    
2459365.2466078289 11.2800  0.050 TESS    
2459365.2479967121 11.2700  0.050 TESS    
2459365.2493855939 11.2800  0.050 TESS    
2459365.2507744762 11.2800  0.050 TESS    
2459365.2521633590 11.2800  0.050 TESS    
2459365.2535522413 11.2800  0.050 TESS    
2459365.2549411231 11.2800  0.050 TESS    
2459365.2563300058 11.2800  0.050 TESS    
2459365.2577188881 11.2800  0.050 TESS    
2459365.2591077709 11.2800  0.050 TESS    
2459365.2604966532 11.2800  0.050 TESS    
2459365.2618855350 11.2800  0.050 TESS    
2459365.2632744177 11.2800  0.050 TESS    
2459365.2646633000 11.2800  0.050 TESS    
2459365.2660521823 11.2800  0.050 TESS    
2459365.2674410651 11.2800  0.050 TESS    
2459365.2688299478 11.2800  0.050 TESS    
2459365.2702188292 11.2800  0.050 TESS    
2459365.2716077119 11.2800  0.050 TESS    
2459365.2729965942 11.2800  0.050 TESS    
2459365.2743854765 11.2800  0.050 TESS    
2459365.2757743592 11.2800  0.050 TESS    
2459365.2771632411 11.2800  0.050 TESS    
2459365.2785521238 11.2900  0.050 TESS    
2459365.2799410061 11.2800  0.050 TESS    
2459365.2813298884 11.2800  0.050 TESS    
2459365.2827187707 11.2800  0.050 TESS    
2459365.2841076530 11.2800  0.050 TESS    
2459365.2854965352 11.2800  0.050 TESS    
2459365.2868854171 11.2800  0.050 TESS    
2459365.2882742998 11.2800  0.050 TESS    
2459365.2896631826 11.2800  0.050 TESS    
2459365.2910520649 11.2800  0.050 TESS    
2459365.2924409471 11.2800  0.050 TESS    
2459365.2938298290 11.2700  0.050 TESS    
2459365.2952187122 11.2800  0.050 TESS    
2459365.2966075940 11.2800  0.050 TESS    
2459365.2979964763 11.2800  0.050 TESS    
2459365.2993853586 11.2700  0.050 TESS    
2459365.3007742409 11.2800  0.050 TESS    
2459365.3021631232 11.2800  0.050 TESS    
2459365.3035520050 11.2800  0.050 TESS    
2459365.3049408882 11.2800  0.050 TESS    
2459365.3063297705 11.2800  0.050 TESS    
2459365.3077186528 11.2800  0.050 TESS    
2459365.3091075346 11.2800  0.050 TESS    
2459365.3104964169 11.2800  0.050 TESS    
2459365.3118852992 11.2800  0.050 TESS    
2459365.3132741819 11.2900  0.050 TESS    
2459365.3146630642 11.2800  0.050 TESS    
2459365.3160519460 11.2800  0.050 TESS    
2459365.3174408283 11.2800  0.050 TESS    
2459365.3188297106 11.2800  0.050 TESS    
2459365.3202185933 11.2700  0.050 TESS    
2459365.3216074761 11.2700  0.050 TESS    
2459365.3229963579 11.2700  0.050 TESS    
2459365.3243852402 11.2700  0.050 TESS    
2459365.3257741220 11.2700  0.050 TESS    
2459365.3271630048 11.2700  0.050 TESS    
2459365.3285518871 11.2700  0.050 TESS    
2459365.3299407694 11.2800  0.050 TESS    
2459365.3313296512 11.2700  0.050 TESS    
2459365.3327185330 11.2700  0.050 TESS    
2459365.3341074162 11.2700  0.050 TESS    
2459365.3354962985 11.2700  0.050 TESS    
2459365.3368851808 11.2700  0.050 TESS    
2459365.3382740631 11.2700  0.050 TESS    
2459365.3396629449 11.2700  0.050 TESS    
2459365.3410518272 11.2700  0.050 TESS    
2459365.3424407090 11.2700  0.050 TESS    
2459365.3438295922 11.2700  0.050 TESS    
2459365.3452184740 11.2700  0.050 TESS    
2459365.3466073563 11.2700  0.050 TESS    
2459365.3479962386 11.2700  0.050 TESS    
2459365.3493851209 11.2700  0.050 TESS    
2459365.3507740032 11.2800  0.050 TESS    
2459365.3521628850 11.2700  0.050 TESS    
2459365.3535517682 11.2700  0.050 TESS    
2459365.3549406496 11.2800  0.050 TESS    
2459365.3563295319 11.2700  0.050 TESS    
2459365.3577184142 11.2700  0.050 TESS    
2459365.3591072969 11.2700  0.050 TESS    
2459365.3604961792 11.2700  0.050 TESS    
2459365.3618850610 11.2700  0.050 TESS    
2459365.3632739438 11.2700  0.050 TESS    
2459365.3646628256 11.2700  0.050 TESS    
2459365.3660517079 11.2700  0.050 TESS    
2459365.3674405902 11.2700  0.050 TESS    
2459365.3688294725 11.2700  0.050 TESS    
2459365.3702183543 11.2700  0.050 TESS    
2459365.3716072370 11.2700  0.050 TESS    
2459365.3729961189 11.2700  0.050 TESS    
2459365.3743850011 11.2700  0.050 TESS    
2459365.3757738834 11.2700  0.050 TESS    
2459365.3771627657 11.2700  0.050 TESS    
2459365.3785516475 11.2800  0.050 TESS    
2459365.3799405298 11.2800  0.050 TESS    
2459365.3813294121 11.2700  0.050 TESS    
2459365.3827182944 11.2800  0.050 TESS    
2459365.3841071767 11.2700  0.050 TESS    
2459365.3854960585 11.2800  0.050 TESS    
2459365.3868849408 11.2700  0.050 TESS    
2459365.3882738231 11.2800  0.050 TESS    
2459365.3896627054 11.2800  0.050 TESS    
2459365.3910515881 11.2700  0.050 TESS    
2459365.3924404699 11.2800  0.050 TESS    
2459365.3938293522 11.2800  0.050 TESS    
2459365.3952182340 11.2800  0.050 TESS    
2459365.3966071163 11.2800  0.050 TESS    
2459365.3979959986 11.2800  0.050 TESS    
2459365.3993848809 11.2800  0.050 TESS    
2459365.4007737627 11.2800  0.050 TESS    
2459365.4021626450 11.2800  0.050 TESS    
2459365.4035515278 11.2800  0.050 TESS    
2459365.4049404096 11.2700  0.050 TESS    
2459365.4063292919 11.2800  0.050 TESS    
2459365.4077181742 11.2700  0.050 TESS    
2459365.4091070560 11.2700  0.050 TESS    
2459365.4104959383 11.2700  0.050 TESS    
2459365.4118848210 11.2700  0.050 TESS    
2459365.4132737028 11.2700  0.050 TESS    
2459365.4146625851 11.2700  0.050 TESS    
2459365.4160514669 11.2800  0.050 TESS    
2459365.4174403488 11.2700  0.050 TESS    
2459365.4188292315 11.2600  0.050 TESS    
2459365.4202181138 11.2700  0.050 TESS    
2459365.4216069961 11.2600  0.050 TESS    
2459365.4229958779 11.2600  0.050 TESS    
2459365.4243847602 11.2700  0.050 TESS    
2459365.4257736420 11.2700  0.050 TESS    
2459365.4271625243 11.2600  0.050 TESS    
2459365.4285514066 11.2700  0.050 TESS    
2459365.4299402889 11.2700  0.050 TESS    
2459365.4313291707 11.2700  0.050 TESS    
2459365.4327180530 11.2600  0.050 TESS    
2459365.4341069357 11.2700  0.050 TESS    
2459365.4354958171 11.2700  0.050 TESS    
2459365.4368846994 11.2700  0.050 TESS    
2459365.4382735817 11.2700  0.050 TESS    
2459365.4396624635 11.2600  0.050 TESS    
2459365.4410513458 11.2600  0.050 TESS    
2459365.4424402281 11.2700  0.050 TESS    
2459365.4438291104 11.2600  0.050 TESS    
2459365.4452179922 11.2600  0.050 TESS    
2459365.4466068745 11.2600  0.050 TESS    
2459365.4479957563 11.2600  0.050 TESS    
2459365.4493846386 11.2700  0.050 TESS    
2459365.4507735209 11.2700  0.050 TESS    
2459365.4521624031 11.2700  0.050 TESS    
2459365.4535512850 11.2700  0.050 TESS    
2459365.4549401668 11.2700  0.050 TESS    
2459365.4563290491 11.2700  0.050 TESS    
2459365.4577179318 11.2700  0.050 TESS    
2459365.4591068137 11.2700  0.050 TESS    
2459365.4604956959 11.2600  0.050 TESS    
2459365.4618845778 11.2800  0.050 TESS    
2459365.4632734600 11.2700  0.050 TESS    
2459365.4646623419 11.2700  0.050 TESS    
2459365.4660512242 11.2800  0.050 TESS    
2459365.4674401064 11.2700  0.050 TESS    
2459365.4688289883 11.2700  0.050 TESS    
2459365.4702178701 11.2700  0.050 TESS    
2459365.4716067524 11.2700  0.050 TESS    
2459365.4729956347 11.2800  0.050 TESS    
2459365.4743845165 11.2700  0.050 TESS    
2459365.4757733988 11.2800  0.050 TESS    
2459365.4771622811 11.2800  0.050 TESS    
2459365.4785511629 11.2700  0.050 TESS    
2459365.4799400447 11.2800  0.050 TESS    
2459365.4813289270 11.2700  0.050 TESS    
2459365.4827178093 11.2700  0.050 TESS    
2459365.4841066920 11.2800  0.050 TESS    
2459365.4854955729 11.2700  0.050 TESS    
2459365.4868844552 11.2700  0.050 TESS    
2459365.4882733370 11.2700  0.050 TESS    
2459365.4896622198 11.2700  0.050 TESS    
2459365.4910511016 11.2700  0.050 TESS    
2459365.4924399839 11.2600  0.050 TESS    
2459365.4938288657 11.2700  0.050 TESS    
2459365.4952177475 11.2700  0.050 TESS    
2459365.4966066298 11.2700  0.050 TESS    
2459365.4979955121 11.2700  0.050 TESS    
2459365.4993843944 11.2700  0.050 TESS    
2459365.5007732762 11.2700  0.050 TESS    
2459365.5021621580 11.2600  0.050 TESS    
2459365.5035510403 11.2800  0.050 TESS    
2459365.5049399221 11.2700  0.050 TESS    
2459365.5063288044 11.2700  0.050 TESS    
2459365.5077176867 11.2700  0.050 TESS    
2459365.5091065681 11.2700  0.050 TESS    
2459365.5104954503 11.2600  0.050 TESS    
2459365.5118843326 11.2800  0.050 TESS    
2459365.5132732145 11.2700  0.050 TESS    
2459365.5146620967 11.2600  0.050 TESS    
2459365.5160509790 11.2600  0.050 TESS    
2459365.5174398604 11.2600  0.050 TESS    
2459365.5188287427 11.2700  0.050 TESS    
2459365.5202176250 11.2700  0.050 TESS    
2459365.5216065068 11.2600  0.050 TESS    
2459365.5229953891 11.2600  0.050 TESS    
2459365.5243842709 11.2600  0.050 TESS    
2459365.5257731527 11.2500  0.050 TESS    
2459365.5271620350 11.2600  0.050 TESS    
2459365.5285509168 11.2600  0.050 TESS    
2459365.5299397991 11.2600  0.050 TESS    
2459365.5313286814 11.2600  0.050 TESS    
2459365.5327175627 11.2600  0.050 TESS    
2459365.5341064450 11.2600  0.050 TESS    
2459365.5354953269 11.2700  0.050 TESS    
2459365.5368842091 11.2600  0.050 TESS    
2459365.5382730914 11.2700  0.050 TESS    
2459365.5396619728 11.2700  0.050 TESS    
2459365.5410508551 11.2700  0.050 TESS    
2459365.5424397369 11.2600  0.050 TESS    
2459365.5438286192 11.2600  0.050 TESS    
2459365.5452175010 11.2600  0.050 TESS    
2459365.5466063838 11.2600  0.050 TESS    
2459365.5479952651 11.2600  0.050 TESS    
2459365.5493841469 11.2600  0.050 TESS    
2459365.5507730292 11.2600  0.050 TESS    
2459365.5521619110 11.2600  0.050 TESS    
2459365.5535507933 11.2600  0.050 TESS    
2459365.5549396747 11.2600  0.050 TESS    
2459365.5563285570 11.2600  0.050 TESS    
2459365.5577174388 11.2600  0.050 TESS    
2459365.5591063211 11.2600  0.050 TESS    
2459365.5604952029 11.2600  0.050 TESS    
2459365.5618840852 11.2600  0.050 TESS    
2459365.5632729670 11.2600  0.050 TESS    
2459365.5646618488 11.2600  0.050 TESS    
2459365.5660507311 11.2700  0.050 TESS    
2459365.5674396129 11.2600  0.050 TESS    
2459365.5688284952 11.2600  0.050 TESS    
2459365.5702173766 11.2600  0.050 TESS    
2459365.5716062589 11.2600  0.050 TESS    
2459365.5729951407 11.2700  0.050 TESS    
2459365.5743840230 11.2600  0.050 TESS    
2459365.5757729048 11.2700  0.050 TESS    
2459365.5771617871 11.2700  0.050 TESS    
2459365.5785506684 11.2700  0.050 TESS    
2459365.5799395503 11.2700  0.050 TESS    
2459365.5813284325 11.2700  0.050 TESS    
2459365.5827173144 11.2700  0.050 TESS    
2459365.5841061966 11.2700  0.050 TESS    
2459365.5854950780 11.2600  0.050 TESS    
2459365.5868839603 11.2600  0.050 TESS    
2459365.5882728421 11.2700  0.050 TESS    
2459365.5896617244 11.2600  0.050 TESS    
2459365.5910506062 11.2700  0.050 TESS    
2459365.5924394885 11.2700  0.050 TESS    
2459365.5938283699 11.2600  0.050 TESS    
2459365.5952172522 11.2700  0.050 TESS    
2459365.5966061340 11.2700  0.050 TESS    
2459365.5979950158 11.2700  0.050 TESS    
2459365.5993838981 11.2700  0.050 TESS    
2459365.6007727799 11.2700  0.050 TESS    
2459365.6021616617 11.2700  0.050 TESS    
2459365.6035505435 11.2700  0.050 TESS    
2459365.6049394254 11.2700  0.050 TESS    
2459365.6063283081 11.2700  0.050 TESS    
2459365.6077171890 11.2600  0.050 TESS    
2459365.6091060708 11.2700  0.050 TESS    
2459365.6104949531 11.2600  0.050 TESS    
2459365.6118838349 11.2700  0.050 TESS    
2459365.6132727172 11.2600  0.050 TESS    
2459365.6146615990 11.2700  0.050 TESS    
2459365.6160504809 11.2600  0.050 TESS    
2459365.6174393627 11.2600  0.050 TESS    
2459365.6188282445 11.2600  0.050 TESS    
2459365.6202171263 11.2700  0.050 TESS    
2459365.6216060086 11.2700  0.050 TESS    
2459365.6229948904 11.2700  0.050 TESS    
2459365.6243837723 11.2600  0.050 TESS    
2459365.6257726541 11.2600  0.050 TESS    
2459365.6271615359 11.2700  0.050 TESS    
2459365.6285504182 11.2600  0.050 TESS    
2459365.6299393000 11.2700  0.050 TESS    
2459365.6313281818 11.2600  0.050 TESS    
2459365.6327170641 11.2600  0.050 TESS    
2459365.6341059450 11.2700  0.050 TESS    
2459365.6354948278 11.2700  0.050 TESS    
2459365.6368837091 11.2600  0.050 TESS    
2459365.6382725914 11.2700  0.050 TESS    
2459365.6396614728 11.2700  0.050 TESS    
2459365.6410503546 11.2700  0.050 TESS    
2459365.6424392369 11.2600  0.050 TESS    
2459365.6438281187 11.2600  0.050 TESS    
2459365.6452170005 11.2600  0.050 TESS    
2459365.6466058828 11.2700  0.050 TESS    
2459365.6479947641 11.2600  0.050 TESS    
2459365.6493836460 11.2700  0.050 TESS    
2459365.6507725278 11.2600  0.050 TESS    
2459365.6521614101 11.2600  0.050 TESS    
2459365.6535502919 11.2500  0.050 TESS    
2459365.6549391733 11.2600  0.050 TESS    
2459365.6563280551 11.2600  0.050 TESS    
2459365.6577169374 11.2600  0.050 TESS    
2459365.6591058192 11.2600  0.050 TESS    
2459365.6604947010 11.2600  0.050 TESS    
2459365.6618835828 11.2500  0.050 TESS    
2459365.6632724646 11.2600  0.050 TESS    
2459365.6646613465 11.2600  0.050 TESS    
2459365.6660502283 11.2600  0.050 TESS    
2459365.6674391101 11.2600  0.050 TESS    
2459365.6688279924 11.2600  0.050 TESS    
2459365.6702168742 11.2500  0.050 TESS    
2459365.6716057560 11.2500  0.050 TESS    
2459365.6729946374 11.2500  0.050 TESS    
2459365.6743835192 11.2600  0.050 TESS    
2459365.6757724010 11.2600  0.050 TESS    
2459365.6771612838 11.2500  0.050 TESS    
2459365.6785501647 11.2500  0.050 TESS    
2459365.6799390465 11.2500  0.050 TESS    
2459365.6813279283 11.2500  0.050 TESS    
2459365.6827168106 11.2500  0.050 TESS    
2459365.6841056924 11.2600  0.050 TESS    
2459365.6854945743 11.2600  0.050 TESS    
2459365.6868834561 11.2500  0.050 TESS    
2459365.6882723374 11.2500  0.050 TESS    
2459365.6896612197 11.2500  0.050 TESS    
2459365.6910501011 11.2500  0.050 TESS    
2459365.6924389838 11.2500  0.050 TESS    
2459365.6938278647 11.2500  0.050 TESS    
2459365.6952167465 11.2400  0.050 TESS    
2459365.6966056284 11.2500  0.050 TESS    
2459365.6979945102 11.2400  0.050 TESS    
2459365.6993833920 11.2400  0.050 TESS    
2459365.7007722743 11.2500  0.050 TESS    
2459365.7021611561 11.2500  0.050 TESS    
2459365.7035500370 11.2400  0.050 TESS    
2459365.7049389197 11.2500  0.050 TESS    
2459365.7063278011 11.2500  0.050 TESS    
2459365.7077166829 11.2500  0.050 TESS    
2459365.7091055643 11.2500  0.050 TESS    
2459365.7104944461 11.2500  0.050 TESS    
2459365.7118833279 11.2500  0.050 TESS    
2459365.7132722102 11.2600  0.050 TESS    
2459365.7146610920 11.2500  0.050 TESS    
2459365.7160499739 11.2600  0.050 TESS    
2459365.7174388552 11.2500  0.050 TESS    
2459365.7188277370 11.2500  0.050 TESS    
2459365.7202166189 11.2500  0.050 TESS    
2459365.7216055007 11.2600  0.050 TESS    
2459365.7229943825 11.2500  0.050 TESS    
2459365.7243832638 11.2500  0.050 TESS    
2459365.7257721457 11.2500  0.050 TESS    
2459365.7271610275 11.2500  0.050 TESS    
2459365.7285499093 11.2500  0.050 TESS    
2459365.7299387911 11.2500  0.050 TESS    
2459365.7313276730 11.2500  0.050 TESS    
2459365.7327165543 11.2400  0.050 TESS    
2459365.7341054366 11.2400  0.050 TESS    
2459365.7354943184 11.2400  0.050 TESS    
2459365.7368831998 11.2400  0.050 TESS    
2459365.7382720821 11.2500  0.050 TESS    
2459365.7396609639 11.2400  0.050 TESS    
2459365.7410498448 11.2400  0.050 TESS    
2459365.7424387271 11.2400  0.050 TESS    
2459365.7438276089 11.2500  0.050 TESS    
2459365.7452164907 11.2400  0.050 TESS    
2459365.7466053725 11.2400  0.050 TESS    
2459365.7479942539 11.2400  0.050 TESS    
2459365.7493831362 11.2400  0.050 TESS    
2459365.7507720171 11.2400  0.050 TESS    
2459365.7521608998 11.2500  0.050 TESS    
2459365.7535497812 11.2500  0.050 TESS    
2459365.7549386630 11.2500  0.050 TESS    
2459365.7563275443 11.2500  0.050 TESS    
2459365.7577164257 11.2400  0.050 TESS    
2459365.7591053075 11.2500  0.050 TESS    
2459365.7604941893 11.2400  0.050 TESS    
2459365.7618830712 11.2500  0.050 TESS    
2459365.7632719525 11.2500  0.050 TESS    
2459365.7646608343 11.2400  0.050 TESS    
2459365.7660497162 11.2400  0.050 TESS    
2459365.7674385980 11.2400  0.050 TESS    
2459365.7688274798 11.2400  0.050 TESS    
2459365.7702163616 11.2400  0.050 TESS    
2459365.7716052430 11.2400  0.050 TESS    
2459365.7729941248 11.2300  0.050 TESS    
2459365.7743830066 11.2300  0.050 TESS    
2459365.7757718884 11.2300  0.050 TESS    
2459365.7771607703 11.2300  0.050 TESS    
2459365.7785496521 11.2400  0.050 TESS    
2459365.7799385330 11.2300  0.050 TESS    
2459365.7813274148 11.2400  0.050 TESS    
2459365.7827162966 11.2300  0.050 TESS    
2459365.7841051784 11.2300  0.050 TESS    
2459365.7854940603 11.2300  0.050 TESS    
2459365.7868829416 11.2300  0.050 TESS    
2459365.7882718234 11.2400  0.050 TESS    
2459365.7896607053 11.2400  0.050 TESS    
2459365.7910495871 11.2400  0.050 TESS    
2459365.7924384684 11.2400  0.050 TESS    
2459365.7938273498 11.2400  0.050 TESS    
2459365.7952162321 11.2300  0.050 TESS    
2459365.7966051134 11.2400  0.050 TESS    
2459365.7979939952 11.2400  0.050 TESS    
2459365.7993828771 11.2500  0.050 TESS    
2459365.8007717584 11.2500  0.050 TESS    
2459365.8021606398 11.2500  0.050 TESS    
2459365.8035495216 11.2400  0.050 TESS    
2459365.8049384034 11.2500  0.050 TESS    
2459365.8063272848 11.2500  0.050 TESS    
2459365.8077161671 11.2500  0.050 TESS    
2459365.8091050480 11.2500  0.050 TESS    
2459365.8104939298 11.2500  0.050 TESS    
2459365.8118828121 11.2400  0.050 TESS    
2459365.8132716934 11.2500  0.050 TESS    
2459365.8146605752 11.2500  0.050 TESS    
2459365.8160494571 11.2500  0.050 TESS    
2459365.8174383380 11.2500  0.050 TESS    
2459365.8188272198 11.2500  0.050 TESS    
2459365.8202161016 11.2500  0.050 TESS    
2459365.8216049834 11.2500  0.050 TESS    
2459365.8229938648 11.2500  0.050 TESS    
2459365.8243827466 11.2500  0.050 TESS    
2459365.8257716279 11.2500  0.050 TESS    
2459365.8271605098 11.2500  0.050 TESS    
2459365.8285493921 11.2500  0.050 TESS    
2459365.8299382729 11.2500  0.050 TESS    
2459365.8313271548 11.2600  0.050 TESS    
2459365.8327160361 11.2500  0.050 TESS    
2459365.8341049179 11.2500  0.050 TESS    
2459365.8354937998 11.2600  0.050 TESS    
2459365.8368826811 11.2600  0.050 TESS    
2459365.8382715629 11.2600  0.050 TESS    
2459365.8396604443 11.2600  0.050 TESS    
2459365.8410493257 11.2600  0.050 TESS    
2459365.8424382075 11.2600  0.050 TESS    
2459365.8438270893 11.2600  0.050 TESS    
2459365.8452159707 11.2600  0.050 TESS    
2459365.8466048525 11.2600  0.050 TESS    
2459365.8479937338 11.2700  0.050 TESS    
2459365.8493826152 11.2700  0.050 TESS    
2459365.8507714970 11.2600  0.050 TESS    
2459365.8521603788 11.2700  0.050 TESS    
2459365.8535492606 11.2600  0.050 TESS    
2459365.8549381420 11.2600  0.050 TESS    
2459365.8563270238 11.2700  0.050 TESS    
2459365.8577159052 11.2700  0.050 TESS    
2459365.8591047865 11.2600  0.050 TESS    
2459365.8604936684 11.2600  0.050 TESS    
2459365.8618825502 11.2700  0.050 TESS    
2459365.8632714311 11.2700  0.050 TESS    
2459365.8646603129 11.2700  0.050 TESS    
2459365.8660491947 11.2700  0.050 TESS    
2459365.8674380761 11.2700  0.050 TESS    
2459365.8688269579 11.2700  0.050 TESS    
2459365.8702158402 11.2700  0.050 TESS    
2459365.8716047206 11.2700  0.050 TESS    
2459365.8729936024 11.2600  0.050 TESS    
2459365.8743824838 11.2700  0.050 TESS    
2459365.8757713656 11.2600  0.050 TESS    
2459365.8771602474 11.2500  0.050 TESS    
2459365.8785491283 11.2500  0.050 TESS    
2459365.8799380101 11.2400  0.050 TESS    
2459365.8813268919 11.2300  0.050 TESS    
2459365.8827157733 11.2300  0.050 TESS    
2459365.8841046551 11.2300  0.050 TESS    
2459365.8854935365 11.2200  0.050 TESS    
2459365.8868824178 11.2300  0.050 TESS    
2459365.8882713001 11.2200  0.050 TESS    
2459365.8896601810 11.2200  0.050 TESS    
2459365.8910490628 11.2200  0.050 TESS    
2459365.8924379442 11.2200  0.050 TESS    
2459365.8938268260 11.2100  0.050 TESS    
2459365.8952157069 11.2200  0.050 TESS    
2459365.8966045887 11.2100  0.050 TESS    
2459365.8979934705 11.2100  0.050 TESS    
2459365.8993823519 11.2000  0.050 TESS    
2459365.9007712337 11.2000  0.050 TESS    
2459365.9021601146 11.2000  0.050 TESS    
2459365.9035489964 11.2000  0.050 TESS    
2459365.9049378778 11.2000  0.050 TESS    
2459365.9063267601 11.2000  0.050 TESS    
2459365.9077156410 11.1900  0.050 TESS    
2459365.9091045228 11.2000  0.050 TESS    
2459365.9104934041 11.1900  0.050 TESS    
2459365.9118822850 11.1900  0.050 TESS    
2459365.9132711668 11.1800  0.050 TESS    
2459365.9146600487 11.1900  0.050 TESS    
2459365.9160489300 11.1800  0.050 TESS    
2459365.9174378114 11.1800  0.050 TESS    
2459365.9188266927 11.1800  0.050 TESS    
2459365.9202155746 11.1700  0.050 TESS    
2459365.9216044559 11.1800  0.050 TESS    
2459365.9229933377 11.1800  0.050 TESS    
2459365.9243822191 11.1800  0.050 TESS    
2459365.9257711004 11.1800  0.050 TESS    
2459365.9271599818 11.1800  0.050 TESS    
2459365.9285488641 11.1700  0.050 TESS    
2459365.9299377450 11.1800  0.050 TESS    
2459365.9313266268 11.1700  0.050 TESS    
2459365.9327155082 11.1700  0.050 TESS    
2459365.9341043890 11.1600  0.050 TESS    
2459365.9354932709 11.1700  0.050 TESS    
2459365.9368821527 11.1700  0.050 TESS    
2459365.9382710340 11.1600  0.050 TESS    
2459365.9396599154 11.1700  0.050 TESS    
2459365.9410487968 11.1700  0.050 TESS    
2459365.9424376781 11.1700  0.050 TESS    
2459365.9438265599 11.1700  0.050 TESS    
2459365.9452154413 11.1700  0.050 TESS    
2459365.9466043231 11.1800  0.050 TESS    
2459365.9479932040 11.1800  0.050 TESS    
2459365.9493820854 11.1800  0.050 TESS    
2459365.9507709672 11.1800  0.050 TESS    
2459365.9521598485 11.1900  0.050 TESS    
2459365.9535487304 11.2000  0.050 TESS    
2459365.9549376122 11.1900  0.050 TESS    
2459365.9563264926 11.2100  0.050 TESS    
2459365.9577153744 11.2000  0.050 TESS    
2459365.9591042558 11.2100  0.050 TESS    
2459365.9604931376 11.2100  0.050 TESS    
2459365.9618820189 11.2100  0.050 TESS    
2459365.9632709003 11.2200  0.050 TESS    
2459365.9646597817 11.2100  0.050 TESS    
2459365.9660486630 11.2200  0.050 TESS    
2459365.9674375444 11.2200  0.050 TESS    
2459365.9688264262 11.2300  0.050 TESS    
2459365.9702153075 11.2300  0.050 TESS    
2459365.9716041884 11.2400  0.050 TESS    
2459365.9729930703 11.2400  0.050 TESS    
2459365.9743819521 11.2400  0.050 TESS    
2459365.9757708330 11.2400  0.050 TESS    
2459365.9771597148 11.2400  0.050 TESS    
2459365.9785485961 11.2500  0.050 TESS    
2459365.9799374770 11.2500  0.050 TESS    
2459365.9813263589 11.2500  0.050 TESS    
2459365.9827152402 11.2600  0.050 TESS    
2459365.9841041216 11.2600  0.050 TESS    
2459365.9854930034 11.2500  0.050 TESS    
2459365.9868818843 11.2500  0.050 TESS    
2459365.9882707656 11.2600  0.050 TESS    
2459365.9896596475 11.2600  0.050 TESS    
2459365.9910485288 11.2700  0.050 TESS    
2459365.9924374102 11.2600  0.050 TESS    
2459365.9938262915 11.2700  0.050 TESS    
2459365.9952151729 11.2700  0.050 TESS    
2459365.9966040542 11.2800  0.050 TESS    
2459365.9979929361 11.2800  0.050 TESS    
2459365.9993818174 11.2800  0.050 TESS    
2459366.0007706988 11.2800  0.050 TESS    
2459366.0021595801 11.2900  0.050 TESS    
2459366.0035484610 11.2900  0.050 TESS    
2459366.0049373428 11.2900  0.050 TESS    
2459366.0063262242 11.2900  0.050 TESS    
2459366.0077151051 11.3000  0.050 TESS    
2459366.0091039869 11.3000  0.050 TESS    
2459366.0104928683 11.3000  0.050 TESS    
2459366.0118817496 11.3000  0.050 TESS    
2459366.0132706310 11.3100  0.050 TESS    
2459366.0146595123 11.3000  0.050 TESS    
2459366.0160483937 11.3100  0.050 TESS    
2459366.0174372750 11.3100  0.050 TESS    
2459366.0188261564 11.3100  0.050 TESS    
2459366.0202150377 11.3100  0.050 TESS    
2459366.0216039191 11.3100  0.050 TESS    
2459366.0229928005 11.3100  0.050 TESS    
2459366.0243816823 11.3000  0.050 TESS    
2459366.0257705632 11.3100  0.050 TESS    
2459366.0271594445 11.3200  0.050 TESS    
2459366.0285483259 11.3200  0.050 TESS    
2459366.0299372072 11.3200  0.050 TESS    
2459366.0313260886 11.3100  0.050 TESS    
2459366.0327149699 11.3100  0.050 TESS    
2459366.0341038518 11.3200  0.050 TESS    
2459366.0354927327 11.3100  0.050 TESS    
2459366.0368816140 11.3200  0.050 TESS    
2459366.0382704958 11.3200  0.050 TESS    
2459366.0396593767 11.3100  0.050 TESS    
2459366.0410482581 11.3200  0.050 TESS    
2459366.0424371394 11.3200  0.050 TESS    
2459366.0438260208 11.3200  0.050 TESS    
2459366.0452149021 11.3200  0.050 TESS    
2459366.0466037835 11.3200  0.050 TESS    
2459366.0479926649 11.3200  0.050 TESS    
2459366.0493815457 11.3200  0.050 TESS    
2459366.0507704271 11.3300  0.050 TESS    
2459366.0521593089 11.3200  0.050 TESS    
2459366.0535481903 11.3200  0.050 TESS    
2459366.0549370721 11.3200  0.050 TESS    
2459366.0563259525 11.3200  0.050 TESS    
2459366.0577148339 11.3200  0.050 TESS    
2459366.0591037152 11.3200  0.050 TESS    
2459366.0604925966 11.3200  0.050 TESS    
2459366.0618814779 11.3300  0.050 TESS    
2459366.0632703598 11.3200  0.050 TESS    
2459366.0646592402 11.3200  0.050 TESS    
2459366.0660481211 11.3300  0.050 TESS    
2459366.0674370029 11.3200  0.050 TESS    
2459366.0688258847 11.3200  0.050 TESS    
2459366.0702147661 11.3200  0.050 TESS    
2459366.0716036470 11.3200  0.050 TESS    
2459366.0729925283 11.3200  0.050 TESS    
2459366.0743814097 11.3100  0.050 TESS    
2459366.0757702910 11.3100  0.050 TESS    
2459366.0771591724 11.3100  0.050 TESS    
2459366.0785480537 11.3100  0.050 TESS    
2459366.0799369342 11.3100  0.050 TESS    
2459366.0813258160 11.3000  0.050 TESS    
2459366.0827146973 11.3000  0.050 TESS    
2459366.0841035787 11.3000  0.050 TESS    
2459366.0854924601 11.2900  0.050 TESS    
2459366.0868813409 11.3000  0.050 TESS    
2459366.0882702223 11.3000  0.050 TESS    
2459366.0896591041 11.2900  0.050 TESS    
2459366.0910479850 11.2900  0.050 TESS    
2459366.0924368664 11.2900  0.050 TESS    
2459366.0938257482 11.3000  0.050 TESS    
2459366.0952146286 11.2900  0.050 TESS    
2459366.0966035100 11.2900  0.050 TESS    
2459366.0979923918 11.2900  0.050 TESS    
2459366.0993812727 11.2900  0.050 TESS    
2459366.1007701540 11.3000  0.050 TESS    
2459366.1021590349 11.2900  0.050 TESS    
2459366.1035479163 11.3000  0.050 TESS    
2459366.1049367976 11.3000  0.050 TESS    
2459366.1063256790 11.2900  0.050 TESS    
2459366.1077145603 11.3000  0.050 TESS    
2459366.1091034408 11.3000  0.050 TESS    
2459366.1104923221 11.3000  0.050 TESS    
2459366.1118812035 11.3000  0.050 TESS    
2459366.1132700848 11.3000  0.050 TESS    
2459366.1146589662 11.3000  0.050 TESS    
2459366.1160478480 11.2900  0.050 TESS    
2459366.1174367289 11.3000  0.050 TESS    
2459366.1188256098 11.2900  0.050 TESS    
2459366.1202144912 11.2800  0.050 TESS    
2459366.1216033725 11.2900  0.050 TESS    
2459366.1229922539 11.2900  0.050 TESS    
2459366.1243811352 11.2800  0.050 TESS    
2459366.1257700161 11.2800  0.050 TESS    
2459366.1271588970 11.2900  0.050 TESS    
2459366.1285477784 11.2900  0.050 TESS    
2459366.1299366602 11.2900  0.050 TESS    
2459366.1313255411 11.2900  0.050 TESS    
2459366.1327144224 11.2900  0.050 TESS    
2459366.1341033038 11.3000  0.050 TESS    
2459366.1354921847 11.3000  0.050 TESS    
2459366.1368810656 11.2900  0.050 TESS    
2459366.1382699469 11.2900  0.050 TESS    
2459366.1396588283 11.3000  0.050 TESS    
2459366.1410477092 11.3000  0.050 TESS    
2459366.1424365905 11.2900  0.050 TESS    
2459366.1438254719 11.2900  0.050 TESS    
2459366.1452143528 11.2900  0.050 TESS    
2459366.1466032341 11.2900  0.050 TESS    
2459366.1479921155 11.2900  0.050 TESS    
2459366.1493809964 11.2900  0.050 TESS    
2459366.1507698777 11.2900  0.050 TESS    
2459366.1521587591 11.2900  0.050 TESS    
2459366.1535476400 11.2900  0.050 TESS    
2459366.1549365213 11.2900  0.050 TESS    
2459366.1563254022 11.2900  0.050 TESS    
2459366.1577142840 11.2900  0.050 TESS    
2459366.1591031649 11.2900  0.050 TESS    
2459366.1604920458 11.3000  0.050 TESS    
2459366.1618809272 11.2900  0.050 TESS    
2459366.1632698085 11.3000  0.050 TESS    
2459366.1646586894 11.2900  0.050 TESS    
2459366.1660475703 11.2900  0.050 TESS    
2459366.1674364521 11.2900  0.050 TESS    
2459366.1688253330 11.2900  0.050 TESS    
2459366.1702142144 11.2900  0.050 TESS    
2459366.1716030957 11.2900  0.050 TESS    
2459366.1729919761 11.2900  0.050 TESS    
2459366.1743808570 11.2900  0.050 TESS    
2459366.1757697389 11.2900  0.050 TESS    
2459366.1771586202 11.2900  0.050 TESS    
2459366.1785475011 11.2900  0.050 TESS    
2459366.1799363820 11.2900  0.050 TESS    
2459366.1813252638 11.2900  0.050 TESS    
2459366.1827141438 11.2900  0.050 TESS    
2459366.1841030256 11.2900  0.050 TESS    
2459366.1854919069 11.2800  0.050 TESS    
2459366.1868807883 11.2900  0.050 TESS    
2459366.1882696687 11.2900  0.050 TESS    
2459366.1896585501 11.2900  0.050 TESS    
2459366.1910474314 11.2800  0.050 TESS    
2459366.1924363123 11.2800  0.050 TESS    
2459366.1938251937 11.2800  0.050 TESS    
2459366.1952140746 11.2800  0.050 TESS    
2459366.1966029555 11.2800  0.050 TESS    
2459366.1979918368 11.2800  0.050 TESS    
2459366.1993807182 11.2800  0.050 TESS    
2459366.2007695991 11.2700  0.050 TESS    
2459366.2021584804 11.2800  0.050 TESS    
2459366.2035473613 11.2800  0.050 TESS    
2459366.2049362422 11.2800  0.050 TESS    
2459366.2063251240 11.2800  0.050 TESS    
2459366.2077140049 11.2800  0.050 TESS    
2459366.2091028858 11.2800  0.050 TESS    
2459366.2104917667 11.2900  0.050 TESS    
2459366.2118806480 11.2900  0.050 TESS    
2459366.2132695289 11.2900  0.050 TESS    
2459366.2146584103 11.3000  0.050 TESS    
2459366.2160472912 11.2900  0.050 TESS    
2459366.2174361725 11.2900  0.050 TESS    
2459366.2188250534 11.2900  0.050 TESS    
2459366.2202139343 11.2900  0.050 TESS    
2459366.2216028161 11.2900  0.050 TESS    
2459366.2229916970 11.2900  0.050 TESS    
2459366.2243805779 11.2900  0.050 TESS    
2459366.2257694588 11.3000  0.050 TESS    
2459366.2271583402 11.2900  0.050 TESS    
2459366.2285472210 11.3000  0.050 TESS    
2459366.2299361019 11.3000  0.050 TESS    
2459366.2313249838 11.3000  0.050 TESS    
2459366.2327138647 11.3000  0.050 TESS    
2459366.2341027451 11.3100  0.050 TESS    
2459366.2354916264 11.3100  0.050 TESS    
2459366.2368805078 11.3100  0.050 TESS    
2459366.2382693887 11.3100  0.050 TESS    
2459366.2396582696 11.3100  0.050 TESS    
2459366.2410471505 11.3200  0.050 TESS    
2459366.2424360318 11.3100  0.050 TESS    
2459366.2438249127 11.3100  0.050 TESS    
2459366.2452137941 11.3100  0.050 TESS    
2459366.2466026749 11.3100  0.050 TESS    
2459366.2479915563 11.3100  0.050 TESS    
2459366.2493804367 11.3100  0.050 TESS    
2459366.2507693181 11.3200  0.050 TESS    
2459366.2521581990 11.3100  0.050 TESS    
2459366.2535470803 11.3100  0.050 TESS    
2459366.2549359612 11.3100  0.050 TESS    
2459366.2563248421 11.3100  0.050 TESS    
2459366.2577137230 11.3100  0.050 TESS    
2459366.2591026044 11.3100  0.050 TESS    
2459366.2604914848 11.3100  0.050 TESS    
2459366.2618803666 11.3000  0.050 TESS    
2459366.2632692475 11.3100  0.050 TESS    
2459366.2646581284 11.3100  0.050 TESS    
2459366.2660470093 11.3000  0.050 TESS    
2459366.2674358906 11.3100  0.050 TESS    
2459366.2688247715 11.3100  0.050 TESS    
2459366.2702136524 11.3100  0.050 TESS    
2459366.2716025338 11.3000  0.050 TESS    
2459366.2729914142 11.3100  0.050 TESS    
2459366.2743802955 11.3100  0.050 TESS    
2459366.2757691764 11.3100  0.050 TESS    
2459366.2771580578 11.3000  0.050 TESS    
2459366.2785469387 11.3000  0.050 TESS    
2459366.2799358200 11.3000  0.050 TESS    
2459366.2813247005 11.3000  0.050 TESS    
2459366.2827135813 11.3000  0.050 TESS    
2459366.2841024627 11.3000  0.050 TESS    
2459366.2854913441 11.3000  0.050 TESS    
2459366.2868802249 11.3000  0.050 TESS    
2459366.2882691054 11.2900  0.050 TESS    
2459366.2896579863 11.3000  0.050 TESS    
2459366.2910468681 11.2900  0.050 TESS    
2459366.2924357485 11.3000  0.050 TESS    
2459366.2938246299 11.3000  0.050 TESS    
2459366.2952135103 11.2900  0.050 TESS    
2459366.2966023912 11.2900  0.050 TESS    
2459366.2979912725 11.2900  0.050 TESS    
2459366.2993801534 11.2900  0.050 TESS    
2459366.3007690343 11.2900  0.050 TESS    
2459366.3021579161 11.2900  0.050 TESS    
2459366.3035467961 11.2900  0.050 TESS    
2459366.3049356770 11.2800  0.050 TESS    
2459366.3063245583 11.2900  0.050 TESS    
2459366.3077134392 11.2900  0.050 TESS    
2459366.3091023206 11.2800  0.050 TESS    
2459366.3104912010 11.2900  0.050 TESS    
2459366.3118800819 11.2800  0.050 TESS    
2459366.3132689632 11.2800  0.050 TESS    
2459366.3146578441 11.2900  0.050 TESS    
2459366.3160467250 11.2800  0.050 TESS    
2459366.3174356064 11.2800  0.050 TESS    
2459366.3188244868 11.2900  0.050 TESS    
2459366.3202133682 11.2900  0.050 TESS    
2459366.3216022486 11.2900  0.050 TESS    
2459366.3229911299 11.2900  0.050 TESS    
2459366.3243800108 11.2900  0.050 TESS    
2459366.3257688917 11.2900  0.050 TESS    
2459366.3271577726 11.2900  0.050 TESS    
2459366.3285466530 11.2900  0.050 TESS    
2459366.3299355344 11.2900  0.050 TESS    
2459366.3313244162 11.2900  0.050 TESS    
2459366.3327132966 11.2900  0.050 TESS    
2459366.3341021771 11.2900  0.050 TESS    
2459366.3354910580 11.2900  0.050 TESS    
2459366.3368799398 11.2900  0.050 TESS    
2459366.3382688202 11.2900  0.050 TESS    
2459366.3396577011 11.2900  0.050 TESS    
2459366.3410465820 11.3000  0.050 TESS    
2459366.3424354629 11.3000  0.050 TESS    
2459366.3438243442 11.3000  0.050 TESS    
2459366.3452132246 11.3000  0.050 TESS    
2459366.3466021051 11.2900  0.050 TESS    
2459366.3479909864 11.3000  0.050 TESS    
2459366.3493798678 11.3100  0.050 TESS    
2459366.3507687482 11.3000  0.050 TESS    
2459366.3521576291 11.3000  0.050 TESS    
2459366.3535465100 11.3100  0.050 TESS    
2459366.3549353918 11.3000  0.050 TESS    
2459366.3563242722 11.3000  0.050 TESS    
2459366.3577131527 11.3100  0.050 TESS    
2459366.3591020331 11.3100  0.050 TESS    
2459366.3604909144 11.3100  0.050 TESS    
2459366.3618797958 11.3100  0.050 TESS    
2459366.3632686767 11.3100  0.050 TESS    
2459366.3646575571 11.3200  0.050 TESS    
2459366.3660464380 11.3100  0.050 TESS    
2459366.3674353189 11.3100  0.050 TESS    
2459366.3688241998 11.3100  0.050 TESS    
2459366.3702130807 11.3100  0.050 TESS    
2459366.3716019620 11.3200  0.050 TESS    
2459366.3729908424 11.3100  0.050 TESS    
2459366.3743797238 11.3200  0.050 TESS    
2459366.3757686042 11.3100  0.050 TESS    
2459366.3771574851 11.3100  0.050 TESS    
2459366.3785463660 11.3200  0.050 TESS    
2459366.3799352464 11.3200  0.050 TESS    
2459366.3813241278 11.3200  0.050 TESS    
2459366.3827130087 11.3100  0.050 TESS    
2459366.3841018896 11.3200  0.050 TESS    
2459366.3854907705 11.3200  0.050 TESS    
2459366.3868796518 11.3200  0.050 TESS    
2459366.3882685322 11.3200  0.050 TESS    
2459366.3896574127 11.3200  0.050 TESS    
2459366.3910462931 11.3200  0.050 TESS    
2459366.3924351744 11.3200  0.050 TESS    
2459366.3938240558 11.3300  0.050 TESS    
2459366.3952129362 11.3200  0.050 TESS    
2459366.3966018171 11.3200  0.050 TESS    
2459366.3979906980 11.3200  0.050 TESS    
2459366.3993795789 11.3300  0.050 TESS    
2459366.4007684598 11.3200  0.050 TESS    
2459366.4021573407 11.3200  0.050 TESS    
2459366.4035462211 11.3300  0.050 TESS    
2459366.4049351020 11.3300  0.050 TESS    
2459366.4063239829 11.3200  0.050 TESS    
2459366.4077128642 11.3200  0.050 TESS    
2459366.4091017446 11.3200  0.050 TESS    
2459366.4104906251 11.3300  0.050 TESS    
2459366.4118795060 11.3300  0.050 TESS    
2459366.4132683869 11.3300  0.050 TESS    
2459366.4146572682 11.3300  0.050 TESS    
2459366.4160461486 11.3300  0.050 TESS    
2459366.4174350291 11.3300  0.050 TESS    
2459366.4188239099 11.3300  0.050 TESS    
2459366.4202127908 11.3300  0.050 TESS    
2459366.4216016722 11.3300  0.050 TESS    
2459366.4229905526 11.3300  0.050 TESS    
2459366.4243794330 11.3300  0.050 TESS    
2459366.4257683144 11.3300  0.050 TESS    
2459366.4271571948 11.3300  0.050 TESS    
2459366.4285460762 11.3300  0.050 TESS    
2459366.4299349566 11.3300  0.050 TESS    
2459366.4313238370 11.3300  0.050 TESS    
2459366.4327127184 11.3400  0.050 TESS    
2459366.4341015988 11.3400  0.050 TESS    
2459366.4354904802 11.3400  0.050 TESS    
2459366.4368793606 11.3400  0.050 TESS    
2459366.4382682410 11.3400  0.050 TESS    
2459366.4396571224 11.3400  0.050 TESS    
2459366.4410460037 11.3400  0.050 TESS    
2459366.4424348841 11.3400  0.050 TESS    
2459366.4438237650 11.3400  0.050 TESS    
2459366.4452126450 11.3400  0.050 TESS    
2459366.4466015263 11.3400  0.050 TESS    
2459366.4479904072 11.3400  0.050 TESS    
2459366.4493792872 11.3400  0.050 TESS    
2459366.4507681681 11.3400  0.050 TESS    
2459366.4521570490 11.3300  0.050 TESS    
2459366.4535459299 11.3300  0.050 TESS    
2459366.4549348108 11.3400  0.050 TESS    
2459366.4563236921 11.3400  0.050 TESS    
2459366.4577125721 11.3400  0.050 TESS    
2459366.4591014530 11.3400  0.050 TESS    
2459366.4604903338 11.3500  0.050 TESS    
2459366.4618792147 11.3400  0.050 TESS    
2459366.4632680952 11.3400  0.050 TESS    
2459366.4646569761 11.3400  0.050 TESS    
2459366.4660458565 11.3400  0.050 TESS    
2459366.4674347374 11.3500  0.050 TESS    
2459366.4688236183 11.3400  0.050 TESS    
2459366.4702124991 11.3400  0.050 TESS    
2459366.4716013800 11.3400  0.050 TESS    
2459366.4729902600 11.3500  0.050 TESS    
2459366.4743791409 11.3400  0.050 TESS    
2459366.4757680218 11.3500  0.050 TESS    
2459366.4771569027 11.3400  0.050 TESS    
2459366.4785457840 11.3500  0.050 TESS    
2459366.4799346640 11.3500  0.050 TESS    
2459366.4813235444 11.3500  0.050 TESS    
2459366.4827124253 11.3600  0.050 TESS    
2459366.4841013062 11.3500  0.050 TESS    
2459366.4854901871 11.3600  0.050 TESS    
2459366.4868790680 11.3600  0.050 TESS    
2459366.4882679479 11.3500  0.050 TESS    
2459366.4896568288 11.3500  0.050 TESS    
2459366.4910457097 11.3600  0.050 TESS    
2459366.4924345906 11.3600  0.050 TESS    
2459366.4938234715 11.3600  0.050 TESS    
2459366.4952123519 11.3600  0.050 TESS    
2459366.4966012323 11.3600  0.050 TESS    
2459366.4979901132 11.3600  0.050 TESS    
2459366.4993789941 11.3600  0.050 TESS    
2459366.5007678745 11.3600  0.050 TESS    
2459366.5021567554 11.3600  0.050 TESS    
2459366.5035456358 11.3600  0.050 TESS    
2459366.5049345167 11.3500  0.050 TESS    
2459366.5063233972 11.3500  0.050 TESS    
2459366.5077122780 11.3600  0.050 TESS    
2459366.5091011589 11.3600  0.050 TESS    
2459366.5104900398 11.3600  0.050 TESS    
2459366.5118789198 11.3500  0.050 TESS    
2459366.5132678007 11.3500  0.050 TESS    
2459366.5146566816 11.3600  0.050 TESS    
2459366.5160455625 11.3500  0.050 TESS    
2459366.5174344429 11.3500  0.050 TESS    
2459366.5188233238 11.3500  0.050 TESS    
2459366.5202122042 11.3500  0.050 TESS    
2459366.5216010846 11.3500  0.050 TESS    
2459366.5229899650 11.3400  0.050 TESS    
2459366.5243788464 11.3500  0.050 TESS    
2459366.5257677268 11.3400  0.050 TESS    
2459366.5271566072 11.3400  0.050 TESS    
2459366.5285454881 11.3400  0.050 TESS    
2459366.5299343690 11.3500  0.050 TESS    
2459366.5313232490 11.3500  0.050 TESS    
2459366.5327121303 11.3400  0.050 TESS    
2459366.5341010103 11.3400  0.050 TESS    
2459366.5354898912 11.3400  0.050 TESS    
2459366.5368787721 11.3400  0.050 TESS    
2459366.5382676525 11.3400  0.050 TESS    
2459366.5396565334 11.3400  0.050 TESS    
2459366.5410454143 11.3400  0.050 TESS    
2459366.5424342942 11.3300  0.050 TESS    
2459366.5438231751 11.3400  0.050 TESS    
2459366.5452120560 11.3400  0.050 TESS    
2459366.5466009364 11.3400  0.050 TESS    
2459366.5479898173 11.3300  0.050 TESS    
2459366.5493786973 11.3400  0.050 TESS    
2459366.5507675782 11.3300  0.050 TESS    
2459366.5521564591 11.3300  0.050 TESS    
2459366.5535453395 11.3300  0.050 TESS    
2459366.5549342204 11.3400  0.050 TESS    
2459366.5563231008 11.3300  0.050 TESS    
2459366.5577119808 11.3400  0.050 TESS    
2459366.5591008621 11.3400  0.050 TESS    
2459366.5604897426 11.3400  0.050 TESS    
2459366.5618786234 11.3300  0.050 TESS    
2459366.5632675039 11.3300  0.050 TESS    
2459366.5646563848 11.3300  0.050 TESS    
2459366.5660452647 11.3200  0.050 TESS    
2459366.5674341456 11.3200  0.050 TESS    
2459366.5688230260 11.3200  0.050 TESS    
2459366.5702119069 11.3200  0.050 TESS    
2459366.5716007878 11.3300  0.050 TESS    
2459366.5729896682 11.3200  0.050 TESS    
2459366.5743785487 11.3200  0.050 TESS    
2459366.5757674291 11.3300  0.050 TESS    
2459366.5771563100 11.3200  0.050 TESS    
2459366.5785451904 11.3300  0.050 TESS    
2459366.5799340717 11.3300  0.050 TESS    
2459366.5813229512 11.3200  0.050 TESS    
2459366.5827118321 11.3200  0.050 TESS    
2459366.5841007130 11.3300  0.050 TESS    
2459366.5854895930 11.3300  0.050 TESS    
2459366.5868784739 11.3300  0.050 TESS    
2459366.5882673543 11.3300  0.050 TESS    
2459366.5896562347 11.3200  0.050 TESS    
2459366.5910451161 11.3300  0.050 TESS    
2459366.5924339960 11.3200  0.050 TESS    
2459366.5938228769 11.3200  0.050 TESS    
2459366.5952117573 11.3100  0.050 TESS    
2459366.5966006378 11.3100  0.050 TESS    
2459366.5979895182 11.3100  0.050 TESS    
2459366.5993783991 11.3100  0.050 TESS    
2459366.6007672795 11.3100  0.050 TESS    
2459366.6021561599 11.3100  0.050 TESS    
2459366.6035450404 11.3100  0.050 TESS    
2459366.6049339208 11.3200  0.050 TESS    
2459366.6063228017 11.3200  0.050 TESS    
2459366.6077116821 11.3100  0.050 TESS    
2459366.6091005630 11.3200  0.050 TESS    
2459366.6104894434 11.3200  0.050 TESS    
2459366.6118783234 11.3300  0.050 TESS    
2459366.6132672043 11.3200  0.050 TESS    
2459366.6146560847 11.3300  0.050 TESS    
2459366.6160449656 11.3300  0.050 TESS    
2459366.6174338460 11.3400  0.050 TESS    
2459366.6188227264 11.3400  0.050 TESS    
2459366.6202116068 11.3300  0.050 TESS    
2459366.6216004877 11.3400  0.050 TESS    
2459366.6229893682 11.3400  0.050 TESS    
2459366.6243782486 11.3400  0.050 TESS    
2459366.6257671290 11.3400  0.050 TESS    
2459366.6271560094 11.3400  0.050 TESS    
2459366.6285448899 11.3400  0.050 TESS    
2459366.6299337707 11.3400  0.050 TESS    
2459366.6313226512 11.3400  0.050 TESS    
2459366.6327115321 11.3400  0.050 TESS    
2459366.6341004125 11.3500  0.050 TESS    
2459366.6354892924 11.3500  0.050 TESS    
2459366.6368781729 11.3500  0.050 TESS    
2459366.6382670538 11.3500  0.050 TESS    
2459366.6396559342 11.3500  0.050 TESS    
2459366.6410448146 11.3500  0.050 TESS    
2459366.6424336950 11.3500  0.050 TESS    
2459366.6438225755 11.3500  0.050 TESS    
2459366.6452114559 11.3500  0.050 TESS    
2459366.6466003368 11.3500  0.050 TESS    
2459366.6479892172 11.3500  0.050 TESS    
2459366.6493780976 11.3500  0.050 TESS    
2459366.6507669776 11.3500  0.050 TESS    
2459366.6521558585 11.3500  0.050 TESS    
2459366.6535447389 11.3500  0.050 TESS    
2459366.6549336198 11.3400  0.050 TESS    
2459366.6563225002 11.3500  0.050 TESS    
2459366.6577113802 11.3400  0.050 TESS    
2459366.6591002606 11.3400  0.050 TESS    
2459366.6604891410 11.3400  0.050 TESS    
2459366.6618780219 11.3400  0.050 TESS    
2459366.6632669023 11.3300  0.050 TESS    
2459366.6646557827 11.3400  0.050 TESS    
2459366.6660446627 11.3400  0.050 TESS    
2459366.6674335441 11.3500  0.050 TESS    
2459366.6688224240 11.3400  0.050 TESS    
2459366.6702113044 11.3500  0.050 TESS    
2459366.6716001849 11.3400  0.050 TESS    
2459366.6729890653 11.3400  0.050 TESS    
2459366.6743779457 11.3400  0.050 TESS    
2459366.6757668261 11.3400  0.050 TESS    
2459366.6771557066 11.3500  0.050 TESS    
2459366.6785445875 11.3400  0.050 TESS    
2459366.6799334679 11.3400  0.050 TESS    
2459366.6813223478 11.3400  0.050 TESS    
2459366.6827112283 11.3500  0.050 TESS    
2459366.6841001087 11.3400  0.050 TESS    
2459366.6854889896 11.3400  0.050 TESS    
2459366.6868778700 11.3400  0.050 TESS    
2459366.6882667500 11.3300  0.050 TESS    
2459366.6896556304 11.3400  0.050 TESS    
2459366.6910445108 11.3400  0.050 TESS    
2459366.6924333912 11.3400  0.050 TESS    
2459366.6938222721 11.3400  0.050 TESS    
2459366.6952111525 11.3400  0.050 TESS    
2459366.6966000325 11.3400  0.050 TESS    
2459366.6979889129 11.3400  0.050 TESS    
2459366.6993777934 11.3400  0.050 TESS    
2459366.7007666738 11.3300  0.050 TESS    
2459366.7021555547 11.3400  0.050 TESS    
2459366.7035444346 11.3400  0.050 TESS    
2459366.7049333150 11.3300  0.050 TESS    
2459366.7063221955 11.3300  0.050 TESS    
2459366.7077110759 11.3300  0.050 TESS    
2459366.7090999563 11.3300  0.050 TESS    
2459366.7104888367 11.3300  0.050 TESS    
2459366.7118777167 11.3300  0.050 TESS    
2459366.7132665976 11.3300  0.050 TESS    
2459366.7146554780 11.3300  0.050 TESS    
2459366.7160443584 11.3400  0.050 TESS    
2459366.7174332389 11.3300  0.050 TESS    
2459366.7188221198 11.3300  0.050 TESS    
2459366.7202109997 11.3400  0.050 TESS    
2459366.7215998801 11.3300  0.050 TESS    
2459366.7229887601 11.3300  0.050 TESS    
2459366.7243776405 11.3300  0.050 TESS    
2459366.7257665209 11.3200  0.050 TESS    
2459366.7271554009 11.3400  0.050 TESS    
2459366.7285442813 11.3300  0.050 TESS    
2459366.7299331618 11.3300  0.050 TESS    
2459366.7313220422 11.3300  0.050 TESS    
2459366.7327109231 11.3200  0.050 TESS    
2459366.7340998035 11.3300  0.050 TESS    
2459366.7354886835 11.3300  0.050 TESS    
2459366.7368775639 11.3300  0.050 TESS    
2459366.7382664443 11.3300  0.050 TESS    
2459366.7396553247 11.3300  0.050 TESS    
2459366.7410442051 11.3300  0.050 TESS    
2459366.7424330851 11.3300  0.050 TESS    
2459366.7438219651 11.3300  0.050 TESS    
2459366.7452108460 11.3300  0.050 TESS    
2459366.7465997264 11.3300  0.050 TESS    
2459366.7479886068 11.3300  0.050 TESS    
2459366.7493774872 11.3300  0.050 TESS    
2459366.7507663672 11.3300  0.050 TESS    
2459366.7521552481 11.3400  0.050 TESS    
2459366.7535441280 11.3300  0.050 TESS    
2459366.7549330085 11.3200  0.050 TESS    
2459366.7563218889 11.3300  0.050 TESS    
2459366.7577107688 11.3300  0.050 TESS    
2459366.7590996493 11.3300  0.050 TESS    
2459366.7604885297 11.3300  0.050 TESS    
2459366.7618774101 11.3300  0.050 TESS    
2459366.7632662901 11.3300  0.050 TESS    
2459366.7646551705 11.3300  0.050 TESS    
2459366.7660440505 11.3300  0.050 TESS    
2459366.7674329309 11.3300  0.050 TESS    
2459366.7688218118 11.3300  0.050 TESS    
2459366.7702106922 11.3300  0.050 TESS    
2459366.7715995722 11.3400  0.050 TESS    
2459366.7729884521 11.3300  0.050 TESS    
2459366.7743773325 11.3300  0.050 TESS    
2459366.7757662130 11.3300  0.050 TESS    
2459366.7771550934 11.3200  0.050 TESS    
2459366.7785439738 11.3300  0.050 TESS    
2459366.7799328542 11.3200  0.050 TESS    
2459366.7813217337 11.3200  0.050 TESS    
2459366.7827106141 11.3300  0.050 TESS    
2459366.7840994946 11.3300  0.050 TESS    
2459366.7854883750 11.3200  0.050 TESS    
2459366.7868772554 11.3200  0.050 TESS    
2459366.7882661358 11.3300  0.050 TESS    
2459366.7896550158 11.3200  0.050 TESS    
2459366.7910438962 11.3200  0.050 TESS    
2459366.7924327762 11.3300  0.050 TESS    
2459366.7938216566 11.3200  0.050 TESS    
2459366.7952105370 11.3200  0.050 TESS    
2459366.7965994170 11.3200  0.050 TESS    
2459366.7979882974 11.3200  0.050 TESS    
2459366.7993771778 11.3200  0.050 TESS    
2459366.8007660583 11.3200  0.050 TESS    
2459366.8021549382 11.3100  0.050 TESS    
2459366.8035438182 11.3200  0.050 TESS    
2459366.8049326986 11.3100  0.050 TESS    
2459366.8063215790 11.3200  0.050 TESS    
2459366.8077104595 11.3200  0.050 TESS    
2459366.8090993394 11.3200  0.050 TESS    
2459366.8104882198 11.3100  0.050 TESS    
2459366.8118770998 11.3100  0.050 TESS    
2459366.8132659802 11.3100  0.050 TESS    
2459366.8146548606 11.3200  0.050 TESS    
2459366.8160437406 11.3200  0.050 TESS    
2459366.8174326210 11.3200  0.050 TESS    
2459366.8188215010 11.3200  0.050 TESS    
2459366.8202103814 11.3200  0.050 TESS    
2459366.8215992618 11.3200  0.050 TESS    
2459366.8229881418 11.3200  0.050 TESS    
2459366.8243770222 11.3200  0.050 TESS    
2459366.8257659022 11.3100  0.050 TESS    
2459366.8271547826 11.3100  0.050 TESS    
2459366.8285436626 11.3000  0.050 TESS    
2459366.8299325430 11.2900  0.050 TESS    
2459366.8313214234 11.2900  0.050 TESS    
2459366.8327103038 11.3000  0.050 TESS    
2459366.8340991838 11.3100  0.050 TESS    
2459366.8354880642 11.3000  0.050 TESS    
2459366.8368769442 11.3000  0.050 TESS    
2459366.8382658241 11.3000  0.050 TESS    
2459366.8396547050 11.2900  0.050 TESS    
2459366.8410435850 11.2900  0.050 TESS    
2459366.8424324649 11.3000  0.050 TESS    
2459366.8438213449 11.3000  0.050 TESS    
2459366.8452102253 11.3000  0.050 TESS    
2459366.8465991057 11.2900  0.050 TESS    
2459366.8479879857 11.2900  0.050 TESS    
2459366.8493768661 11.3000  0.050 TESS    
2459366.8507657461 11.3000  0.050 TESS    
2459366.8521546260 11.3000  0.050 TESS    
2459366.8535435065 11.3100  0.050 TESS    
2459366.8549323869 11.3100  0.050 TESS    
2459366.8563212669 11.3000  0.050 TESS    
2459366.8577101477 11.3100  0.050 TESS    
2459366.8590990272 11.3100  0.050 TESS    
2459366.8604879072 11.3000  0.050 TESS    
2459366.8618767881 11.3100  0.050 TESS    
2459366.8632656680 11.3000  0.050 TESS    
2459366.8646545480 11.3000  0.050 TESS    
2459366.8660434280 11.3100  0.050 TESS    
2459366.8674323084 11.3100  0.050 TESS    
2459366.8688211883 11.3100  0.050 TESS    
2459366.8702100688 11.3000  0.050 TESS    
2459366.8715989487 11.3100  0.050 TESS    
2459366.8729878291 11.3100  0.050 TESS    
2459366.8743767091 11.3100  0.050 TESS    
2459366.8757655891 11.3000  0.050 TESS    
2459366.8771544690 11.3000  0.050 TESS    
2459366.8785433490 11.3100  0.050 TESS    
2459366.8799322299 11.3100  0.050 TESS    
2459366.8813211098 11.3100  0.050 TESS    
2459366.8827099898 11.3100  0.050 TESS    
2459366.8840988702 11.3100  0.050 TESS    
2459366.8854877502 11.3100  0.050 TESS    
2459366.8868766306 11.3100  0.050 TESS    
2459366.8882655106 11.3100  0.050 TESS    
2459366.8896543905 11.3200  0.050 TESS    
2459366.8910432709 11.3100  0.050 TESS    
2459366.8924321509 11.3100  0.050 TESS    
2459366.8938210318 11.3100  0.050 TESS    
2459366.8952099117 11.3100  0.050 TESS    
2459366.8965987912 11.3100  0.050 TESS    
2459366.8979876712 11.3100  0.050 TESS    
2459366.8993765521 11.3100  0.050 TESS    
2459366.9007654320 11.3100  0.050 TESS    
2459366.9021543120 11.3100  0.050 TESS    
2459366.9035431920 11.3100  0.050 TESS    
2459366.9049320719 11.3000  0.050 TESS    
2459366.9063209519 11.3100  0.050 TESS    
2459366.9077098323 11.3000  0.050 TESS    
2459366.9090987123 11.3100  0.050 TESS    
2459366.9104875927 11.3000  0.050 TESS    
2459366.9118764722 11.3100  0.050 TESS    
2459366.9132653526 11.3100  0.050 TESS    
2459366.9146542330 11.3100  0.050 TESS    
2459366.9160431130 11.3000  0.050 TESS    
2459366.9174319929 11.3100  0.050 TESS    
2459366.9188208734 11.3100  0.050 TESS    
2459366.9202097529 11.3100  0.050 TESS    
2459366.9215986333 11.3000  0.050 TESS    
2459366.9229875128 11.3000  0.050 TESS    
2459366.9243763932 11.3100  0.050 TESS    
2459366.9257652736 11.3000  0.050 TESS    
2459366.9271541536 11.3000  0.050 TESS    
2459366.9285430331 11.3100  0.050 TESS    
2459366.9299319130 11.3000  0.050 TESS    
2459366.9313207939 11.3000  0.050 TESS    
2459366.9327096739 11.3000  0.050 TESS    
2459366.9340985543 11.3000  0.050 TESS    
2459366.9354874338 11.2900  0.050 TESS    
2459366.9368763138 11.2900  0.050 TESS    
2459366.9382651942 11.3000  0.050 TESS    
2459366.9396540741 11.3000  0.050 TESS    
2459366.9410429546 11.3000  0.050 TESS    
2459366.9424318345 11.2900  0.050 TESS    
2459366.9438207140 11.2900  0.050 TESS    
2459366.9452095944 11.2900  0.050 TESS    
2459366.9465984744 11.2900  0.050 TESS    
2459366.9479873544 11.2900  0.050 TESS    
2459366.9493762348 11.2900  0.050 TESS    
2459366.9507651143 11.2900  0.050 TESS    
2459366.9521539947 11.2900  0.050 TESS    
2459366.9535428747 11.2900  0.050 TESS    
2459366.9549317546 11.2900  0.050 TESS    
2459366.9563206350 11.2900  0.050 TESS    
2459366.9577095150 11.2900  0.050 TESS    
2459366.9590983945 11.2900  0.050 TESS    
2459366.9604872749 11.2900  0.050 TESS    
2459366.9618761549 11.2900  0.050 TESS    
2459366.9632650348 11.2900  0.050 TESS    
2459366.9646539157 11.2900  0.050 TESS    
2459366.9660427948 11.2900  0.050 TESS    
2459366.9674316747 11.2900  0.050 TESS    
2459366.9688205551 11.2900  0.050 TESS    
2459366.9702094351 11.2900  0.050 TESS    
2459366.9715983151 11.2900  0.050 TESS    
2459366.9729871950 11.2900  0.050 TESS    
2459366.9743760750 11.2900  0.050 TESS    
2459366.9757649549 11.2900  0.050 TESS    
2459366.9771538349 11.3000  0.050 TESS    
2459366.9785427158 11.3000  0.050 TESS    
2459366.9799315957 11.2900  0.050 TESS    
2459366.9813204748 11.2900  0.050 TESS    
2459366.9827093547 11.2900  0.050 TESS    
2459366.9840982351 11.2900  0.050 TESS    
2459366.9854871151 11.2900  0.050 TESS    
2459366.9868759951 11.2800  0.050 TESS    
2459366.9882648750 11.2900  0.050 TESS    
2459366.9896537550 11.2900  0.050 TESS    
2459366.9910426349 11.2800  0.050 TESS    
2459366.9924315149 11.2900  0.050 TESS    
2459366.9938203949 11.2800  0.050 TESS    
2459366.9952092757 11.2900  0.050 TESS    
2459366.9965981548 11.2800  0.050 TESS    
2459366.9979870347 11.2800  0.050 TESS    
2459366.9993759147 11.2900  0.050 TESS    
2459367.0007647942 11.2800  0.050 TESS    
2459367.0021536751 11.2800  0.050 TESS    
2459367.0035425550 11.2800  0.050 TESS    
2459367.0049314345 11.2800  0.050 TESS    
2459367.0063203145 11.2900  0.050 TESS    
2459367.0077091944 11.2800  0.050 TESS    
2459367.0090980749 11.2900  0.050 TESS    
2459367.0104869548 11.2800  0.050 TESS    
2459367.0118758348 11.2800  0.050 TESS    
2459367.0132647143 11.2800  0.050 TESS    
2459367.0146535942 11.2800  0.050 TESS    
2459367.0160424747 11.2800  0.050 TESS    
2459367.0174313546 11.2800  0.050 TESS    
2459367.0188202346 11.2800  0.050 TESS    
2459367.0202091141 11.2800  0.050 TESS    
2459367.0215979940 11.2800  0.050 TESS    
2459367.0229868740 11.2800  0.050 TESS    
2459367.0243757539 11.2800  0.050 TESS    
2459367.0257646344 11.2800  0.050 TESS    
2459367.0271535143 11.2800  0.050 TESS    
2459367.0285423938 11.2700  0.050 TESS    
2459367.0299312738 11.2700  0.050 TESS    
2459367.0313201537 11.2700  0.050 TESS    
2459367.0327090337 11.2700  0.050 TESS    
2459367.0340979137 11.2700  0.050 TESS    
2459367.0354867931 11.2700  0.050 TESS    
2459367.0368756731 11.2700  0.050 TESS    
2459367.0382645531 11.2700  0.050 TESS    
2459367.0396534330 11.2600  0.050 TESS    
2459367.0410423130 11.2600  0.050 TESS    
2459367.0424311934 11.2600  0.050 TESS    
2459367.0438200729 11.2500  0.050 TESS    
2459367.0452089529 11.2600  0.050 TESS    
2459367.0465978328 11.2600  0.050 TESS    
2459367.0479867128 11.2500  0.050 TESS    
2459367.0493755927 11.2600  0.050 TESS    
2459367.0507644722 11.2500  0.050 TESS    
2459367.0521533522 11.2500  0.050 TESS    
2459367.0535422321 11.2400  0.050 TESS    
2459367.0549311121 11.2400  0.050 TESS    
2459367.0563199921 11.2400  0.050 TESS    
2459367.0577088720 11.2400  0.050 TESS    
2459367.0590977515 11.2300  0.050 TESS    
2459367.0604866315 11.2300  0.050 TESS    
2459367.0618755114 11.2300  0.050 TESS    
2459367.0632643914 11.2300  0.050 TESS    
2459367.0646532718 11.2400  0.050 TESS    
2459367.0660421508 11.2300  0.050 TESS    
2459367.0674310308 11.2300  0.050 TESS    
2459367.0688199108 11.2300  0.050 TESS    
2459367.0702087907 11.2300  0.050 TESS    
2459367.0715976707 11.2300  0.050 TESS    
2459367.0729865506 11.2300  0.050 TESS    
2459367.0743754301 11.2300  0.050 TESS    
2459367.0757643101 11.2300  0.050 TESS    
2459367.0771531900 11.2300  0.050 TESS    
2459367.0785420700 11.2300  0.050 TESS    
2459367.0799309500 11.2300  0.050 TESS    
2459367.0813198299 11.2200  0.050 TESS    
2459367.0827087094 11.2300  0.050 TESS    
2459367.0840975894 11.2300  0.050 TESS    
2459367.0854864693 11.2200  0.050 TESS    
2459367.0868753493 11.2200  0.050 TESS    
2459367.0882642288 11.2300  0.050 TESS    
2459367.0896531087 11.2300  0.050 TESS    
2459367.0910419887 11.2300  0.050 TESS    
2459367.0924308687 11.2300  0.050 TESS    
2459367.0938197486 11.2300  0.050 TESS    
2459367.0952086281 11.2400  0.050 TESS    
2459367.0965975081 11.2300  0.050 TESS    
2459367.0979863880 11.2300  0.050 TESS    
2459367.0993752675 11.2300  0.050 TESS    
2459367.1007641475 11.2300  0.050 TESS    
2459367.1021530274 11.2300  0.050 TESS    
2459367.1035419074 11.2300  0.050 TESS    
2459367.1049307869 11.2300  0.050 TESS    
2459367.1063196668 11.2300  0.050 TESS    
2459367.1077085463 11.2300  0.050 TESS    
2459367.1090974263 11.2300  0.050 TESS    
2459367.1104863063 11.2400  0.050 TESS    
2459367.1118751862 11.2300  0.050 TESS    
2459367.1132640657 11.2400  0.050 TESS    
2459367.1146529457 11.2300  0.050 TESS    
2459367.1160418256 11.2400  0.050 TESS    
2459367.1174307051 11.2300  0.050 TESS    
2459367.1188195851 11.2300  0.050 TESS    
2459367.1202084650 11.2300  0.050 TESS    
2459367.1215973445 11.2300  0.050 TESS    
2459367.1229862245 11.2400  0.050 TESS    
2459367.1243751044 11.2400  0.050 TESS    
2459367.1257639839 11.2400  0.050 TESS    
2459367.1271528639 11.2300  0.050 TESS    
2459367.1285417434 11.2300  0.050 TESS    
2459367.1299306238 11.2400  0.050 TESS    
2459367.1313195038 11.2400  0.050 TESS    
2459367.1327083828 11.2400  0.050 TESS    
2459367.1340972628 11.2400  0.050 TESS    
2459367.1354861422 11.2300  0.050 TESS    
2459367.1368750222 11.2400  0.050 TESS    
2459367.1382639022 11.2400  0.050 TESS    
2459367.1396527817 11.2400  0.050 TESS    
2459367.1410416616 11.2400  0.050 TESS    
2459367.1424305416 11.2400  0.050 TESS    
2459367.1438194211 11.2400  0.050 TESS    
2459367.1452083010 11.2400  0.050 TESS    
2459367.1465971805 11.2400  0.050 TESS    
2459367.1479860605 11.2400  0.050 TESS    
2459367.1493749404 11.2400  0.050 TESS    
2459367.1507638195 11.2400  0.050 TESS    
2459367.1521526994 11.2400  0.050 TESS    
2459367.1535415794 11.2400  0.050 TESS    
2459367.1549304598 11.2400  0.050 TESS    
2459367.1563193388 11.2400  0.050 TESS    
2459367.1577082188 11.2300  0.050 TESS    
2459367.1590970983 11.2400  0.050 TESS    
2459367.1604859778 11.2400  0.050 TESS    
2459367.1618748577 11.2400  0.050 TESS    
2459367.1632637377 11.2400  0.050 TESS    
2459367.1646526172 11.2400  0.050 TESS    
2459367.1660414971 11.2400  0.050 TESS    
2459367.1674303766 11.2300  0.050 TESS    
2459367.1688192566 11.2400  0.050 TESS    
2459367.1702081361 11.2400  0.050 TESS    
2459367.1715970160 11.2400  0.050 TESS    
2459367.1729858960 11.2400  0.050 TESS    
2459367.1743747750 11.2300  0.050 TESS    
2459367.1757636550 11.2400  0.050 TESS    
2459367.1771525345 11.2400  0.050 TESS    
2459367.1785414144 11.2400  0.050 TESS    
2459367.1799302944 11.2400  0.050 TESS    
2459367.1813191739 11.2400  0.050 TESS    
2459367.1827080534 11.2400  0.050 TESS    
2459367.1840969333 11.2500  0.050 TESS    
2459367.1854858128 11.2300  0.050 TESS    
2459367.1868746928 11.2400  0.050 TESS    
2459367.1882635728 11.2300  0.050 TESS    
2459367.1896524518 11.2400  0.050 TESS    
2459367.1910413322 11.2400  0.050 TESS    
2459367.1924302112 11.2400  0.050 TESS    
2459367.1938190912 11.2300  0.050 TESS    
2459367.1952079711 11.2400  0.050 TESS    
2459367.1965968502 11.2300  0.050 TESS    
2459367.1979857301 11.2300  0.050 TESS    
2459367.1993746096 11.2400  0.050 TESS    
2459367.2007634896 11.2300  0.050 TESS    
2459367.2021523691 11.2300  0.050 TESS    
2459367.2035412490 11.2300  0.050 TESS    
2459367.2049301285 11.2300  0.050 TESS    
2459367.2063190080 11.2300  0.050 TESS    
2459367.2077078880 11.2300  0.050 TESS    
2459367.2090967675 11.2300  0.050 TESS    
2459367.2104856474 11.2300  0.050 TESS    
2459367.2118745269 11.2300  0.050 TESS    
2459367.2132634064 11.2200  0.050 TESS    
2459367.2146522859 11.2300  0.050 TESS    
2459367.2160411659 11.2200  0.050 TESS    
2459367.2174300454 11.2300  0.050 TESS    
2459367.2188189253 11.2300  0.050 TESS    
2459367.2202078048 11.2200  0.050 TESS    
2459367.2215966843 11.2300  0.050 TESS    
2459367.2229855643 11.2200  0.050 TESS    
2459367.2243744442 11.2200  0.050 TESS    
2459367.2257633242 11.2200  0.050 TESS    
2459367.2271522032 11.2300  0.050 TESS    
2459367.2285410827 11.2200  0.050 TESS    
2459367.2299299622 11.2200  0.050 TESS    
2459367.2313188422 11.2200  0.050 TESS    
2459367.2327077216 11.2100  0.050 TESS    
2459367.2340966011 11.2200  0.050 TESS    
2459367.2354854811 11.2100  0.050 TESS    
2459367.2368743601 11.2200  0.050 TESS    
2459367.2382632401 11.2200  0.050 TESS    
2459367.2396521200 11.2200  0.050 TESS    
2459367.2410409995 11.2200  0.050 TESS    
2459367.2424298790 11.2200  0.050 TESS    
2459367.2438187585 11.2200  0.050 TESS    
2459367.2452076380 11.2200  0.050 TESS    
2459367.2465965170 11.2200  0.050 TESS    
2459367.2479853970 11.2200  0.050 TESS    
2459367.2493742770 11.2200  0.050 TESS    
2459367.2507631569 11.2200  0.050 TESS    
2459367.2521520359 11.2200  0.050 TESS    
2459367.2535409159 11.2200  0.050 TESS    
2459367.2549297954 11.2200  0.050 TESS    
2459367.2563186749 11.2200  0.050 TESS    
2459367.2577075548 11.2200  0.050 TESS    
2459367.2590964339 11.2200  0.050 TESS    
2459367.2604853138 11.2200  0.050 TESS    
2459367.2618741933 11.2200  0.050 TESS    
2459367.2632630728 11.2200  0.050 TESS    
2459367.2646519528 11.2200  0.050 TESS    
2459367.2660408323 11.2200  0.050 TESS    
2459367.2674297118 11.2200  0.050 TESS    
2459367.2688185917 11.2100  0.050 TESS    
2459367.2702074707 11.2100  0.050 TESS    
2459367.2715963507 11.2100  0.050 TESS    
2459367.2729852302 11.2100  0.050 TESS    
2459367.2743741092 11.2200  0.050 TESS    
2459367.2757629892 11.2100  0.050 TESS    
2459367.2771518687 11.2100  0.050 TESS    
2459367.2785407482 11.2100  0.050 TESS    
2459367.2799296281 11.2100  0.050 TESS    
2459367.2813185081 11.2100  0.050 TESS    
2459367.2827073867 11.2100  0.050 TESS    
2459367.2840962661 11.2100  0.050 TESS    
2459367.2854851461 11.2100  0.050 TESS    
2459367.2868740256 11.2100  0.050 TESS    
2459367.2882629051 11.2000  0.050 TESS    
2459367.2896517846 11.2000  0.050 TESS    
2459367.2910406641 11.2000  0.050 TESS    
2459367.2924295440 11.2000  0.050 TESS    
2459367.2938184235 11.2000  0.050 TESS    
2459367.2952073030 11.2000  0.050 TESS    
2459367.2965961825 11.1900  0.050 TESS    
2459367.2979850611 11.2000  0.050 TESS    
2459367.2993739410 11.2000  0.050 TESS    
2459367.3007628210 11.2000  0.050 TESS    
2459367.3021517005 11.2000  0.050 TESS    
2459367.3035405800 11.2000  0.050 TESS    
2459367.3049294599 11.1900  0.050 TESS    
2459367.3063183390 11.2000  0.050 TESS    
2459367.3077072185 11.2100  0.050 TESS    
2459367.3090960979 11.2000  0.050 TESS    
2459367.3104849779 11.2000  0.050 TESS    
2459367.3118738574 11.2000  0.050 TESS    
2459367.3132627364 11.1900  0.050 TESS    
2459367.3146516159 11.2000  0.050 TESS    
2459367.3160404954 11.2000  0.050 TESS    
2459367.3174293754 11.2000  0.050 TESS    
2459367.3188182549 11.2000  0.050 TESS    
2459367.3202071344 11.2000  0.050 TESS    
2459367.3215960134 11.2000  0.050 TESS    
2459367.3229848929 11.2000  0.050 TESS    
2459367.3243737728 11.2000  0.050 TESS    
2459367.3257626523 11.2100  0.050 TESS    
2459367.3271515318 11.2100  0.050 TESS    
2459367.3285404108 11.2100  0.050 TESS    
2459367.3299292903 11.2000  0.050 TESS    
2459367.3313181698 11.2000  0.050 TESS    
2459367.3327070498 11.2100  0.050 TESS    
2459367.3340959293 11.2100  0.050 TESS    
2459367.3354848088 11.2100  0.050 TESS    
2459367.3368736878 11.2100  0.050 TESS    
2459367.3382625678 11.2100  0.050 TESS    
2459367.3396514468 11.2200  0.050 TESS    
2459367.3410403267 11.2100  0.050 TESS    
2459367.3424292062 11.2100  0.050 TESS    
2459367.3438180853 11.2100  0.050 TESS    
2459367.3452069648 11.2100  0.050 TESS    
2459367.3465958443 11.2200  0.050 TESS    
2459367.3479847242 11.2200  0.050 TESS    
2459367.3493736032 11.2200  0.050 TESS    
2459367.3507624827 11.2100  0.050 TESS    
2459367.3521513618 11.2200  0.050 TESS    
2459367.3535402413 11.2200  0.050 TESS    
2459367.3549291212 11.2200  0.050 TESS    
2459367.3563180007 11.2200  0.050 TESS    
2459367.3577068802 11.2100  0.050 TESS    
2459367.3590957592 11.2200  0.050 TESS    
2459367.3604846387 11.2100  0.050 TESS    
2459367.3618735182 11.2200  0.050 TESS    
2459367.3632623977 11.2200  0.050 TESS    
2459367.3646512772 11.2200  0.050 TESS    
2459367.3660401567 11.2200  0.050 TESS    
2459367.3674290362 11.2300  0.050 TESS    
2459367.3688179152 11.2300  0.050 TESS    
2459367.3702067947 11.2200  0.050 TESS    
2459367.3715956742 11.2200  0.050 TESS    
2459367.3729845537 11.2300  0.050 TESS    
2459367.3743734327 11.2200  0.050 TESS    
2459367.3757623122 11.2200  0.050 TESS    
2459367.3771511922 11.2200  0.050 TESS    
2459367.3785400712 11.2300  0.050 TESS    
2459367.3799289507 11.2300  0.050 TESS    
2459367.3813178302 11.2200  0.050 TESS    
2459367.3827067092 11.2300  0.050 TESS    
2459367.3840955887 11.2200  0.050 TESS    
2459367.3854844682 11.2200  0.050 TESS    
2459367.3868733482 11.2300  0.050 TESS    
2459367.3882622272 11.2300  0.050 TESS    
2459367.3896511067 11.2200  0.050 TESS    
2459367.3910399857 11.2200  0.050 TESS    
2459367.3924288652 11.2200  0.050 TESS    
2459367.3938177447 11.2200  0.050 TESS    
2459367.3952066242 11.2200  0.050 TESS    
2459367.3965955041 11.2200  0.050 TESS    
2459367.3979843827 11.2100  0.050 TESS    
2459367.3993732622 11.2200  0.050 TESS    
2459367.4007621417 11.2200  0.050 TESS    
2459367.4021510212 11.2100  0.050 TESS    
2459367.4035399007 11.2200  0.050 TESS    
2459367.4049287802 11.2100  0.050 TESS    
2459367.4063176592 11.2100  0.050 TESS    
2459367.4077065387 11.2100  0.050 TESS    
2459367.4090954182 11.2000  0.050 TESS    
2459367.4104842972 11.2100  0.050 TESS    
2459367.4118731767 11.2100  0.050 TESS    
2459367.4132620562 11.2100  0.050 TESS    
2459367.4146509352 11.2100  0.050 TESS    
2459367.4160398147 11.2100  0.050 TESS    
2459367.4174286942 11.2100  0.050 TESS    
2459367.4188175737 11.2100  0.050 TESS    
2459367.4202064532 11.2200  0.050 TESS    
2459367.4215953322 11.2200  0.050 TESS    
2459367.4229842112 11.2200  0.050 TESS    
2459367.4243730907 11.2200  0.050 TESS    
2459367.4257619702 11.2200  0.050 TESS    
2459367.4271508497 11.2200  0.050 TESS    
2459367.4285397287 11.2200  0.050 TESS    
2459367.4299286078 11.2200  0.050 TESS    
2459367.4313174882 11.2200  0.050 TESS    
2459367.4327063668 11.2200  0.050 TESS    
2459367.4340952463 11.2200  0.050 TESS    
2459367.4354841257 11.2100  0.050 TESS    
2459367.4368730048 11.2200  0.050 TESS    
2459367.4382618843 11.2100  0.050 TESS    
2459367.4396507638 11.2100  0.050 TESS    
2459367.4410396428 11.2100  0.050 TESS    
2459367.4424285223 11.2100  0.050 TESS    
2459367.4438174013 11.2200  0.050 TESS    
2459367.4452062808 11.2000  0.050 TESS    
2459367.4465951603 11.2100  0.050 TESS    
2459367.4479840398 11.2200  0.050 TESS    
2459367.4493729188 11.2200  0.050 TESS    
2459367.4507617983 11.2100  0.050 TESS    
2459367.4521506773 11.2100  0.050 TESS    
2459367.4535395564 11.2100  0.050 TESS    
2459367.4549284359 11.2100  0.050 TESS    
2459367.4563173158 11.2100  0.050 TESS    
2459367.4577061948 11.2100  0.050 TESS    
2459367.4590950739 11.2000  0.050 TESS    
2459367.4604839529 11.2000  0.050 TESS    
2459367.4618728324 11.2100  0.050 TESS    
2459367.4632617119 11.2000  0.050 TESS    
2459367.4646505909 11.2000  0.050 TESS    
2459367.4660394704 11.2000  0.050 TESS    
2459367.4674283494 11.2000  0.050 TESS    
2459367.4688172289 11.2000  0.050 TESS    
2459367.4702061079 11.2000  0.050 TESS    
2459367.4715949874 11.2000  0.050 TESS    
2459367.4729838669 11.2000  0.050 TESS    
2459367.4743727460 11.2000  0.050 TESS    
2459367.4757616250 11.2000  0.050 TESS    
2459367.4771505045 11.2000  0.050 TESS    
2459367.4785393840 11.2000  0.050 TESS    
2459367.4799282630 11.1900  0.050 TESS    
2459367.4813171425 11.1900  0.050 TESS    
2459367.4827060211 11.2000  0.050 TESS    
2459367.4840949005 11.1900  0.050 TESS    
2459367.4854837800 11.1900  0.050 TESS    
2459367.4868726595 11.1900  0.050 TESS    
2459367.4882615386 11.1900  0.050 TESS    
2459367.4896504181 11.1900  0.050 TESS    
2459367.4910392971 11.1900  0.050 TESS    
2459367.4924281761 11.1900  0.050 TESS    
2459367.4938170561 11.1900  0.050 TESS    
2459367.4952059346 11.2000  0.050 TESS    
2459367.4965948141 11.1900  0.050 TESS    
2459367.4979836931 11.1900  0.050 TESS    
2459367.4993725722 11.1900  0.050 TESS    
2459367.5007614521 11.1900  0.050 TESS    
2459367.5021503312 11.1900  0.050 TESS    
2459367.5035392102 11.1900  0.050 TESS    
2459367.5049280897 11.1900  0.050 TESS    
2459367.5063169678 11.1900  0.050 TESS    
2459367.5077058482 11.1800  0.050 TESS    
2459367.5090947272 11.1900  0.050 TESS    
2459367.5104836063 11.1900  0.050 TESS    
2459367.5118724857 11.1800  0.050 TESS    
2459367.5132613643 11.1900  0.050 TESS    
2459367.5146502438 11.1900  0.050 TESS    
2459367.5160391238 11.1900  0.050 TESS    
2459367.5174280023 11.1800  0.050 TESS    
2459367.5188168818 11.1900  0.050 TESS    
2459367.5202057608 11.1900  0.050 TESS    
2459367.5215946399 11.1900  0.050 TESS    
2459367.5229835189 11.1800  0.050 TESS    
2459367.5243723984 11.1900  0.050 TESS    
2459367.5257612774 11.1900  0.050 TESS    
2459367.5271501569 11.1800  0.050 TESS    
2459367.5285390359 11.1900  0.050 TESS    
2459367.5299279150 11.1900  0.050 TESS    
2459367.5313167945 11.1900  0.050 TESS    
2459367.5327056730 11.1900  0.050 TESS    
2459367.5340945530 11.1900  0.050 TESS    
2459367.5354834320 11.1900  0.050 TESS    
2459367.5368723110 11.1900  0.050 TESS    
2459367.5382611901 11.1900  0.050 TESS    
2459367.5396500691 11.1900  0.050 TESS    
2459367.5410389486 11.1900  0.050 TESS    
2459367.5424278281 11.1900  0.050 TESS    
2459367.5438167071 11.1900  0.050 TESS    
2459367.5452055857 11.1900  0.050 TESS    
2459367.5465944652 11.1900  0.050 TESS    
2459367.5479833442 11.1900  0.050 TESS    
2459367.5493722241 11.1900  0.050 TESS    
2459367.5507611027 11.1900  0.050 TESS    
2459367.5521499817 11.1900  0.050 TESS    
2459367.5535388608 11.1800  0.050 TESS    
2459367.5549277398 11.1800  0.050 TESS    
2459367.5563166197 11.1900  0.050 TESS    
2459367.5577054988 11.1900  0.050 TESS    
2459367.5590943778 11.1900  0.050 TESS    
2459367.5604832564 11.1900  0.050 TESS    
2459367.5618721358 11.1900  0.050 TESS    
2459367.5632610149 11.1900  0.050 TESS    
2459367.5646498944 11.1900  0.050 TESS    
2459367.5660387734 11.1900  0.050 TESS    
2459367.5674276524 11.1900  0.050 TESS    
2459367.5688165314 11.1900  0.050 TESS    
2459367.5702054105 11.1900  0.050 TESS    
2459367.5715942900 11.1900  0.050 TESS    
2459367.5729831690 11.1900  0.050 TESS    
2459367.5743720480 11.1900  0.050 TESS    
2459367.5757609271 11.1900  0.050 TESS    
2459367.5771498061 11.1900  0.050 TESS    
2459367.5785386856 11.1900  0.050 TESS    
2459367.5799275646 11.1900  0.050 TESS    
2459367.5813164441 11.1900  0.050 TESS    
2459367.5827053227 11.2000  0.050 TESS    
2459367.5840942017 11.1900  0.050 TESS    
2459367.5854830807 11.1900  0.050 TESS    
2459367.5868719602 11.1900  0.050 TESS    
2459367.5882608392 11.1900  0.050 TESS    
2459367.5896497183 11.1900  0.050 TESS    
2459367.5910385973 11.1900  0.050 TESS    
2459367.5924274763 11.1900  0.050 TESS    
2459367.5938163558 11.1900  0.050 TESS    
2459367.5952052348 11.1800  0.050 TESS    
2459367.5965941139 11.1900  0.050 TESS    
2459367.5979829924 11.1900  0.050 TESS    
2459367.5993718719 11.1900  0.050 TESS    
2459367.6007607509 11.1800  0.050 TESS    
2459367.6021496300 11.1800  0.050 TESS    
2459367.6035385090 11.1800  0.050 TESS    
2459367.6049273885 11.1900  0.050 TESS    
2459367.6063162670 11.1700  0.050 TESS    
2459367.6077051461 11.1800  0.050 TESS    
2459367.6090940256 11.1800  0.050 TESS    
2459367.6104829046 11.1700  0.050 TESS    
2459367.6118717841 11.1800  0.050 TESS    
2459367.6132606622 11.1700  0.050 TESS    
2459367.6146495417 11.1800  0.050 TESS    
2459367.6160384207 11.1800  0.050 TESS    
2459367.6174273002 11.1800  0.050 TESS    
2459367.6188161788 11.1800  0.050 TESS    
2459367.6202050583 11.1800  0.050 TESS    
2459367.6215939368 11.1700  0.050 TESS    
2459367.6229828158 11.1700  0.050 TESS    
2459367.6243716949 11.1800  0.050 TESS    
2459367.6257605744 11.1700  0.050 TESS    
2459367.6271494534 11.1700  0.050 TESS    
2459367.6285383324 11.1800  0.050 TESS    
2459367.6299272110 11.1700  0.050 TESS    
2459367.6313160900 11.1700  0.050 TESS    
2459367.6327049690 11.1700  0.050 TESS    
2459367.6340938485 11.1800  0.050 TESS    
2459367.6354827275 11.1700  0.050 TESS    
2459367.6368716061 11.1800  0.050 TESS    
2459367.6382604851 11.1800  0.050 TESS    
2459367.6396493642 11.1700  0.050 TESS    
2459367.6410382441 11.1700  0.050 TESS    
2459367.6424271227 11.1700  0.050 TESS    
2459367.6438160017 11.1700  0.050 TESS    
2459367.6452048803 11.1700  0.050 TESS    
2459367.6465937598 11.1700  0.050 TESS    
2459367.6479826383 11.1700  0.050 TESS    
2459367.6493715178 11.1600  0.050 TESS    
2459367.6507603968 11.1700  0.050 TESS    
2459367.6521492754 11.1700  0.050 TESS    
2459367.6535381544 11.1700  0.050 TESS    
2459367.6549270330 11.1700  0.050 TESS    
2459367.6563159125 11.1700  0.050 TESS    
2459367.6577047915 11.1700  0.050 TESS    
2459367.6590936705 11.1700  0.050 TESS    
2459367.6604825496 11.1700  0.050 TESS    
2459367.6618714286 11.1700  0.050 TESS    
2459367.6632603081 11.1700  0.050 TESS    
2459367.6646491867 11.1600  0.050 TESS    
2459367.6660380657 11.1600  0.050 TESS    
2459367.6674269438 11.1600  0.050 TESS    
2459367.6688158237 11.1600  0.050 TESS    
2459367.6702047023 11.1600  0.050 TESS    
2459367.6715935813 11.1600  0.050 TESS    
2459367.6729824604 11.1600  0.050 TESS    
2459367.6743713394 11.1500  0.050 TESS    
2459367.6757602179 11.1500  0.050 TESS    
2459367.6771490970 11.1500  0.050 TESS    
2459367.6785379765 11.1500  0.050 TESS    
2459367.6799268555 11.1400  0.050 TESS    
2459367.6813157345 11.1400  0.050 TESS    
2459367.6827046131 11.1400  0.050 TESS    
2459367.6840934921 11.1400  0.050 TESS    
2459367.6854823711 11.1400  0.050 TESS    
2459367.6868712502 11.1400  0.050 TESS    
2459367.6882601292 11.1400  0.050 TESS    
2459367.6896490082 11.1400  0.050 TESS    
2459367.6910378868 11.1300  0.050 TESS    
2459367.6924267658 11.1300  0.050 TESS    
2459367.6938156448 11.1300  0.050 TESS    
2459367.6952045239 11.1300  0.050 TESS    
2459367.6965934029 11.1300  0.050 TESS    
2459367.6979822819 11.1300  0.050 TESS    
2459367.6993711605 11.1300  0.050 TESS    
2459367.7007600395 11.1300  0.050 TESS    
2459367.7021489185 11.1400  0.050 TESS    
2459367.7035377976 11.1500  0.050 TESS    
2459367.7049266766 11.1400  0.050 TESS    
2459367.7063155551 11.1300  0.050 TESS    
2459367.7077044337 11.1400  0.050 TESS    
2459367.7090933127 11.1400  0.050 TESS    
2459367.7104821922 11.1500  0.050 TESS    
2459367.7118710708 11.1300  0.050 TESS    
2459367.7132599498 11.1400  0.050 TESS    
2459367.7146488284 11.1500  0.050 TESS    
2459367.7160377074 11.1400  0.050 TESS    
2459367.7174265864 11.1400  0.050 TESS    
2459367.7188154650 11.1500  0.050 TESS    
2459367.7202043445 11.1500  0.050 TESS    
2459367.7215932230 11.1500  0.050 TESS    
2459367.7229821021 11.1400  0.050 TESS    
2459367.7243709811 11.1500  0.050 TESS    
2459367.7257598601 11.1500  0.050 TESS    
2459367.7271487387 11.1500  0.050 TESS    
2459367.7285376177 11.1500  0.050 TESS    
2459367.7299264963 11.1500  0.050 TESS    
2459367.7313153758 11.1500  0.050 TESS    
2459367.7327042543 11.1500  0.050 TESS    
2459367.7340931334 11.1500  0.050 TESS    
2459367.7354820124 11.1500  0.050 TESS    
2459367.7368708905 11.1400  0.050 TESS    
2459367.7382597690 11.1500  0.050 TESS    
2459367.7396486485 11.1600  0.050 TESS    
2459367.7410375280 11.1500  0.050 TESS    
2459367.7424264066 11.1500  0.050 TESS    
2459367.7438152856 11.1600  0.050 TESS    
2459367.7452041642 11.1500  0.050 TESS    
2459367.7465930427 11.1600  0.050 TESS    
2459367.7479819218 11.1500  0.050 TESS    
2459367.7493708008 11.1600  0.050 TESS    
2459367.7507596798 11.1500  0.050 TESS    
2459367.7521485589 11.1500  0.050 TESS    
2459367.7535374369 11.1500  0.050 TESS    
2459367.7549263160 11.1500  0.050 TESS    
2459367.7563151950 11.1500  0.050 TESS    
2459367.7577040740 11.1600  0.050 TESS    
2459367.7590929531 11.1500  0.050 TESS    
2459367.7604818312 11.1500  0.050 TESS    
2459367.7618707102 11.1400  0.050 TESS    
2459367.7632595892 11.1500  0.050 TESS    
2459367.7646484678 11.1500  0.050 TESS    
2459367.7660373468 11.1500  0.050 TESS    
2459367.7674262258 11.1500  0.050 TESS    
2459367.7688151044 11.1400  0.050 TESS    
2459367.7702039834 11.1400  0.050 TESS    
2459367.7715928620 11.1500  0.050 TESS    
2459367.7729817410 11.1500  0.050 TESS    
2459367.7743706200 11.1500  0.050 TESS    
2459367.7757594986 11.1500  0.050 TESS    
2459367.7771483772 11.1500  0.050 TESS    
2459367.7785372562 11.1500  0.050 TESS    
2459367.7799261352 11.1500  0.050 TESS    
2459367.7813150142 11.1400  0.050 TESS    
2459367.7827038928 11.1400  0.050 TESS    
2459367.7840927718 11.1400  0.050 TESS    
2459367.7854816504 11.1400  0.050 TESS    
2459367.7868705289 11.1400  0.050 TESS    
2459367.7882594080 11.1400  0.050 TESS    
2459367.7896482870 11.1400  0.050 TESS    
2459367.7910371651 11.1500  0.050 TESS    
2459367.7924260441 11.1300  0.050 TESS    
2459367.7938149231 11.1400  0.050 TESS    
2459367.7952038017 11.1400  0.050 TESS    
2459367.7965926807 11.1500  0.050 TESS    
2459367.7979815602 11.1300  0.050 TESS    
2459367.7993704379 11.1300  0.050 TESS    
2459367.8007593169 11.1400  0.050 TESS    
2459367.8021481959 11.1400  0.050 TESS    
2459367.8035370745 11.1400  0.050 TESS    
2459367.8049259530 11.1300  0.050 TESS    
2459367.8063148321 11.1400  0.050 TESS    
2459367.8077037106 11.1400  0.050 TESS    
2459367.8090925897 11.1400  0.050 TESS    
2459367.8104814687 11.1400  0.050 TESS    
2459367.8118703472 11.1400  0.050 TESS    
2459367.8132592263 11.1400  0.050 TESS    
2459367.8146481044 11.1400  0.050 TESS    
2459367.8160369834 11.1400  0.050 TESS    
2459367.8174258624 11.1400  0.050 TESS    
2459367.8188147410 11.1400  0.050 TESS    
2459367.8202036200 11.1400  0.050 TESS    
2459367.8215924981 11.1400  0.050 TESS    
2459367.8229813771 11.1400  0.050 TESS    
2459367.8243702562 11.1300  0.050 TESS    
2459367.8257591347 11.1400  0.050 TESS    
2459367.8271480137 11.1300  0.050 TESS    
2459367.8285368923 11.1400  0.050 TESS    
2459367.8299257709 11.1400  0.050 TESS    
2459367.8313146490 11.1400  0.050 TESS    
2459367.8327035285 11.1400  0.050 TESS    
2459367.8340924070 11.1400  0.050 TESS    
2459367.8354812860 11.1400  0.050 TESS    
2459367.8368701651 11.1400  0.050 TESS    
2459367.8382590432 11.1400  0.050 TESS    
2459367.8396479222 11.1400  0.050 TESS    
2459367.8410368008 11.1400  0.050 TESS    
2459367.8424256798 11.1400  0.050 TESS    
2459367.8438145583 11.1400  0.050 TESS    
2459367.8452034369 11.1400  0.050 TESS    
2459367.8465923155 11.1400  0.050 TESS    
2459367.8479811945 11.1500  0.050 TESS    
2459367.8493700731 11.1400  0.050 TESS    
2459367.8507589521 11.1500  0.050 TESS    
2459367.8521478307 11.1400  0.050 TESS    
2459367.8535367092 11.1400  0.050 TESS    
2459367.8549255878 11.1500  0.050 TESS    
2459367.8563144668 11.1400  0.050 TESS    
2459367.8577033454 11.1500  0.050 TESS    
2459367.8590922239 11.1500  0.050 TESS    
2459367.8604811025 11.1400  0.050 TESS    
2459367.8618699810 11.1400  0.050 TESS    
2459367.8632588601 11.1300  0.050 TESS    
2459367.8646477382 11.1400  0.050 TESS    
2459367.8660366177 11.1300  0.050 TESS    
2459367.8674254962 11.1400  0.050 TESS    
2459367.8688143748 11.1300  0.050 TESS    
2459367.8702032533 11.1300  0.050 TESS    
2459367.8715921319 11.1300  0.050 TESS    
2459367.8729810109 11.1300  0.050 TESS    
2459367.8743698890 11.1300  0.050 TESS    
2459367.8757587681 11.1300  0.050 TESS    
2459367.8771476466 11.1200  0.050 TESS    
2459367.8785365252 11.1300  0.050 TESS    
2459367.8799254042 11.1300  0.050 TESS    
2459367.8813142828 11.1200  0.050 TESS    
2459367.8827031618 11.1200  0.050 TESS    
2459367.8840920399 11.1200  0.050 TESS    
2459367.8854809185 11.1200  0.050 TESS    
2459367.8868697970 11.1200  0.050 TESS    
2459367.8882586760 11.1200  0.050 TESS    
2459367.8896475551 11.1200  0.050 TESS    
2459367.8910364332 11.1200  0.050 TESS    
2459367.8924253122 11.1200  0.050 TESS    
2459367.8938141908 11.1200  0.050 TESS    
2459367.8952030693 11.1200  0.050 TESS    
2459367.8965919479 11.1300  0.050 TESS    
2459367.8979808269 11.1200  0.050 TESS    
2459367.8993697050 11.1300  0.050 TESS    
2459367.9007585840 11.1200  0.050 TESS    
2459367.9021474626 11.1200  0.050 TESS    
2459367.9035363412 11.1200  0.050 TESS    
2459367.9049252202 11.1300  0.050 TESS    
2459367.9063140987 11.1200  0.050 TESS    
2459367.9077029768 11.1200  0.050 TESS    
2459367.9090918554 11.1200  0.050 TESS    
2459367.9104807340 11.1200  0.050 TESS    
2459367.9118696130 11.1200  0.050 TESS    
2459367.9132584915 11.1200  0.050 TESS    
2459367.9146473696 11.1200  0.050 TESS    
2459367.9160362487 11.1200  0.050 TESS    
2459367.9174251272 11.1200  0.050 TESS    
2459367.9188140058 11.1200  0.050 TESS    
2459367.9202028844 11.1200  0.050 TESS    
2459367.9215917634 11.1200  0.050 TESS    
2459367.9229806410 11.1200  0.050 TESS    
2459367.9243695200 11.1200  0.050 TESS    
2459367.9257583986 11.1200  0.050 TESS    
2459367.9271472776 11.1200  0.050 TESS    
2459367.9285361562 11.1200  0.050 TESS    
2459367.9299250343 11.1200  0.050 TESS    
2459367.9313139128 11.1200  0.050 TESS    
2459367.9327027919 11.1200  0.050 TESS    
2459367.9340916704 11.1200  0.050 TESS    
2459367.9354805490 11.1200  0.050 TESS    
2459367.9368694280 11.1200  0.050 TESS    
2459367.9382583057 11.1200  0.050 TESS    
2459367.9396471847 11.1300  0.050 TESS    
2459367.9410360632 11.1200  0.050 TESS    
2459367.9424249418 11.1300  0.050 TESS    
2459367.9438138204 11.1300  0.050 TESS    
2459367.9452026985 11.1300  0.050 TESS    
2459367.9465915770 11.1300  0.050 TESS    
2459367.9479804561 11.1300  0.050 TESS    
2459367.9493693346 11.1300  0.050 TESS    
2459367.9507582132 11.1300  0.050 TESS    
2459367.9521470922 11.1300  0.050 TESS    
2459367.9535359698 11.1300  0.050 TESS    
2459367.9549248489 11.1300  0.050 TESS    
2459367.9563137274 11.1300  0.050 TESS    
2459367.9577026060 11.1300  0.050 TESS    
2459367.9590914845 11.1300  0.050 TESS    
2459367.9604803622 11.1300  0.050 TESS    
2459367.9618692412 11.1300  0.050 TESS    
2459367.9632581202 11.1400  0.050 TESS    
2459367.9646469983 11.1400  0.050 TESS    
2459367.9660358774 11.1300  0.050 TESS    
2459367.9674247559 11.1400  0.050 TESS    
2459367.9688136340 11.1300  0.050 TESS    
2459367.9702025126 11.1300  0.050 TESS    
2459367.9715913911 11.1300  0.050 TESS    
2459367.9729802697 11.1300  0.050 TESS    
2459367.9743691483 11.1400  0.050 TESS    
2459367.9757580264 11.1400  0.050 TESS    
2459367.9771469049 11.1300  0.050 TESS    
2459367.9785357835 11.1300  0.050 TESS    
2459367.9799246620 11.1300  0.050 TESS    
2459367.9813135411 11.1400  0.050 TESS    
2459367.9827024201 11.1200  0.050 TESS    
2459367.9840912977 11.1400  0.050 TESS    
2459367.9854801763 11.1300  0.050 TESS    
2459367.9868690548 11.1300  0.050 TESS    
2459367.9882579334 11.1300  0.050 TESS    
2459367.9896468120 11.1400  0.050 TESS    
2459367.9910356905 11.1300  0.050 TESS    
2459367.9924245686 11.1300  0.050 TESS    
2459367.9938134472 11.1300  0.050 TESS    
2459367.9952023258 11.1400  0.050 TESS    
2459367.9965912043 11.1400  0.050 TESS    
2459367.9979800829 11.1300  0.050 TESS    
2459367.9993689610 11.1300  0.050 TESS    
2459368.0007578395 11.1300  0.050 TESS    
2459368.0021467181 11.1400  0.050 TESS    
2459368.0035355967 11.1300  0.050 TESS    
2459368.0049244752 11.1300  0.050 TESS    
2459368.0063133538 11.1300  0.050 TESS    
2459368.0077022319 11.1300  0.050 TESS    
2459368.0090911104 11.1400  0.050 TESS    
2459368.0104799890 11.1300  0.050 TESS    
2459368.0118688680 11.1200  0.050 TESS    
2459368.0132577461 11.1300  0.050 TESS    
2459368.0146466242 11.1200  0.050 TESS    
2459368.0160355028 11.1100  0.050 TESS    
2459368.0174243813 11.1200  0.050 TESS    
2459368.0188132599 11.1200  0.050 TESS    
2459368.0202021385 11.1200  0.050 TESS    
2459368.0215910170 11.1200  0.050 TESS    
2459368.0229798947 11.1100  0.050 TESS    
2459368.0243687732 11.1200  0.050 TESS    
2459368.0257576518 11.1100  0.050 TESS    
2459368.0271465303 11.1100  0.050 TESS    
2459368.0285354089 11.1100  0.050 TESS    
2459368.0299242870 11.1100  0.050 TESS    
2459368.0313131656 11.1000  0.050 TESS    
2459368.0327020441 11.1100  0.050 TESS    
2459368.0340909227 11.1100  0.050 TESS    
2459368.0354798008 11.1100  0.050 TESS    
2459368.0368686798 11.1100  0.050 TESS    
2459368.0382575570 11.1100  0.050 TESS    
2459368.0396464360 11.1100  0.050 TESS    
2459368.0410353146 11.1100  0.050 TESS    
2459368.0424241931 11.1100  0.050 TESS    
2459368.0438130721 11.1100  0.050 TESS    
2459368.0452019498 11.1100  0.050 TESS    
2459368.0465908283 11.1100  0.050 TESS    
2459368.0479797064 11.1100  0.050 TESS    
2459368.0493685850 11.1100  0.050 TESS    
2459368.0507574640 11.1000  0.050 TESS    
2459368.0521463421 11.1100  0.050 TESS    
2459368.0535352202 11.1000  0.050 TESS    
2459368.0549240988 11.1000  0.050 TESS    
2459368.0563129769 11.1000  0.050 TESS    
2459368.0577018554 11.1000  0.050 TESS    
2459368.0590907340 11.1000  0.050 TESS    
2459368.0604796130 11.1000  0.050 TESS    
2459368.0618684907 11.0900  0.050 TESS    
2459368.0632573687 11.0900  0.050 TESS    
2459368.0646462478 11.1000  0.050 TESS    
2459368.0660351259 11.0900  0.050 TESS    
2459368.0674240044 11.0900  0.050 TESS    
2459368.0688128825 11.1000  0.050 TESS    
2459368.0702017606 11.0900  0.050 TESS    
2459368.0715906392 11.0900  0.050 TESS    
2459368.0729795177 11.1000  0.050 TESS    
2459368.0743683963 11.1000  0.050 TESS    
2459368.0757572744 11.1000  0.050 TESS    
2459368.0771461525 11.1000  0.050 TESS    
2459368.0785350311 11.1000  0.050 TESS    
2459368.0799239096 11.1000  0.050 TESS    
2459368.0813127882 11.1000  0.050 TESS    
2459368.0827016663 11.1000  0.050 TESS    
2459368.0840905444 11.1100  0.050 TESS    
2459368.0854794229 11.1100  0.050 TESS    
2459368.0868683010 11.1100  0.050 TESS    
2459368.0882571801 11.1000  0.050 TESS    
2459368.0896460582 11.1100  0.050 TESS    
2459368.0910349363 11.1000  0.050 TESS    
2459368.0924238143 11.1100  0.050 TESS    
2459368.0938126929 11.1100  0.050 TESS    
2459368.0952015715 11.1000  0.050 TESS    
2459368.0965904496 11.1100  0.050 TESS    
2459368.0979793281 11.1000  0.050 TESS    
2459368.0993682062 11.1100  0.050 TESS    
2459368.1007570843 11.1000  0.050 TESS    
2459368.1021459629 11.1100  0.050 TESS    
2459368.1035348410 11.1100  0.050 TESS    
2459368.1049237195 11.1100  0.050 TESS    
2459368.1063125981 11.1100  0.050 TESS    
2459368.1077014762 11.1100  0.050 TESS    
2459368.1090903543 11.1100  0.050 TESS    
2459368.1104792329 11.1100  0.050 TESS    
2459368.1118681114 11.1200  0.050 TESS    
2459368.1132569890 11.1100  0.050 TESS    
2459368.1146458681 11.1100  0.050 TESS    
2459368.1160347457 11.1100  0.050 TESS    
2459368.1174236243 11.1200  0.050 TESS    
2459368.1188125028 11.1200  0.050 TESS    
2459368.1202013809 11.1200  0.050 TESS    
2459368.1215902595 11.1200  0.050 TESS    
2459368.1229791371 11.1200  0.050 TESS    
2459368.1243680161 11.1200  0.050 TESS    
2459368.1257568942 11.1200  0.050 TESS    
2459368.1271457723 11.1200  0.050 TESS    
2459368.1285346509 11.1100  0.050 TESS    
2459368.1299235290 11.1200  0.050 TESS    
2459368.1313124071 11.1200  0.050 TESS    
2459368.1327012856 11.1200  0.050 TESS    
2459368.1340901642 11.1200  0.050 TESS    
2459368.1354790423 11.1200  0.050 TESS    
2459368.1368679204 11.1100  0.050 TESS    
2459368.1382567985 11.1100  0.050 TESS    
2459368.1396456766 11.1200  0.050 TESS    
2459368.1410345552 11.1100  0.050 TESS    
2459368.1424234333 11.1100  0.050 TESS    
2459368.1438123118 11.1100  0.050 TESS    
2459368.1452011904 11.1100  0.050 TESS    
2459368.1465900680 11.1200  0.050 TESS    
2459368.1479789466 11.1100  0.050 TESS    
2459368.1493678247 11.1100  0.050 TESS    
2459368.1507567032 11.1100  0.050 TESS    
2459368.1521455813 11.1200  0.050 TESS    
2459368.1535344594 11.1100  0.050 TESS    
2459368.1549233370 11.1100  0.050 TESS    
2459368.1563122161 11.1200  0.050 TESS    
2459368.1577010942 11.1100  0.050 TESS    
2459368.1590899727 11.1200  0.050 TESS    
2459368.1604788508 11.1200  0.050 TESS    
2459368.1618677289 11.1200  0.050 TESS    
2459368.1632566070 11.1100  0.050 TESS    
2459368.1646454851 11.1100  0.050 TESS    
2459368.1660343641 11.1100  0.050 TESS    
2459368.1674232418 11.1200  0.050 TESS    
2459368.1688121199 11.1200  0.050 TESS    
2459368.1702009980 11.1200  0.050 TESS    
2459368.1715898765 11.1100  0.050 TESS    
2459368.1729787546 11.1200  0.050 TESS    
2459368.1743676332 11.1200  0.050 TESS    
2459368.1757565117 11.1200  0.050 TESS    
2459368.1771453889 11.1200  0.050 TESS    
2459368.1785342675 11.1100  0.050 TESS    
2459368.1799231456 11.1100  0.050 TESS    
2459368.1813120241 11.1100  0.050 TESS    
2459368.1827009022 11.0800  0.050 TESS    
2459368.1840897803 11.1100  0.050 TESS    
2459368.1854786584 11.1200  0.050 TESS    
2459368.1868675365 11.1100  0.050 TESS    
2459368.1882564151 11.1100  0.050 TESS    
2459368.1896452932 11.1200  0.050 TESS    
2459368.1910341717 11.1100  0.050 TESS    
2459368.1924230494 11.1200  0.050 TESS    
2459368.1938119275 11.1100  0.050 TESS    
2459368.1952008060 11.1100  0.050 TESS    
2459368.1965896841 11.1200  0.050 TESS    
2459368.1979785622 11.1100  0.050 TESS    
2459368.1993674403 11.1200  0.050 TESS    
2459368.2007563184 11.1100  0.050 TESS    
2459368.2021451965 11.1000  0.050 TESS    
2459368.2035340751 11.1200  0.050 TESS    
2459368.2049229532 11.1100  0.050 TESS    
2459368.2063118317 11.1100  0.050 TESS    
2459368.2077007093 11.1100  0.050 TESS    
2459368.2090895874 11.1100  0.050 TESS    
2459368.2104784651 11.1200  0.050 TESS    
2459368.2118673441 11.1100  0.050 TESS    
2459368.2132562222 11.1100  0.050 TESS    
2459368.2146451003 11.1100  0.050 TESS    
2459368.2160339784 11.1100  0.050 TESS    
2459368.2174228565 11.1100  0.050 TESS    
2459368.2188117346 11.1100  0.050 TESS    
2459368.2202006127 11.1100  0.050 TESS    
2459368.2215894912 11.1100  0.050 TESS    
2459368.2229783689 11.1100  0.050 TESS    
2459368.2243672470 11.1100  0.050 TESS    
2459368.2257561251 11.1200  0.050 TESS    
2459368.2271450041 11.1100  0.050 TESS    
2459368.2285338817 11.1100  0.050 TESS    
2459368.2299227598 11.1100  0.050 TESS    
2459368.2313116379 11.1100  0.050 TESS    
2459368.2327005160 11.1100  0.050 TESS    
2459368.2340893941 11.1100  0.050 TESS    
2459368.2354782722 11.1100  0.050 TESS    
2459368.2368671508 11.1100  0.050 TESS    
2459368.2382560284 11.1100  0.050 TESS    
2459368.2396449065 11.1100  0.050 TESS    
2459368.2410337846 11.1100  0.050 TESS    
2459368.2424226627 11.1100  0.050 TESS    
2459368.2438115408 11.1100  0.050 TESS    
2459368.2452004198 11.1100  0.050 TESS    
2459368.2465892970 11.1100  0.050 TESS    
2459368.2479781751 11.1100  0.050 TESS    
2459368.2493670532 11.1100  0.050 TESS    
2459368.2507559322 11.1000  0.050 TESS    
2459368.2521448098 11.1100  0.050 TESS    
2459368.2535336874 11.1100  0.050 TESS    
2459368.2549225651 11.1100  0.050 TESS    
2459368.2563114441 11.1100  0.050 TESS    
2459368.2577003217 11.1100  0.050 TESS    
2459368.2590892003 11.1000  0.050 TESS    
2459368.2604780784 11.1100  0.050 TESS    
2459368.2618669560 11.1100  0.050 TESS    
2459368.2632558341 11.1000  0.050 TESS    
2459368.2646447122 11.1100  0.050 TESS    
2459368.2660335903 11.1100  0.050 TESS    
2459368.2674224684 11.1000  0.050 TESS    
2459368.2688113465 11.1100  0.050 TESS    
2459368.2702002246 11.1100  0.050 TESS    
2459368.2715891027 11.1000  0.050 TESS    
2459368.2729779808 11.1000  0.050 TESS    
2459368.2743668589 11.1000  0.050 TESS    
2459368.2757557370 11.1000  0.050 TESS    
2459368.2771446146 11.1000  0.050 TESS    
2459368.2785334927 11.1100  0.050 TESS    
2459368.2799223708 11.1100  0.050 TESS    
2459368.2813112494 11.1000  0.050 TESS    
2459368.2827001275 11.1100  0.050 TESS    
2459368.2840890056 11.1100  0.050 TESS    
2459368.2854778832 11.1100  0.050 TESS    
2459368.2868667613 11.1000  0.050 TESS    
2459368.2882556394 11.1000  0.050 TESS    
2459368.2896445170 11.1000  0.050 TESS    
2459368.2910333960 11.1000  0.050 TESS    
2459368.2924222732 11.1000  0.050 TESS    
2459368.2938111518 11.1100  0.050 TESS    
2459368.2952000294 11.0600  0.050 TESS    
2459368.2965889075 11.1100  0.050 TESS    
2459368.2979777856 11.1000  0.050 TESS    
2459368.2993666641 11.1000  0.050 TESS    
2459368.3007555413 11.1000  0.050 TESS    
2459368.3021444194 11.0900  0.050 TESS    
2459368.3035332970 11.1000  0.050 TESS    
2459368.3049221761 11.0900  0.050 TESS    
2459368.3063110537 11.1000  0.050 TESS    
2459368.3076999318 11.1000  0.050 TESS    
2459368.3090888094 11.1000  0.050 TESS    
2459368.3104776875 11.0900  0.050 TESS    
2459368.3118665656 11.0900  0.050 TESS    
2459368.3132554442 11.0900  0.050 TESS    
2459368.3160331994 11.0900  0.050 TESS    
2459368.3174220771 11.0900  0.050 TESS    
2459368.3188109561 11.1000  0.050 TESS    
2459368.3299219799 11.1000  0.050 TESS    
2459368.3313108576 11.0900  0.050 TESS    
2459368.3326997352 11.0900  0.050 TESS    
2459368.3340886133 11.0900  0.050 TESS    
2459368.3354774914 11.0900  0.050 TESS    
2459368.3368663690 11.0900  0.050 TESS    
2459368.3382552471 11.0900  0.050 TESS    
2459368.3396441252 11.0900  0.050 TESS    
2459368.3410330038 11.0900  0.050 TESS    
2459368.3424218814 11.0900  0.050 TESS    
2459368.3438107595 11.0900  0.050 TESS    
2459368.3451996376 11.1000  0.050 TESS    
2459368.3465885147 11.0900  0.050 TESS    
2459368.3479773928 11.1000  0.050 TESS    
2459368.3493662709 11.1000  0.050 TESS    
2459368.3507551490 11.1000  0.050 TESS    
2459368.3521440271 11.1000  0.050 TESS    
2459368.3535329052 11.1000  0.050 TESS    
2459368.3549217829 11.1000  0.050 TESS    
2459368.3563106605 11.1000  0.050 TESS    
2459368.3576995386 11.0900  0.050 TESS    
2459368.3590884167 11.0900  0.050 TESS    
2459368.3604772948 11.0900  0.050 TESS    
2459368.3618661724 11.0900  0.050 TESS    
2459368.3632550500 11.1000  0.050 TESS    
2459368.3646439281 11.0900  0.050 TESS    
2459368.3660328062 11.0900  0.050 TESS    
2459368.3674216843 11.0900  0.050 TESS    
2459368.3688105624 11.0900  0.050 TESS    
2459368.3701994400 11.1000  0.050 TESS    
2459368.3715883177 11.0900  0.050 TESS    
2459368.3729771958 11.1000  0.050 TESS    
2459368.3743660739 11.0900  0.050 TESS    
2459368.3757549520 11.0900  0.050 TESS    
2459368.3771438291 11.0900  0.050 TESS    
2459368.3785327072 11.1000  0.050 TESS    
2459368.3799215853 11.0900  0.050 TESS    
2459368.3813104634 11.0900  0.050 TESS    
2459368.3826993410 11.0900  0.050 TESS    
2459368.3840882191 11.1000  0.050 TESS    
2459368.3854770968 11.1000  0.050 TESS    
2459368.3868659749 11.1000  0.050 TESS    
2459368.3882548525 11.1000  0.050 TESS    
2459368.3896437306 11.1000  0.050 TESS    
2459368.3910326087 11.1000  0.050 TESS    
2459368.3924214863 11.1000  0.050 TESS    
2459368.3938103640 11.1000  0.050 TESS    
2459368.3951992420 11.0900  0.050 TESS    
2459368.3965881201 11.1000  0.050 TESS    
2459368.3979769978 11.1000  0.050 TESS    
2459368.3993658759 11.1000  0.050 TESS    
2459368.4007547530 11.1000  0.050 TESS    
2459368.4021436321 11.1000  0.050 TESS    
2459368.4035325092 11.1000  0.050 TESS    
2459368.4049213878 11.1000  0.050 TESS    
2459368.4063102654 11.1000  0.050 TESS    
2459368.4076991426 11.1000  0.050 TESS    
2459368.4090880207 11.1000  0.050 TESS    
2459368.4104768988 11.1100  0.050 TESS    
2459368.4118657764 11.1100  0.050 TESS    
2459368.4132546545 11.1100  0.050 TESS    
2459368.4146435321 11.1100  0.050 TESS    
2459368.4160324098 11.1100  0.050 TESS    
2459368.4174212879 11.1100  0.050 TESS    
2459368.4188101650 11.1100  0.050 TESS    
2459368.4201990440 11.1100  0.050 TESS    
2459368.4215879217 11.1100  0.050 TESS    
2459368.4229767988 11.1100  0.050 TESS    
2459368.4243656769 11.1100  0.050 TESS    
2459368.4257545550 11.1000  0.050 TESS    
2459368.4271434327 11.1100  0.050 TESS    
2459368.4285323108 11.1100  0.050 TESS    
2459368.4299211884 11.1100  0.050 TESS    
2459368.4313100660 11.1100  0.050 TESS    
2459368.4326989441 11.1100  0.050 TESS    
2459368.4340878217 11.1100  0.050 TESS    
2459368.4354766998 11.1100  0.050 TESS    
2459368.4368655770 11.1100  0.050 TESS    
2459368.4382544560 11.1100  0.050 TESS    
2459368.4396433327 11.1100  0.050 TESS    
2459368.4410322108 11.1100  0.050 TESS    
2459368.4424210885 11.1100  0.050 TESS    
2459368.4438099666 11.1100  0.050 TESS    
2459368.4451988447 11.1100  0.050 TESS    
2459368.4465877218 11.1100  0.050 TESS    
2459368.4479765999 11.1100  0.050 TESS    
2459368.4493654771 11.1100  0.050 TESS    
2459368.4507543561 11.1100  0.050 TESS    
2459368.4521432333 11.1100  0.050 TESS    
2459368.4535321118 11.1000  0.050 TESS    
2459368.4549209885 11.1100  0.050 TESS    
2459368.4563098666 11.1100  0.050 TESS    
2459368.4576987443 11.1100  0.050 TESS    
2459368.4590876224 11.1100  0.050 TESS    
2459368.4604765000 11.1100  0.050 TESS    
2459368.4618653776 11.1100  0.050 TESS    
2459368.4632542552 11.1100  0.050 TESS    
2459368.4646431333 11.1000  0.050 TESS    
2459368.4660320110 11.1100  0.050 TESS    
2459368.4674208891 11.1100  0.050 TESS    
2459368.4688097667 11.1000  0.050 TESS    
2459368.4701986443 11.1000  0.050 TESS    
2459368.4715875220 11.1100  0.050 TESS    
2459368.4729764001 11.1000  0.050 TESS    
2459368.4743652777 11.1000  0.050 TESS    
2459368.4757541558 11.1000  0.050 TESS    
2459368.4771430329 11.1100  0.050 TESS    
2459368.4785319106 11.1000  0.050 TESS    
2459368.4799207887 11.1000  0.050 TESS    
2459368.4813096663 11.1000  0.050 TESS    
2459368.4826985444 11.1000  0.050 TESS    
2459368.4840874220 11.1000  0.050 TESS    
2459368.4854762992 11.1000  0.050 TESS    
2459368.4868651773 11.1100  0.050 TESS    
2459368.4882540549 11.1100  0.050 TESS    
2459368.4896429330 11.1000  0.050 TESS    
2459368.4910318102 11.1000  0.050 TESS    
2459368.4924206878 11.1100  0.050 TESS    
2459368.4938095659 11.1100  0.050 TESS    
2459368.4951984435 11.1100  0.050 TESS    
2459368.4965873216 11.1100  0.050 TESS    
2459368.4979761997 11.1100  0.050 TESS    
2459368.4993650769 11.1100  0.050 TESS    
2459368.5007539545 11.1100  0.050 TESS    
2459368.5021428321 11.1100  0.050 TESS    
2459368.5035317098 11.1000  0.050 TESS    
2459368.5049205879 11.1000  0.050 TESS    
2459368.5063094650 11.1000  0.050 TESS    
2459368.5076983431 11.1000  0.050 TESS    
2459368.5090872208 11.1100  0.050 TESS    
2459368.5104760984 11.1000  0.050 TESS    
2459368.5118649760 11.1000  0.050 TESS    
2459368.5132538541 11.1100  0.050 TESS    
2459368.5146427322 11.1100  0.050 TESS    
2459368.5160316089 11.1000  0.050 TESS    
2459368.5174204870 11.1100  0.050 TESS    
2459368.5188093646 11.1000  0.050 TESS    
2459368.5201982423 11.1100  0.050 TESS    
2459368.5215871204 11.1100  0.050 TESS    
2459368.5229759980 11.1000  0.050 TESS    
2459368.5243648752 11.1100  0.050 TESS    
2459368.5257537533 11.1100  0.050 TESS    
2459368.5271426309 11.1000  0.050 TESS    
2459368.5285315085 11.1100  0.050 TESS    
2459368.5299203862 11.1000  0.050 TESS    
2459368.5313092638 11.1000  0.050 TESS    
2459368.5326981414 11.1000  0.050 TESS    
2459368.5340870190 11.1000  0.050 TESS    
2459368.5354758967 11.1000  0.050 TESS    
2459368.5368647748 11.1100  0.050 TESS    
2459368.5382536524 11.1000  0.050 TESS    
2459368.5396425296 11.1000  0.050 TESS    
2459368.5410314072 11.1100  0.050 TESS    
2459368.5424202853 11.1000  0.050 TESS    
2459368.5438091629 11.1000  0.050 TESS    
2459368.5451980405 11.1000  0.050 TESS    
2459368.5465869177 11.1100  0.050 TESS    
2459368.5479757958 11.1000  0.050 TESS    
2459368.5493646730 11.1100  0.050 TESS    
2459368.5507535511 11.1000  0.050 TESS    
2459368.5521424287 11.1000  0.050 TESS    
2459368.5535313063 11.1000  0.050 TESS    
2459368.5549201835 11.1000  0.050 TESS    
2459368.5563090616 11.1000  0.050 TESS    
2459368.5576979392 11.1000  0.050 TESS    
2459368.5590868169 11.1000  0.050 TESS    
2459368.5604756945 11.1000  0.050 TESS    
2459368.5618645721 11.1000  0.050 TESS    
2459368.5632534493 11.1000  0.050 TESS    
2459368.5646423274 11.1000  0.050 TESS    
2459368.5660312050 11.1000  0.050 TESS    
2459368.5674200826 11.1000  0.050 TESS    
2459368.5688089603 11.1000  0.050 TESS    
2459368.5701978374 11.1000  0.050 TESS    
2459368.5715867151 11.1000  0.050 TESS    
2459368.5729755927 11.1000  0.050 TESS    
2459368.5743644708 11.1000  0.050 TESS    
2459368.5757533484 11.1000  0.050 TESS    
2459368.5771422256 11.1000  0.050 TESS    
2459368.5785311032 11.1000  0.050 TESS    
2459368.5799199808 11.1000  0.050 TESS    
2459368.5813088585 11.1000  0.050 TESS    
2459368.5826977361 11.1000  0.050 TESS    
2459368.5840866137 11.1000  0.050 TESS    
2459368.5854754909 11.0900  0.050 TESS    
2459368.5868643685 11.1000  0.050 TESS    
2459368.5882532462 11.1000  0.050 TESS    
2459368.5896421243 11.0900  0.050 TESS    
2459368.5910310019 11.1000  0.050 TESS    
2459368.5924198795 11.0900  0.050 TESS    
2459368.5938087567 11.1000  0.050 TESS    
2459368.5951976343 11.0900  0.050 TESS    
2459368.5965865119 11.0900  0.050 TESS    
2459368.5979753896 11.1000  0.050 TESS    
2459368.5993642672 11.1000  0.050 TESS    
2459368.6007531444 11.0900  0.050 TESS    
2459368.6021420220 11.1000  0.050 TESS    
2459368.6035309001 11.1000  0.050 TESS    
2459368.6049197773 11.0900  0.050 TESS    
2459368.6063086549 11.1000  0.050 TESS    
2459368.6076975325 11.0900  0.050 TESS    
2459368.6090864097 11.0900  0.050 TESS    
2459368.6104752878 11.0900  0.050 TESS    
2459368.6118641649 11.0900  0.050 TESS    
2459368.6132530426 11.1000  0.050 TESS    
2459368.6146419202 11.0900  0.050 TESS    
2459368.6160307974 11.0900  0.050 TESS    
2459368.6174196750 11.0900  0.050 TESS    
2459368.6188085526 11.0900  0.050 TESS    
2459368.6201974303 11.0900  0.050 TESS    
2459368.6215863079 11.0900  0.050 TESS    
2459368.6229751850 11.0900  0.050 TESS    
2459368.6243640627 11.0900  0.050 TESS    
2459368.6257529403 11.0900  0.050 TESS    
2459368.6271418179 11.0900  0.050 TESS    
2459368.6285306960 11.0900  0.050 TESS    
2459368.6299195732 11.0900  0.050 TESS    
2459368.6313084504 11.0900  0.050 TESS    
2459368.6326973280 11.0900  0.050 TESS    
2459368.6340862052 11.0900  0.050 TESS    
2459368.6354750828 11.1000  0.050 TESS    
2459368.6368639604 11.1000  0.050 TESS    
2459368.6382528380 11.0900  0.050 TESS    
2459368.6396417152 11.0900  0.050 TESS    
2459368.6410305928 11.0900  0.050 TESS    
2459368.6424194705 11.1000  0.050 TESS    
2459368.6438083481 11.0900  0.050 TESS    
2459368.6451972257 11.0900  0.050 TESS    
2459368.6465861029 11.0900  0.050 TESS    
2459368.6479749801 11.0900  0.050 TESS    
2459368.6493638577 11.0900  0.050 TESS    
2459368.6507527358 11.1000  0.050 TESS    
2459368.6521416130 11.1000  0.050 TESS    
2459368.6535304906 11.0900  0.050 TESS    
2459368.6549193682 11.1000  0.050 TESS    
2459368.6563082454 11.0900  0.050 TESS    
2459368.6576971225 11.0900  0.050 TESS    
2459368.6590860002 11.0900  0.050 TESS    
2459368.6604748778 11.1000  0.050 TESS    
2459368.6618637554 11.0900  0.050 TESS    
2459368.6632526326 11.1000  0.050 TESS    
2459368.6646415102 11.0900  0.050 TESS    
2459368.6660303874 11.1000  0.050 TESS    
2459368.6674192650 11.0900  0.050 TESS    
2459368.6688081427 11.0900  0.050 TESS    
2459368.6701970198 11.0900  0.050 TESS    
2459368.6715858970 11.0900  0.050 TESS    
2459368.6729747746 11.0900  0.050 TESS    
2459368.6743636518 11.0900  0.050 TESS    
2459368.6757525299 11.0900  0.050 TESS    
2459368.6771414075 11.0900  0.050 TESS    
2459368.6785302847 11.0900  0.050 TESS    
2459368.6799191618 11.0900  0.050 TESS    
2459368.6813080395 11.0900  0.050 TESS    
2459368.6826969171 11.1000  0.050 TESS    
2459368.6840857947 11.0900  0.050 TESS    
2459368.6854746714 11.0900  0.050 TESS    
2459368.6868635491 11.0800  0.050 TESS    
2459368.6882524267 11.0900  0.050 TESS    
2459368.6896413043 11.0900  0.050 TESS    
2459368.6910301810 11.0900  0.050 TESS    
2459368.6924190591 11.0900  0.050 TESS    
2459368.6938079363 11.0900  0.050 TESS    
2459368.6951968139 11.0900  0.050 TESS    
2459368.6965856911 11.0900  0.050 TESS    
2459368.6979745687 11.0900  0.050 TESS    
2459368.6993634463 11.0800  0.050 TESS    
2459368.7007523230 11.0900  0.050 TESS    
2459368.7021412007 11.0900  0.050 TESS    
2459368.7035300783 11.0800  0.050 TESS    
2459368.7049189559 11.0900  0.050 TESS    
2459368.7063078331 11.0900  0.050 TESS    
2459368.7076967107 11.0800  0.050 TESS    
2459368.7090855879 11.0900  0.050 TESS    
2459368.7104744650 11.0900  0.050 TESS    
2459368.7118633427 11.0800  0.050 TESS    
2459368.7132522203 11.0900  0.050 TESS    
2459368.7146410970 11.0800  0.050 TESS    
2459368.7160299746 11.0900  0.050 TESS    
2459368.7174188523 11.0800  0.050 TESS    
2459368.7188077294 11.0800  0.050 TESS    
2459368.7201966071 11.0900  0.050 TESS    
2459368.7215854842 11.0800  0.050 TESS    
2459368.7229743619 11.0800  0.050 TESS    
2459368.7243632390 11.0800  0.050 TESS    
2459368.7257521162 11.0900  0.050 TESS    
2459368.7271409938 11.0800  0.050 TESS    
2459368.7285298714 11.0800  0.050 TESS    
2459368.7299187486 11.0900  0.050 TESS    
2459368.7313076262 11.0800  0.050 TESS    
2459368.7326965029 11.0800  0.050 TESS    
2459368.7340853810 11.0800  0.050 TESS    
2459368.7354742582 11.0800  0.050 TESS    
2459368.7368631358 11.0800  0.050 TESS    
2459368.7382520130 11.0900  0.050 TESS    
2459368.7396408897 11.0800  0.050 TESS    
2459368.7410297678 11.0800  0.050 TESS    
2459368.7424186445 11.0800  0.050 TESS    
2459368.7438075221 11.0800  0.050 TESS    
2459368.7451964002 11.0800  0.050 TESS    
2459368.7465852769 11.0900  0.050 TESS    
2459368.7479741541 11.0800  0.050 TESS    
2459368.7493630312 11.0800  0.050 TESS    
2459368.7507519089 11.0800  0.050 TESS    
2459368.7521407860 11.0800  0.050 TESS    
2459368.7535296641 11.0800  0.050 TESS    
2459368.7549185404 11.0800  0.050 TESS    
2459368.7563074180 11.0900  0.050 TESS    
2459368.7576962952 11.0800  0.050 TESS    
2459368.7590851728 11.0800  0.050 TESS    
2459368.7604740500 11.0800  0.050 TESS    
2459368.7618629280 11.0800  0.050 TESS    
2459368.7632518043 11.0800  0.050 TESS    
2459368.7646406819 11.0800  0.050 TESS    
2459368.7660295591 11.0800  0.050 TESS    
2459368.7674184367 11.0800  0.050 TESS    
2459368.7688073139 11.0800  0.050 TESS    
2459368.7701961910 11.0800  0.050 TESS    
2459368.7715850682 11.0800  0.050 TESS    
2459368.7729739458 11.0800  0.050 TESS    
2459368.7743628230 11.0800  0.050 TESS    
2459368.7757517006 11.0800  0.050 TESS    
2459368.7771405778 11.0700  0.050 TESS    
2459368.7785294550 11.0800  0.050 TESS    
2459368.7799183321 11.0800  0.050 TESS    
2459368.7813072093 11.0800  0.050 TESS    
2459368.7826960869 11.0800  0.050 TESS    
2459368.7840849641 11.0800  0.050 TESS    
2459368.7854738408 11.0800  0.050 TESS    
2459368.7868627184 11.0800  0.050 TESS    
2459368.7882515960 11.0800  0.050 TESS    
2459368.7896404732 11.0800  0.050 TESS    
2459368.7910293504 11.0800  0.050 TESS    
2459368.7924182280 11.0700  0.050 TESS    
2459368.7938071047 11.0800  0.050 TESS    
2459368.7951959823 11.0700  0.050 TESS    
2459368.7965848595 11.0700  0.050 TESS    
2459368.7979737367 11.0700  0.050 TESS    
2459368.7993626143 11.0700  0.050 TESS    
2459368.8007514910 11.0700  0.050 TESS    
2459368.8021403686 11.0700  0.050 TESS    
2459368.8035292458 11.0700  0.050 TESS    
2459368.8049181229 11.0700  0.050 TESS    
2459368.8063070006 11.0700  0.050 TESS    
2459368.8076958777 11.0700  0.050 TESS    
2459368.8090847544 11.0700  0.050 TESS    
2459368.8104736321 11.0700  0.050 TESS    
2459368.8118625092 11.0700  0.050 TESS    
2459368.8132513864 11.0700  0.050 TESS    
2459368.8146402640 11.0700  0.050 TESS    
2459368.8160291412 11.0700  0.050 TESS    
2459368.8174180179 11.0700  0.050 TESS    
2459368.8188068955 11.0700  0.050 TESS    
2459368.8201957727 11.0600  0.050 TESS    
2459368.8215846498 11.0600  0.050 TESS    
2459368.8229735275 11.0700  0.050 TESS    
2459368.8243624042 11.0700  0.050 TESS    
2459368.8257512813 11.0700  0.050 TESS    
2459368.8271401585 11.0700  0.050 TESS    
2459368.8285290361 11.0700  0.050 TESS    
2459368.8299179133 11.0600  0.050 TESS    
2459368.8313067905 11.0700  0.050 TESS    
2459368.8326956681 11.0700  0.050 TESS    
2459368.8340845448 11.0700  0.050 TESS    
2459368.8354734220 11.0700  0.050 TESS    
2459368.8368622991 11.0700  0.050 TESS    
2459368.8382511768 11.0700  0.050 TESS    
2459368.8396400530 11.0700  0.050 TESS    
2459368.8410289306 11.0700  0.050 TESS    
2459368.8424178078 11.0700  0.050 TESS    
2459368.8438066854 11.0700  0.050 TESS    
2459368.8451955626 11.0700  0.050 TESS    
2459368.8465844402 11.0700  0.050 TESS    
2459368.8479733164 11.0700  0.050 TESS    
2459368.8493621936 11.0600  0.050 TESS    
2459368.8507510712 11.0700  0.050 TESS    
2459368.8521399484 11.0700  0.050 TESS    
2459368.8535288256 11.0700  0.050 TESS    
2459368.8549177023 11.0700  0.050 TESS    
2459368.8563065794 11.0700  0.050 TESS    
2459368.8576954571 11.0600  0.050 TESS    
2459368.8590843342 11.0600  0.050 TESS    
2459368.8604732114 11.0600  0.050 TESS    
2459368.8618620890 11.0600  0.050 TESS    
2459368.8632509653 11.0600  0.050 TESS    
2459368.8646398424 11.0600  0.050 TESS    
2459368.8660287200 11.0600  0.050 TESS    
2459368.8674175972 11.0700  0.050 TESS    
2459368.8688064744 11.0600  0.050 TESS    
2459368.8701953511 11.0600  0.050 TESS    
2459368.8715842278 11.0500  0.050 TESS    
2459368.8729731054 11.0600  0.050 TESS    
2459368.8743619826 11.0600  0.050 TESS    
2459368.8757508602 11.0600  0.050 TESS    
2459368.8771397374 11.0600  0.050 TESS    
2459368.8785286141 11.0600  0.050 TESS    
2459368.8799174912 11.0600  0.050 TESS    
2459368.8813063684 11.0500  0.050 TESS    
2459368.8826952456 11.0600  0.050 TESS    
2459368.8840841227 11.0600  0.050 TESS    
2459368.8854729999 11.0600  0.050 TESS    
2459368.8868618766 11.0600  0.050 TESS    
2459368.8882507542 11.0500  0.050 TESS    
2459368.8896396314 11.0500  0.050 TESS    
2459368.8910285085 11.0500  0.050 TESS    
2459368.8924173857 11.0500  0.050 TESS    
2459368.8938062624 11.0500  0.050 TESS    
2459368.8951951400 11.0500  0.050 TESS    
2459368.8965840167 11.0500  0.050 TESS    
2459368.8979728939 11.0500  0.050 TESS    
2459368.8993617711 11.0400  0.050 TESS    
2459368.9007506482 11.0400  0.050 TESS    
2459368.9021395249 11.0400  0.050 TESS    
2459368.9035284021 11.0500  0.050 TESS    
2459368.9049172797 11.0500  0.050 TESS    
2459368.9063061564 11.0500  0.050 TESS    
2459368.9076950336 11.0500  0.050 TESS    
2459368.9090839103 11.0500  0.050 TESS    
2459368.9104727875 11.0500  0.050 TESS    
2459368.9118616646 11.0500  0.050 TESS    
2459368.9132505418 11.0500  0.050 TESS    
2459368.9146394189 11.0400  0.050 TESS    
2459368.9160282961 11.0400  0.050 TESS    
2459368.9174171728 11.0400  0.050 TESS    
2459368.9188060500 11.0400  0.050 TESS    
2459368.9201949271 11.0500  0.050 TESS    
2459368.9215838043 11.0500  0.050 TESS    
2459368.9229726810 11.0500  0.050 TESS    
2459368.9243615582 11.0500  0.050 TESS    
2459368.9257504358 11.0500  0.050 TESS    
2459368.9271393125 11.0500  0.050 TESS    
2459368.9285281897 11.0500  0.050 TESS    
2459368.9299170668 11.0500  0.050 TESS    
2459368.9313059440 11.0500  0.050 TESS    
2459368.9326948207 11.0500  0.050 TESS    
2459368.9340836979 11.0500  0.050 TESS    
2459368.9354725750 11.0500  0.050 TESS    
2459368.9368614522 11.0600  0.050 TESS    
2459368.9382503293 11.0600  0.050 TESS    
2459368.9396392056 11.0600  0.050 TESS    
2459368.9410280827 11.0600  0.050 TESS    
2459368.9424169599 11.0500  0.050 TESS    
2459368.9438058371 11.0500  0.050 TESS    
2459368.9451947142 11.0500  0.050 TESS    
2459368.9465835914 11.0500  0.050 TESS    
2459368.9479724681 11.0500  0.050 TESS    
2459368.9493613453 11.0500  0.050 TESS    
2459368.9507502224 11.0400  0.050 TESS    
2459368.9521390991 11.0500  0.050 TESS    
2459368.9535279763 11.0400  0.050 TESS    
2459368.9549168530 11.0500  0.050 TESS    
2459368.9563057302 11.0500  0.050 TESS    
2459368.9576946078 11.0500  0.050 TESS    
2459368.9590834845 11.0500  0.050 TESS    
2459368.9604723617 11.0500  0.050 TESS    
2459368.9618612383 11.0500  0.050 TESS    
2459368.9632501150 11.0400  0.050 TESS    
2459368.9646389922 11.0500  0.050 TESS    
2459368.9660278694 11.0500  0.050 TESS    
2459368.9674167465 11.0400  0.050 TESS    
2459368.9688056242 11.0500  0.050 TESS    
2459368.9701945004 11.0400  0.050 TESS    
2459368.9715833771 11.0400  0.050 TESS    
2459368.9729722543 11.0500  0.050 TESS    
2459368.9743611314 11.0500  0.050 TESS    
2459368.9757500086 11.0400  0.050 TESS    
2459368.9771388853 11.0400  0.050 TESS    
2459368.9785277620 11.0400  0.050 TESS    
2459368.9799166392 11.0500  0.050 TESS    
2459368.9813055163 11.0400  0.050 TESS    
2459368.9826943930 11.0500  0.050 TESS    
2459368.9840832702 11.0400  0.050 TESS    
2459368.9854721478 11.0400  0.050 TESS    
2459368.9868610241 11.0500  0.050 TESS    
2459368.9882499012 11.0400  0.050 TESS    
2459368.9896387779 11.0500  0.050 TESS    
2459368.9910276551 11.0400  0.050 TESS    
2459368.9924165318 11.0400  0.050 TESS    
2459368.9938054089 11.0400  0.050 TESS    
2459368.9951942856 11.0400  0.050 TESS    
2459368.9965831628 11.0400  0.050 TESS    
2459368.9979720400 11.0400  0.050 TESS    
2459368.9993609167 11.0400  0.050 TESS    
2459369.0007497938 11.0400  0.050 TESS    
2459369.0021386705 11.0400  0.050 TESS    
2459369.0035275482 11.0400  0.050 TESS    
2459369.0049164244 11.0400  0.050 TESS    
2459369.0063053016 11.0400  0.050 TESS    
2459369.0076941787 11.0400  0.050 TESS    
2459369.0090830550 11.0400  0.050 TESS    
2459369.0104719321 11.0400  0.050 TESS    
2459369.0118608093 11.0400  0.050 TESS    
2459369.0132496860 11.0400  0.050 TESS    
2459369.0146385632 11.0400  0.050 TESS    
2459369.0160274403 11.0400  0.050 TESS    
2459369.0174163170 11.0400  0.050 TESS    
2459369.0188051937 11.0400  0.050 TESS    
2459369.0201940709 11.0400  0.050 TESS    
2459369.0215829480 11.0400  0.050 TESS    
2459369.0229718247 11.0400  0.050 TESS    
2459369.0243607010 11.0400  0.050 TESS    
2459369.0257495781 11.0400  0.050 TESS    
2459369.0271384558 11.0400  0.050 TESS    
2459369.0285273320 11.0400  0.050 TESS    
2459369.0299162092 11.0400  0.050 TESS    
2459369.0313050863 11.0400  0.050 TESS    
2459369.0326939626 11.0400  0.050 TESS    
2459369.0340828402 11.0400  0.050 TESS    
2459369.0354717169 11.0300  0.050 TESS    
2459369.0368605936 11.0400  0.050 TESS    
2459369.0382494708 11.0400  0.050 TESS    
2459369.0396383475 11.0300  0.050 TESS    
2459369.0410272242 11.0400  0.050 TESS    
2459369.0424161009 11.0300  0.050 TESS    
2459369.0438049780 11.0400  0.050 TESS    
2459369.0451938552 11.0400  0.050 TESS    
2459369.0465827319 11.0400  0.050 TESS    
2459369.0479716086 11.0400  0.050 TESS    
2459369.0493604853 11.0400  0.050 TESS    
2459369.0507493624 11.0400  0.050 TESS    
2459369.0521382391 11.0400  0.050 TESS    
2459369.0535271163 11.0400  0.050 TESS    
2459369.0549159930 11.0400  0.050 TESS    
2459369.0563048697 11.0300  0.050 TESS    
2459369.0576937464 11.0400  0.050 TESS    
2459369.0590826240 11.0300  0.050 TESS    
2459369.0604715003 11.0400  0.050 TESS    
2459369.0618603770 11.0400  0.050 TESS    
2459369.0632492541 11.0400  0.050 TESS    
2459369.0646381308 11.0400  0.050 TESS    
2459369.0660270080 11.0400  0.050 TESS    
2459369.0674158847 11.0400  0.050 TESS    
2459369.0688047614 11.0400  0.050 TESS    
2459369.0701936386 11.0400  0.050 TESS    
2459369.0715825148 11.0400  0.050 TESS    
2459369.0729713920 11.0400  0.050 TESS    
2459369.0743602687 11.0400  0.050 TESS    
2459369.0757491458 11.0400  0.050 TESS    
2459369.0771380225 11.0400  0.050 TESS    
2459369.0785268992 11.0400  0.050 TESS    
2459369.0799157759 11.0400  0.050 TESS    
2459369.0813046531 11.0400  0.050 TESS    
2459369.0826935298 11.0400  0.050 TESS    
2459369.0840824069 11.0400  0.050 TESS    
2459369.0854712841 11.0400  0.050 TESS    
2459369.0868601599 11.0300  0.050 TESS    
2459369.0882490370 11.0400  0.050 TESS    
2459369.0896379137 11.0400  0.050 TESS    
2459369.0910267909 11.0400  0.050 TESS    
2459369.0924156681 11.0400  0.050 TESS    
2459369.0938045438 11.0300  0.050 TESS    
2459369.0951934210 11.0400  0.050 TESS    
2459369.0965822977 11.0400  0.050 TESS    
2459369.0979711749 11.0400  0.050 TESS    
2459369.0993600520 11.0300  0.050 TESS    
2459369.1007489283 11.0400  0.050 TESS    
2459369.1021378050 11.0400  0.050 TESS    
2459369.1035266817 11.0300  0.050 TESS    
2459369.1049155588 11.0300  0.050 TESS    
2459369.1063044355 11.0400  0.050 TESS    
2459369.1076933122 11.0400  0.050 TESS    
2459369.1090821894 11.0400  0.050 TESS    
2459369.1104710656 11.0400  0.050 TESS    
2459369.1118599423 11.0400  0.050 TESS    
2459369.1132488195 11.0400  0.050 TESS    
2459369.1146376962 11.0400  0.050 TESS    
2459369.1160265729 11.0400  0.050 TESS    
2459369.1174154496 11.0300  0.050 TESS    
2459369.1188043263 11.0300  0.050 TESS    
2459369.1201932030 11.0400  0.050 TESS    
2459369.1215820801 11.0400  0.050 TESS    
2459369.1229709568 11.0300  0.050 TESS    
2459369.1243598331 11.0400  0.050 TESS    
2459369.1257487102 11.0400  0.050 TESS    
2459369.1271375869 11.0300  0.050 TESS    
2459369.1285264641 11.0400  0.050 TESS    
2459369.1299153403 11.0300  0.050 TESS    
2459369.1313042170 11.0400  0.050 TESS    
2459369.1326930937 11.0400  0.050 TESS    
2459369.1340819704 11.0400  0.050 TESS    
2459369.1354708471 11.0300  0.050 TESS    
2459369.1368597243 11.0400  0.050 TESS    
2459369.1382486010 11.0300  0.050 TESS    
2459369.1396374777 11.0400  0.050 TESS    
2459369.1410263544 11.0400  0.050 TESS    
2459369.1424152311 11.0400  0.050 TESS    
2459369.1438041078 11.0300  0.050 TESS    
2459369.1451929845 11.0400  0.050 TESS    
2459369.1465818612 11.0300  0.050 TESS    
2459369.1479707379 11.0300  0.050 TESS    
2459369.1493596146 11.0400  0.050 TESS    
2459369.1507484918 11.0300  0.050 TESS    
2459369.1521373680 11.0400  0.050 TESS    
2459369.1535262452 11.0400  0.050 TESS    
2459369.1549151218 11.0300  0.050 TESS    
2459369.1563039981 11.0400  0.050 TESS    
2459369.1576928748 11.0300  0.050 TESS    
2459369.1590817515 11.0400  0.050 TESS    
2459369.1604706282 11.0300  0.050 TESS    
2459369.1618595053 11.0400  0.050 TESS    
2459369.1632483816 11.0400  0.050 TESS    
2459369.1646372583 11.0300  0.050 TESS    
2459369.1660261350 11.0300  0.050 TESS    
2459369.1674150121 11.0300  0.050 TESS    
2459369.1688038888 11.0400  0.050 TESS    
2459369.1701927651 11.0300  0.050 TESS    
2459369.1715816418 11.0300  0.050 TESS    
2459369.1729705185 11.0300  0.050 TESS    
2459369.1743593952 11.0300  0.050 TESS    
2459369.1757482719 11.0400  0.050 TESS    
2459369.1771371490 11.0300  0.050 TESS    
2459369.1785260248 11.0300  0.050 TESS    
2459369.1799149020 11.0300  0.050 TESS    
2459369.1813037787 11.0400  0.050 TESS    
2459369.1826926558 11.0300  0.050 TESS    
2459369.1840815321 11.0300  0.050 TESS    
2459369.1854704088 11.0400  0.050 TESS    
2459369.1868592850 11.0300  0.050 TESS    
2459369.1882481617 11.0400  0.050 TESS    
2459369.1896370384 11.0300  0.050 TESS    
2459369.1910259151 11.0300  0.050 TESS    
2459369.1924147918 11.0300  0.050 TESS    
2459369.1938036690 11.0300  0.050 TESS    
2459369.1951925452 11.0300  0.050 TESS    
2459369.1965814219 11.0300  0.050 TESS    
2459369.1979702986 11.0300  0.050 TESS    
2459369.1993591757 11.0300  0.050 TESS    
2459369.2007480520 11.0300  0.050 TESS    
2459369.2021369282 11.0300  0.050 TESS    
2459369.2035258049 11.0300  0.050 TESS    
2459369.2049146816 11.0300  0.050 TESS    
2459369.2063035583 11.0300  0.050 TESS    
2459369.2076924350 11.0400  0.050 TESS    
2459369.2090813122 11.0300  0.050 TESS    
2459369.2104701879 11.0300  0.050 TESS    
2459369.2118590646 11.0300  0.050 TESS    
2459369.2132479413 11.0300  0.050 TESS    
2459369.2146368180 11.0300  0.050 TESS    
2459369.2160256947 11.0300  0.050 TESS    
2459369.2174145710 11.0400  0.050 TESS    
2459369.2188034481 11.0300  0.050 TESS    
2459369.2201923244 11.0300  0.050 TESS    
2459369.2215812011 11.0300  0.050 TESS    
2459369.2229700778 11.0300  0.050 TESS    
2459369.2243589545 11.0300  0.050 TESS    
2459369.2257478307 11.0300  0.050 TESS    
2459369.2271367074 11.0300  0.050 TESS    
2459369.2285255841 11.0300  0.050 TESS    
2459369.2299144608 11.0300  0.050 TESS    
2459369.2313033370 11.0300  0.050 TESS    
2459369.2326922137 11.0300  0.050 TESS    
2459369.2340810904 11.0300  0.050 TESS    
2459369.2354699671 11.0400  0.050 TESS    
2459369.2368588438 11.0400  0.050 TESS    
2459369.2382477201 11.0400  0.050 TESS    
2459369.2396365968 11.0300  0.050 TESS    
2459369.2410254730 11.0300  0.050 TESS    
2459369.2424143497 11.0300  0.050 TESS    
2459369.2438032264 11.0400  0.050 TESS    
2459369.2451921031 11.0300  0.050 TESS    
2459369.2465809798 11.0300  0.050 TESS    
2459369.2479698560 11.0300  0.050 TESS    
2459369.2493587327 11.0400  0.050 TESS    
2459369.2507476094 11.0400  0.050 TESS    
2459369.2521364857 11.0400  0.050 TESS    
2459369.2535253624 11.0400  0.050 TESS    
2459369.2549142390 11.0300  0.050 TESS    
2459369.2563031157 11.0400  0.050 TESS    
2459369.2576919920 11.0400  0.050 TESS    
2459369.2590808687 11.0300  0.050 TESS    
2459369.2604697454 11.0400  0.050 TESS    
2459369.2618586216 11.0400  0.050 TESS    
2459369.2632474983 11.0300  0.050 TESS    
2459369.2646363745 11.0400  0.050 TESS    
2459369.2660252512 11.0300  0.050 TESS    
2459369.2674141279 11.0300  0.050 TESS    
2459369.2688030046 11.0300  0.050 TESS    
2459369.2701918809 11.0300  0.050 TESS    
2459369.2715807571 11.0300  0.050 TESS    
2459369.2729696338 11.0400  0.050 TESS    
2459369.2743585105 11.0300  0.050 TESS    
2459369.2757473872 11.0400  0.050 TESS    
2459369.2771362634 11.0300  0.050 TESS    
2459369.2785251401 11.0300  0.050 TESS    
2459369.2799140164 11.0300  0.050 TESS    
2459369.2813028931 11.0300  0.050 TESS    
2459369.2826917698 11.0300  0.050 TESS    
2459369.2840806460 11.0300  0.050 TESS    
2459369.2854695227 11.0300  0.050 TESS    
2459369.2868583989 11.0300  0.050 TESS    
2459369.2882472761 11.0300  0.050 TESS    
2459369.2896361519 11.0300  0.050 TESS    
2459369.2910250290 11.0300  0.050 TESS    
2459369.2924139053 11.0300  0.050 TESS    
2459369.2938027820 11.0300  0.050 TESS    
2459369.2951916577 11.0300  0.050 TESS    
2459369.2965805344 11.0300  0.050 TESS    
2459369.2979694111 11.0300  0.050 TESS    
2459369.2993582878 11.0300  0.050 TESS    
2459369.3007471641 11.0200  0.050 TESS    
2459369.3021360403 11.0300  0.050 TESS    
2459369.3035249170 11.0300  0.050 TESS    
2459369.3049137932 11.0300  0.050 TESS    
2459369.3063026699 11.0200  0.050 TESS    
2459369.3076915466 11.0200  0.050 TESS    
2459369.3090804238 11.0300  0.050 TESS    
2459369.3104692991 11.0200  0.050 TESS    
2459369.3118581758 11.0300  0.050 TESS    
2459369.3132470525 11.0200  0.050 TESS    
2459369.3146359287 11.0300  0.050 TESS    
2459369.3160248054 11.0300  0.050 TESS    
2459369.3174136817 11.0200  0.050 TESS    
2459369.3188025579 11.0200  0.050 TESS    
2459369.3201914346 11.0200  0.050 TESS    
2459369.3215803117 11.0300  0.050 TESS    
2459369.3229691875 11.0300  0.050 TESS    
2459369.3243580642 11.0200  0.050 TESS    
2459369.3257469400 11.0300  0.050 TESS    
2459369.3271358167 11.0300  0.050 TESS    
2459369.3285246934 11.0300  0.050 TESS    
2459369.3299135696 11.0200  0.050 TESS    
2459369.3313024463 11.0200  0.050 TESS    
2459369.3326913225 11.0300  0.050 TESS    
2459369.3340801988 11.0300  0.050 TESS    
2459369.3354690755 11.0300  0.050 TESS    
2459369.3368579522 11.0200  0.050 TESS    
2459369.3382468284 11.0300  0.050 TESS    
2459369.3396357051 11.0300  0.050 TESS    
2459369.3410245809 11.0300  0.050 TESS    
2459369.3424134576 11.0300  0.050 TESS    
2459369.3438023338 11.0300  0.050 TESS    
2459369.3451912105 11.0300  0.050 TESS    
2459369.3465800867 11.0300  0.050 TESS    
2459369.3479689634 11.0300  0.050 TESS    
2459369.3493578401 11.0200  0.050 TESS    
2459369.3507467159 11.0200  0.050 TESS    
2459369.3521355926 11.0300  0.050 TESS    
2459369.3535244688 11.0300  0.050 TESS    
2459369.3549133451 11.0200  0.050 TESS    
2459369.3563022213 11.0300  0.050 TESS    
2459369.3576910980 11.0300  0.050 TESS    
2459369.3590799742 11.0300  0.050 TESS    
2459369.3604688509 11.0300  0.050 TESS    
2459369.3618577272 11.0300  0.050 TESS    
2459369.3632466039 11.0300  0.050 TESS    
2459369.3646354801 11.0300  0.050 TESS    
2459369.3660243563 11.0300  0.050 TESS    
2459369.3674132326 11.0200  0.050 TESS    
2459369.3688021093 11.0300  0.050 TESS    
2459369.3701909850 11.0300  0.050 TESS    
2459369.3715798617 11.0300  0.050 TESS    
2459369.3729687380 11.0300  0.050 TESS    
2459369.3743576147 11.0300  0.050 TESS    
2459369.3757464909 11.0300  0.050 TESS    
2459369.3771353681 11.0300  0.050 TESS    
2459369.3785242438 11.0300  0.050 TESS    
2459369.3799131201 11.0300  0.050 TESS    
2459369.3813019963 11.0300  0.050 TESS    
2459369.3826908730 11.0300  0.050 TESS    
2459369.3840797492 11.0300  0.050 TESS    
2459369.3854686250 11.0300  0.050 TESS    
2459369.3868575017 11.0300  0.050 TESS    
2459369.3882463779 11.0300  0.050 TESS    
2459369.3896352546 11.0300  0.050 TESS    
2459369.3910241309 11.0300  0.050 TESS    
2459369.3924130080 11.0300  0.050 TESS    
2459369.3938018838 11.0300  0.050 TESS    
2459369.3951907600 11.0300  0.050 TESS    
2459369.3965796363 11.0400  0.050 TESS    
2459369.3979685125 11.0300  0.050 TESS    
2459369.3993573892 11.0400  0.050 TESS    
2459369.4007462654 11.0300  0.050 TESS    
2459369.4021351412 11.0300  0.050 TESS    
2459369.4035240179 11.0300  0.050 TESS    
2459369.4049128941 11.0300  0.050 TESS    
2459369.4063017704 11.0400  0.050 TESS    
2459369.4076906471 11.0400  0.050 TESS    
2459369.4090795238 11.0300  0.050 TESS    
2459369.4104683995 11.0300  0.050 TESS    
2459369.4118572762 11.0300  0.050 TESS    
2459369.4132461520 11.0400  0.050 TESS    
2459369.4146350287 11.0300  0.050 TESS    
2459369.4160239049 11.0300  0.050 TESS    
2459369.4174127812 11.0400  0.050 TESS    
2459369.4188016574 11.0400  0.050 TESS    
2459369.4201905336 11.0300  0.050 TESS    
2459369.4215794099 11.0400  0.050 TESS    
2459369.4229682866 11.0400  0.050 TESS    
2459369.4243571628 11.0400  0.050 TESS    
2459369.4257460386 11.0400  0.050 TESS    
2459369.4271349148 11.0400  0.050 TESS    
2459369.4285237915 11.0300  0.050 TESS    
2459369.4299126682 11.0300  0.050 TESS    
2459369.4313015440 11.0400  0.050 TESS    
2459369.4326904207 11.0300  0.050 TESS    
2459369.4340792964 11.0400  0.050 TESS    
2459369.4354681727 11.0400  0.050 TESS    
2459369.4368570489 11.0400  0.050 TESS    
2459369.4382459256 11.0400  0.050 TESS    
2459369.4396348018 11.0400  0.050 TESS    
2459369.4410236776 11.0400  0.050 TESS    
2459369.4424125538 11.0400  0.050 TESS    
2459369.4438014305 11.0400  0.050 TESS    
2459369.4451903068 11.0400  0.050 TESS    
2459369.4465791830 11.0400  0.050 TESS    
2459369.4479680592 11.0400  0.050 TESS    
2459369.4493569355 11.0400  0.050 TESS    
2459369.4507458122 11.0400  0.050 TESS    
2459369.4521346879 11.0400  0.050 TESS    
2459369.4535235642 11.0400  0.050 TESS    
2459369.4549124404 11.0300  0.050 TESS    
2459369.4563013166 11.0400  0.050 TESS    
2459369.4576901929 11.0400  0.050 TESS    
2459369.4590790691 11.0400  0.050 TESS    
2459369.4604679453 11.0400  0.050 TESS    
2459369.4618568216 11.0300  0.050 TESS    
2459369.4632456983 11.0400  0.050 TESS    
2459369.4646345740 11.0400  0.050 TESS    
2459369.4660234503 11.0400  0.050 TESS    
2459369.4674123265 11.0400  0.050 TESS    
2459369.4688012027 11.0300  0.050 TESS    
2459369.4701900790 11.0400  0.050 TESS    
2459369.4715789552 11.0400  0.050 TESS    
2459369.4729678314 11.0300  0.050 TESS    
2459369.4743567081 11.0300  0.050 TESS    
2459369.4757455839 11.0400  0.050 TESS    
2459369.4771344601 11.0300  0.050 TESS    
2459369.4785233364 11.0300  0.050 TESS    
2459369.4799122121 11.0300  0.050 TESS    
2459369.4813010884 11.0300  0.050 TESS    
2459369.4826899651 11.0300  0.050 TESS    
2459369.4840788413 11.0300  0.050 TESS    
2459369.4854677171 11.0300  0.050 TESS    
2459369.4868565938 11.0300  0.050 TESS    
2459369.4882454691 11.0300  0.050 TESS    
2459369.4896343458 11.0400  0.050 TESS    
2459369.4910232220 11.0300  0.050 TESS    
2459369.4924120982 11.0400  0.050 TESS    
2459369.4938009745 11.0300  0.050 TESS    
2459369.4951898502 11.0400  0.050 TESS    
2459369.4965787265 11.0400  0.050 TESS    
2459369.4979676032 11.0400  0.050 TESS    
2459369.4993564794 11.0400  0.050 TESS    
2459369.5007453561 11.0400  0.050 TESS    
2459369.5021342319 11.0400  0.050 TESS    
2459369.5035231081 11.0400  0.050 TESS    
2459369.5049119839 11.0400  0.050 TESS    
2459369.5063008601 11.0400  0.050 TESS    
2459369.5076897363 11.0400  0.050 TESS    
2459369.5090786130 11.0300  0.050 TESS    
2459369.5104674883 11.0400  0.050 TESS    
2459369.5118563650 11.0400  0.050 TESS    
2459369.5132452408 11.0400  0.050 TESS    
2459369.5146341170 11.0400  0.050 TESS    
2459369.5160229933 11.0400  0.050 TESS    
2459369.5174118690 11.0400  0.050 TESS    
2459369.5188007453 11.0300  0.050 TESS    
2459369.5201896210 11.0400  0.050 TESS    
2459369.5215784977 11.0400  0.050 TESS    
2459369.5229673740 11.0400  0.050 TESS    
2459369.5243562502 11.0400  0.050 TESS    
2459369.5257451260 11.0400  0.050 TESS    
2459369.5271340022 11.0400  0.050 TESS    
2459369.5285228784 11.0500  0.050 TESS    
2459369.5299117547 11.0400  0.050 TESS    
2459369.5313006309 11.0500  0.050 TESS    
2459369.5326895071 11.0400  0.050 TESS    
2459369.5340783829 11.0400  0.050 TESS    
2459369.5354672591 11.0400  0.050 TESS    
2459369.5368561349 11.0400  0.050 TESS    
2459369.5382450111 11.0500  0.050 TESS    
2459369.5396338878 11.0500  0.050 TESS    
2459369.5410227631 11.0500  0.050 TESS    
2459369.5424116398 11.0400  0.050 TESS    
2459369.5438005161 11.0500  0.050 TESS    
2459369.5451893918 11.0400  0.050 TESS    
2459369.5465782681 11.0400  0.050 TESS    
2459369.5479671443 11.0400  0.050 TESS    
2459369.5493560201 11.0400  0.050 TESS    
2459369.5507448963 11.0500  0.050 TESS    
2459369.5521337721 11.0500  0.050 TESS    
2459369.5535226483 11.0500  0.050 TESS    
2459369.5549115245 11.0500  0.050 TESS    
2459369.5563004003 11.0500  0.050 TESS    
2459369.5576892765 11.0400  0.050 TESS    
2459369.5590781528 11.0400  0.050 TESS    
2459369.5604670290 11.0500  0.050 TESS    
2459369.5618559052 11.0500  0.050 TESS    
2459369.5632447810 11.0400  0.050 TESS    
2459369.5646336568 11.0500  0.050 TESS    
2459369.5660225330 11.0400  0.050 TESS    
2459369.5674114092 11.0500  0.050 TESS    
2459369.5688002850 11.0400  0.050 TESS    
2459369.5701891617 11.0400  0.050 TESS    
2459369.5715780370 11.0500  0.050 TESS    
2459369.5729669132 11.0400  0.050 TESS    
2459369.5743557890 11.0400  0.050 TESS    
2459369.5757446657 11.0500  0.050 TESS    
2459369.5771335419 11.0500  0.050 TESS    
2459369.5785224177 11.0400  0.050 TESS    
2459369.5799112930 11.0400  0.050 TESS    
2459369.5813001697 11.0400  0.050 TESS    
2459369.5826890459 11.0500  0.050 TESS    
2459369.5840779222 11.0400  0.050 TESS    
2459369.5854667979 11.0400  0.050 TESS    
2459369.5868556742 11.0500  0.050 TESS    
2459369.5882445499 11.0500  0.050 TESS    
2459369.5896334262 11.0500  0.050 TESS    
2459369.5910223019 11.0400  0.050 TESS    
2459369.5924111782 11.0500  0.050 TESS    
2459369.5938000544 11.0400  0.050 TESS    
2459369.5951889302 11.0400  0.050 TESS    
2459369.5965778059 11.0500  0.050 TESS    
2459369.5979666822 11.0500  0.050 TESS    
2459369.5993555584 11.0500  0.050 TESS    
2459369.6007444342 11.0500  0.050 TESS    
2459369.6021333104 11.0500  0.050 TESS    
2459369.6035221862 11.0400  0.050 TESS    
2459369.6049110624 11.0400  0.050 TESS    
2459369.6062999382 11.0500  0.050 TESS    
2459369.6076888144 11.0400  0.050 TESS    
2459369.6090776902 11.0400  0.050 TESS    
2459369.6104665659 11.0400  0.050 TESS    
2459369.6118554422 11.0400  0.050 TESS    
2459369.6132443184 11.0400  0.050 TESS    
2459369.6146331942 11.0400  0.050 TESS    
2459369.6160220704 11.0400  0.050 TESS    
2459369.6174109462 11.0500  0.050 TESS    
2459369.6187998219 11.0400  0.050 TESS    
2459369.6201886982 11.0500  0.050 TESS    
2459369.6215775744 11.0400  0.050 TESS    
2459369.6229664502 11.0400  0.050 TESS    
2459369.6243553264 11.0400  0.050 TESS    
2459369.6257442022 11.0400  0.050 TESS    
2459369.6271330779 11.0400  0.050 TESS    
2459369.6285219542 11.0400  0.050 TESS    
2459369.6299108304 11.0400  0.050 TESS    
2459369.6312997062 11.0400  0.050 TESS    
2459369.6326885824 11.0400  0.050 TESS    
2459369.6340774577 11.0400  0.050 TESS    
2459369.6354663339 11.0400  0.050 TESS    
2459369.6368552102 11.0300  0.050 TESS    
2459369.6382440859 11.0400  0.050 TESS    
2459369.6396329622 11.0400  0.050 TESS    
2459369.6410218379 11.0400  0.050 TESS    
2459369.6424107137 11.0400  0.050 TESS    
2459369.6437995899 11.0400  0.050 TESS    
2459369.6451884657 11.0400  0.050 TESS    
2459369.6465773419 11.0400  0.050 TESS    
2459369.6479662177 11.0400  0.050 TESS    
2459369.6493550930 11.0500  0.050 TESS    
2459369.6507439693 11.0400  0.050 TESS    
2459369.6521328450 11.0400  0.050 TESS    
2459369.6535217217 11.0500  0.050 TESS    
2459369.6549105970 11.0400  0.050 TESS    
2459369.6562994737 11.0500  0.050 TESS    
2459369.6576883490 11.0500  0.050 TESS    
2459369.6590772253 11.0400  0.050 TESS    
2459369.6604661010 11.0500  0.050 TESS    
2459369.6618549773 11.0500  0.050 TESS    
2459369.6632438530 11.0500  0.050 TESS    
2459369.6646327288 11.0500  0.050 TESS    
2459369.6660216050 11.0500  0.050 TESS    
2459369.6674104808 11.0500  0.050 TESS    
2459369.6687993570 11.0500  0.050 TESS    
2459369.6701882328 11.0500  0.050 TESS    
2459369.6715771090 11.0500  0.050 TESS    
2459369.6729659843 11.0300  0.050 TESS    
2459369.6743548601 11.0300  0.050 TESS    
2459369.6757437363 11.0400  0.050 TESS    
2459369.6771326121 11.0400  0.050 TESS    
2459369.6785214883 11.0400  0.050 TESS    
2459369.6799103641 11.0400  0.050 TESS    
2459369.6812992399 11.0400  0.050 TESS    
2459369.6826881161 11.0400  0.050 TESS    
2459369.6840769914 11.0400  0.050 TESS    
2459369.6854658681 11.0400  0.050 TESS    
2459369.6868547434 11.0400  0.050 TESS    
2459369.6882436192 11.0400  0.050 TESS    
2459369.6896324949 11.0400  0.050 TESS    
2459369.6910213712 11.0400  0.050 TESS    
2459369.6924102469 11.0500  0.050 TESS    
2459369.6937991227 11.0400  0.050 TESS    
2459369.6951879985 11.0500  0.050 TESS    
2459369.6965768742 11.0400  0.050 TESS    
2459369.6979657505 11.0400  0.050 TESS    
2459369.6993546262 11.0400  0.050 TESS    
2459369.7007435020 11.0500  0.050 TESS    
2459369.7021323782 11.0500  0.050 TESS    
2459369.7035212531 11.0500  0.050 TESS    
2459369.7049101298 11.0400  0.050 TESS    
2459369.7062990051 11.0500  0.050 TESS    
2459369.7076878813 11.0500  0.050 TESS    
2459369.7090767571 11.0500  0.050 TESS    
2459369.7104656328 11.0500  0.050 TESS    
2459369.7118545086 11.0500  0.050 TESS    
2459369.7132433848 11.0500  0.050 TESS    
2459369.7146322606 11.0500  0.050 TESS    
2459369.7160211364 11.0500  0.050 TESS    
2459369.7174100126 11.0500  0.050 TESS    
2459369.7187988879 11.0500  0.050 TESS    
2459369.7201877641 11.0500  0.050 TESS    
2459369.7215766399 11.0500  0.050 TESS    
2459369.7229655161 11.0500  0.050 TESS    
2459369.7243543915 11.0500  0.050 TESS    
2459369.7257432682 11.0600  0.050 TESS    
2459369.7271321430 11.0600  0.050 TESS    
2459369.7285210188 11.0600  0.050 TESS    
2459369.7299098950 11.0600  0.050 TESS    
2459369.7312987708 11.0600  0.050 TESS    
2459369.7326876465 11.0600  0.050 TESS    
2459369.7340765218 11.0600  0.050 TESS    
2459369.7354653981 11.0600  0.050 TESS    
2459369.7368542738 11.0600  0.050 TESS    
2459369.7382431496 11.0600  0.050 TESS    
2459369.7396320254 11.0600  0.050 TESS    
2459369.7410209016 11.0600  0.050 TESS    
2459369.7424097769 11.0600  0.050 TESS    
2459369.7437986527 11.0600  0.050 TESS    
2459369.7451875284 11.0700  0.050 TESS    
2459369.7465764047 11.0600  0.050 TESS    
2459369.7479652804 11.0700  0.050 TESS    
2459369.7493541562 11.0600  0.050 TESS    
2459369.7507430315 11.0700  0.050 TESS    
2459369.7521319082 11.0700  0.050 TESS    
2459369.7535207835 11.0700  0.050 TESS    
2459369.7549096597 11.0700  0.050 TESS    
2459369.7562985350 11.0700  0.050 TESS    
2459369.7576874103 11.0700  0.050 TESS    
2459369.7590762866 11.0700  0.050 TESS    
2459369.7604651623 11.0700  0.050 TESS    
2459369.7618540381 11.0700  0.050 TESS    
2459369.7632429139 11.0700  0.050 TESS    
2459369.7646317892 11.0700  0.050 TESS    
2459369.7660206654 11.0700  0.050 TESS    
2459369.7674095412 11.0700  0.050 TESS    
2459369.7687984169 11.0700  0.050 TESS    
2459369.7701872927 11.0700  0.050 TESS    
2459369.7715761685 11.0700  0.050 TESS    
2459369.7729650438 11.0700  0.050 TESS    
2459369.7743539200 11.0700  0.050 TESS    
2459369.7757427958 11.0800  0.050 TESS    
2459369.7771316720 11.0700  0.050 TESS    
2459369.7785205478 11.0700  0.050 TESS    
2459369.7799094226 11.0700  0.050 TESS    
2459369.7812982984 11.0700  0.050 TESS    
2459369.7826871742 11.0700  0.050 TESS    
2459369.7840760499 11.0700  0.050 TESS    
2459369.7854649262 11.0700  0.050 TESS    
2459369.7868538019 11.0700  0.050 TESS    
2459369.7882426772 11.0700  0.050 TESS    
2459369.7896315530 11.0800  0.050 TESS    
2459369.7910204288 11.0700  0.050 TESS    
2459369.7924093045 11.0700  0.050 TESS    
2459369.7937981803 11.0700  0.050 TESS    
2459369.7951870561 11.0800  0.050 TESS    
2459369.7965759318 11.0800  0.050 TESS    
2459369.7979648071 11.0800  0.050 TESS    
2459369.7993536829 11.0700  0.050 TESS    
2459369.8007425587 11.0700  0.050 TESS    
2459369.8021314344 11.0700  0.050 TESS    
2459369.8035203102 11.0800  0.050 TESS    
2459369.8049091860 11.0700  0.050 TESS    
2459369.8062980617 11.0700  0.050 TESS    
2459369.8076869370 11.0800  0.050 TESS    
2459369.8090758133 11.0800  0.050 TESS    
2459369.8104646890 11.0700  0.050 TESS    
2459369.8118535643 11.0800  0.050 TESS    
2459369.8132424401 11.0800  0.050 TESS    
2459369.8146313159 11.0800  0.050 TESS    
2459369.8160201921 11.0800  0.050 TESS    
2459369.8174090674 11.0800  0.050 TESS    
2459369.8187979427 11.0800  0.050 TESS    
2459369.8201868185 11.0800  0.050 TESS    
2459369.8215756943 11.0800  0.050 TESS    
2459369.8229645700 11.0800  0.050 TESS    
2459369.8243534458 11.0800  0.050 TESS    
2459369.8257423216 11.0800  0.050 TESS    
2459369.8271311969 11.0800  0.050 TESS    
2459369.8285200726 11.0800  0.050 TESS    
2459369.8299089484 11.0800  0.050 TESS    
2459369.8312978242 11.0800  0.050 TESS    
2459369.8326866995 11.0800  0.050 TESS    
2459369.8340755748 11.0800  0.050 TESS    
2459369.8354644505 11.0800  0.050 TESS    
2459369.8368533263 11.0800  0.050 TESS    
2459369.8382422021 11.0800  0.050 TESS    
2459369.8396310778 11.0900  0.050 TESS    
2459369.8410199536 11.0800  0.050 TESS    
2459369.8424088289 11.0900  0.050 TESS    
2459369.8437977047 11.0800  0.050 TESS    
2459369.8451865804 11.0900  0.050 TESS    
2459369.8465754562 11.0800  0.050 TESS    
2459369.8479643320 11.0900  0.050 TESS    
2459369.8493532077 11.0800  0.050 TESS    
2459369.8507420826 11.0800  0.050 TESS    
2459369.8521309583 11.0800  0.050 TESS    
2459369.8535198341 11.0800  0.050 TESS    
2459369.8549087099 11.0800  0.050 TESS    
2459369.8562975856 11.0800  0.050 TESS    
2459369.8576864609 11.0800  0.050 TESS    
2459369.8590753367 11.0800  0.050 TESS    
2459369.8604642125 11.0800  0.050 TESS    
2459369.8618530878 11.0800  0.050 TESS    
2459369.8632419640 11.0800  0.050 TESS    
2459369.8646308398 11.0800  0.050 TESS    
2459369.8660197146 11.0800  0.050 TESS    
2459369.8674085904 11.0800  0.050 TESS    
2459369.8687974662 11.0900  0.050 TESS    
2459369.8701863410 11.0800  0.050 TESS    
2459369.8715752172 11.0900  0.050 TESS    
2459369.8729640925 11.0800  0.050 TESS    
2459369.8743529683 11.0800  0.050 TESS    
2459369.8757418441 11.0900  0.050 TESS    
2459369.8771307198 11.0800  0.050 TESS    
2459369.8785195951 11.0900  0.050 TESS    
2459369.8799084709 11.0900  0.050 TESS    
2459369.8812973462 11.0900  0.050 TESS    
2459369.8826862220 11.0900  0.050 TESS    
2459369.8840750973 11.0800  0.050 TESS    
2459369.8854639730 11.0800  0.050 TESS    
2459369.8868528488 11.0900  0.050 TESS    
2459369.8882417241 11.0900  0.050 TESS    
2459369.8896305999 11.0900  0.050 TESS    
2459369.8910194752 11.0900  0.050 TESS    
2459369.8924083509 11.0900  0.050 TESS    
2459369.8937972267 11.0800  0.050 TESS    
2459369.8951861025 11.0900  0.050 TESS    
2459369.8965749773 11.0900  0.050 TESS    
2459369.8979638531 11.0900  0.050 TESS    
2459369.8993527289 11.0900  0.050 TESS    
2459369.9007416046 11.0900  0.050 TESS    
2459369.9021304799 11.0900  0.050 TESS    
2459369.9035193552 11.0900  0.050 TESS    
2459369.9049082310 11.0900  0.050 TESS    
2459369.9062971063 11.0900  0.050 TESS    
2459369.9076859821 11.1000  0.050 TESS    
2459369.9090748578 11.0900  0.050 TESS    
2459369.9104637331 11.0900  0.050 TESS    
2459369.9118526084 11.1000  0.050 TESS    
2459369.9132414842 11.1000  0.050 TESS    
2459369.9146303600 11.0900  0.050 TESS    
2459369.9160192357 11.0900  0.050 TESS    
2459369.9174081110 11.1000  0.050 TESS    
2459369.9187969863 11.1000  0.050 TESS    
2459369.9201858616 11.1000  0.050 TESS    
2459369.9215747374 11.1000  0.050 TESS    
2459369.9229636132 11.1000  0.050 TESS    
2459369.9243524885 11.1000  0.050 TESS    
2459369.9257413638 11.1000  0.050 TESS    
2459369.9271302391 11.1000  0.050 TESS    
2459369.9285191149 11.0900  0.050 TESS    
2459369.9299079906 11.1000  0.050 TESS    
2459369.9312968659 11.1000  0.050 TESS    
2459369.9326857417 11.1000  0.050 TESS    
2459369.9340746170 11.1000  0.050 TESS    
2459369.9354634923 11.1000  0.050 TESS    
2459369.9368523681 11.1000  0.050 TESS    
2459369.9382412438 11.1100  0.050 TESS    
2459369.9396301191 11.1100  0.050 TESS    
2459369.9410189949 11.1000  0.050 TESS    
2459369.9424078697 11.1000  0.050 TESS    
2459369.9437967450 11.1100  0.050 TESS    
2459369.9451856208 11.1100  0.050 TESS    
2459369.9465744966 11.1100  0.050 TESS    
2459369.9479633719 11.1000  0.050 TESS    
2459369.9493522481 11.1100  0.050 TESS    
2459369.9507411229 11.1000  0.050 TESS    
2459369.9521299982 11.1000  0.050 TESS    
2459369.9535188740 11.1000  0.050 TESS    
2459369.9549077493 11.1100  0.050 TESS    
2459369.9562966251 11.1000  0.050 TESS    
2459369.9576854999 11.1100  0.050 TESS    
2459369.9590743762 11.1000  0.050 TESS    
2459369.9604632510 11.1100  0.050 TESS    
2459369.9618521268 11.1100  0.050 TESS    
2459369.9632410021 11.1100  0.050 TESS    
2459369.9646298778 11.1100  0.050 TESS    
2459369.9660187527 11.1000  0.050 TESS    
2459369.9674076284 11.1100  0.050 TESS    
2459369.9687965042 11.1100  0.050 TESS    
2459369.9701853795 11.1100  0.050 TESS    
2459369.9715742548 11.1000  0.050 TESS    
2459369.9729631301 11.1000  0.050 TESS    
2459369.9743520054 11.1100  0.050 TESS    
2459369.9757408812 11.1100  0.050 TESS    
2459369.9771297565 11.1100  0.050 TESS    
2459369.9785186318 11.1100  0.050 TESS    
2459369.9799075075 11.1100  0.050 TESS    
2459369.9812963828 11.1100  0.050 TESS    
2459369.9826852581 11.1100  0.050 TESS    
2459369.9840741339 11.1100  0.050 TESS    
2459369.9854630092 11.1100  0.050 TESS    
2459369.9868518850 11.1100  0.050 TESS    
2459369.9882407598 11.1100  0.050 TESS    
2459369.9896296351 11.1100  0.050 TESS    
2459369.9910185109 11.1100  0.050 TESS    
2459369.9924073862 11.1100  0.050 TESS    
2459369.9937962620 11.1100  0.050 TESS    
2459369.9951851373 11.1100  0.050 TESS    
2459369.9965740130 11.1100  0.050 TESS    
2459369.9979628879 11.1100  0.050 TESS    
2459369.9993517632 11.1200  0.050 TESS    
2459370.0007406389 11.1100  0.050 TESS    
2459370.0021295142 11.1200  0.050 TESS    
2459370.0035183891 11.1100  0.050 TESS    
2459370.0049072648 11.1200  0.050 TESS    
2459370.0062961401 11.1200  0.050 TESS    
2459370.0076850159 11.1100  0.050 TESS    
2459370.0090738912 11.1200  0.050 TESS    
2459370.0104627665 11.1200  0.050 TESS    
2459370.0118516418 11.1200  0.050 TESS    
2459370.0132405171 11.1100  0.050 TESS    
2459370.0146293924 11.1200  0.050 TESS    
2459370.0160182682 11.1200  0.050 TESS    
2459370.0174071435 11.1200  0.050 TESS    
2459370.0187960188 11.1200  0.050 TESS    
2459370.0201848941 11.1200  0.050 TESS    
2459370.0215737694 11.1200  0.050 TESS    
2459370.0229626447 11.1200  0.050 TESS    
2459370.0243515205 11.1200  0.050 TESS    
2459370.0257403962 11.1100  0.050 TESS    
2459370.0271292706 11.1200  0.050 TESS    
2459370.0285181464 11.1200  0.050 TESS    
2459370.0299070217 11.1200  0.050 TESS    
2459370.0312958970 11.1200  0.050 TESS    
2459370.0326847727 11.1100  0.050 TESS    
2459370.0340736480 11.1200  0.050 TESS    
2459370.0354625229 11.1200  0.050 TESS    
2459370.0368513982 11.1200  0.050 TESS    
2459370.0382402739 11.1200  0.050 TESS    
2459370.0396291493 11.1200  0.050 TESS    
2459370.0410180250 11.1300  0.050 TESS    
2459370.0424068994 11.1200  0.050 TESS    
2459370.0437957752 11.1300  0.050 TESS    
2459370.0451846505 11.1200  0.050 TESS    
2459370.0465735258 11.1200  0.050 TESS    
2459370.0479624011 11.1300  0.050 TESS    
2459370.0493512768 11.1300  0.050 TESS    
2459370.0507401521 11.1300  0.050 TESS    
2459370.0521290270 11.1300  0.050 TESS    
2459370.0535179023 11.1300  0.050 TESS    
2459370.0549067780 11.1300  0.050 TESS    
2459370.0562956533 11.1300  0.050 TESS    
2459370.0576845282 11.1300  0.050 TESS    
2459370.0590734035 11.1300  0.050 TESS    
2459370.0604622788 11.1300  0.050 TESS    
2459370.0618511545 11.1300  0.050 TESS    
2459370.0632400298 11.1300  0.050 TESS    
2459370.0646289052 11.1200  0.050 TESS    
2459370.0660177800 11.1300  0.050 TESS    
2459370.0674066558 11.1300  0.050 TESS    
2459370.0687955306 11.1300  0.050 TESS    
2459370.0701844064 11.1200  0.050 TESS    
2459370.0715732817 11.1300  0.050 TESS    
2459370.0729621565 11.1300  0.050 TESS    
2459370.0743510318 11.1300  0.050 TESS    
2459370.0757399071 11.1300  0.050 TESS    
2459370.0771287824 11.1300  0.050 TESS    
2459370.0785176577 11.1300  0.050 TESS    
2459370.0799065330 11.1300  0.050 TESS    
2459370.0812954083 11.1300  0.050 TESS    
2459370.0826842841 11.1300  0.050 TESS    
2459370.0840731589 11.1300  0.050 TESS    
2459370.0854620342 11.1300  0.050 TESS    
2459370.0868509091 11.1300  0.050 TESS    
2459370.0882397844 11.1300  0.050 TESS    
2459370.0896286601 11.1300  0.050 TESS    
2459370.0910175350 11.1300  0.050 TESS    
2459370.0924064107 11.1400  0.050 TESS    
2459370.0937952860 11.1300  0.050 TESS    
2459370.0951841613 11.1300  0.050 TESS    
2459370.0965730362 11.1300  0.050 TESS    
2459370.0979619115 11.1300  0.050 TESS    
2459370.0993507868 11.1300  0.050 TESS    
2459370.1007396621 11.1400  0.050 TESS    
2459370.1021285374 11.1400  0.050 TESS    
2459370.1035174127 11.1300  0.050 TESS    
2459370.1049062875 11.1300  0.050 TESS    
2459370.1062951628 11.1300  0.050 TESS    
2459370.1076840381 11.1300  0.050 TESS    
2459370.1090729134 11.1300  0.050 TESS    
2459370.1104617887 11.1400  0.050 TESS    
2459370.1118506640 11.1300  0.050 TESS    
2459370.1132395389 11.1400  0.050 TESS    
2459370.1146284142 11.1300  0.050 TESS    
2459370.1160172890 11.1300  0.050 TESS    
2459370.1174061648 11.1300  0.050 TESS    
2459370.1187950401 11.1300  0.050 TESS    
2459370.1201839149 11.1400  0.050 TESS    
2459370.1215727902 11.1400  0.050 TESS    
2459370.1229616650 11.1400  0.050 TESS    
2459370.1243505408 11.1400  0.050 TESS    
2459370.1257394161 11.1400  0.050 TESS    
2459370.1271282909 11.1400  0.050 TESS    
2459370.1285171662 11.1400  0.050 TESS    
2459370.1299060411 11.1400  0.050 TESS    
2459370.1312949168 11.1400  0.050 TESS    
2459370.1326837922 11.1400  0.050 TESS    
2459370.1340726675 11.1400  0.050 TESS    
2459370.1354615423 11.1400  0.050 TESS    
2459370.1368504176 11.1400  0.050 TESS    
2459370.1382392929 11.1500  0.050 TESS    
2459370.1396281682 11.1400  0.050 TESS    
2459370.1410170435 11.1400  0.050 TESS    
2459370.1424059183 11.1400  0.050 TESS    
2459370.1437947936 11.1400  0.050 TESS    
2459370.1451836689 11.1400  0.050 TESS    
2459370.1465725438 11.1500  0.050 TESS    
2459370.1479614191 11.1500  0.050 TESS    
2459370.1493502944 11.1400  0.050 TESS    
2459370.1507391692 11.1400  0.050 TESS    
2459370.1521280445 11.1500  0.050 TESS    
2459370.1535169198 11.1500  0.050 TESS    
2459370.1549057951 11.1500  0.050 TESS    
2459370.1562946704 11.1500  0.050 TESS    
2459370.1576835453 11.1500  0.050 TESS    
2459370.1590724210 11.1500  0.050 TESS    
2459370.1604612954 11.1500  0.050 TESS    
2459370.1618501707 11.1500  0.050 TESS    
2459370.1632390460 11.1500  0.050 TESS    
2459370.1646279213 11.1500  0.050 TESS    
2459370.1660167961 11.1500  0.050 TESS    
2459370.1674056714 11.1500  0.050 TESS    
2459370.1687945463 11.1500  0.050 TESS    
2459370.1701834216 11.1500  0.050 TESS    
2459370.1715722969 11.1500  0.050 TESS    
2459370.1729611722 11.1500  0.050 TESS    
2459370.1743500470 11.1600  0.050 TESS    
2459370.1757389223 11.1500  0.050 TESS    
2459370.1771277972 11.1500  0.050 TESS    
2459370.1785166725 11.1600  0.050 TESS    
2459370.1799055482 11.1500  0.050 TESS    
2459370.1812944226 11.1500  0.050 TESS    
2459370.1826832979 11.1500  0.050 TESS    
2459370.1840721727 11.1500  0.050 TESS    
2459370.1854610480 11.1600  0.050 TESS    
2459370.1868499238 11.1500  0.050 TESS    
2459370.1882387982 11.1500  0.050 TESS    
2459370.1896276730 11.1600  0.050 TESS    
2459370.1910165483 11.1600  0.050 TESS    
2459370.1924054241 11.1600  0.050 TESS    
2459370.1937942989 11.1600  0.050 TESS    
2459370.1951831742 11.1600  0.050 TESS    
2459370.1965720486 11.1600  0.050 TESS    
2459370.1979609239 11.1500  0.050 TESS    
2459370.1993497992 11.1600  0.050 TESS    
2459370.2007386740 11.1600  0.050 TESS    
2459370.2021275493 11.1600  0.050 TESS    
2459370.2035164246 11.1600  0.050 TESS    
2459370.2049052995 11.1600  0.050 TESS    
2459370.2062941743 11.1600  0.050 TESS    
2459370.2076830496 11.1600  0.050 TESS    
2459370.2090719249 11.1600  0.050 TESS    
2459370.2104608002 11.1600  0.050 TESS    
2459370.2118496746 11.1700  0.050 TESS    
2459370.2132385499 11.1700  0.050 TESS    
2459370.2146274252 11.1600  0.050 TESS    
2459370.2160163000 11.1600  0.050 TESS    
2459370.2174051758 11.1600  0.050 TESS    
2459370.2187940506 11.1600  0.050 TESS    
2459370.2201829250 11.1700  0.050 TESS    
2459370.2215718003 11.1600  0.050 TESS    
2459370.2229606761 11.1700  0.050 TESS    
2459370.2243495504 11.1600  0.050 TESS    
2459370.2257384257 11.1600  0.050 TESS    
2459370.2271273001 11.1600  0.050 TESS    
2459370.2285161754 11.1700  0.050 TESS    
2459370.2299050507 11.1600  0.050 TESS    
2459370.2312939251 11.1700  0.050 TESS    
2459370.2326828009 11.1700  0.050 TESS    
2459370.2340716762 11.1700  0.050 TESS    
2459370.2354605505 11.1700  0.050 TESS    
2459370.2368494258 11.1700  0.050 TESS    
2459370.2382383007 11.1700  0.050 TESS    
2459370.2396271760 11.1700  0.050 TESS    
2459370.2410160517 11.1800  0.050 TESS    
2459370.2424049256 11.1700  0.050 TESS    
2459370.2437938009 11.1700  0.050 TESS    
2459370.2451826758 11.1800  0.050 TESS    
2459370.2465715511 11.1700  0.050 TESS    
2459370.2479604264 11.1800  0.050 TESS    
2459370.2493493012 11.1700  0.050 TESS    
2459370.2507381761 11.1800  0.050 TESS    
2459370.2521270509 11.1700  0.050 TESS    
2459370.2535159262 11.1700  0.050 TESS    
2459370.2549048010 11.1700  0.050 TESS    
2459370.2562936763 11.1800  0.050 TESS    
2459370.2576825521 11.1800  0.050 TESS    
2459370.2590714260 11.1800  0.050 TESS    
2459370.2604603013 11.1800  0.050 TESS    
2459370.2618491761 11.1800  0.050 TESS    
2459370.2632380514 11.1800  0.050 TESS    
2459370.2646269263 11.1800  0.050 TESS    
2459370.2660158011 11.1900  0.050 TESS    
2459370.2674046759 11.1900  0.050 TESS    
2459370.2687935517 11.1800  0.050 TESS    
2459370.2701824261 11.1800  0.050 TESS    
2459370.2715713014 11.1900  0.050 TESS    
2459370.2729601762 11.1800  0.050 TESS    
2459370.2743490511 11.1900  0.050 TESS    
2459370.2757379259 11.1900  0.050 TESS    
2459370.2771268012 11.1900  0.050 TESS    
2459370.2785156760 11.1800  0.050 TESS    
2459370.2799045518 11.1900  0.050 TESS    
2459370.2812934257 11.1900  0.050 TESS    
2459370.2826823005 11.1900  0.050 TESS    
2459370.2840711758 11.1900  0.050 TESS    
2459370.2854600507 11.1900  0.050 TESS    
2459370.2868489260 11.1900  0.050 TESS    
2459370.2882378008 11.2000  0.050 TESS    
2459370.2896266761 11.1900  0.050 TESS    
2459370.2910155505 11.2000  0.050 TESS    
2459370.2924044258 11.1900  0.050 TESS    
2459370.2937933006 11.2000  0.050 TESS    
2459370.2951821755 11.2000  0.050 TESS    
2459370.2965710503 11.2000  0.050 TESS    
2459370.2979599251 11.2000  0.050 TESS    
2459370.2993488004 11.1900  0.050 TESS    
2459370.3007376757 11.2000  0.050 TESS    
2459370.3021265501 11.2000  0.050 TESS    
2459370.3035154254 11.2000  0.050 TESS    
2459370.3049042998 11.2000  0.050 TESS    
2459370.3062931751 11.2000  0.050 TESS    
2459370.3076820499 11.2000  0.050 TESS    
2459370.3090709248 11.2000  0.050 TESS    
2459370.3104598001 11.2000  0.050 TESS    
2459370.3118486744 11.2000  0.050 TESS    
2459370.3132375493 11.2100  0.050 TESS    
2459370.3146264246 11.2000  0.050 TESS    
2459370.3160152994 11.2000  0.050 TESS    
2459370.3174041747 11.2000  0.050 TESS    
2459370.3187930491 11.2000  0.050 TESS    
2459370.3201819239 11.2000  0.050 TESS    
2459370.3215707992 11.2100  0.050 TESS    
2459370.3229596741 11.2100  0.050 TESS    
2459370.3243485489 11.2100  0.050 TESS    
2459370.3257374242 11.2100  0.050 TESS    
2459370.3271262990 11.2000  0.050 TESS    
2459370.3285151734 11.2000  0.050 TESS    
2459370.3299040478 11.2100  0.050 TESS    
2459370.3312929235 11.2000  0.050 TESS    
2459370.3326817984 11.2000  0.050 TESS    
2459370.3340706732 11.2100  0.050 TESS    
2459370.3354595480 11.2100  0.050 TESS    
2459370.3368484229 11.2000  0.050 TESS    
2459370.3382372977 11.2100  0.050 TESS    
2459370.3396261730 11.2100  0.050 TESS    
2459370.3410150479 11.2100  0.050 TESS    
2459370.3424039227 11.2100  0.050 TESS    
2459370.3437927971 11.2100  0.050 TESS    
2459370.3451816719 11.2100  0.050 TESS    
2459370.3465705472 11.2100  0.050 TESS    
2459370.3479594220 11.2100  0.050 TESS    
2459370.3493482969 11.2200  0.050 TESS    
2459370.3507371712 11.2100  0.050 TESS    
2459370.3521260465 11.2200  0.050 TESS    
2459370.3535149214 11.2100  0.050 TESS    
2459370.3549037962 11.2200  0.050 TESS    
2459370.3562926711 11.2200  0.050 TESS    
2459370.3576815464 11.2200  0.050 TESS    
2459370.3590704207 11.2200  0.050 TESS    
2459370.3604592960 11.2200  0.050 TESS    
2459370.3618481704 11.2200  0.050 TESS    
2459370.3632370448 11.2200  0.050 TESS    
2459370.3646259205 11.2200  0.050 TESS    
2459370.3660147949 11.2200  0.050 TESS    
2459370.3674036697 11.2200  0.050 TESS    
2459370.3687925446 11.2200  0.050 TESS    
2459370.3701814194 11.2300  0.050 TESS    
2459370.3715702943 11.2200  0.050 TESS    
2459370.3729591696 11.2300  0.050 TESS    
2459370.3743480439 11.2200  0.050 TESS    
2459370.3757369188 11.2200  0.050 TESS    
2459370.3771257936 11.2200  0.050 TESS    
2459370.3785146684 11.2200  0.050 TESS    
2459370.3799035437 11.2200  0.050 TESS    
2459370.3812924176 11.2300  0.050 TESS    
2459370.3826812929 11.2200  0.050 TESS    
2459370.3840701678 11.2200  0.050 TESS    
2459370.3854590426 11.2300  0.050 TESS    
2459370.3868479170 11.2300  0.050 TESS    
2459370.3882367923 11.2300  0.050 TESS    
2459370.3896256667 11.2300  0.050 TESS    
2459370.3910145410 11.2300  0.050 TESS    
2459370.3924034163 11.2300  0.050 TESS    
2459370.3937922912 11.2200  0.050 TESS    
2459370.3951811660 11.2300  0.050 TESS    
2459370.3965700413 11.2300  0.050 TESS    
2459370.3979589161 11.2300  0.050 TESS    
2459370.3993477905 11.2300  0.050 TESS    
2459370.4007366654 11.2400  0.050 TESS    
2459370.4021255402 11.2300  0.050 TESS    
2459370.4035144150 11.2400  0.050 TESS    
2459370.4049032894 11.2300  0.050 TESS    
2459370.4062921642 11.2400  0.050 TESS    
2459370.4076810391 11.2400  0.050 TESS    
2459370.4090699139 11.2400  0.050 TESS    
2459370.4104587887 11.2300  0.050 TESS    
2459370.4118476640 11.2400  0.050 TESS    
2459370.4132365379 11.2400  0.050 TESS    
2459370.4146254128 11.2400  0.050 TESS    
2459370.4160142881 11.2400  0.050 TESS    
2459370.4174031625 11.2400  0.050 TESS    
2459370.4187920373 11.2400  0.050 TESS    
2459370.4201809121 11.2400  0.050 TESS    
2459370.4215697865 11.2400  0.050 TESS    
2459370.4229586613 11.2400  0.050 TESS    
2459370.4243475362 11.2400  0.050 TESS    
2459370.4257364110 11.2500  0.050 TESS    
2459370.4271252858 11.2500  0.050 TESS    
2459370.4285141602 11.2500  0.050 TESS    
2459370.4299030351 11.2500  0.050 TESS    
2459370.4312919099 11.2500  0.050 TESS    
2459370.4326807847 11.2500  0.050 TESS    
2459370.4340696600 11.2500  0.050 TESS    
2459370.4354585339 11.2500  0.050 TESS    
2459370.4368474088 11.2500  0.050 TESS    
2459370.4382362841 11.2500  0.050 TESS    
2459370.4396251584 11.2500  0.050 TESS    
2459370.4410140333 11.2500  0.050 TESS    
2459370.4424029081 11.2600  0.050 TESS    
2459370.4437917825 11.2500  0.050 TESS    
2459370.4451806573 11.2500  0.050 TESS    
2459370.4465695322 11.2500  0.050 TESS    
2459370.4479584065 11.2500  0.050 TESS    
2459370.4493472814 11.2600  0.050 TESS    
2459370.4507361562 11.2600  0.050 TESS    
2459370.4521250306 11.2600  0.050 TESS    
2459370.4535139054 11.2500  0.050 TESS    
2459370.4549027798 11.2600  0.050 TESS    
2459370.4562916551 11.2600  0.050 TESS    
2459370.4576805299 11.2600  0.050 TESS    
2459370.4590694043 11.2600  0.050 TESS    
2459370.4604582787 11.2500  0.050 TESS    
2459370.4618471530 11.2600  0.050 TESS    
2459370.4632360283 11.2600  0.050 TESS    
2459370.4646249032 11.2700  0.050 TESS    
2459370.4660137771 11.2600  0.050 TESS    
2459370.4674026524 11.2600  0.050 TESS    
2459370.4687915272 11.2600  0.050 TESS    
2459370.4701804016 11.2600  0.050 TESS    
2459370.4715692764 11.2600  0.050 TESS    
2459370.4729581517 11.2600  0.050 TESS    
2459370.4743470256 11.2700  0.050 TESS    
2459370.4757359005 11.2600  0.050 TESS    
2459370.4771247758 11.2600  0.050 TESS    
2459370.4785136497 11.2600  0.050 TESS    
2459370.4799025245 11.2700  0.050 TESS    
2459370.4812913998 11.2600  0.050 TESS    
2459370.4826802737 11.2700  0.050 TESS    
2459370.4840691485 11.2600  0.050 TESS    
2459370.4854580229 11.2700  0.050 TESS    
2459370.4868468978 11.2600  0.050 TESS    
2459370.4882357726 11.2700  0.050 TESS    
2459370.4896246470 11.2700  0.050 TESS    
2459370.4910135213 11.2700  0.050 TESS    
2459370.4924023962 11.2700  0.050 TESS    
2459370.4937912710 11.2700  0.050 TESS    
2459370.4951801458 11.2700  0.050 TESS    
2459370.4965690202 11.2700  0.050 TESS    
2459370.4979578946 11.2700  0.050 TESS    
2459370.4993467694 11.2700  0.050 TESS    
2459370.5007356443 11.2800  0.050 TESS    
2459370.5021245186 11.2800  0.050 TESS    
2459370.5035133930 11.2800  0.050 TESS    
2459370.5049022678 11.2700  0.050 TESS    
2459370.5062911427 11.2800  0.050 TESS    
2459370.5076800170 11.2800  0.050 TESS    
2459370.5090688919 11.2800  0.050 TESS    
2459370.5104577667 11.2800  0.050 TESS    
2459370.5118466411 11.2800  0.050 TESS    
2459370.5132355154 11.2800  0.050 TESS    
2459370.5146243903 11.2700  0.050 TESS    
2459370.5160132651 11.2800  0.050 TESS    
2459370.5174021395 11.2800  0.050 TESS    
2459370.5187910143 11.2800  0.050 TESS    
2459370.5201798887 11.2700  0.050 TESS    
2459370.5215687631 11.2800  0.050 TESS    
2459370.5229576379 11.2900  0.050 TESS    
2459370.5243465127 11.2800  0.050 TESS    
2459370.5257353871 11.2800  0.050 TESS    
2459370.5271242619 11.2800  0.050 TESS    
2459370.5285131363 11.2800  0.050 TESS    
2459370.5299020107 11.2800  0.050 TESS    
2459370.5312908851 11.2800  0.050 TESS    
2459370.5326797599 11.2800  0.050 TESS    
2459370.5340686347 11.2800  0.050 TESS    
2459370.5354575091 11.2800  0.050 TESS    
2459370.5368463835 11.2800  0.050 TESS    
2459370.5382352583 11.2800  0.050 TESS    
2459370.5396241331 11.2700  0.050 TESS    
2459370.5410130075 11.2800  0.050 TESS    
2459370.5424018824 11.2800  0.050 TESS    
2459370.5437907563 11.2700  0.050 TESS    
2459370.5451796311 11.2800  0.050 TESS    
2459370.5465685059 11.2800  0.050 TESS    
2459370.5479573803 11.2700  0.050 TESS    
2459370.5493462551 11.2800  0.050 TESS    
2459370.5507351290 11.2800  0.050 TESS    
2459370.5521240039 11.2800  0.050 TESS    
2459370.5535128783 11.2700  0.050 TESS    
2459370.5549017531 11.2800  0.050 TESS    
2459370.5562906279 11.2800  0.050 TESS    
2459370.5576795023 11.2800  0.050 TESS    
2459370.5590683767 11.2800  0.050 TESS    
2459370.5604572510 11.2800  0.050 TESS    
2459370.5618461259 11.2800  0.050 TESS    
2459370.5632349998 11.2800  0.050 TESS    
2459370.5646238751 11.2800  0.050 TESS    
2459370.5660127490 11.2800  0.050 TESS    
2459370.5674016238 11.2800  0.050 TESS    
2459370.5687904982 11.2900  0.050 TESS    
2459370.5701793730 11.2800  0.050 TESS    
2459370.5715682474 11.2800  0.050 TESS    
2459370.5729571222 11.2800  0.050 TESS    
2459370.5743459961 11.2800  0.050 TESS    
2459370.5757348710 11.2900  0.050 TESS    
2459370.5771237453 11.2800  0.050 TESS    
2459370.5785126202 11.2800  0.050 TESS    
2459370.5799014946 11.2800  0.050 TESS    
2459370.5812903694 11.2900  0.050 TESS    
2459370.5826792438 11.2800  0.050 TESS    
2459370.5840681181 11.2800  0.050 TESS    
2459370.5854569925 11.2800  0.050 TESS    
2459370.5868458678 11.2800  0.050 TESS    
2459370.5882347417 11.2800  0.050 TESS    
2459370.5896236161 11.2800  0.050 TESS    
2459370.5910124904 11.2900  0.050 TESS    
2459370.5924013648 11.2800  0.050 TESS    
2459370.5937902401 11.2800  0.050 TESS    
2459370.5951791140 11.2800  0.050 TESS    
2459370.5965679889 11.2900  0.050 TESS    
2459370.5979568628 11.2800  0.050 TESS    
2459370.5993457371 11.2800  0.050 TESS    
2459370.6007346120 11.2800  0.050 TESS    
2459370.6021234863 11.2800  0.050 TESS    
2459370.6035123612 11.2800  0.050 TESS    
2459370.6049012351 11.2900  0.050 TESS    
2459370.6062901090 11.2800  0.050 TESS    
2459370.6076789843 11.2900  0.050 TESS    
2459370.6090678587 11.2900  0.050 TESS    
2459370.6104567330 11.2800  0.050 TESS    
2459370.6118456079 11.2900  0.050 TESS    
2459370.6132344818 11.2800  0.050 TESS    
2459370.6146233566 11.2800  0.050 TESS    
2459370.6160122310 11.2900  0.050 TESS    
2459370.6174011054 11.2900  0.050 TESS    
2459370.6187899802 11.2900  0.050 TESS    
2459370.6201788541 11.2800  0.050 TESS    
2459370.6215677285 11.2800  0.050 TESS    
2459370.6229566038 11.2800  0.050 TESS    
2459370.6243454777 11.2800  0.050 TESS    
2459370.6257343520 11.2800  0.050 TESS    
2459370.6271232269 11.2800  0.050 TESS    
2459370.6285121008 11.2900  0.050 TESS    
2459370.6299009752 11.2900  0.050 TESS    
2459370.6312898500 11.2800  0.050 TESS    
2459370.6326787244 11.2900  0.050 TESS    
2459370.6340675987 11.2800  0.050 TESS    
2459370.6354564736 11.2900  0.050 TESS    
2459370.6368453475 11.2900  0.050 TESS    
2459370.6382342218 11.2900  0.050 TESS    
2459370.6396230962 11.2800  0.050 TESS    
2459370.6410119710 11.2900  0.050 TESS    
2459370.6424008454 11.2900  0.050 TESS    
2459370.6437897198 11.2900  0.050 TESS    
2459370.6451785937 11.2900  0.050 TESS    
2459370.6465674685 11.2800  0.050 TESS    
2459370.6479563429 11.2900  0.050 TESS    
2459370.6493452173 11.3000  0.050 TESS    
2459370.6507340921 11.2900  0.050 TESS    
2459370.6521229660 11.2900  0.050 TESS    
2459370.6535118404 11.2900  0.050 TESS    
2459370.6549007148 11.3000  0.050 TESS    
2459370.6562895891 11.2900  0.050 TESS    
2459370.6576784640 11.2900  0.050 TESS    
2459370.6590673379 11.2900  0.050 TESS    
2459370.6604562118 11.2900  0.050 TESS    
2459370.6618450866 11.2900  0.050 TESS    
2459370.6632339610 11.3000  0.050 TESS    
2459370.6646228358 11.2900  0.050 TESS    
2459370.6660117102 11.2900  0.050 TESS    
2459370.6674005841 11.3000  0.050 TESS    
2459370.6687894585 11.3000  0.050 TESS    
2459370.6701783328 11.2900  0.050 TESS    
2459370.6715672081 11.3000  0.050 TESS    
2459370.6729560820 11.2900  0.050 TESS    
2459370.6743449559 11.2900  0.050 TESS    
2459370.6757338303 11.2900  0.050 TESS    
2459370.6771227047 11.2900  0.050 TESS    
2459370.6785115791 11.2900  0.050 TESS    
2459370.6799004539 11.2900  0.050 TESS    
2459370.6812893283 11.2900  0.050 TESS    
2459370.6826782022 11.2900  0.050 TESS    
2459370.6840670765 11.2900  0.050 TESS    
2459370.6854559509 11.2900  0.050 TESS    
2459370.6868448253 11.2900  0.050 TESS    
2459370.6882337001 11.3000  0.050 TESS    
2459370.6896225736 11.3000  0.050 TESS    
2459370.6910114484 11.3000  0.050 TESS    
2459370.6924003228 11.2900  0.050 TESS    
2459370.6937891971 11.2900  0.050 TESS    
2459370.6951780715 11.2900  0.050 TESS    
2459370.6965669459 11.2900  0.050 TESS    
2459370.6979558198 11.3000  0.050 TESS    
2459370.6993446941 11.2900  0.050 TESS    
2459370.7007335685 11.2900  0.050 TESS    
2459370.7021224429 11.3000  0.050 TESS    
2459370.7035113173 11.2900  0.050 TESS    
2459370.7049001921 11.3000  0.050 TESS    
2459370.7062890651 11.3000  0.050 TESS    
2459370.7076779404 11.2900  0.050 TESS    
2459370.7090668147 11.2900  0.050 TESS    
2459370.7104556891 11.2900  0.050 TESS    
2459370.7118445635 11.3000  0.050 TESS    
2459370.7132334374 11.2900  0.050 TESS    
2459370.7146223122 11.3000  0.050 TESS    
2459370.7160111861 11.3000  0.050 TESS    
2459370.7174000605 11.2900  0.050 TESS    
2459370.7187889349 11.2900  0.050 TESS    
2459370.7201778088 11.2800  0.050 TESS    
2459370.7215666831 11.2900  0.050 TESS    
2459370.7229555571 11.2900  0.050 TESS    
2459370.7243444319 11.2800  0.050 TESS    
2459370.7257333063 11.3000  0.050 TESS    
2459370.7271221806 11.2900  0.050 TESS    
2459370.7285110545 11.3000  0.050 TESS    
2459370.7298999289 11.3000  0.050 TESS    
2459370.7312888037 11.3000  0.050 TESS    
2459370.7326776776 11.2900  0.050 TESS    
2459370.7340665520 11.2900  0.050 TESS    
2459370.7354554264 11.3000  0.050 TESS    
2459370.7368443003 11.3000  0.050 TESS    
2459370.7382331747 11.3000  0.050 TESS    
2459370.7396220490 11.2900  0.050 TESS    
2459370.7410109229 11.3000  0.050 TESS    
2459370.7423997973 11.2900  0.050 TESS    
2459370.7437886712 11.3000  0.050 TESS    
2459370.7451775456 11.3000  0.050 TESS    
2459370.7465664200 11.3000  0.050 TESS    
2459370.7479552943 11.3000  0.050 TESS    
2459370.7493441687 11.2900  0.050 TESS    
2459370.7507330431 11.3000  0.050 TESS    
2459370.7521219170 11.3000  0.050 TESS    
2459370.7535107918 11.3000  0.050 TESS    
2459370.7548996657 11.3000  0.050 TESS    
2459370.7562885401 11.3000  0.050 TESS    
2459370.7576774140 11.2900  0.050 TESS    
2459370.7590662879 11.3000  0.050 TESS    
2459370.7604551623 11.3000  0.050 TESS    
2459370.7618440366 11.3000  0.050 TESS    
2459370.7632329110 11.3000  0.050 TESS    
2459370.7646217854 11.3000  0.050 TESS    
2459370.7660106602 11.3000  0.050 TESS    
2459370.7673995337 11.3100  0.050 TESS    
2459370.7687884080 11.3000  0.050 TESS    
2459370.7701772819 11.3000  0.050 TESS    
2459370.7715661563 11.3100  0.050 TESS    
2459370.7729550307 11.3000  0.050 TESS    
2459370.7743439046 11.3000  0.050 TESS    
2459370.7757327789 11.3100  0.050 TESS    
2459370.7771216528 11.3100  0.050 TESS    
2459370.7785105272 11.3100  0.050 TESS    
2459370.7798994016 11.3100  0.050 TESS    
2459370.7812882760 11.3000  0.050 TESS    
2459370.7826771499 11.3000  0.050 TESS    
2459370.7840660238 11.3000  0.050 TESS    
2459370.7854548981 11.3000  0.050 TESS    
2459370.7868437725 11.3000  0.050 TESS    
2459370.7882326469 11.3000  0.050 TESS    
2459370.7896215213 11.3100  0.050 TESS    
2459370.7910103947 11.3100  0.050 TESS    
2459370.7923992691 11.3100  0.050 TESS    
2459370.7937881434 11.3100  0.050 TESS    
2459370.7951770178 11.3000  0.050 TESS    
2459370.7965658922 11.3100  0.050 TESS    
2459370.7979547656 11.3000  0.050 TESS    
2459370.7993436400 11.3000  0.050 TESS    
2459370.8007325144 11.3100  0.050 TESS    
2459370.8021213887 11.3000  0.050 TESS    
2459370.8035102626 11.3100  0.050 TESS    
2459370.8048991370 11.3000  0.050 TESS    
2459370.8062880109 11.3100  0.050 TESS    
2459370.8076768848 11.3000  0.050 TESS    
2459370.8090657592 11.3000  0.050 TESS    
2459370.8104546336 11.3100  0.050 TESS    
2459370.8118435079 11.3100  0.050 TESS    
2459370.8132323814 11.3100  0.050 TESS    
2459370.8146212562 11.3100  0.050 TESS    
2459370.8160101301 11.3100  0.050 TESS    
2459370.8173990040 11.3100  0.050 TESS    
2459370.8187878784 11.3100  0.050 TESS    
2459370.8201767527 11.3100  0.050 TESS    
2459370.8215656262 11.3100  0.050 TESS    
2459370.8229545010 11.3100  0.050 TESS    
2459370.8243433749 11.3000  0.050 TESS    
2459370.8257322493 11.3200  0.050 TESS    
2459370.8271211232 11.3100  0.050 TESS    
2459370.8285099971 11.3100  0.050 TESS    
2459370.8298988710 11.3100  0.050 TESS    
2459370.8312877454 11.3100  0.050 TESS    
2459370.8326766202 11.3100  0.050 TESS    
2459370.8340654937 11.3100  0.050 TESS    
2459370.8354543680 11.3100  0.050 TESS    
2459370.8368432419 11.3100  0.050 TESS    
2459370.8382321158 11.3200  0.050 TESS    
2459370.8396209902 11.3100  0.050 TESS    
2459370.8410098646 11.3100  0.050 TESS    
2459370.8423987385 11.3100  0.050 TESS    
2459370.8437876124 11.3100  0.050 TESS    
2459370.8451764863 11.3100  0.050 TESS    
2459370.8465653607 11.3100  0.050 TESS    
2459370.8479542350 11.3100  0.050 TESS    
2459370.8493431089 11.3100  0.050 TESS    
2459370.8507319838 11.3100  0.050 TESS    
2459370.8521208568 11.3100  0.050 TESS    
2459370.8535097311 11.3000  0.050 TESS    
2459370.8548986050 11.3100  0.050 TESS    
2459370.8562874794 11.3100  0.050 TESS    
2459370.8576763538 11.3100  0.050 TESS    
2459370.8590652281 11.3100  0.050 TESS    
2459370.8604541016 11.3100  0.050 TESS    
2459370.8618429755 11.3100  0.050 TESS    
2459370.8632318499 11.3200  0.050 TESS    
2459370.8646207242 11.3100  0.050 TESS    
2459370.8660095981 11.3100  0.050 TESS    
2459370.8673984720 11.3100  0.050 TESS    
2459370.8687873459 11.3100  0.050 TESS    
2459370.8701762198 11.3100  0.050 TESS    
2459370.8715650942 11.3100  0.050 TESS    
2459370.8729539681 11.3100  0.050 TESS    
2459370.8743428425 11.3100  0.050 TESS    
2459370.8757317159 11.3100  0.050 TESS    
2459370.8771205903 11.3100  0.050 TESS    
2459370.8785094642 11.3000  0.050 TESS    
2459370.8798983386 11.3100  0.050 TESS    
2459370.8812872125 11.3100  0.050 TESS    
2459370.8826760864 11.3100  0.050 TESS    
2459370.8840649603 11.3100  0.050 TESS    
2459370.8854538347 11.3200  0.050 TESS    
2459370.8868427086 11.3100  0.050 TESS    
2459370.8882315829 11.3100  0.050 TESS    
2459370.8896204568 11.3100  0.050 TESS    
2459370.8910093307 11.3100  0.050 TESS    
2459370.8923982047 11.3100  0.050 TESS    
2459370.8937870790 11.3100  0.050 TESS    
2459370.8951759529 11.3000  0.050 TESS    
2459370.8965648268 11.3100  0.050 TESS    
2459370.8979537007 11.3100  0.050 TESS    
2459370.8993425742 11.3100  0.050 TESS    
2459370.9007314490 11.3100  0.050 TESS    
2459370.9021203229 11.3100  0.050 TESS    
2459370.9035091973 11.3100  0.050 TESS    
2459370.9048980712 11.3100  0.050 TESS    
2459370.9062869446 11.3100  0.050 TESS    
2459370.9076758190 11.3100  0.050 TESS    
2459370.9090646929 11.3100  0.050 TESS    
2459370.9104535677 11.3100  0.050 TESS    
2459370.9118424412 11.3100  0.050 TESS    
2459370.9132313146 11.3100  0.050 TESS    
2459370.9146201890 11.3100  0.050 TESS    
2459370.9160090629 11.3100  0.050 TESS    
2459370.9173979368 11.3100  0.050 TESS    
2459370.9187868112 11.3100  0.050 TESS    
2459370.9201756851 11.3100  0.050 TESS    
2459370.9215645585 11.3100  0.050 TESS    
2459370.9229534329 11.3100  0.050 TESS    
2459370.9243423068 11.3100  0.050 TESS    
2459370.9257311807 11.3100  0.050 TESS    
2459370.9271200551 11.3100  0.050 TESS    
2459370.9285089285 11.3100  0.050 TESS    
2459370.9298978024 11.3100  0.050 TESS    
2459370.9312866768 11.3100  0.050 TESS    
2459370.9326755507 11.3100  0.050 TESS    
2459370.9340644246 11.3100  0.050 TESS    
2459370.9354532990 11.3100  0.050 TESS    
2459370.9368421724 11.3100  0.050 TESS    
2459370.9382310463 11.3200  0.050 TESS    
2459370.9396199207 11.3100  0.050 TESS    
2459370.9410087946 11.3100  0.050 TESS    
2459370.9423976685 11.3100  0.050 TESS    
2459370.9437865424 11.3200  0.050 TESS    
2459370.9451754163 11.3100  0.050 TESS    
2459370.9465642902 11.3100  0.050 TESS    
2459370.9479531641 11.3200  0.050 TESS    
2459370.9493420385 11.3100  0.050 TESS    
2459370.9507309124 11.3100  0.050 TESS    
2459370.9521197858 11.3100  0.050 TESS    
2459370.9535086602 11.3100  0.050 TESS    
2459370.9548975341 11.3200  0.050 TESS    
2459370.9562864080 11.3100  0.050 TESS    
2459370.9576752819 11.3200  0.050 TESS    
2459370.9590641558 11.3100  0.050 TESS    
2459370.9604530293 11.3100  0.050 TESS    
2459370.9618419041 11.3100  0.050 TESS    
2459370.9632307771 11.3200  0.050 TESS    
2459370.9646196514 11.3100  0.050 TESS    
2459370.9660085253 11.3200  0.050 TESS    
2459370.9673973988 11.3200  0.050 TESS    
2459370.9687862732 11.3200  0.050 TESS    
2459370.9701751471 11.3200  0.050 TESS    
2459370.9715640210 11.3100  0.050 TESS    
2459370.9729528949 11.3200  0.050 TESS    
2459370.9743417688 11.3200  0.050 TESS    
2459370.9757306427 11.3100  0.050 TESS    
2459370.9771195166 11.3200  0.050 TESS    
2459370.9785083905 11.3100  0.050 TESS    
2459370.9798972644 11.3100  0.050 TESS    
2459370.9812861383 11.3100  0.050 TESS    
2459370.9826750122 11.3200  0.050 TESS    
2459370.9840638861 11.3100  0.050 TESS    
2459370.9854527600 11.3200  0.050 TESS    
2459370.9868416339 11.3100  0.050 TESS    
2459370.9882305078 11.3100  0.050 TESS    
2459370.9896193817 11.3100  0.050 TESS    
2459370.9910082552 11.3200  0.050 TESS    
2459370.9923971291 11.3200  0.050 TESS    
2459370.9937860030 11.3200  0.050 TESS    
2459370.9951748773 11.3200  0.050 TESS    
2459370.9965637517 11.3200  0.050 TESS    
2459370.9979526247 11.3200  0.050 TESS    
2459370.9993414986 11.3200  0.050 TESS    
2459371.0007303725 11.3100  0.050 TESS    
2459371.0021192464 11.3100  0.050 TESS    
2459371.0035081203 11.3200  0.050 TESS    
2459371.0048969942 11.3100  0.050 TESS    
2459371.0062858681 11.3200  0.050 TESS    
2459371.0076747416 11.3200  0.050 TESS    
2459371.0090636155 11.3100  0.050 TESS    
2459371.0104524894 11.3200  0.050 TESS    
2459371.0118413637 11.3200  0.050 TESS    
2459371.0132302376 11.3200  0.050 TESS    
2459371.0146191111 11.3200  0.050 TESS    
2459371.0160079850 11.3200  0.050 TESS    
2459371.0173968589 11.3200  0.050 TESS    
2459371.0187857328 11.3200  0.050 TESS    
2459371.0201746067 11.3200  0.050 TESS    
2459371.0215634801 11.3200  0.050 TESS    
2459371.0229523540 11.3300  0.050 TESS    
2459371.0243412280 11.3200  0.050 TESS    
2459371.0257301019 11.3200  0.050 TESS    
2459371.0271189762 11.3200  0.050 TESS    
2459371.0285078497 11.3100  0.050 TESS    
2459371.0298967231 11.3200  0.050 TESS    
2459371.0312855970 11.3200  0.050 TESS    
2459371.0326744709 11.3100  0.050 TESS    
2459371.0340633448 11.3100  0.050 TESS    
2459371.0354522187 11.3200  0.050 TESS    
2459371.0368410922 11.3100  0.050 TESS    
2459371.0382299661 11.3100  0.050 TESS    
2459371.0396188400 11.3100  0.050 TESS    
2459371.0410077139 11.3100  0.050 TESS    
2459371.0423965878 11.3100  0.050 TESS    
2459371.0437854612 11.3100  0.050 TESS    
2459371.0451743347 11.3100  0.050 TESS    
2459371.0465632086 11.3100  0.050 TESS    
2459371.0479520825 11.3100  0.050 TESS    
2459371.0493409564 11.3100  0.050 TESS    
2459371.0507298303 11.3100  0.050 TESS    
2459371.0521187042 11.3100  0.050 TESS    
2459371.0535075776 11.3100  0.050 TESS    
2459371.0548964515 11.3000  0.050 TESS    
2459371.0562853250 11.3100  0.050 TESS    
2459371.0576741998 11.3000  0.050 TESS    
2459371.0590630728 11.2800  0.050 TESS    
2459371.0604519467 11.2800  0.050 TESS    
2459371.0618408201 11.2900  0.050 TESS    
2459371.0632296940 11.2900  0.050 TESS    
2459371.0646185679 11.2900  0.050 TESS    
2459371.0660074418 11.3000  0.050 TESS    
2459371.0673963157 11.2900  0.050 TESS    
2459371.0687851892 11.2900  0.050 TESS    
2459371.0701740631 11.3000  0.050 TESS    
2459371.0715629370 11.2900  0.050 TESS    
2459371.0729518104 11.2900  0.050 TESS    
2459371.0743406843 11.3000  0.050 TESS    
2459371.0757295578 11.3000  0.050 TESS    
2459371.0771184321 11.2900  0.050 TESS    
2459371.0785073056 11.3000  0.050 TESS    
2459371.0798961795 11.3000  0.050 TESS    
2459371.0812850529 11.3000  0.050 TESS    
2459371.0826739268 11.3000  0.050 TESS    
2459371.0840628003 11.3000  0.050 TESS    
2459371.0854516742 11.3000  0.050 TESS    
2459371.0868405481 11.3000  0.050 TESS    
2459371.0882294211 11.3000  0.050 TESS    
2459371.0896182954 11.3000  0.050 TESS    
2459371.0910071689 11.3000  0.050 TESS    
2459371.0923960428 11.3000  0.050 TESS    
2459371.0937849167 11.3000  0.050 TESS    
2459371.0951737901 11.3000  0.050 TESS    
2459371.0965626640 11.2900  0.050 TESS    
2459371.0979515379 11.3000  0.050 TESS    
2459371.0993404114 11.2900  0.050 TESS    
2459371.1007292848 11.3000  0.050 TESS    
2459371.1021181587 11.3000  0.050 TESS    
2459371.1035070326 11.3000  0.050 TESS    
2459371.1048959065 11.2900  0.050 TESS    
2459371.1062847795 11.3000  0.050 TESS    
2459371.1076736534 11.3000  0.050 TESS    
2459371.1090625278 11.3000  0.050 TESS    
2459371.1104514012 11.3000  0.050 TESS    
2459371.1118402747 11.3000  0.050 TESS    
2459371.1132291490 11.3000  0.050 TESS    
2459371.1146180220 11.3000  0.050 TESS    
2459371.1160068959 11.3000  0.050 TESS    
2459371.1173957693 11.3000  0.050 TESS    
2459371.1187846432 11.3000  0.050 TESS    
2459371.1201735171 11.3000  0.050 TESS    
2459371.1215623901 11.2900  0.050 TESS    
2459371.1229512640 11.3000  0.050 TESS    
2459371.1243401379 11.3000  0.050 TESS    
2459371.1257290114 11.3000  0.050 TESS    
2459371.1271178853 11.3000  0.050 TESS    
2459371.1285067592 11.3000  0.050 TESS    
2459371.1298956322 11.3100  0.050 TESS    
2459371.1312845061 11.3000  0.050 TESS    
2459371.1326733800 11.3000  0.050 TESS    
2459371.1340622534 11.3000  0.050 TESS    
2459371.1354511278 11.3100  0.050 TESS    
2459371.1368400007 11.3000  0.050 TESS    
2459371.1382288742 11.3000  0.050 TESS    
2459371.1396177481 11.3000  0.050 TESS    
2459371.1410066220 11.3000  0.050 TESS    
2459371.1423954954 11.3000  0.050 TESS    
2459371.1437843693 11.3100  0.050 TESS    
2459371.1451732423 11.3000  0.050 TESS    
2459371.1465621162 11.3000  0.050 TESS    
2459371.1479509901 11.3100  0.050 TESS    
2459371.1493398640 11.3000  0.050 TESS    
2459371.1507287370 11.3000  0.050 TESS    
2459371.1521176109 11.3000  0.050 TESS    
2459371.1535064843 11.3000  0.050 TESS    
2459371.1548953583 11.3000  0.050 TESS    
2459371.1562842322 11.3000  0.050 TESS    
2459371.1576731056 11.3000  0.050 TESS    
2459371.1590619790 11.3100  0.050 TESS    
2459371.1604508525 11.3000  0.050 TESS    
2459371.1618397264 11.3100  0.050 TESS    
2459371.1632285998 11.3000  0.050 TESS    
2459371.1646174737 11.3100  0.050 TESS    
2459371.1660063472 11.3000  0.050 TESS    
2459371.1673952211 11.3000  0.050 TESS    
2459371.1687840940 11.3000  0.050 TESS    
2459371.1701729679 11.3100  0.050 TESS    
2459371.1715618414 11.3000  0.050 TESS    
2459371.1729507158 11.3000  0.050 TESS    
2459371.1743395887 11.3100  0.050 TESS    
2459371.1757284622 11.3100  0.050 TESS    
2459371.1771173361 11.3000  0.050 TESS    
2459371.1785062090 11.3000  0.050 TESS    
2459371.1798950830 11.3000  0.050 TESS    
2459371.1812839569 11.3000  0.050 TESS    
2459371.1826728303 11.3100  0.050 TESS    
2459371.1840617042 11.3100  0.050 TESS    
2459371.1854505772 11.3100  0.050 TESS    
2459371.1868394511 11.3000  0.050 TESS    
2459371.1882283245 11.3000  0.050 TESS    
2459371.1896171984 11.2900  0.050 TESS    
2459371.1910060714 11.3000  0.050 TESS    
2459371.1923949453 11.3100  0.050 TESS    
2459371.1937838187 11.2900  0.050 TESS    
2459371.1951726926 11.3000  0.050 TESS    
2459371.1965615661 11.2900  0.050 TESS    
2459371.1979504400 11.3000  0.050 TESS    
2459371.1993393130 11.2900  0.050 TESS    
2459371.2007281864 11.3000  0.050 TESS    
2459371.2021170603 11.2900  0.050 TESS    
2459371.2035059338 11.2900  0.050 TESS    
2459371.2048948081 11.3000  0.050 TESS    
2459371.2062836806 11.3000  0.050 TESS    
2459371.2076725545 11.3000  0.050 TESS    
2459371.2090614280 11.3000  0.050 TESS    
2459371.2104503014 11.3000  0.050 TESS    
2459371.2118391758 11.2900  0.050 TESS    
2459371.2132280488 11.3000  0.050 TESS    
2459371.2146169222 11.3000  0.050 TESS    
2459371.2160057961 11.3000  0.050 TESS    
2459371.2173946691 11.2900  0.050 TESS    
2459371.2187835430 11.3000  0.050 TESS    
2459371.2201724164 11.3000  0.050 TESS    
2459371.2215612894 11.3000  0.050 TESS    
2459371.2229501638 11.3000  0.050 TESS    
2459371.2243390367 11.3000  0.050 TESS    
2459371.2257279102 11.3000  0.050 TESS    
2459371.2271167841 11.3000  0.050 TESS    
2459371.2285056571 11.3000  0.050 TESS    
2459371.2298945310 11.3000  0.050 TESS    
2459371.2312834044 11.3100  0.050 TESS    
2459371.2326722778 11.3100  0.050 TESS    
2459371.2340611522 11.3100  0.050 TESS    
2459371.2354500252 11.3000  0.050 TESS    
2459371.2368388986 11.3100  0.050 TESS    
2459371.2382277721 11.3000  0.050 TESS    
2459371.2396166450 11.3000  0.050 TESS    
2459371.2410055189 11.3100  0.050 TESS    
2459371.2423943924 11.3100  0.050 TESS    
2459371.2437832663 11.3100  0.050 TESS    
2459371.2451721397 11.3100  0.050 TESS    
2459371.2465610127 11.3100  0.050 TESS    
2459371.2479498866 11.3000  0.050 TESS    
2459371.2493387600 11.3100  0.050 TESS    
2459371.2507276330 11.3100  0.050 TESS    
2459371.2521165069 11.3100  0.050 TESS    
2459371.2535053804 11.3100  0.050 TESS    
2459371.2548942538 11.3100  0.050 TESS    
2459371.2562831272 11.3100  0.050 TESS    
2459371.2576720007 11.3100  0.050 TESS    
2459371.2590608746 11.3100  0.050 TESS    
2459371.2604497480 11.3100  0.050 TESS    
2459371.2618386210 11.3100  0.050 TESS    
2459371.2632274944 11.3100  0.050 TESS    
2459371.2646163683 11.3100  0.050 TESS    
2459371.2660052418 11.3100  0.050 TESS    
2459371.2673941152 11.3100  0.050 TESS    
2459371.2687829882 11.3100  0.050 TESS    
2459371.2701718616 11.3100  0.050 TESS    
2459371.2715607355 11.3100  0.050 TESS    
2459371.2729496090 11.3100  0.050 TESS    
2459371.2743384824 11.3200  0.050 TESS    
2459371.2757273554 11.3100  0.050 TESS    
2459371.2771162288 11.3200  0.050 TESS    
2459371.2785051027 11.3100  0.050 TESS    
2459371.2798939762 11.3100  0.050 TESS    
2459371.2812828496 11.3200  0.050 TESS    
2459371.2826717230 11.3200  0.050 TESS    
2459371.2840605960 11.3100  0.050 TESS    
2459371.2854494690 11.3100  0.050 TESS    
2459371.2868383438 11.3100  0.050 TESS    
2459371.2882272168 11.3100  0.050 TESS    
2459371.2896160902 11.3200  0.050 TESS    
2459371.2910049632 11.3200  0.050 TESS    
2459371.2923938367 11.3100  0.050 TESS    
2459371.2937827101 11.3200  0.050 TESS    
2459371.2951715835 11.3200  0.050 TESS    
2459371.2965604570 11.3100  0.050 TESS    
2459371.2979493309 11.3100  0.050 TESS    
2459371.2993382039 11.3200  0.050 TESS    
2459371.3007270773 11.3200  0.050 TESS    
2459371.3021159507 11.3200  0.050 TESS    
2459371.3035048242 11.3200  0.050 TESS    
2459371.3048936976 11.3200  0.050 TESS    
2459371.3062825706 11.3200  0.050 TESS    
2459371.3076714440 11.3200  0.050 TESS    
2459371.3090603170 11.3200  0.050 TESS    
2459371.3104491909 11.3100  0.050 TESS    
2459371.3118380648 11.3200  0.050 TESS    
2459371.3132269382 11.3200  0.050 TESS    
2459371.3146158112 11.3200  0.050 TESS    
2459371.3160046847 11.3200  0.050 TESS    
2459371.3173935581 11.3200  0.050 TESS    
2459371.3187824315 11.3200  0.050 TESS    
2459371.3201713050 11.3200  0.050 TESS    
2459371.3215601784 11.3200  0.050 TESS    
2459371.3229490514 11.3100  0.050 TESS    
2459371.3243379248 11.3100  0.050 TESS    
2459371.3257267983 11.3100  0.050 TESS    
2459371.3271156722 11.3100  0.050 TESS    
2459371.3285045451 11.3200  0.050 TESS    
2459371.3298934181 11.3200  0.050 TESS    
2459371.3312822920 11.3200  0.050 TESS    
2459371.3326711650 11.3100  0.050 TESS    
2459371.3340600384 11.3200  0.050 TESS    
2459371.3354489119 11.3200  0.050 TESS    
2459371.3368377853 11.3200  0.050 TESS    
2459371.3382266583 11.3200  0.050 TESS    
2459371.3396155322 11.3200  0.050 TESS    
2459371.3410044052 11.3200  0.050 TESS    
2459371.3423932786 11.3100  0.050 TESS    
2459371.3437821520 11.3100  0.050 TESS    
2459371.3451710250 11.3200  0.050 TESS    
2459371.3465598985 11.3200  0.050 TESS    
2459371.3479487719 11.3200  0.050 TESS    
2459371.3493376453 11.3200  0.050 TESS    
2459371.3507265188 11.3200  0.050 TESS    
2459371.3521153922 11.3200  0.050 TESS    
2459371.3535042652 11.3200  0.050 TESS    
2459371.3548931382 11.3200  0.050 TESS    
2459371.3562820121 11.3200  0.050 TESS    
2459371.3576708850 11.3200  0.050 TESS    
2459371.3590597585 11.3100  0.050 TESS    
2459371.3604486315 11.3200  0.050 TESS    
2459371.3618375049 11.3200  0.050 TESS    
2459371.3632263783 11.3200  0.050 TESS    
2459371.3646152518 11.3200  0.050 TESS    
2459371.3660041252 11.3100  0.050 TESS    
2459371.3673929987 11.3200  0.050 TESS    
2459371.3687818721 11.3100  0.050 TESS    
2459371.3701707446 11.3100  0.050 TESS    
2459371.3715596180 11.3100  0.050 TESS    
2459371.3729484915 11.3100  0.050 TESS    
2459371.3743373649 11.3200  0.050 TESS    
2459371.3757262379 11.3100  0.050 TESS    
2459371.3771151118 11.3100  0.050 TESS    
2459371.3785039848 11.3100  0.050 TESS    
2459371.3798928577 11.3100  0.050 TESS    
2459371.3812817312 11.3100  0.050 TESS    
2459371.3826706046 11.3100  0.050 TESS    
2459371.3840594776 11.3100  0.050 TESS    
2459371.3854483510 11.3100  0.050 TESS    
2459371.3868372245 11.3100  0.050 TESS    
2459371.3882260970 11.3100  0.050 TESS    
2459371.3896149709 11.3000  0.050 TESS    
2459371.3910038443 11.3100  0.050 TESS    
2459371.3923927173 11.3100  0.050 TESS    
2459371.3937815907 11.3200  0.050 TESS    
2459371.3951704642 11.3100  0.050 TESS    
2459371.3965593372 11.3100  0.050 TESS    
2459371.3979482106 11.3100  0.050 TESS    
2459371.3993370840 11.3100  0.050 TESS    
2459371.4007259570 11.3100  0.050 TESS    
2459371.4021148300 11.3100  0.050 TESS    
2459371.4035037034 11.3100  0.050 TESS    
2459371.4048925769 11.3000  0.050 TESS    
2459371.4062814503 11.3100  0.050 TESS    
2459371.4076703237 11.3100  0.050 TESS    
2459371.4090591958 11.3100  0.050 TESS    
2459371.4104480697 11.3100  0.050 TESS    
2459371.4118369431 11.3100  0.050 TESS    
2459371.4132258170 11.3100  0.050 TESS    
2459371.4146146891 11.3100  0.050 TESS    
2459371.4160035625 11.3100  0.050 TESS    
2459371.4173924359 11.3100  0.050 TESS    
2459371.4187813089 11.3100  0.050 TESS    
2459371.4201701824 11.3100  0.050 TESS    
2459371.4215590558 11.3100  0.050 TESS    
2459371.4229479288 11.3100  0.050 TESS    
2459371.4243368017 11.3100  0.050 TESS    
2459371.4257256752 11.3000  0.050 TESS    
2459371.4271145486 11.3100  0.050 TESS    
2459371.4285034216 11.3100  0.050 TESS    
2459371.4298922946 11.3100  0.050 TESS    
2459371.4312811680 11.3100  0.050 TESS    
2459371.4326700410 11.3100  0.050 TESS    
2459371.4340589144 11.3100  0.050 TESS    
2459371.4354477879 11.3100  0.050 TESS    
2459371.4368366608 11.3000  0.050 TESS    
2459371.4382255338 11.3000  0.050 TESS    
2459371.4396144077 11.3000  0.050 TESS    
2459371.4410032802 11.3000  0.050 TESS    
2459371.4423921537 11.3000  0.050 TESS    
2459371.4437810271 11.3000  0.050 TESS    
2459371.4451699001 11.3000  0.050 TESS    
2459371.4465587731 11.3000  0.050 TESS    
2459371.4479476465 11.3000  0.050 TESS    
2459371.4493365195 11.3000  0.050 TESS    
2459371.4507253929 11.3100  0.050 TESS    
2459371.4521142659 11.3000  0.050 TESS    
2459371.4535031389 11.3000  0.050 TESS    
2459371.4548920123 11.3100  0.050 TESS    
2459371.4562808853 11.3100  0.050 TESS    
2459371.4576697587 11.3000  0.050 TESS    
2459371.4590586321 11.3100  0.050 TESS    
2459371.4604475047 11.3000  0.050 TESS    
2459371.4618363781 11.3100  0.050 TESS    
2459371.4632252511 11.3100  0.050 TESS    
2459371.4646141245 11.3000  0.050 TESS    
2459371.4660029970 11.3100  0.050 TESS    
2459371.4673918709 11.3100  0.050 TESS    
2459371.4687807434 11.3100  0.050 TESS    
2459371.4701696169 11.3100  0.050 TESS    
2459371.4715584903 11.3100  0.050 TESS    
2459371.4729473637 11.3100  0.050 TESS    
2459371.4743362367 11.3000  0.050 TESS    
2459371.4757251097 11.3100  0.050 TESS    
2459371.4771139827 11.3100  0.050 TESS    
2459371.4785028561 11.3100  0.050 TESS    
2459371.4798917291 11.3100  0.050 TESS    
2459371.4812806020 11.3100  0.050 TESS    
2459371.4826694755 11.3100  0.050 TESS    
2459371.4840583480 11.3100  0.050 TESS    
2459371.4854472210 11.3100  0.050 TESS    
2459371.4868360944 11.3100  0.050 TESS    
2459371.4882249678 11.3100  0.050 TESS    
2459371.4896138408 11.3100  0.050 TESS    
2459371.4910027143 11.3100  0.050 TESS    
2459371.4923915868 11.3200  0.050 TESS    
2459371.4937804602 11.3100  0.050 TESS    
2459371.4951693332 11.3200  0.050 TESS    
2459371.4965582066 11.3100  0.050 TESS    
2459371.4979470801 11.3100  0.050 TESS    
2459371.4993359526 11.3100  0.050 TESS    
2459371.5007248251 11.3100  0.050 TESS    
2459371.5021136985 11.3100  0.050 TESS    
2459371.5035025720 11.3100  0.050 TESS    
2459371.5048914449 11.3200  0.050 TESS    
2459371.5062803184 11.3100  0.050 TESS    
2459371.5076691909 11.3100  0.050 TESS    
2459371.5090580643 11.3100  0.050 TESS    
2459371.5104469373 11.3100  0.050 TESS    
2459371.5118358107 11.3100  0.050 TESS    
2459371.5132246842 11.3200  0.050 TESS    
2459371.5146135562 11.3200  0.050 TESS    
2459371.5160024296 11.3100  0.050 TESS    
2459371.5173913026 11.3100  0.050 TESS    
2459371.5187801761 11.3200  0.050 TESS    
2459371.5201690490 11.3200  0.050 TESS    
2459371.5215579220 11.3100  0.050 TESS    
2459371.5229467950 11.3200  0.050 TESS    
2459371.5243356680 11.3100  0.050 TESS    
2459371.5257245409 11.3100  0.050 TESS    
2459371.5271134144 11.3100  0.050 TESS    
2459371.5285022878 11.3100  0.050 TESS    
2459371.5298911603 11.3200  0.050 TESS    
2459371.5312800333 11.3200  0.050 TESS    
2459371.5326689063 11.3200  0.050 TESS    
2459371.5340577802 11.3200  0.050 TESS    
2459371.5354466527 11.3200  0.050 TESS    
2459371.5368355257 11.3200  0.050 TESS    
2459371.5382243986 11.3200  0.050 TESS    
2459371.5396132721 11.3200  0.050 TESS    
2459371.5410021446 11.3200  0.050 TESS    
2459371.5423910180 11.3200  0.050 TESS    
2459371.5437798910 11.3200  0.050 TESS    
2459371.5451687640 11.3200  0.050 TESS    
2459371.5465576369 11.3200  0.050 TESS    
2459371.5479465099 11.3200  0.050 TESS    
2459371.5493353829 11.3300  0.050 TESS    
2459371.5507242559 11.3200  0.050 TESS    
2459371.5521131293 11.3200  0.050 TESS    
2459371.5535020018 11.3200  0.050 TESS    
2459371.5548908748 11.3300  0.050 TESS    
2459371.5562797482 11.3300  0.050 TESS    
2459371.5576686212 11.3200  0.050 TESS    
2459371.5590574942 11.3300  0.050 TESS    
2459371.5604463671 11.3300  0.050 TESS    
2459371.5618352401 11.3200  0.050 TESS    
2459371.5632241131 11.3200  0.050 TESS    
2459371.5646129861 11.3300  0.050 TESS    
2459371.5660018590 11.3200  0.050 TESS    
2459371.5673907325 11.3300  0.050 TESS    
2459371.5687796050 11.3200  0.050 TESS    
2459371.5701684779 11.3300  0.050 TESS    
2459371.5715573509 11.3300  0.050 TESS    
2459371.5729462239 11.3300  0.050 TESS    
2459371.5743350973 11.3200  0.050 TESS    
2459371.5757239703 11.3200  0.050 TESS    
2459371.5771128428 11.3300  0.050 TESS    
2459371.5785017158 11.3200  0.050 TESS    
2459371.5798905888 11.3300  0.050 TESS    
2459371.5812794622 11.3200  0.050 TESS    
2459371.5826683352 11.3200  0.050 TESS    
2459371.5840572082 11.3300  0.050 TESS    
2459371.5854460807 11.3200  0.050 TESS    
2459371.5868349536 11.3200  0.050 TESS    
2459371.5882238271 11.3200  0.050 TESS    
2459371.5896127000 11.3300  0.050 TESS    
2459371.5910015730 11.3200  0.050 TESS    
2459371.5923904451 11.3200  0.050 TESS    
2459371.5937793185 11.3200  0.050 TESS    
2459371.5951681915 11.3300  0.050 TESS    
2459371.5965570649 11.3300  0.050 TESS    
2459371.5979459379 11.3200  0.050 TESS    
2459371.5993348104 11.3200  0.050 TESS    
2459371.6007236834 11.3200  0.050 TESS    
2459371.6021125563 11.3300  0.050 TESS    
2459371.6035014293 11.3300  0.050 TESS    
2459371.6048903023 11.3200  0.050 TESS    
2459371.6062791757 11.3300  0.050 TESS    
2459371.6076680478 11.3300  0.050 TESS    
2459371.6090569212 11.3300  0.050 TESS    
2459371.6104457942 11.3300  0.050 TESS    
2459371.6118346672 11.3300  0.050 TESS    
2459371.6132235401 11.3300  0.050 TESS    
2459371.6146124126 11.3300  0.050 TESS    
2459371.6160012856 11.3300  0.050 TESS    
2459371.6173901586 11.3300  0.050 TESS    
2459371.6187790320 11.3300  0.050 TESS    
2459371.6201679045 11.3300  0.050 TESS    
2459371.6215567770 11.3200  0.050 TESS    
2459371.6229456500 11.3300  0.050 TESS    
2459371.6243345230 11.3200  0.050 TESS    
2459371.6257233960 11.3200  0.050 TESS    
2459371.6271122694 11.3200  0.050 TESS    
2459371.6285011424 11.3200  0.050 TESS    
2459371.6298900158 11.3300  0.050 TESS    
2459371.6312788879 11.3300  0.050 TESS    
2459371.6326677608 11.3300  0.050 TESS    
2459371.6340566338 11.3300  0.050 TESS    
2459371.6354455068 11.3200  0.050 TESS    
2459371.6368343802 11.3300  0.050 TESS    
2459371.6382232523 11.3300  0.050 TESS    
2459371.6396121252 11.3200  0.050 TESS    
2459371.6410009982 11.3300  0.050 TESS    
2459371.6423898712 11.3200  0.050 TESS    
2459371.6437787442 11.3300  0.050 TESS    
2459371.6451676171 11.3200  0.050 TESS    
2459371.6465564896 11.3200  0.050 TESS    
2459371.6479453626 11.3200  0.050 TESS    
2459371.6493342360 11.3200  0.050 TESS    
2459371.6507231090 11.3200  0.050 TESS    
2459371.6521119811 11.3200  0.050 TESS    
2459371.6535008540 11.3300  0.050 TESS    
2459371.6548897265 11.3200  0.050 TESS    
2459371.6562785995 11.3200  0.050 TESS    
2459371.6576674725 11.3200  0.050 TESS    
2459371.6590563450 11.3200  0.050 TESS    
2459371.6604452184 11.3200  0.050 TESS    
2459371.6618340909 11.3200  0.050 TESS    
2459371.6632229639 11.3200  0.050 TESS    
2459371.6646118369 11.3200  0.050 TESS    
2459371.6660007099 11.3200  0.050 TESS    
2459371.6673895828 11.3100  0.050 TESS    
2459371.6687784558 11.3100  0.050 TESS    
2459371.6701673283 11.3100  0.050 TESS    
2459371.6715562013 11.3100  0.050 TESS    
2459371.6729450738 11.3100  0.050 TESS    
2459371.6743339468 11.3100  0.050 TESS    
2459371.6757228202 11.3200  0.050 TESS    
2459371.6771116923 11.3200  0.050 TESS    
2459371.6785005648 11.3100  0.050 TESS    
2459371.6798894382 11.3200  0.050 TESS    
2459371.6812783112 11.3100  0.050 TESS    
2459371.6826671842 11.3100  0.050 TESS    
2459371.6840560562 11.3000  0.050 TESS    
2459371.6854449292 11.3100  0.050 TESS    
2459371.6868338021 11.3100  0.050 TESS    
2459371.6882226751 11.3000  0.050 TESS    
2459371.6896115481 11.3100  0.050 TESS    
2459371.6910004211 11.3100  0.050 TESS    
2459371.6923892936 11.3100  0.050 TESS    
2459371.6937781661 11.3100  0.050 TESS    
2459371.6951670391 11.3000  0.050 TESS    
2459371.6965559120 11.3100  0.050 TESS    
2459371.6979447850 11.3100  0.050 TESS    
2459371.6993336580 11.3100  0.050 TESS    
2459371.7007225300 11.3000  0.050 TESS    
2459371.7021114030 11.3100  0.050 TESS    
2459371.7035002760 11.3000  0.050 TESS    
2459371.7048891489 11.3000  0.050 TESS    
2459371.7062780219 11.3100  0.050 TESS    
2459371.7076668940 11.3000  0.050 TESS    
2459371.7090557669 11.3000  0.050 TESS    
2459371.7104446399 11.3000  0.050 TESS    
2459371.7118335129 11.3100  0.050 TESS    
2459371.7132223854 11.3100  0.050 TESS    
2459371.7146112584 11.3100  0.050 TESS    
2459371.7160001309 11.3100  0.050 TESS    
2459371.7173890038 11.3000  0.050 TESS    
2459371.7187778763 11.3000  0.050 TESS    
2459371.7201667493 11.3000  0.050 TESS    
2459371.7215556223 11.3100  0.050 TESS    
2459371.7229444948 11.3100  0.050 TESS    
2459371.7243333678 11.3100  0.050 TESS    
2459371.7257222403 11.3100  0.050 TESS    
2459371.7271111133 11.3000  0.050 TESS    
2459371.7284999862 11.3000  0.050 TESS    
2459371.7298888587 11.3000  0.050 TESS    
2459371.7312777312 11.3100  0.050 TESS    
2459371.7326666042 11.3000  0.050 TESS    
2459371.7340554767 11.3000  0.050 TESS    
2459371.7354443497 11.3100  0.050 TESS    
2459371.7368332227 11.3000  0.050 TESS    
2459371.7382220947 11.3000  0.050 TESS    
2459371.7396109682 11.3000  0.050 TESS    
2459371.7409998407 11.3000  0.050 TESS    
2459371.7423887132 11.3000  0.050 TESS    
2459371.7437775861 11.3000  0.050 TESS    
2459371.7451664591 11.2900  0.050 TESS    
2459371.7465553312 11.3000  0.050 TESS    
2459371.7479442041 11.3100  0.050 TESS    
2459371.7493330771 11.3000  0.050 TESS    
2459371.7507219496 11.2900  0.050 TESS    
2459371.7521108226 11.3000  0.050 TESS    
2459371.7534996951 11.3000  0.050 TESS    
2459371.7548885681 11.3000  0.050 TESS    
2459371.7562774406 11.3000  0.050 TESS    
2459371.7576663136 11.3000  0.050 TESS    
2459371.7590551861 11.3000  0.050 TESS    
2459371.7604440590 11.3000  0.050 TESS    
2459371.7618329311 11.3000  0.050 TESS    
2459371.7632218041 11.3000  0.050 TESS    
2459371.7646106770 11.3000  0.050 TESS    
2459371.7659995491 11.3100  0.050 TESS    
2459371.7673884225 11.3000  0.050 TESS    
2459371.7687772946 11.3000  0.050 TESS    
2459371.7701661675 11.3100  0.050 TESS    
2459371.7715550400 11.3000  0.050 TESS    
2459371.7729439130 11.3000  0.050 TESS    
2459371.7743327860 11.3000  0.050 TESS    
2459371.7757216585 11.3000  0.050 TESS    
2459371.7771105310 11.3000  0.050 TESS    
2459371.7784994035 11.3100  0.050 TESS    
2459371.7798882765 11.3000  0.050 TESS    
2459371.7812771490 11.3000  0.050 TESS    
2459371.7826660220 11.3100  0.050 TESS    
2459371.7840548945 11.3000  0.050 TESS    
2459371.7854437670 11.3000  0.050 TESS    
2459371.7868326395 11.3000  0.050 TESS    
2459371.7882215125 11.3000  0.050 TESS    
2459371.7896103854 11.3100  0.050 TESS    
2459371.7909992579 11.3000  0.050 TESS    
2459371.7923881304 11.3000  0.050 TESS    
2459371.7937770030 11.3100  0.050 TESS    
2459371.7951658759 11.3000  0.050 TESS    
2459371.7965547484 11.3100  0.050 TESS    
2459371.7979436214 11.3000  0.050 TESS    
2459371.7993324939 11.3000  0.050 TESS    
2459371.8007213664 11.3000  0.050 TESS    
2459371.8021102389 11.3000  0.050 TESS    
2459371.8034991114 11.3100  0.050 TESS    
2459371.8048879844 11.3100  0.050 TESS    
2459371.8062768569 11.3000  0.050 TESS    
2459371.8076657294 11.3100  0.050 TESS    
2459371.8090546019 11.3000  0.050 TESS    
2459371.8104434749 11.3000  0.050 TESS    
2459371.8118323474 11.3000  0.050 TESS    
2459371.8132212204 11.3100  0.050 TESS    
2459371.8146100929 11.3100  0.050 TESS    
2459371.8159989649 11.3100  0.050 TESS    
2459371.8173878379 11.3100  0.050 TESS    
2459371.8187767104 11.3100  0.050 TESS    
2459371.8201655834 11.3100  0.050 TESS    
2459371.8215544559 11.3100  0.050 TESS    
2459371.8229433284 11.3100  0.050 TESS    
2459371.8243322009 11.3100  0.050 TESS    
2459371.8257210734 11.3000  0.050 TESS    
2459371.8271099464 11.3100  0.050 TESS    
2459371.8284988189 11.3100  0.050 TESS    
2459371.8298876919 11.3000  0.050 TESS    
2459371.8312765639 11.3000  0.050 TESS    
2459371.8326654364 11.3100  0.050 TESS    
2459371.8340543094 11.3100  0.050 TESS    
2459371.8354431819 11.3000  0.050 TESS    
2459371.8368320544 11.3100  0.050 TESS    
2459371.8382209269 11.3100  0.050 TESS    
2459371.8396097994 11.3000  0.050 TESS    
2459371.8409986719 11.3100  0.050 TESS    
2459371.8423875449 11.3100  0.050 TESS    
2459371.8437764174 11.3100  0.050 TESS    
2459371.8451652904 11.3100  0.050 TESS    
2459371.8465541624 11.3100  0.050 TESS    
2459371.8479430350 11.3100  0.050 TESS    
2459371.8493319075 11.3000  0.050 TESS    
2459371.8507207804 11.3000  0.050 TESS    
2459371.8521096529 11.3100  0.050 TESS    
2459371.8534985250 11.3100  0.050 TESS    
2459371.8548873980 11.3100  0.050 TESS    
2459371.8562762705 11.3000  0.050 TESS    
2459371.8576651430 11.3000  0.050 TESS    
2459371.8590540159 11.3000  0.050 TESS    
2459371.8604428885 11.3100  0.050 TESS    
2459371.8618317605 11.3000  0.050 TESS    
2459371.8632206330 11.3000  0.050 TESS    
2459371.8646095060 11.3000  0.050 TESS    
2459371.8659983785 11.3100  0.050 TESS    
2459371.8673872510 11.3100  0.050 TESS    
2459371.8687761240 11.3100  0.050 TESS    
2459371.8701649960 11.3100  0.050 TESS    
2459371.8715538685 11.3100  0.050 TESS    
2459371.8729427410 11.3200  0.050 TESS    
2459371.8743316140 11.3000  0.050 TESS    
2459371.8757204865 11.3100  0.050 TESS    
2459371.8771093586 11.3100  0.050 TESS    
2459371.8784982311 11.3000  0.050 TESS    
2459371.8798871040 11.3100  0.050 TESS    
2459371.8812759765 11.3000  0.050 TESS    
2459371.8826648491 11.3100  0.050 TESS    
2459371.8840537216 11.3100  0.050 TESS    
2459371.8854425936 11.3100  0.050 TESS    
2459371.8868314666 11.3000  0.050 TESS    
2459371.8882203391 11.3100  0.050 TESS    
2459371.8896092121 11.3000  0.050 TESS    
2459371.8909980841 11.3100  0.050 TESS    
2459371.8923869561 11.3000  0.050 TESS    
2459371.8937758286 11.2900  0.050 TESS    
2459371.8951647016 11.3000  0.050 TESS    
2459371.8965535741 11.3000  0.050 TESS    
2459371.8979424462 11.3000  0.050 TESS    
2459371.8993313191 11.3100  0.050 TESS    
2459371.9007201912 11.3000  0.050 TESS    
2459371.9021090642 11.3000  0.050 TESS    
2459371.9034979367 11.3000  0.050 TESS    
2459371.9048868092 11.3000  0.050 TESS    
2459371.9062756817 11.3000  0.050 TESS    
2459371.9076645537 11.3000  0.050 TESS    
2459371.9090534262 11.2900  0.050 TESS    
2459371.9104422987 11.3000  0.050 TESS    
2459371.9118311717 11.3000  0.050 TESS    
2459371.9132200442 11.3000  0.050 TESS    
2459371.9146089167 11.3000  0.050 TESS    
2459371.9159977888 11.3000  0.050 TESS    
2459371.9173866613 11.3000  0.050 TESS    
2459371.9187755338 11.3000  0.050 TESS    
2459371.9201644063 11.2900  0.050 TESS    
2459371.9215532788 11.3000  0.050 TESS    
2459371.9229421518 11.3000  0.050 TESS    
2459371.9243310238 11.2900  0.050 TESS    
2459371.9257198959 11.3000  0.050 TESS    
2459371.9271087684 11.3000  0.050 TESS    
2459371.9284976409 11.2900  0.050 TESS    
2459371.9298865139 11.2900  0.050 TESS    
2459371.9312753859 11.2900  0.050 TESS    
2459371.9326642584 11.2900  0.050 TESS    
2459371.9340531309 11.2900  0.050 TESS    
2459371.9354420034 11.3000  0.050 TESS    
2459371.9368308759 11.2900  0.050 TESS    
2459371.9382197484 11.3000  0.050 TESS    
2459371.9396086205 11.2900  0.050 TESS    
2459371.9409974930 11.3000  0.050 TESS    
2459371.9423863650 11.2900  0.050 TESS    
2459371.9437752380 11.2900  0.050 TESS    
2459371.9451641105 11.2900  0.050 TESS    
2459371.9465529826 11.2900  0.050 TESS    
2459371.9479418551 11.2800  0.050 TESS    
2459371.9493307280 11.2800  0.050 TESS    
2459371.9507196001 11.2900  0.050 TESS    
2459371.9521084726 11.2900  0.050 TESS    
2459371.9534973451 11.2900  0.050 TESS    
2459371.9548862171 11.2900  0.050 TESS    
2459371.9562750896 11.2800  0.050 TESS    
2459371.9576639622 11.2800  0.050 TESS    
2459371.9590528347 11.2800  0.050 TESS    
2459371.9604417072 11.2800  0.050 TESS    
2459371.9618305792 11.2800  0.050 TESS    
2459371.9632194522 11.2700  0.050 TESS    
2459371.9646083242 11.2700  0.050 TESS    
2459371.9659971967 11.2700  0.050 TESS    
2459371.9673860688 11.2700  0.050 TESS    
2459371.9687749413 11.2700  0.050 TESS    
2459371.9701638133 11.2600  0.050 TESS    
2459371.9715526858 11.2700  0.050 TESS    
2459371.9729415583 11.2700  0.050 TESS    
2459371.9743304309 11.2700  0.050 TESS    
2459371.9757193038 11.2700  0.050 TESS    
2459371.9771081754 11.2700  0.050 TESS    
2459371.9784970479 11.2800  0.050 TESS    
2459371.9798859204 11.2700  0.050 TESS    
2459371.9812747929 11.2700  0.050 TESS    
2459371.9826636654 11.2700  0.050 TESS    
2459371.9840525370 11.2700  0.050 TESS    
2459371.9854414091 11.2700  0.050 TESS    
2459371.9868302820 11.2700  0.050 TESS    
2459371.9882191545 11.2700  0.050 TESS    
2459371.9896080270 11.2700  0.050 TESS    
2459371.9909968995 11.2700  0.050 TESS    
2459371.9923857721 11.2700  0.050 TESS    
2459371.9937746441 11.2600  0.050 TESS    
2459371.9951635161 11.2700  0.050 TESS    
2459371.9965523886 11.2700  0.050 TESS    
2459371.9979412612 11.2700  0.050 TESS    
2459371.9993301337 11.2700  0.050 TESS    
2459372.0007190057 11.2700  0.050 TESS    
2459372.0021078782 11.2700  0.050 TESS    
2459372.0034967503 11.2700  0.050 TESS    
2459372.0048856228 11.2800  0.050 TESS    
2459372.0062744957 11.2700  0.050 TESS    
2459372.0076633678 11.2700  0.050 TESS    
2459372.0090522398 11.2700  0.050 TESS    
2459372.0104411119 11.2800  0.050 TESS    
2459372.0118299844 11.2800  0.050 TESS    
2459372.0132188569 11.2700  0.050 TESS    
2459372.0146077294 11.2800  0.050 TESS    
2459372.0159966014 11.2800  0.050 TESS    
2459372.0173854730 11.2800  0.050 TESS    
2459372.0187743460 11.2700  0.050 TESS    
2459372.0201632185 11.2700  0.050 TESS    
2459372.0215520910 11.2800  0.050 TESS    
2459372.0229409630 11.2700  0.050 TESS    
2459372.0243298351 11.2800  0.050 TESS    
2459372.0257187081 11.2800  0.050 TESS    
2459372.0271075801 11.2700  0.050 TESS    
2459372.0284964521 11.2800  0.050 TESS    
2459372.0298853246 11.2700  0.050 TESS    
2459372.0312741967 11.2700  0.050 TESS    
2459372.0326630692 11.2800  0.050 TESS    
2459372.0340519408 11.2700  0.050 TESS    
2459372.0354408138 11.2800  0.050 TESS    
2459372.0368296863 11.2700  0.050 TESS    
2459372.0382185588 11.2700  0.050 TESS    
2459372.0396074303 11.2700  0.050 TESS    
2459372.0409963029 11.2800  0.050 TESS    
2459372.0423851758 11.2700  0.050 TESS    
2459372.0437740474 11.2800  0.050 TESS    
2459372.0451629199 11.2800  0.050 TESS    
2459372.0465517920 11.2700  0.050 TESS    
2459372.0479406640 11.2800  0.050 TESS    
2459372.0493295365 11.2800  0.050 TESS    
2459372.0507184090 11.2800  0.050 TESS    
2459372.0521072811 11.2800  0.050 TESS    
2459372.0534961536 11.2800  0.050 TESS    
2459372.0548850256 11.2800  0.050 TESS    
2459372.0562738976 11.2800  0.050 TESS    
2459372.0576627702 11.2800  0.050 TESS    
2459372.0590516427 11.2800  0.050 TESS    
2459372.0604405147 11.2800  0.050 TESS    
2459372.0618293867 11.2800  0.050 TESS    
2459372.0632182597 11.2800  0.050 TESS    
2459372.0646071318 11.2800  0.050 TESS    
2459372.0659960038 11.2800  0.050 TESS    
2459372.0673848758 11.2800  0.050 TESS    
2459372.0687737484 11.2800  0.050 TESS    
2459372.0701626204 11.2800  0.050 TESS    
2459372.0715514924 11.2800  0.050 TESS    
2459372.0729403649 11.2800  0.050 TESS    
2459372.0743292370 11.2800  0.050 TESS    
2459372.0757181090 11.2800  0.050 TESS    
2459372.0771069820 11.2800  0.050 TESS    
2459372.0784958536 11.2800  0.050 TESS    
2459372.0798847261 11.2800  0.050 TESS    
2459372.0812735981 11.2800  0.050 TESS    
2459372.0826624702 11.2900  0.050 TESS    
2459372.0840513431 11.2800  0.050 TESS    
2459372.0854402147 11.2800  0.050 TESS    
2459372.0868290872 11.2800  0.050 TESS    
2459372.0882179597 11.2800  0.050 TESS    
2459372.0896068318 11.2800  0.050 TESS    
2459372.0909957038 11.2700  0.050 TESS    
2459372.0923845763 11.2800  0.050 TESS    
2459372.0937734479 11.2800  0.050 TESS    
2459372.0951623204 11.2800  0.050 TESS    
2459372.0965511925 11.2800  0.050 TESS    
2459372.0979400650 11.2800  0.050 TESS    
2459372.0993289370 11.2800  0.050 TESS    
2459372.1007178091 11.2800  0.050 TESS    
2459372.1021066811 11.2800  0.050 TESS    
2459372.1034955536 11.2800  0.050 TESS    
2459372.1048844256 11.2800  0.050 TESS    
2459372.1062732982 11.2900  0.050 TESS    
2459372.1076621702 11.2900  0.050 TESS    
2459372.1090510422 11.2800  0.050 TESS    
2459372.1104399143 11.2800  0.050 TESS    
2459372.1118287868 11.2900  0.050 TESS    
2459372.1132176588 11.2800  0.050 TESS    
2459372.1146065318 11.2800  0.050 TESS    
2459372.1159954029 11.2800  0.050 TESS    
2459372.1173842754 11.2800  0.050 TESS    
2459372.1187731475 11.2900  0.050 TESS    
2459372.1201620200 11.2800  0.050 TESS    
2459372.1215508920 11.2900  0.050 TESS    
2459372.1229397645 11.2900  0.050 TESS    
2459372.1243286361 11.2900  0.050 TESS    
2459372.1257175081 11.2900  0.050 TESS    
2459372.1271063806 11.2900  0.050 TESS    
2459372.1284952527 11.2900  0.050 TESS    
2459372.1298841252 11.2900  0.050 TESS    
2459372.1312729968 11.2900  0.050 TESS    
2459372.1326618688 11.2800  0.050 TESS    
2459372.1340507413 11.2900  0.050 TESS    
2459372.1354396134 11.2900  0.050 TESS    
2459372.1368284859 11.2800  0.050 TESS    
2459372.1382173579 11.2800  0.050 TESS    
2459372.1396062290 11.2800  0.050 TESS    
2459372.1409951020 11.2900  0.050 TESS    
2459372.1423839740 11.2900  0.050 TESS    
2459372.1437728466 11.2900  0.050 TESS    
2459372.1451617186 11.2900  0.050 TESS    
2459372.1465505902 11.2900  0.050 TESS    
2459372.1479394627 11.2900  0.050 TESS    
2459372.1493283347 11.2900  0.050 TESS    
2459372.1507172068 11.2800  0.050 TESS    
2459372.1521060797 11.2900  0.050 TESS    
2459372.1534949518 11.2800  0.050 TESS    
2459372.1548838229 11.2900  0.050 TESS    
2459372.1562726954 11.2900  0.050 TESS    
2459372.1576615674 11.2800  0.050 TESS    
2459372.1590504395 11.2800  0.050 TESS    
2459372.1604393120 11.2900  0.050 TESS    
2459372.1618281840 11.2800  0.050 TESS    
2459372.1632170561 11.2800  0.050 TESS    
2459372.1646059281 11.2800  0.050 TESS    
2459372.1659948002 11.2800  0.050 TESS    
2459372.1673836722 11.2900  0.050 TESS    
2459372.1687725438 11.2800  0.050 TESS    
2459372.1701614163 11.2900  0.050 TESS    
2459372.1715502883 11.2800  0.050 TESS    
2459372.1729391604 11.2800  0.050 TESS    
2459372.1743280329 11.2900  0.050 TESS    
2459372.1757169049 11.2800  0.050 TESS    
2459372.1771057770 11.2800  0.050 TESS    
2459372.1784946485 11.2900  0.050 TESS    
2459372.1798835211 11.2800  0.050 TESS    
2459372.1812723931 11.2800  0.050 TESS    
2459372.1826612651 11.2800  0.050 TESS    
2459372.1840501372 11.2800  0.050 TESS    
2459372.1854390092 11.2800  0.050 TESS    
2459372.1868278813 11.2800  0.050 TESS    
2459372.1882167533 11.2700  0.050 TESS    
2459372.1896056253 11.2800  0.050 TESS    
2459372.1909944979 11.2800  0.050 TESS    
2459372.1923833699 11.2800  0.050 TESS    
2459372.1937722410 11.2700  0.050 TESS    
2459372.1951611130 11.2800  0.050 TESS    
2459372.1965499856 11.2800  0.050 TESS    
2459372.1979388581 11.2800  0.050 TESS    
2459372.1993277301 11.2800  0.050 TESS    
2459372.2007166017 11.2800  0.050 TESS    
2459372.2021054737 11.2800  0.050 TESS    
2459372.2034943458 11.2800  0.050 TESS    
2459372.2048832178 11.2800  0.050 TESS    
2459372.2062720903 11.2800  0.050 TESS    
2459372.2076609624 11.2800  0.050 TESS    
2459372.2090498339 11.2700  0.050 TESS    
2459372.2104387060 11.2700  0.050 TESS    
2459372.2118275780 11.2900  0.050 TESS    
2459372.2132164501 11.2700  0.050 TESS    
2459372.2146053226 11.2700  0.050 TESS    
2459372.2159941941 11.2800  0.050 TESS    
2459372.2173830662 11.2700  0.050 TESS    
2459372.2187719382 11.2700  0.050 TESS    
2459372.2201608103 11.2700  0.050 TESS    
2459372.2215496823 11.2700  0.050 TESS    
2459372.2229385544 11.2700  0.050 TESS    
2459372.2243274259 11.2600  0.050 TESS    
2459372.2257162984 11.2700  0.050 TESS    
2459372.2271051705 11.2600  0.050 TESS    
2459372.2284940425 11.2700  0.050 TESS    
2459372.2298829146 11.2700  0.050 TESS    
2459372.2312717866 11.2600  0.050 TESS    
2459372.2326606582 11.2600  0.050 TESS    
2459372.2340495302 11.2700  0.050 TESS    
2459372.2354384023 11.2600  0.050 TESS    
2459372.2368272743 11.2700  0.050 TESS    
2459372.2382161464 11.2700  0.050 TESS    
2459372.2396050179 11.2700  0.050 TESS    
2459372.2409938900 11.2700  0.050 TESS    
2459372.2423827625 11.2700  0.050 TESS    
2459372.2437716345 11.2700  0.050 TESS    
2459372.2451605066 11.2700  0.050 TESS    
2459372.2465493786 11.2700  0.050 TESS    
2459372.2479382502 11.2700  0.050 TESS    
2459372.2493271222 11.2700  0.050 TESS    
2459372.2507159943 11.2600  0.050 TESS    
2459372.2521048663 11.2700  0.050 TESS    
2459372.2534937384 11.2700  0.050 TESS    
2459372.2548826099 11.2800  0.050 TESS    
2459372.2562714820 11.2700  0.050 TESS    
2459372.2576603540 11.2700  0.050 TESS    
2459372.2590492261 11.2700  0.050 TESS    
2459372.2604380981 11.2700  0.050 TESS    
2459372.2618269701 11.2600  0.050 TESS    
2459372.2632158417 11.2700  0.050 TESS    
2459372.2646047138 11.2600  0.050 TESS    
2459372.2659935858 11.2600  0.050 TESS    
2459372.2673824579 11.2700  0.050 TESS    
2459372.2687713299 11.2700  0.050 TESS    
2459372.2701602010 11.2600  0.050 TESS    
2459372.2715490730 11.2600  0.050 TESS    
2459372.2729379456 11.2600  0.050 TESS    
2459372.2743268176 11.2600  0.050 TESS    
2459372.2757156892 11.2600  0.050 TESS    
2459372.2771045612 11.2600  0.050 TESS    
2459372.2784934328 11.2600  0.050 TESS    
2459372.2798823048 11.2700  0.050 TESS    
2459372.2812711769 11.2600  0.050 TESS    
2459372.2826600489 11.2600  0.050 TESS    
2459372.2840489210 11.2600  0.050 TESS    
2459372.2854377925 11.2600  0.050 TESS    
2459372.2868266646 11.2600  0.050 TESS    
2459372.2882155366 11.2600  0.050 TESS    
2459372.2896044087 11.2600  0.050 TESS    
2459372.2909932807 11.2600  0.050 TESS    
2459372.2923821523 11.2600  0.050 TESS    
2459372.2937710239 11.2600  0.050 TESS    
2459372.2951598959 11.2600  0.050 TESS    
2459372.2965487679 11.2600  0.050 TESS    
2459372.2979376400 11.2600  0.050 TESS    
2459372.2993265120 11.2600  0.050 TESS    
2459372.3007153841 11.2600  0.050 TESS    
2459372.3021042561 11.2600  0.050 TESS    
2459372.3034931272 11.2600  0.050 TESS    
2459372.3048819997 11.2700  0.050 TESS    
2459372.3062708718 11.2600  0.050 TESS    
2459372.3076597438 11.2600  0.050 TESS    
2459372.3090486149 11.2600  0.050 TESS    
2459372.3104374870 11.2600  0.050 TESS    
2459372.3118263590 11.2700  0.050 TESS    
2459372.3132152306 11.2600  0.050 TESS    
2459372.3146041022 11.2600  0.050 TESS    
2459372.3159929747 11.2700  0.050 TESS    
2459372.3173818463 11.2500  0.050 TESS    
2459372.3187707183 11.2700  0.050 TESS    
2459372.3201595899 11.2600  0.050 TESS    
2459372.3215484619 11.2600  0.050 TESS    
2459372.3229373340 11.2700  0.050 TESS    
2459372.3243262051 11.2600  0.050 TESS    
2459372.3257150776 11.2700  0.050 TESS    
2459372.3271039492 11.2600  0.050 TESS    
2459372.3284928212 11.2700  0.050 TESS    
2459372.3298816928 11.2700  0.050 TESS    
2459372.3312705653 11.2700  0.050 TESS    
2459372.3326594364 11.2800  0.050 TESS    
2459372.3340483084 11.2600  0.050 TESS    
2459372.3354371805 11.2700  0.050 TESS    
2459372.3368260525 11.2700  0.050 TESS    
2459372.3382149241 11.2700  0.050 TESS    
2459372.3396037961 11.2700  0.050 TESS    
2459372.3409926682 11.2800  0.050 TESS    
2459372.3423815402 11.2700  0.050 TESS    
2459372.3437704118 11.2700  0.050 TESS    
2459372.3451592834 11.2700  0.050 TESS    
2459372.3465481554 11.2800  0.050 TESS    
2459372.3479370270 11.2700  0.050 TESS    
2459372.3493258986 11.2700  0.050 TESS    
2459372.3507147706 11.2700  0.050 TESS    
2459372.3521036427 11.2700  0.050 TESS    
2459372.3534925142 11.2700  0.050 TESS    
2459372.3548813858 11.2800  0.050 TESS    
2459372.3562702578 11.2700  0.050 TESS    
2459372.3576591294 11.2700  0.050 TESS    
2459372.3590480010 11.2700  0.050 TESS    
2459372.3604368730 11.2800  0.050 TESS    
2459372.3618257451 11.2800  0.050 TESS    
2459372.3632146167 11.2800  0.050 TESS    
2459372.3646034887 11.2800  0.050 TESS    
2459372.3659923603 11.2700  0.050 TESS    
2459372.3673812323 11.2800  0.050 TESS    
2459372.3687701044 11.2800  0.050 TESS    
2459372.3701589755 11.2800  0.050 TESS    
2459372.3715478475 11.2800  0.050 TESS    
2459372.3729367200 11.2800  0.050 TESS    
2459372.3743255911 11.2800  0.050 TESS    
2459372.3757144632 11.2800  0.050 TESS    
2459372.3771033348 11.2700  0.050 TESS    
2459372.3784922063 11.2800  0.050 TESS    
2459372.3798810784 11.2800  0.050 TESS    
2459372.3812699500 11.2800  0.050 TESS    
2459372.3826588220 11.2800  0.050 TESS    
2459372.3840476940 11.2700  0.050 TESS    
2459372.3854365656 11.2700  0.050 TESS    
2459372.3868254372 11.2700  0.050 TESS    
2459372.3882143088 11.2700  0.050 TESS    
2459372.3896031808 11.2800  0.050 TESS    
2459372.3909920524 11.2700  0.050 TESS    
2459372.3923809244 11.2700  0.050 TESS    
2459372.3937697960 11.2700  0.050 TESS    
2459372.3951586680 11.2700  0.050 TESS    
2459372.3965475401 11.2700  0.050 TESS    
2459372.3979364112 11.2700  0.050 TESS    
2459372.3993252832 11.2700  0.050 TESS    
2459372.4007141548 11.2600  0.050 TESS    
2459372.4021030264 11.2700  0.050 TESS    
2459372.4034918980 11.2700  0.050 TESS    
2459372.4048807700 11.2600  0.050 TESS    
2459372.4062696416 11.2700  0.050 TESS    
2459372.4076585136 11.2600  0.050 TESS    
2459372.4090473852 11.2600  0.050 TESS    
2459372.4104362568 11.2600  0.050 TESS    
2459372.4118251288 11.2500  0.050 TESS    
2459372.4132140004 11.2600  0.050 TESS    
2459372.4146028724 11.2500  0.050 TESS    
2459372.4159917440 11.2500  0.050 TESS    
2459372.4173806161 11.2600  0.050 TESS    
2459372.4187694872 11.2500  0.050 TESS    
2459372.4201583588 11.2500  0.050 TESS    
2459372.4215472308 11.2500  0.050 TESS    
2459372.4229361024 11.2600  0.050 TESS    
2459372.4243249740 11.2600  0.050 TESS    
2459372.4257138451 11.2600  0.050 TESS    
2459372.4271027176 11.2500  0.050 TESS    
2459372.4284915891 11.2600  0.050 TESS    
2459372.4298804612 11.2600  0.050 TESS    
2459372.4312693328 11.2600  0.050 TESS    
2459372.4326582043 11.2500  0.050 TESS    
2459372.4340470759 11.2600  0.050 TESS    
2459372.4354359475 11.2500  0.050 TESS    
2459372.4368248195 11.2500  0.050 TESS    
2459372.4382136911 11.2600  0.050 TESS    
2459372.4396025627 11.2600  0.050 TESS    
2459372.4409914343 11.2600  0.050 TESS    
2459372.4423803063 11.2600  0.050 TESS    
2459372.4437691779 11.2600  0.050 TESS    
2459372.4451580490 11.2600  0.050 TESS    
2459372.4465469210 11.2600  0.050 TESS    
2459372.4479357926 11.2600  0.050 TESS    
2459372.4493246647 11.2600  0.050 TESS    
2459372.4507135358 11.2700  0.050 TESS    
2459372.4521024078 11.2700  0.050 TESS    
2459372.4534912799 11.2700  0.050 TESS    
2459372.4548801510 11.2700  0.050 TESS    
2459372.4562690225 11.2700  0.050 TESS    
2459372.4576578946 11.2700  0.050 TESS    
2459372.4590467662 11.2700  0.050 TESS    
2459372.4604356382 11.2700  0.050 TESS    
2459372.4618245098 11.2700  0.050 TESS    
2459372.4632133809 11.2700  0.050 TESS    
2459372.4646022529 11.2700  0.050 TESS    
2459372.4659911245 11.2600  0.050 TESS    
2459372.4673799961 11.2700  0.050 TESS    
2459372.4687688681 11.2700  0.050 TESS    
2459372.4701577402 11.2700  0.050 TESS    
2459372.4715466108 11.2700  0.050 TESS    
2459372.4729354824 11.2700  0.050 TESS    
2459372.4743243544 11.2700  0.050 TESS    
2459372.4757132260 11.2700  0.050 TESS    
2459372.4771020976 11.2700  0.050 TESS    
2459372.4784909692 11.2700  0.050 TESS    
2459372.4798798407 11.2700  0.050 TESS    
2459372.4812687123 11.2800  0.050 TESS    
2459372.4826575844 11.2700  0.050 TESS    
2459372.4840464559 11.2700  0.050 TESS    
2459372.4854353275 11.2700  0.050 TESS    
2459372.4868241986 11.2700  0.050 TESS    
2459372.4882130707 11.2800  0.050 TESS    
2459372.4896019422 11.2700  0.050 TESS    
2459372.4909908138 11.2800  0.050 TESS    
2459372.4923796854 11.2800  0.050 TESS    
2459372.4937685570 11.2800  0.050 TESS    
2459372.4951574290 11.2700  0.050 TESS    
2459372.4965463001 11.2800  0.050 TESS    
2459372.4979351722 11.2800  0.050 TESS    
2459372.4993240442 11.2800  0.050 TESS    
2459372.5007129158 11.2800  0.050 TESS    
2459372.5021017864 11.2800  0.050 TESS    
2459372.5034906580 11.2800  0.050 TESS    
2459372.5048795296 11.2800  0.050 TESS    
2459372.5062684016 11.2800  0.050 TESS    
2459372.5076572732 11.2800  0.050 TESS    
2459372.5090461443 11.2800  0.050 TESS    
2459372.5104350159 11.2800  0.050 TESS    
2459372.5118238875 11.2800  0.050 TESS    
2459372.5132127595 11.2800  0.050 TESS    
2459372.5146016311 11.2800  0.050 TESS    
2459372.5159905027 11.2900  0.050 TESS    
2459372.5173793738 11.2800  0.050 TESS    
2459372.5187682454 11.2800  0.050 TESS    
2459372.5201571169 11.2800  0.050 TESS    
2459372.5215459890 11.2800  0.050 TESS    
2459372.5229348605 11.2800  0.050 TESS    
2459372.5243237321 11.2800  0.050 TESS    
2459372.5257126032 11.2800  0.050 TESS    
2459372.5271014748 11.2800  0.050 TESS    
2459372.5284903464 11.2800  0.050 TESS    
2459372.5298792180 11.2800  0.050 TESS    
2459372.5312680900 11.2700  0.050 TESS    
2459372.5326569611 11.2800  0.050 TESS    
2459372.5340458327 11.2700  0.050 TESS    
2459372.5354347043 11.2700  0.050 TESS    
2459372.5368235759 11.2800  0.050 TESS    
2459372.5382124474 11.2700  0.050 TESS    
2459372.5396013190 11.2700  0.050 TESS    
2459372.5409901901 11.2700  0.050 TESS    
2459372.5423790617 11.2600  0.050 TESS    
2459372.5437679333 11.2800  0.050 TESS    
2459372.5451568053 11.2700  0.050 TESS    
2459372.5465456769 11.2600  0.050 TESS    
2459372.5479345480 11.2600  0.050 TESS    
2459372.5493234200 11.2600  0.050 TESS    
2459372.5507122912 11.2700  0.050 TESS    
2459372.5521011627 11.2600  0.050 TESS    
2459372.5534900343 11.2700  0.050 TESS    
2459372.5548789059 11.2600  0.050 TESS    
2459372.5562677770 11.2600  0.050 TESS    
2459372.5576566486 11.2600  0.050 TESS    
2459372.5590455201 11.2600  0.050 TESS    
2459372.5604343922 11.2600  0.050 TESS    
2459372.5618232638 11.2600  0.050 TESS    
2459372.5632121344 11.2600  0.050 TESS    
2459372.5646010060 11.2700  0.050 TESS    
2459372.5659898776 11.2600  0.050 TESS    
2459372.5673787491 11.2600  0.050 TESS    
2459372.5687676207 11.2700  0.050 TESS    
2459372.5701564923 11.2700  0.050 TESS    
2459372.5715453634 11.2600  0.050 TESS    
2459372.5729342350 11.2800  0.050 TESS    
2459372.5743231066 11.2800  0.050 TESS    
2459372.5757119781 11.2700  0.050 TESS    
2459372.5771008497 11.2700  0.050 TESS    
2459372.5784897208 11.2700  0.050 TESS    
2459372.5798785924 11.2800  0.050 TESS    
2459372.5812674640 11.2700  0.050 TESS    
2459372.5826563360 11.2700  0.050 TESS    
2459372.5840452071 11.2700  0.050 TESS    
2459372.5854340787 11.2700  0.050 TESS    
2459372.5868229498 11.2800  0.050 TESS    
2459372.5882118214 11.2700  0.050 TESS    
2459372.5896006930 11.2700  0.050 TESS    
2459372.5909895645 11.2700  0.050 TESS    
2459372.5923784361 11.2700  0.050 TESS    
2459372.5937673072 11.2700  0.050 TESS    
2459372.5951561783 11.2700  0.050 TESS    
2459372.5965450499 11.2700  0.050 TESS    
2459372.5979339210 11.2700  0.050 TESS    
2459372.5993227931 11.2700  0.050 TESS    
2459372.6007116647 11.2800  0.050 TESS    
2459372.6021005362 11.2700  0.050 TESS    
2459372.6034894078 11.2800  0.050 TESS    
2459372.6048782789 11.2800  0.050 TESS    
2459372.6062671505 11.2800  0.050 TESS    
2459372.6076560221 11.2800  0.050 TESS    
2459372.6090448927 11.2800  0.050 TESS    
2459372.6104337643 11.2800  0.050 TESS    
2459372.6118226359 11.2800  0.050 TESS    
2459372.6132115074 11.2700  0.050 TESS    
2459372.6146003790 11.2800  0.050 TESS    
2459372.6159892506 11.2700  0.050 TESS    
2459372.6173781217 11.2800  0.050 TESS    
2459372.6187669928 11.2800  0.050 TESS    
2459372.6201558644 11.2800  0.050 TESS    
2459372.6215447360 11.2800  0.050 TESS    
2459372.6229336075 11.2800  0.050 TESS    
2459372.6243224791 11.2800  0.050 TESS    
2459372.6257113502 11.2800  0.050 TESS    
2459372.6271002213 11.2700  0.050 TESS    
2459372.6284890929 11.2800  0.050 TESS    
2459372.6298779645 11.2700  0.050 TESS    
2459372.6312668361 11.2700  0.050 TESS    
2459372.6326557072 11.2700  0.050 TESS    
2459372.6340445783 11.2700  0.050 TESS    
2459372.6354334499 11.2600  0.050 TESS    
2459372.6368223210 11.2600  0.050 TESS    
2459372.6382111930 11.2800  0.050 TESS    
2459372.6396000641 11.2700  0.050 TESS    
2459372.6409889357 11.2700  0.050 TESS    
2459372.6423778068 11.2700  0.050 TESS    
2459372.6437666784 11.2700  0.050 TESS    
2459372.6451555500 11.2700  0.050 TESS    
2459372.6465444211 11.2700  0.050 TESS    
2459372.6479332922 11.2700  0.050 TESS    
2459372.6493221638 11.2700  0.050 TESS    
2459372.6507110358 11.2700  0.050 TESS    
2459372.6520999065 11.2700  0.050 TESS    
2459372.6534887780 11.2700  0.050 TESS    
2459372.6548776496 11.2800  0.050 TESS    
2459372.6562665203 11.2800  0.050 TESS    
2459372.6576553918 11.2800  0.050 TESS    
2459372.6590442634 11.2700  0.050 TESS    
2459372.6604331350 11.2700  0.050 TESS    
2459372.6618220061 11.2800  0.050 TESS    
2459372.6632108772 11.2700  0.050 TESS    
2459372.6645997488 11.2700  0.050 TESS    
2459372.6659886199 11.2800  0.050 TESS    
2459372.6673774915 11.2700  0.050 TESS    
2459372.6687663631 11.2700  0.050 TESS    
2459372.6701552342 11.2800  0.050 TESS    
2459372.6715441053 11.2700  0.050 TESS    
2459372.6729329769 11.2800  0.050 TESS    
2459372.6743218480 11.2800  0.050 TESS    
2459372.6757107195 11.2800  0.050 TESS    
2459372.6770995911 11.2800  0.050 TESS    
2459372.6784884618 11.2700  0.050 TESS    
2459372.6798773333 11.2800  0.050 TESS    
2459372.6812662049 11.2700  0.050 TESS    
2459372.6826550760 11.2800  0.050 TESS    
2459372.6840439481 11.2700  0.050 TESS    
2459372.6854328192 11.2700  0.050 TESS    
2459372.6868216898 11.2700  0.050 TESS    
2459372.6882105614 11.2800  0.050 TESS    
2459372.6895994325 11.2700  0.050 TESS    
2459372.6909883041 11.2800  0.050 TESS    
2459372.6923771761 11.2800  0.050 TESS    
2459372.6937660468 11.2700  0.050 TESS    
2459372.6951549179 11.2800  0.050 TESS    
2459372.6965437890 11.2700  0.050 TESS    
2459372.6979326606 11.2800  0.050 TESS    
2459372.6993215322 11.2700  0.050 TESS    
2459372.7007104037 11.2700  0.050 TESS    
2459372.7020992744 11.2700  0.050 TESS    
2459372.7034881450 11.2800  0.050 TESS    
2459372.7048770171 11.2800  0.050 TESS    
2459372.7062658882 11.2800  0.050 TESS    
2459372.7076547602 11.2700  0.050 TESS    
2459372.7090436318 11.2800  0.050 TESS    
2459372.7104325020 11.2800  0.050 TESS    
2459372.7118213736 11.2800  0.050 TESS    
2459372.7132102447 11.2800  0.050 TESS    
2459372.7145991158 11.2800  0.050 TESS    
2459372.7159879878 11.2800  0.050 TESS    
2459372.7173768585 11.2800  0.050 TESS    
2459372.7187657296 11.2800  0.050 TESS    
2459372.7201546011 11.2700  0.050 TESS    
2459372.7215434723 11.2800  0.050 TESS    
2459372.7229323438 11.2700  0.050 TESS    
2459372.7243212149 11.2700  0.050 TESS    
2459372.7257100861 11.2800  0.050 TESS    
2459372.7270989572 11.2800  0.050 TESS    
2459372.7284878287 11.2800  0.050 TESS    
2459372.7298766999 11.2800  0.050 TESS    
2459372.7312655714 11.2800  0.050 TESS    
2459372.7326544421 11.2800  0.050 TESS    
2459372.7340433137 11.2800  0.050 TESS    
2459372.7354321848 11.2800  0.050 TESS    
2459372.7368210563 11.2800  0.050 TESS    
2459372.7382099275 11.2800  0.050 TESS    
2459372.7395987990 11.2800  0.050 TESS    
2459372.7409876697 11.2800  0.050 TESS    
2459372.7423765408 11.2800  0.050 TESS    
2459372.7437654124 11.2800  0.050 TESS    
2459372.7451542835 11.2800  0.050 TESS    
2459372.7465431551 11.2800  0.050 TESS    
2459372.7479320257 11.2800  0.050 TESS    
2459372.7493208973 11.2800  0.050 TESS    
2459372.7507097684 11.2800  0.050 TESS    
2459372.7520986395 11.2900  0.050 TESS    
2459372.7534875111 11.2800  0.050 TESS    
2459372.7548763822 11.2800  0.050 TESS    
2459372.7562652533 11.2800  0.050 TESS    
2459372.7576541244 11.2800  0.050 TESS    
2459372.7590429955 11.2900  0.050 TESS    
2459372.7604318671 11.2800  0.050 TESS    
2459372.7618207382 11.2900  0.050 TESS    
2459372.7632096093 11.2800  0.050 TESS    
2459372.7645984804 11.2900  0.050 TESS    
2459372.7659873515 11.2800  0.050 TESS    
2459372.7673762231 11.2800  0.050 TESS    
2459372.7687650942 11.2800  0.050 TESS    
2459372.7701539653 11.2800  0.050 TESS    
2459372.7715428364 11.2700  0.050 TESS    
2459372.7729317080 11.2900  0.050 TESS    
2459372.7743205787 11.2800  0.050 TESS    
2459372.7757094502 11.2800  0.050 TESS    
2459372.7770983214 11.2800  0.050 TESS    
2459372.7784871925 11.2700  0.050 TESS    
2459372.7798760640 11.2800  0.050 TESS    
2459372.7812649347 11.2700  0.050 TESS    
2459372.7826538058 11.2800  0.050 TESS    
2459372.7840426774 11.2800  0.050 TESS    
2459372.7854315485 11.2800  0.050 TESS    
2459372.7868204191 11.2700  0.050 TESS    
2459372.7882092907 11.2800  0.050 TESS    
2459372.7895981618 11.2800  0.050 TESS    
2459372.7909870329 11.2700  0.050 TESS    
2459372.7923759040 11.2800  0.050 TESS    
2459372.7937647761 11.2800  0.050 TESS    
2459372.7951536463 11.2800  0.050 TESS    
2459372.7965425174 11.2800  0.050 TESS    
2459372.7979313890 11.2700  0.050 TESS    
2459372.7993202601 11.2700  0.050 TESS    
2459372.8007091312 11.2700  0.050 TESS    
2459372.8020980018 11.2700  0.050 TESS    
2459372.8034868734 11.2600  0.050 TESS    
2459372.8048757445 11.2600  0.050 TESS    
2459372.8062646161 11.2700  0.050 TESS    
2459372.8076534867 11.2700  0.050 TESS    
2459372.8090423583 11.2600  0.050 TESS    
2459372.8104312290 11.2700  0.050 TESS    
2459372.8118201001 11.2600  0.050 TESS    
2459372.8132089712 11.2600  0.050 TESS    
2459372.8145978423 11.2700  0.050 TESS    
2459372.8159867139 11.2600  0.050 TESS    
2459372.8173755845 11.2700  0.050 TESS    
2459372.8187644561 11.2600  0.050 TESS    
2459372.8201533267 11.2600  0.050 TESS    
2459372.8215421978 11.2600  0.050 TESS    
2459372.8229310694 11.2500  0.050 TESS    
2459372.8243199405 11.2600  0.050 TESS    
2459372.8257088112 11.2600  0.050 TESS    
2459372.8270976823 11.2600  0.050 TESS    
2459372.8284865534 11.2600  0.050 TESS    
2459372.8298754245 11.2500  0.050 TESS    
2459372.8312642961 11.2600  0.050 TESS    
2459372.8326531667 11.2500  0.050 TESS    
2459372.8340420378 11.2500  0.050 TESS    
2459372.8354309089 11.2500  0.050 TESS    
2459372.8368197801 11.2500  0.050 TESS    
2459372.8382086512 11.2400  0.050 TESS    
2459372.8395975223 11.2500  0.050 TESS    
2459372.8409863934 11.2400  0.050 TESS    
2459372.8423752645 11.2400  0.050 TESS    
2459372.8437641361 11.2500  0.050 TESS    
2459372.8451530067 11.2500  0.050 TESS    
2459372.8465418778 11.2500  0.050 TESS    
2459372.8479307489 11.2500  0.050 TESS    
2459372.8493196201 11.2500  0.050 TESS    
2459372.8507084907 11.2500  0.050 TESS    
2459372.8520973618 11.2500  0.050 TESS    
2459372.8534862334 11.2400  0.050 TESS    
2459372.8548751045 11.2500  0.050 TESS    
2459372.8562639751 11.2500  0.050 TESS    
2459372.8576528463 11.2500  0.050 TESS    
2459372.8590417174 11.2400  0.050 TESS    
2459372.8604305885 11.2500  0.050 TESS    
2459372.8618194601 11.2400  0.050 TESS    
2459372.8632083307 11.2400  0.050 TESS    
2459372.8645972013 11.2300  0.050 TESS    
2459372.8659860725 11.2400  0.050 TESS    
2459372.8673749440 11.2400  0.050 TESS    
2459372.8687638147 11.2400  0.050 TESS    
2459372.8701526858 11.2400  0.050 TESS    
2459372.8715415564 11.2400  0.050 TESS    
2459372.8729304275 11.2400  0.050 TESS    
2459372.8743192987 11.2400  0.050 TESS    
2459372.8757081698 11.2400  0.050 TESS    
2459372.8770970409 11.2400  0.050 TESS    
2459372.8784859120 11.2400  0.050 TESS    
2459372.8798747822 11.2400  0.050 TESS    
2459372.8812636537 11.2300  0.050 TESS    
2459372.8826525249 11.2400  0.050 TESS    
2459372.8840413960 11.2400  0.050 TESS    
2459372.8854302671 11.2300  0.050 TESS    
2459372.8868191377 11.2300  0.050 TESS    
2459372.8882080088 11.2400  0.050 TESS    
2459372.8895968799 11.2400  0.050 TESS    
2459372.8909857511 11.2300  0.050 TESS    
2459372.8923746222 11.2400  0.050 TESS    
2459372.8937634933 11.2300  0.050 TESS    
2459372.8951523639 11.2300  0.050 TESS    
2459372.8965412350 11.2400  0.050 TESS    
2459372.8979301061 11.2300  0.050 TESS    
2459372.8993189773 11.2400  0.050 TESS    
2459372.9007078484 11.2300  0.050 TESS    
2459372.9020967190 11.2300  0.050 TESS    
2459372.9034855901 11.2400  0.050 TESS    
2459372.9048744608 11.2400  0.050 TESS    
2459372.9062633319 11.2400  0.050 TESS    
2459372.9076522030 11.2400  0.050 TESS    
2459372.9090410741 11.2300  0.050 TESS    
2459372.9104299447 11.2400  0.050 TESS    
2459372.9118188159 11.2300  0.050 TESS    
2459372.9132076870 11.2400  0.050 TESS    
2459372.9145965581 11.2300  0.050 TESS    
2459372.9159854292 11.2300  0.050 TESS    
2459372.9173742998 11.2300  0.050 TESS    
2459372.9187631710 11.2300  0.050 TESS    
2459372.9201520416 11.2300  0.050 TESS    
2459372.9215409127 11.2200  0.050 TESS    
2459372.9229297838 11.2200  0.050 TESS    
2459372.9243186549 11.2200  0.050 TESS    
2459372.9257075256 11.2300  0.050 TESS    
2459372.9270963967 11.2200  0.050 TESS    
2459372.9284852678 11.2100  0.050 TESS    
2459372.9298741384 11.2200  0.050 TESS    
2459372.9312630096 11.2200  0.050 TESS    
2459372.9326518807 11.2200  0.050 TESS    
2459372.9340407518 11.2100  0.050 TESS    
2459372.9354296224 11.2200  0.050 TESS    
2459372.9368184931 11.2200  0.050 TESS    
2459372.9382073642 11.2200  0.050 TESS    
2459372.9395962358 11.2100  0.050 TESS    
2459372.9409851059 11.2100  0.050 TESS    
2459372.9423739770 11.2100  0.050 TESS    
2459372.9437628482 11.2100  0.050 TESS    
2459372.9451517188 11.2100  0.050 TESS    
2459372.9465405899 11.2100  0.050 TESS    
2459372.9479294610 11.2000  0.050 TESS    
2459372.9493183321 11.2100  0.050 TESS    
2459372.9507072023 11.2000  0.050 TESS    
2459372.9520960734 11.2000  0.050 TESS    
2459372.9534849445 11.2100  0.050 TESS    
2459372.9548738161 11.2000  0.050 TESS    
2459372.9562626858 11.2000  0.050 TESS    
2459372.9576515569 11.2000  0.050 TESS    
2459372.9590404280 11.2000  0.050 TESS    
2459372.9604292992 11.2100  0.050 TESS    
2459372.9618181698 11.2000  0.050 TESS    
2459372.9632070409 11.2000  0.050 TESS    
2459372.9645959120 11.2000  0.050 TESS    
2459372.9659847827 11.2000  0.050 TESS    
2459372.9673736533 11.2000  0.050 TESS    
2459372.9687625244 11.2000  0.050 TESS    
2459372.9701513955 11.2000  0.050 TESS    
2459372.9715402657 11.2000  0.050 TESS    
2459372.9729291368 11.2100  0.050 TESS    
2459372.9743180079 11.2100  0.050 TESS    
2459372.9757068790 11.2000  0.050 TESS    
2459372.9770957497 11.2100  0.050 TESS    
2459372.9784846208 11.2100  0.050 TESS    
2459372.9798734915 11.2100  0.050 TESS    
2459372.9812623621 11.2100  0.050 TESS    
2459372.9826512332 11.2100  0.050 TESS    
2459372.9840401043 11.2100  0.050 TESS    
2459372.9854289750 11.2000  0.050 TESS    
2459372.9868178456 11.2100  0.050 TESS    
2459372.9882067167 11.2100  0.050 TESS    
2459372.9895955878 11.2100  0.050 TESS    
2459372.9909844585 11.2100  0.050 TESS    
2459372.9923733291 11.2100  0.050 TESS    
2459372.9937622002 11.2000  0.050 TESS    
2459372.9951510709 11.2100  0.050 TESS    
2459372.9965399411 11.2100  0.050 TESS    
2459372.9979288126 11.2100  0.050 TESS    
2459372.9993176842 11.2100  0.050 TESS    
2459373.0007065544 11.2000  0.050 TESS    
2459373.0020954250 11.2100  0.050 TESS    
2459373.0034842961 11.2100  0.050 TESS    
2459373.0048731668 11.2100  0.050 TESS    
2459373.0062620379 11.2100  0.050 TESS    
2459373.0076509085 11.2100  0.050 TESS    
2459373.0090397801 11.2100  0.050 TESS    
2459373.0104286498 11.2100  0.050 TESS    
2459373.0118175209 11.2100  0.050 TESS    
2459373.0132063921 11.2000  0.050 TESS    
2459373.0145952627 11.2100  0.050 TESS    
2459373.0159841338 11.2100  0.050 TESS    
2459373.0173730045 11.2100  0.050 TESS    
2459373.0187618751 11.2100  0.050 TESS    
2459373.0201507458 11.2100  0.050 TESS    
2459373.0215396169 11.2000  0.050 TESS    
2459373.0229284875 11.2100  0.050 TESS    
2459373.0243173586 11.2000  0.050 TESS    
2459373.0257062288 11.2000  0.050 TESS    
2459373.0270950999 11.2000  0.050 TESS    
2459373.0284839706 11.2100  0.050 TESS    
2459373.0298728417 11.2100  0.050 TESS    
2459373.0312617123 11.2000  0.050 TESS    
2459373.0326505834 11.2000  0.050 TESS    
2459373.0340394536 11.2000  0.050 TESS    
2459373.0354283247 11.2000  0.050 TESS    
2459373.0368171958 11.2100  0.050 TESS    
2459373.0382060665 11.2000  0.050 TESS    
2459373.0395949371 11.2000  0.050 TESS    
2459373.0409838082 11.2000  0.050 TESS    
2459373.0423726784 11.1900  0.050 TESS    
2459373.0437615491 11.1900  0.050 TESS    
2459373.0451504202 11.1900  0.050 TESS    
2459373.0465392917 11.1900  0.050 TESS    
2459373.0479281619 11.1900  0.050 TESS    
2459373.0493170330 11.2000  0.050 TESS    
2459373.0507059032 11.1900  0.050 TESS    
2459373.0520947743 11.1900  0.050 TESS    
2459373.0534836450 11.2000  0.050 TESS    
2459373.0548725161 11.2000  0.050 TESS    
2459373.0562613863 11.2000  0.050 TESS    
2459373.0576502569 11.2000  0.050 TESS    
2459373.0590391280 11.2000  0.050 TESS    
2459373.0604279987 11.2100  0.050 TESS    
2459373.0618168698 11.2000  0.050 TESS    
2459373.0632057404 11.2000  0.050 TESS    
2459373.0645946106 11.1900  0.050 TESS    
2459373.0659834817 11.2000  0.050 TESS    
2459373.0673723524 11.1900  0.050 TESS    
2459373.0687612235 11.1900  0.050 TESS    
2459373.0701500941 11.1900  0.050 TESS    
2459373.0715389643 11.1900  0.050 TESS    
2459373.0729278354 11.1900  0.050 TESS    
2459373.0743167060 11.1900  0.050 TESS    
2459373.0757055767 11.1900  0.050 TESS    
2459373.0770944478 11.1800  0.050 TESS    
2459373.0784833184 11.1900  0.050 TESS    
2459373.0798721886 11.1800  0.050 TESS    
2459373.0812610602 11.1800  0.050 TESS    
2459373.0826499304 11.1800  0.050 TESS    
2459373.0840388010 11.1800  0.050 TESS    
2459373.0854276721 11.1700  0.050 TESS    
2459373.0868165428 11.1600  0.050 TESS    
2459373.0882054130 11.1700  0.050 TESS    
2459373.0895942841 11.1700  0.050 TESS    
2459373.0909831547 11.1600  0.050 TESS    
2459373.0923720254 11.1700  0.050 TESS    
2459373.0937608965 11.1700  0.050 TESS    
2459373.0951497667 11.1800  0.050 TESS    
2459373.0965386373 11.1700  0.050 TESS    
2459373.0979275084 11.1800  0.050 TESS    
2459373.0993163791 11.1700  0.050 TESS    
2459373.1007052497 11.1800  0.050 TESS    
2459373.1020941203 11.1800  0.050 TESS    
2459373.1034829910 11.1800  0.050 TESS    
2459373.1048718616 11.1800  0.050 TESS    
2459373.1062607323 11.1800  0.050 TESS    
2459373.1076496034 11.1900  0.050 TESS    
2459373.1090384740 11.1900  0.050 TESS    
2459373.1104273442 11.1900  0.050 TESS    
2459373.1118162149 11.2000  0.050 TESS    
2459373.1132050860 11.2000  0.050 TESS    
2459373.1145939566 11.2000  0.050 TESS    
2459373.1159828277 11.2000  0.050 TESS    
2459373.1173716979 11.2100  0.050 TESS    
2459373.1187605681 11.2100  0.050 TESS    
2459373.1201494392 11.2100  0.050 TESS    
2459373.1215383098 11.2100  0.050 TESS    
2459373.1229271805 11.2100  0.050 TESS    
2459373.1243160511 11.2100  0.050 TESS    
2459373.1257049218 11.2100  0.050 TESS    
2459373.1270937924 11.2100  0.050 TESS    
2459373.1284826631 11.2200  0.050 TESS    
2459373.1298715337 11.2100  0.050 TESS    
2459373.1312604044 11.2100  0.050 TESS    
2459373.1326492750 11.2100  0.050 TESS    
2459373.1340381457 11.2100  0.050 TESS    
2459373.1354270163 11.2100  0.050 TESS    
2459373.1368158869 11.2000  0.050 TESS    
2459373.1382047576 11.2000  0.050 TESS    
2459373.1395936278 11.1900  0.050 TESS    
2459373.1409824984 11.1900  0.050 TESS    
2459373.1423713691 11.1900  0.050 TESS    
2459373.1437602402 11.2000  0.050 TESS    
2459373.1451491108 11.2000  0.050 TESS    
2459373.1465379810 11.1900  0.050 TESS    
2459373.1479268521 11.2000  0.050 TESS    
2459373.1493157223 11.1900  0.050 TESS    
2459373.1507045929 11.2000  0.050 TESS    
2459373.1520934640 11.1900  0.050 TESS    
2459373.1534823347 11.1900  0.050 TESS    
2459373.1548712053 11.2000  0.050 TESS    
2459373.1562600760 11.1900  0.050 TESS    
2459373.1576489462 11.2000  0.050 TESS    
2459373.1590378168 11.2000  0.050 TESS    
2459373.1604266874 11.2100  0.050 TESS    
2459373.1618155581 11.2000  0.050 TESS    
2459373.1632044287 11.2000  0.050 TESS    
2459373.1645932989 11.2000  0.050 TESS    
2459373.1659821696 11.2000  0.050 TESS    
2459373.1673710402 11.2000  0.050 TESS    
2459373.1687599109 11.2000  0.050 TESS    
2459373.1701487820 11.2000  0.050 TESS    
2459373.1715376526 11.2000  0.050 TESS    
2459373.1729265228 11.2000  0.050 TESS    
2459373.1743153930 11.2100  0.050 TESS    
2459373.1757042641 11.2000  0.050 TESS    
2459373.1770931347 11.2100  0.050 TESS    
2459373.1784820054 11.2100  0.050 TESS    
2459373.1798708760 11.2000  0.050 TESS    
2459373.1812597462 11.2000  0.050 TESS    
2459373.1826486168 11.2000  0.050 TESS    
2459373.1840374875 11.2100  0.050 TESS    
2459373.1854263581 11.2100  0.050 TESS    
2459373.1868152288 11.2000  0.050 TESS    
2459373.1882040990 11.2100  0.050 TESS    
2459373.1895929696 11.2100  0.050 TESS    
2459373.1909818398 11.2100  0.050 TESS    
2459373.1923707109 11.2100  0.050 TESS    
2459373.1937595811 11.2100  0.050 TESS    
2459373.1951484522 11.2100  0.050 TESS    
2459373.1965373224 11.2100  0.050 TESS    
2459373.1979261930 11.2100  0.050 TESS    
2459373.1993150641 11.2200  0.050 TESS    
2459373.2007039343 11.2200  0.050 TESS    
2459373.2020928049 11.2200  0.050 TESS    
2459373.2034816751 11.2100  0.050 TESS    
2459373.2048705453 11.2200  0.050 TESS    
2459373.2062594160 11.2100  0.050 TESS    
2459373.2076482866 11.2200  0.050 TESS    
2459373.2090371568 11.2100  0.050 TESS    
2459373.2104260274 11.2100  0.050 TESS    
2459373.2118148981 11.2100  0.050 TESS    
2459373.2132037687 11.2100  0.050 TESS    
2459373.2145926398 11.2200  0.050 TESS    
2459373.2159815100 11.2100  0.050 TESS    
2459373.2173703806 11.2100  0.050 TESS    
2459373.2187592508 11.2000  0.050 TESS    
2459373.2201481210 11.2000  0.050 TESS    
2459373.2215369921 11.2100  0.050 TESS    
2459373.2229258623 11.2000  0.050 TESS    
2459373.2243147329 11.2100  0.050 TESS    
2459373.2257036031 11.2100  0.050 TESS    
2459373.2270924738 11.2000  0.050 TESS    
2459373.2284813444 11.2000  0.050 TESS    
2459373.2298702151 11.2000  0.050 TESS    
2459373.2312590848 11.2000  0.050 TESS    
2459373.2326479559 11.1900  0.050 TESS    
2459373.2340368261 11.2000  0.050 TESS    
2459373.2354256967 11.2000  0.050 TESS    
2459373.2368145678 11.2000  0.050 TESS    
2459373.2382034380 11.1900  0.050 TESS    
2459373.2395923086 11.1900  0.050 TESS    
2459373.2409811788 11.1900  0.050 TESS    
2459373.2423700490 11.1900  0.050 TESS    
2459373.2437589201 11.1900  0.050 TESS    
2459373.2451477903 11.2000  0.050 TESS    
2459373.2465366609 11.1900  0.050 TESS    
2459373.2479255311 11.1900  0.050 TESS    
2459373.2493144013 11.1900  0.050 TESS    
2459373.2507032719 11.1900  0.050 TESS    
2459373.2520921426 11.1900  0.050 TESS    
2459373.2534810128 11.2000  0.050 TESS    
2459373.2548698834 11.1900  0.050 TESS    
2459373.2562587541 11.2000  0.050 TESS    
2459373.2576476238 11.2000  0.050 TESS    
2459373.2590364949 11.2000  0.050 TESS    
2459373.2604253651 11.1900  0.050 TESS    
2459373.2618142362 11.1900  0.050 TESS    
2459373.2632031064 11.1900  0.050 TESS    
2459373.2645919765 11.2000  0.050 TESS    
2459373.2659808467 11.1900  0.050 TESS    
2459373.2673697174 11.1900  0.050 TESS    
2459373.2687585880 11.2000  0.050 TESS    
2459373.2701474587 11.1900  0.050 TESS    
2459373.2715363288 11.1900  0.050 TESS    
2459373.2729251990 11.2000  0.050 TESS    
2459373.2743140697 11.2000  0.050 TESS    
2459373.2757029398 11.1900  0.050 TESS    
2459373.2770918105 11.2000  0.050 TESS    
2459373.2784806811 11.1900  0.050 TESS    
2459373.2798695518 11.2000  0.050 TESS    
2459373.2812584210 11.2000  0.050 TESS    
2459373.2826472921 11.2000  0.050 TESS    
2459373.2840361628 11.1900  0.050 TESS    
2459373.2854250330 11.2000  0.050 TESS    
2459373.2868139041 11.2000  0.050 TESS    
2459373.2882027738 11.2000  0.050 TESS    
2459373.2895916440 11.2000  0.050 TESS    
2459373.2909805146 11.2000  0.050 TESS    
2459373.2923693848 11.1900  0.050 TESS    
2459373.2937582554 11.2000  0.050 TESS    
2459373.2951471256 11.2000  0.050 TESS    
2459373.2965359958 11.2100  0.050 TESS    
2459373.2979248664 11.2000  0.050 TESS    
2459373.2993137371 11.2000  0.050 TESS    
2459373.3007026077 11.2000  0.050 TESS    
2459373.3020914779 11.2000  0.050 TESS    
2459373.3034803481 11.2000  0.050 TESS    
2459373.3048692183 11.2100  0.050 TESS    
2459373.3062580889 11.2100  0.050 TESS    
2459373.3076469591 11.2100  0.050 TESS    
2459373.3090358297 11.2100  0.050 TESS    
2459373.3104247004 11.2100  0.050 TESS    
2459373.3118135701 11.2200  0.050 TESS    
2459373.3132024407 11.2100  0.050 TESS    
2459373.3145913109 11.2100  0.050 TESS    
2459373.3159801816 11.2100  0.050 TESS    
2459373.3173690522 11.2100  0.050 TESS    
2459373.3187579219 11.2100  0.050 TESS    
2459373.3201467926 11.2200  0.050 TESS    
2459373.3215356627 11.2100  0.050 TESS    
2459373.3229245334 11.2100  0.050 TESS    
2459373.3243134040 11.2200  0.050 TESS    
2459373.3257022742 11.2200  0.050 TESS    
2459373.3270911439 11.2200  0.050 TESS    
2459373.3284800146 11.2200  0.050 TESS    
2459373.3298688848 11.2100  0.050 TESS    
2459373.3312577554 11.2200  0.050 TESS    
2459373.3326466256 11.2200  0.050 TESS    
2459373.3340354962 11.2200  0.050 TESS    
2459373.3354243659 11.2200  0.050 TESS    
2459373.3368132366 11.2200  0.050 TESS    
2459373.3382021068 11.2300  0.050 TESS    
2459373.3395909774 11.2300  0.050 TESS    
2459373.3409798481 11.2300  0.050 TESS    
2459373.3423687178 11.2300  0.050 TESS    
2459373.3437575880 11.2400  0.050 TESS    
2459373.3451464586 11.2300  0.050 TESS    
2459373.3465353288 11.2300  0.050 TESS    
2459373.3479241994 11.2300  0.050 TESS    
2459373.3493130691 11.2300  0.050 TESS    
2459373.3507019398 11.2400  0.050 TESS    
2459373.3520908100 11.2300  0.050 TESS    
2459373.3534796806 11.2200  0.050 TESS    
2459373.3548685508 11.2200  0.050 TESS    
2459373.3562574214 11.2300  0.050 TESS    
2459373.3576462911 11.2200  0.050 TESS    
2459373.3590351613 11.2300  0.050 TESS    
2459373.3604240320 11.2200  0.050 TESS    
2459373.3618129021 11.2200  0.050 TESS    
2459373.3632017728 11.2200  0.050 TESS    
2459373.3645906425 11.2200  0.050 TESS    
2459373.3659795132 11.2200  0.050 TESS    
2459373.3673683838 11.2300  0.050 TESS    
2459373.3687572530 11.2200  0.050 TESS    
2459373.3701461242 11.2300  0.050 TESS    
2459373.3715349943 11.2300  0.050 TESS    
2459373.3729238641 11.2200  0.050 TESS    
2459373.3743127347 11.2300  0.050 TESS    
2459373.3757016049 11.2300  0.050 TESS    
2459373.3770904755 11.2300  0.050 TESS    
2459373.3784793457 11.2300  0.050 TESS    
2459373.3798682154 11.2300  0.050 TESS    
2459373.3812570861 11.2400  0.050 TESS    
2459373.3826459558 11.2300  0.050 TESS    
2459373.3840348264 11.2300  0.050 TESS    
2459373.3854236971 11.2300  0.050 TESS    
2459373.3868125672 11.2300  0.050 TESS    
2459373.3882014370 11.2400  0.050 TESS    
2459373.3895903081 11.2300  0.050 TESS    
2459373.3909791778 11.2300  0.050 TESS    
2459373.3923680480 11.2300  0.050 TESS    
2459373.3937569186 11.2300  0.050 TESS    
2459373.3951457888 11.2400  0.050 TESS    
2459373.3965346585 11.2400  0.050 TESS    
2459373.3979235291 11.2400  0.050 TESS    
2459373.3993123998 11.2500  0.050 TESS    
2459373.4007012690 11.2400  0.050 TESS    
2459373.4020901402 11.2400  0.050 TESS    
2459373.4034790099 11.2400  0.050 TESS    
2459373.4048678800 11.2400  0.050 TESS    
2459373.4062567502 11.2400  0.050 TESS    
2459373.4076456209 11.2400  0.050 TESS    
2459373.4090344911 11.2400  0.050 TESS    
2459373.4104233612 11.2300  0.050 TESS    
2459373.4118122309 11.2300  0.050 TESS    
2459373.4132011016 11.2200  0.050 TESS    
2459373.4145899718 11.2200  0.050 TESS    
2459373.4159788419 11.2100  0.050 TESS    
2459373.4173677121 11.2100  0.050 TESS    
2459373.4187565823 11.2100  0.050 TESS    
2459373.4201454525 11.2000  0.050 TESS    
2459373.4215343227 11.2000  0.050 TESS    
2459373.4229231928 11.1900  0.050 TESS    
2459373.4243120630 11.1900  0.050 TESS    
2459373.4257009337 11.1800  0.050 TESS    
2459373.4270898034 11.1700  0.050 TESS    
2459373.4284786736 11.1600  0.050 TESS    
2459373.4298675442 11.1600  0.050 TESS    
2459373.4312564139 11.1600  0.050 TESS    
2459373.4326452846 11.1600  0.050 TESS    
2459373.4340341543 11.1600  0.050 TESS    
2459373.4354230245 11.1700  0.050 TESS    
2459373.4368118942 11.1600  0.050 TESS    
2459373.4382007648 11.1600  0.050 TESS    
2459373.4395896350 11.1600  0.050 TESS    
2459373.4409785056 11.1700  0.050 TESS    
2459373.4423673758 11.1700  0.050 TESS    
2459373.4437562451 11.1700  0.050 TESS    
2459373.4451451162 11.1700  0.050 TESS    
2459373.4465339859 11.1800  0.050 TESS    
2459373.4479228561 11.1800  0.050 TESS    
2459373.4493117258 11.1800  0.050 TESS    
2459373.4507005960 11.1800  0.050 TESS    
2459373.4520894666 11.1800  0.050 TESS    
2459373.4534783368 11.1800  0.050 TESS    
2459373.4548672070 11.1800  0.050 TESS    
2459373.4562560772 11.1900  0.050 TESS    
2459373.4576449469 11.1800  0.050 TESS    
2459373.4590338171 11.1900  0.050 TESS    
2459373.4604226872 11.1900  0.050 TESS    
2459373.4618115574 11.1900  0.050 TESS    
2459373.4632004281 11.1900  0.050 TESS    
2459373.4645892978 11.1900  0.050 TESS    
2459373.4659781680 11.2000  0.050 TESS    
2459373.4673670381 11.2000  0.050 TESS    
2459373.4687559083 11.1900  0.050 TESS    
2459373.4701447785 11.2000  0.050 TESS    
2459373.4715336487 11.2000  0.050 TESS    
2459373.4729225184 11.1900  0.050 TESS    
2459373.4743113890 11.1900  0.050 TESS    
2459373.4757002587 11.2000  0.050 TESS    
2459373.4770891289 11.1900  0.050 TESS    
2459373.4784779991 11.1900  0.050 TESS    
2459373.4798668693 11.2000  0.050 TESS    
2459373.4812557390 11.2000  0.050 TESS    
2459373.4826446092 11.2000  0.050 TESS    
2459373.4840334798 11.2100  0.050 TESS    
2459373.4854223491 11.2000  0.050 TESS    
2459373.4868112202 11.2100  0.050 TESS    
2459373.4882000894 11.2100  0.050 TESS    
2459373.4895889601 11.2100  0.050 TESS    
2459373.4909778298 11.2100  0.050 TESS    
2459373.4923667000 11.2100  0.050 TESS    
2459373.4937555701 11.2100  0.050 TESS    
2459373.4951444403 11.2100  0.050 TESS    
2459373.4965333100 11.2100  0.050 TESS    
2459373.4979221802 11.2100  0.050 TESS    
2459373.4993110504 11.2100  0.050 TESS    
2459373.5006999206 11.2100  0.050 TESS    
2459373.5020887908 11.2100  0.050 TESS    
2459373.5034776605 11.2200  0.050 TESS    
2459373.5048665307 11.2200  0.050 TESS    
2459373.5062554004 11.2200  0.050 TESS    
2459373.5076442705 11.2200  0.050 TESS    
2459373.5090331407 11.2300  0.050 TESS    
2459373.5104220109 11.2300  0.050 TESS    
2459373.5118108806 11.2200  0.050 TESS    
2459373.5131997508 11.2300  0.050 TESS    
2459373.5145886210 11.2300  0.050 TESS    
2459373.5159774912 11.2300  0.050 TESS    
2459373.5173663613 11.2300  0.050 TESS    
2459373.5187552311 11.2300  0.050 TESS    
2459373.5201441012 11.2300  0.050 TESS    
2459373.5215329709 11.2400  0.050 TESS    
2459373.5229218411 11.2400  0.050 TESS    
2459373.5243107118 11.2400  0.050 TESS    
2459373.5256995810 11.2400  0.050 TESS    
2459373.5270884512 11.2300  0.050 TESS    
2459373.5284773214 11.2400  0.050 TESS    
2459373.5298661920 11.2400  0.050 TESS    
2459373.5312550613 11.2400  0.050 TESS    
2459373.5326439315 11.2400  0.050 TESS    
2459373.5340328012 11.2400  0.050 TESS    
2459373.5354216718 11.2400  0.050 TESS    
2459373.5368105411 11.2400  0.050 TESS    
2459373.5381994122 11.2400  0.050 TESS    
2459373.5395882814 11.2400  0.050 TESS    
2459373.5409771521 11.2400  0.050 TESS    
2459373.5423660213 11.2400  0.050 TESS    
2459373.5437548915 11.2400  0.050 TESS    
2459373.5451437617 11.2400  0.050 TESS    
2459373.5465326314 11.2300  0.050 TESS    
2459373.5479215016 11.2400  0.050 TESS    
2459373.5493103722 11.2400  0.050 TESS    
2459373.5506992410 11.2300  0.050 TESS    
2459373.5520881121 11.2400  0.050 TESS    
2459373.5534769814 11.2400  0.050 TESS    
2459373.5548658515 11.2300  0.050 TESS    
2459373.5562547217 11.2400  0.050 TESS    
2459373.5576435914 11.2300  0.050 TESS    
2459373.5590324611 11.2400  0.050 TESS    
2459373.5604213318 11.2300  0.050 TESS    
2459373.5618102010 11.2400  0.050 TESS    
2459373.5631990721 11.2300  0.050 TESS    
2459373.5645879414 11.2300  0.050 TESS    
2459373.5659768111 11.2300  0.050 TESS    
2459373.5673656813 11.2200  0.050 TESS    
2459373.5687545510 11.2300  0.050 TESS    
2459373.5701434212 11.2200  0.050 TESS    
2459373.5715322918 11.2200  0.050 TESS    
2459373.5729211611 11.2300  0.050 TESS    
2459373.5743100308 11.2200  0.050 TESS    
2459373.5756989010 11.2200  0.050 TESS    
2459373.5770877711 11.2200  0.050 TESS    
2459373.5784766409 11.2200  0.050 TESS    
2459373.5798655110 11.2200  0.050 TESS    
2459373.5812543808 11.2100  0.050 TESS    
2459373.5826432505 11.2200  0.050 TESS    
2459373.5840321206 11.2200  0.050 TESS    
2459373.5854209908 11.2100  0.050 TESS    
2459373.5868098605 11.2100  0.050 TESS    
2459373.5881987303 11.2100  0.050 TESS    
2459373.5895876004 11.2100  0.050 TESS    
2459373.5909764702 11.2200  0.050 TESS    
2459373.5923653403 11.2100  0.050 TESS    
2459373.5937542105 11.2100  0.050 TESS    
2459373.5951430802 11.2100  0.050 TESS    
2459373.5965319499 11.2000  0.050 TESS    
2459373.5979208201 11.2100  0.050 TESS    
2459373.5993096898 11.2000  0.050 TESS    
2459373.6006985600 11.2000  0.050 TESS    
2459373.6020874297 11.2000  0.050 TESS    
2459373.6034762994 11.1900  0.050 TESS    
2459373.6048651692 11.2000  0.050 TESS    
2459373.6062540398 11.2000  0.050 TESS    
2459373.6076429090 11.2000  0.050 TESS    
2459373.6090317792 11.2000  0.050 TESS    
2459373.6104206494 11.2000  0.050 TESS    
2459373.6118095187 11.2000  0.050 TESS    
2459373.6131983888 11.2100  0.050 TESS    
2459373.6145872585 11.2000  0.050 TESS    
2459373.6159761287 11.2100  0.050 TESS    
2459373.6173649984 11.2100  0.050 TESS    
2459373.6187538686 11.2100  0.050 TESS    
2459373.6201427383 11.2100  0.050 TESS    
2459373.6215316080 11.2100  0.050 TESS    
2459373.6229204782 11.2100  0.050 TESS    
2459373.6243093479 11.2100  0.050 TESS    
2459373.6256982181 11.2200  0.050 TESS    
2459373.6270870874 11.2100  0.050 TESS    
2459373.6284759576 11.2100  0.050 TESS    
2459373.6298648277 11.2200  0.050 TESS    
2459373.6312536970 11.2200  0.050 TESS    
2459373.6326425672 11.2200  0.050 TESS    
2459373.6340314373 11.2100  0.050 TESS    
2459373.6354203066 11.2100  0.050 TESS    
2459373.6368091768 11.2200  0.050 TESS    
2459373.6381980465 11.2200  0.050 TESS    
2459373.6395869167 11.2200  0.050 TESS    
2459373.6409757864 11.2200  0.050 TESS    
2459373.6423646561 11.2300  0.050 TESS    
2459373.6437535258 11.2300  0.050 TESS    
2459373.6451423955 11.2400  0.050 TESS    
2459373.6465312657 11.2400  0.050 TESS    
2459373.6479201354 11.2400  0.050 TESS    
2459373.6493090056 11.2400  0.050 TESS    
2459373.6506978748 11.2400  0.050 TESS    
2459373.6520867450 11.2400  0.050 TESS    
2459373.6534756147 11.2400  0.050 TESS    
2459373.6548644844 11.2400  0.050 TESS    
2459373.6562533546 11.2400  0.050 TESS    
2459373.6576422239 11.2500  0.050 TESS    
2459373.6590310941 11.2500  0.050 TESS    
2459373.6604199642 11.2500  0.050 TESS    
2459373.6618088330 11.2400  0.050 TESS    
2459373.6631977041 11.2500  0.050 TESS    
2459373.6645865734 11.2500  0.050 TESS    
2459373.6659754431 11.2500  0.050 TESS    
2459373.6673643128 11.2500  0.050 TESS    
2459373.6687531825 11.2400  0.050 TESS    
2459373.6701420527 11.2500  0.050 TESS    
2459373.6715309224 11.2500  0.050 TESS    
2459373.6729197921 11.2500  0.050 TESS    
2459373.6743086618 11.2600  0.050 TESS    
2459373.6756975320 11.2500  0.050 TESS    
2459373.6770864013 11.2500  0.050 TESS    
2459373.6784752714 11.2600  0.050 TESS    
2459373.6798641412 11.2600  0.050 TESS    
2459373.6812530104 11.2500  0.050 TESS    
2459373.6826418806 11.2500  0.050 TESS    
2459373.6840307503 11.2500  0.050 TESS    
2459373.6854196200 11.2500  0.050 TESS    
2459373.6868084902 11.2500  0.050 TESS    
2459373.6881973594 11.2500  0.050 TESS    
2459373.6895862292 11.2500  0.050 TESS    
2459373.6909750998 11.2500  0.050 TESS    
2459373.6923639691 11.2400  0.050 TESS    
2459373.6937528388 11.2500  0.050 TESS    
2459373.6951417085 11.2400  0.050 TESS    
2459373.6965305782 11.2500  0.050 TESS    
2459373.6979194479 11.2500  0.050 TESS    
2459373.6993083176 11.2500  0.050 TESS    
2459373.7006971878 11.2500  0.050 TESS    
2459373.7020860570 11.2500  0.050 TESS    
2459373.7034749272 11.2500  0.050 TESS    
2459373.7048637965 11.2500  0.050 TESS    
2459373.7062526662 11.2500  0.050 TESS    
2459373.7076415364 11.2500  0.050 TESS    
2459373.7090304061 11.2500  0.050 TESS    
2459373.7104192758 11.2600  0.050 TESS    
2459373.7118081450 11.2500  0.050 TESS    
2459373.7131970148 11.2500  0.050 TESS    
2459373.7145858849 11.2500  0.050 TESS    
2459373.7159747547 11.2600  0.050 TESS    
2459373.7173636244 11.2600  0.050 TESS    
2459373.7187524941 11.2500  0.050 TESS    
2459373.7201413638 11.2600  0.050 TESS    
2459373.7215302330 11.2600  0.050 TESS    
2459373.7229191032 11.2500  0.050 TESS    
2459373.7243079729 11.2500  0.050 TESS    
2459373.7256968427 11.2600  0.050 TESS    
2459373.7270857119 11.2600  0.050 TESS    
2459373.7284745816 11.2600  0.050 TESS    
2459373.7298634518 11.2600  0.050 TESS    
2459373.7312523210 11.2500  0.050 TESS    
2459373.7326411912 11.2600  0.050 TESS    
2459373.7340300609 11.2600  0.050 TESS    
2459373.7354189302 11.2500  0.050 TESS    
2459373.7368077999 11.2500  0.050 TESS    
2459373.7381966696 11.2500  0.050 TESS    
2459373.7395855398 11.2500  0.050 TESS    
2459373.7409744090 11.2400  0.050 TESS    
2459373.7423632788 11.2500  0.050 TESS    
2459373.7437521485 11.2500  0.050 TESS    
2459373.7451410182 11.2500  0.050 TESS    
2459373.7465298879 11.2500  0.050 TESS    
2459373.7479187576 11.2500  0.050 TESS    
2459373.7493076278 11.2400  0.050 TESS    
2459373.7506964966 11.2400  0.050 TESS    
2459373.7520853663 11.2400  0.050 TESS    
2459373.7534742360 11.2400  0.050 TESS    
2459373.7548631057 11.2400  0.050 TESS    
2459373.7562519754 11.2300  0.050 TESS    
2459373.7576408447 11.2400  0.050 TESS    
2459373.7590297144 11.2400  0.050 TESS    
2459373.7604185846 11.2300  0.050 TESS    
2459373.7618074543 11.2400  0.050 TESS    
2459373.7631963240 11.2300  0.050 TESS    
2459373.7645851937 11.2400  0.050 TESS    
2459373.7659740630 11.2400  0.050 TESS    
2459373.7673629327 11.2400  0.050 TESS    
2459373.7687518024 11.2300  0.050 TESS    
2459373.7701406721 11.2300  0.050 TESS    
2459373.7715295418 11.2500  0.050 TESS    
2459373.7729184115 11.2400  0.050 TESS    
2459373.7743072808 11.2400  0.050 TESS    
2459373.7756961505 11.2400  0.050 TESS    
2459373.7770850202 11.2400  0.050 TESS    
2459373.7784738899 11.2500  0.050 TESS    
2459373.7798627601 11.2400  0.050 TESS    
2459373.7812516284 11.2400  0.050 TESS    
2459373.7826404981 11.2500  0.050 TESS    
2459373.7840293678 11.2500  0.050 TESS    
2459373.7854182376 11.2400  0.050 TESS    
2459373.7868071077 11.2400  0.050 TESS    
2459373.7881959770 11.2400  0.050 TESS    
2459373.7895848462 11.2500  0.050 TESS    
2459373.7909737159 11.2500  0.050 TESS    
2459373.7923625857 11.2400  0.050 TESS    
2459373.7937514554 11.2400  0.050 TESS    
2459373.7951403251 11.2400  0.050 TESS    
2459373.7965291943 11.2400  0.050 TESS    
2459373.7979180641 11.2400  0.050 TESS    
2459373.7993069333 11.2300  0.050 TESS    
2459373.8006958030 11.2300  0.050 TESS    
2459373.8020846727 11.2300  0.050 TESS    
2459373.8034735424 11.2300  0.050 TESS    
2459373.8048624122 11.2300  0.050 TESS    
2459373.8062512814 11.2400  0.050 TESS    
2459373.8076401511 11.2200  0.050 TESS    
2459373.8090290208 11.2400  0.050 TESS    
2459373.8104178901 11.2300  0.050 TESS    
2459373.8118067598 11.2400  0.050 TESS    
2459373.8131956290 11.2300  0.050 TESS    
2459373.8145844988 11.2400  0.050 TESS    
2459373.8159733685 11.2400  0.050 TESS    
2459373.8173622382 11.2300  0.050 TESS    
2459373.8187511074 11.2200  0.050 TESS    
2459373.8201399767 11.2400  0.050 TESS    
2459373.8215288464 11.2400  0.050 TESS    
2459373.8229177161 11.2300  0.050 TESS    
2459373.8243065858 11.2400  0.050 TESS    
2459373.8256954555 11.2400  0.050 TESS    
2459373.8270843243 11.2400  0.050 TESS    
2459373.8284731940 11.2300  0.050 TESS    
2459373.8298620642 11.2500  0.050 TESS    
2459373.8312509330 11.2400  0.050 TESS    
2459373.8326398027 11.2400  0.050 TESS    
2459373.8340286724 11.2400  0.050 TESS    
2459373.8354175417 11.2300  0.050 TESS    
2459373.8368064114 11.2300  0.050 TESS    
2459373.8381952806 11.2300  0.050 TESS    
2459373.8395841504 11.2300  0.050 TESS    
2459373.8409730201 11.2400  0.050 TESS    
2459373.8423618893 11.2300  0.050 TESS    
2459373.8437507586 11.2400  0.050 TESS    
2459373.8451396283 11.2400  0.050 TESS    
2459373.8465284980 11.2300  0.050 TESS    
2459373.8479173682 11.2400  0.050 TESS    
2459373.8493062370 11.2400  0.050 TESS    
2459373.8506951062 11.2400  0.050 TESS    
2459373.8520839759 11.2500  0.050 TESS    
2459373.8534728452 11.2400  0.050 TESS    
2459373.8548617149 11.2300  0.050 TESS    
2459373.8562505846 11.2400  0.050 TESS    
2459373.8576394538 11.2400  0.050 TESS    
2459373.8590283231 11.2400  0.050 TESS    
2459373.8604171928 11.2400  0.050 TESS    
2459373.8618060621 11.2400  0.050 TESS    
2459373.8631949322 11.2400  0.050 TESS    
2459373.8645838010 11.2400  0.050 TESS    
2459373.8659726703 11.2500  0.050 TESS    
2459373.8673615400 11.2400  0.050 TESS    
2459373.8687504097 11.2400  0.050 TESS    
2459373.8701392789 11.2500  0.050 TESS    
2459373.8715281487 11.2400  0.050 TESS    
2459373.8729170184 11.2500  0.050 TESS    
2459373.8743058871 11.2400  0.050 TESS    
2459373.8756947569 11.2500  0.050 TESS    
2459373.8770836261 11.2600  0.050 TESS    
2459373.8784724958 11.2500  0.050 TESS    
2459373.8798613651 11.2500  0.050 TESS    
2459373.8812502343 11.2600  0.050 TESS    
2459373.8826391040 11.2600  0.050 TESS    
2459373.8840279733 11.2500  0.050 TESS    
2459373.8854168430 11.2600  0.050 TESS    
2459373.8868057118 11.2500  0.050 TESS    
2459373.8881945820 11.2600  0.050 TESS    
2459373.8895834512 11.2600  0.050 TESS    
2459373.8909723205 11.2500  0.050 TESS    
2459373.8923611902 11.2600  0.050 TESS    
2459373.8937500594 11.2500  0.050 TESS    
2459373.8951389291 11.2500  0.050 TESS    
2459373.8965277979 11.2600  0.050 TESS    
2459373.8979166681 11.2600  0.050 TESS    
2459373.8993055369 11.2600  0.050 TESS    
2459373.9006944066 11.2500  0.050 TESS    
2459373.9020832758 11.2600  0.050 TESS    
2459373.9034721456 11.2600  0.050 TESS    
2459373.9048610143 11.2600  0.050 TESS    
2459373.9062498841 11.2600  0.050 TESS    
2459373.9076387533 11.2600  0.050 TESS    
2459373.9090276230 11.2600  0.050 TESS    
2459373.9104164923 11.2600  0.050 TESS    
2459373.9118053610 11.2700  0.050 TESS    
2459373.9131942308 11.2200  0.050 TESS    
2459373.9145831005 11.2700  0.050 TESS    
2459373.9159719697 11.2600  0.050 TESS    
2459373.9173608394 11.2600  0.050 TESS    
2459373.9187497087 11.2700  0.050 TESS    
2459373.9201385770 11.2600  0.050 TESS    
2459373.9215274472 11.2700  0.050 TESS    
2459373.9229163164 11.2700  0.050 TESS    
2459373.9243051861 11.2600  0.050 TESS    
2459373.9256940554 11.2700  0.050 TESS    
2459373.9270829251 11.2600  0.050 TESS    
2459373.9284717939 11.2700  0.050 TESS    
2459373.9298606631 11.2700  0.050 TESS    
2459373.9312495328 11.2700  0.050 TESS    
2459373.9326384021 11.2700  0.050 TESS    
2459373.9340272718 11.2700  0.050 TESS    
2459373.9354161406 11.2600  0.050 TESS    
2459373.9368050098 11.2600  0.050 TESS    
2459373.9381938800 11.2600  0.050 TESS    
2459373.9395827488 11.2800  0.050 TESS    
2459373.9409716181 11.2700  0.050 TESS    
2459373.9423604882 11.2600  0.050 TESS    
2459373.9437493565 11.2700  0.050 TESS    
2459373.9451382258 11.2700  0.050 TESS    
2459373.9465270955 11.2600  0.050 TESS    
2459373.9479159648 11.2600  0.050 TESS    
2459373.9493048340 11.2600  0.050 TESS    
2459373.9506937037 11.2700  0.050 TESS    
2459373.9520825725 11.2600  0.050 TESS    
2459373.9534714418 11.2700  0.050 TESS    
2459373.9548603115 11.2600  0.050 TESS    
2459373.9562491807 11.2500  0.050 TESS    
2459373.9576380500 11.2500  0.050 TESS    
2459373.9590269192 11.2500  0.050 TESS    
2459373.9604157885 11.2500  0.050 TESS    
2459373.9618046577 11.2500  0.050 TESS    
2459373.9631935270 11.2600  0.050 TESS    
2459373.9645823967 11.2400  0.050 TESS    
2459373.9659712650 11.2500  0.050 TESS    
2459373.9673601347 11.2500  0.050 TESS    
2459373.9687490040 11.2500  0.050 TESS    
2459373.9701378737 11.2400  0.050 TESS    
2459373.9715267429 11.2400  0.050 TESS    
2459373.9729156122 11.2300  0.050 TESS    
2459373.9743044809 11.2300  0.050 TESS    
2459373.9756933507 11.2300  0.050 TESS    
2459373.9770822199 11.2300  0.050 TESS    
2459373.9784710892 11.2300  0.050 TESS    
2459373.9798599584 11.2300  0.050 TESS    
2459373.9812488272 11.2400  0.050 TESS    
2459373.9826376969 11.2400  0.050 TESS    
2459373.9840265661 11.2300  0.050 TESS    
2459373.9854154354 11.2300  0.050 TESS    
2459373.9868043046 11.2300  0.050 TESS    
2459373.9881931739 11.2300  0.050 TESS    
2459373.9895820431 11.2300  0.050 TESS    
2459373.9909709124 11.2300  0.050 TESS    
2459373.9923597816 11.2300  0.050 TESS    
2459373.9937486509 11.2300  0.050 TESS    
2459373.9951375201 11.2300  0.050 TESS    
2459373.9965263889 11.2300  0.050 TESS    
2459373.9979152582 11.2300  0.050 TESS    
2459373.9993041279 11.2300  0.050 TESS    
2459374.0006929971 11.2300  0.050 TESS    
2459374.0020818664 11.2300  0.050 TESS    
2459374.0034707361 11.2300  0.050 TESS    
2459374.0048596044 11.2300  0.050 TESS    
2459374.0062484737 11.2300  0.050 TESS    
2459374.0076373429 11.2300  0.050 TESS    
2459374.0090262122 11.2200  0.050 TESS    
2459374.0104150814 11.2300  0.050 TESS    
2459374.0118039502 11.2200  0.050 TESS    
2459374.0131928199 11.2200  0.050 TESS    
2459374.0145816891 11.2200  0.050 TESS    
2459374.0159705584 11.2200  0.050 TESS    
2459374.0173594281 11.2200  0.050 TESS    
2459374.0187482969 11.2200  0.050 TESS    
2459374.0201371657 11.2100  0.050 TESS    
2459374.0215260349 11.2200  0.050 TESS    
2459374.0229149042 11.2200  0.050 TESS    
2459374.0243037734 11.2100  0.050 TESS    
2459374.0256926427 11.2000  0.050 TESS    
2459374.0270815119 11.2100  0.050 TESS    
2459374.0284703807 11.2100  0.050 TESS    
2459374.0298592499 11.2100  0.050 TESS    
2459374.0312481192 11.2000  0.050 TESS    
2459374.0326369884 11.2000  0.050 TESS    
2459374.0340258577 11.2000  0.050 TESS    
2459374.0354147265 11.2000  0.050 TESS    
2459374.0368035962 11.2000  0.050 TESS    
2459374.0381924650 11.2000  0.050 TESS    
2459374.0395813342 11.2000  0.050 TESS    
2459374.0409702035 11.2000  0.050 TESS    
2459374.0423590727 11.1900  0.050 TESS    
2459374.0437479410 11.1900  0.050 TESS    
2459374.0451368107 11.1800  0.050 TESS    
2459374.0465256800 11.1900  0.050 TESS    
2459374.0479145488 11.1900  0.050 TESS    
2459374.0493034180 11.1800  0.050 TESS    
2459374.0506922868 11.1900  0.050 TESS    
2459374.0520811561 11.1800  0.050 TESS    
2459374.0534700253 11.1700  0.050 TESS    
2459374.0548588946 11.1800  0.050 TESS    
2459374.0562477638 11.1700  0.050 TESS    
2459374.0576366330 11.1700  0.050 TESS    
2459374.0590255018 11.1700  0.050 TESS    
2459374.0604143711 11.1700  0.050 TESS    
2459374.0618032399 11.1600  0.050 TESS    
2459374.0631921091 11.1600  0.050 TESS    
2459374.0645809784 11.1600  0.050 TESS    
2459374.0659698471 11.1600  0.050 TESS    
2459374.0673587164 11.1600  0.050 TESS    
2459374.0687475856 11.1500  0.050 TESS    
2459374.0701364549 11.1600  0.050 TESS    
2459374.0715253241 11.1500  0.050 TESS    
2459374.0729141929 11.1500  0.050 TESS    
2459374.0743030617 11.1500  0.050 TESS    
2459374.0756919309 11.1500  0.050 TESS    
2459374.0770808002 11.1500  0.050 TESS    
2459374.0784696690 11.1500  0.050 TESS    
2459374.0798585382 11.1500  0.050 TESS    
2459374.0812474075 11.1600  0.050 TESS    
2459374.0826362763 11.1500  0.050 TESS    
2459374.0840251450 11.1500  0.050 TESS    
2459374.0854140143 11.1500  0.050 TESS    
2459374.0868028835 11.1500  0.050 TESS    
2459374.0881917528 11.1500  0.050 TESS    
2459374.0895806216 11.1400  0.050 TESS    
2459374.0909694908 11.1600  0.050 TESS    
2459374.0923583601 11.1400  0.050 TESS    
2459374.0937472288 11.1400  0.050 TESS    
2459374.0951360981 11.1400  0.050 TESS    
2459374.0965249669 11.1400  0.050 TESS    
2459374.0979138361 11.1400  0.050 TESS    
2459374.0993027049 11.1400  0.050 TESS    
2459374.1006915742 11.1400  0.050 TESS    
2459374.1020804429 11.1400  0.050 TESS    
2459374.1034693122 11.1400  0.050 TESS    
2459374.1048581810 11.1400  0.050 TESS    
2459374.1062470498 11.1400  0.050 TESS    
2459374.1076359190 11.1300  0.050 TESS    
2459374.1090247883 11.1400  0.050 TESS    
2459374.1104136570 11.1300  0.050 TESS    
2459374.1118025263 11.1300  0.050 TESS    
2459374.1131913951 11.1300  0.050 TESS    
2459374.1145802638 11.1300  0.050 TESS    
2459374.1159691331 11.1300  0.050 TESS    
2459374.1173580023 11.1300  0.050 TESS    
2459374.1187468711 11.1200  0.050 TESS    
2459374.1201357399 11.1200  0.050 TESS    
2459374.1215246092 11.1200  0.050 TESS    
2459374.1229134779 11.1200  0.050 TESS    
2459374.1243023472 11.1200  0.050 TESS    
2459374.1256912160 11.1100  0.050 TESS    
2459374.1270800852 11.1100  0.050 TESS    
2459374.1284689540 11.1000  0.050 TESS    
2459374.1298578228 11.1000  0.050 TESS    
2459374.1312466920 11.1000  0.050 TESS    
2459374.1326355608 11.1000  0.050 TESS    
2459374.1340244301 11.1100  0.050 TESS    
2459374.1354132984 11.1000  0.050 TESS    
2459374.1368021681 11.1000  0.050 TESS    
2459374.1381910369 11.1000  0.050 TESS    
2459374.1395799057 11.1000  0.050 TESS    
2459374.1409687749 11.1000  0.050 TESS    
2459374.1423576442 11.1100  0.050 TESS    
2459374.1437465125 11.1100  0.050 TESS    
2459374.1451353813 11.1100  0.050 TESS    
2459374.1465242505 11.1000  0.050 TESS    
2459374.1479131198 11.1100  0.050 TESS    
2459374.1493019885 11.1100  0.050 TESS    
2459374.1506908569 11.1100  0.050 TESS    
2459374.1520797261 11.1100  0.050 TESS    
2459374.1534685949 11.1000  0.050 TESS    
2459374.1548574641 11.1100  0.050 TESS    
2459374.1562463329 11.1100  0.050 TESS    
2459374.1576352022 11.1000  0.050 TESS    
2459374.1590240705 11.1000  0.050 TESS    
2459374.1604129402 11.1100  0.050 TESS    
2459374.1618018085 11.1000  0.050 TESS    
2459374.1631906773 11.1100  0.050 TESS    
2459374.1645795465 11.1000  0.050 TESS    
2459374.1659684158 11.1100  0.050 TESS    
2459374.1673572841 11.1000  0.050 TESS    
2459374.1687461529 11.1000  0.050 TESS    
2459374.1701350221 11.0900  0.050 TESS    
2459374.1715238909 11.1000  0.050 TESS    
2459374.1729127602 11.1000  0.050 TESS    
2459374.1743016285 11.1000  0.050 TESS    
2459374.1756904973 11.1000  0.050 TESS    
2459374.1770793665 11.1000  0.050 TESS    
2459374.1784682358 11.1000  0.050 TESS    
2459374.1798571041 11.1000  0.050 TESS    
2459374.1812459733 11.1000  0.050 TESS    
2459374.1826348417 11.1100  0.050 TESS    
2459374.1840237104 11.1100  0.050 TESS    
2459374.1854125801 11.1100  0.050 TESS    
2459374.1868014485 11.1200  0.050 TESS    
2459374.1881903168 11.1100  0.050 TESS    
2459374.1895791860 11.1200  0.050 TESS    
2459374.1909680548 11.1100  0.050 TESS    
2459374.1923569241 11.1100  0.050 TESS    
2459374.1937457928 11.1200  0.050 TESS    
2459374.1951346616 11.1200  0.050 TESS    
2459374.1965235304 11.1100  0.050 TESS    
2459374.1979123992 11.1100  0.050 TESS    
2459374.1993012680 11.1200  0.050 TESS    
2459374.2006901368 11.1100  0.050 TESS    
2459374.2020790051 11.1200  0.050 TESS    
2459374.2034678748 11.1100  0.050 TESS    
2459374.2048567431 11.1100  0.050 TESS    
2459374.2062456119 11.1100  0.050 TESS    
2459374.2076344807 11.1200  0.050 TESS    
2459374.2090233499 11.1200  0.050 TESS    
2459374.2104122187 11.1200  0.050 TESS    
2459374.2118010875 11.1300  0.050 TESS    
2459374.2131899558 11.1200  0.050 TESS    
2459374.2145788246 11.1300  0.050 TESS    
2459374.2159676938 11.1300  0.050 TESS    
2459374.2173565626 11.1200  0.050 TESS    
2459374.2187454314 11.1300  0.050 TESS    
2459374.2201343002 11.1300  0.050 TESS    
2459374.2215231685 11.1400  0.050 TESS    
2459374.2229120377 11.1300  0.050 TESS    
2459374.2243009065 11.1400  0.050 TESS    
2459374.2256897758 11.1400  0.050 TESS    
2459374.2270786441 11.1400  0.050 TESS    
2459374.2284675124 11.1300  0.050 TESS    
2459374.2298563812 11.1500  0.050 TESS    
2459374.2312452504 11.1500  0.050 TESS    
2459374.2326341192 11.1500  0.050 TESS    
2459374.2340229880 11.1500  0.050 TESS    
2459374.2354118568 11.1500  0.050 TESS    
2459374.2368007251 11.1500  0.050 TESS    
2459374.2381895939 11.1500  0.050 TESS    
2459374.2395784627 11.1500  0.050 TESS    
2459374.2409673315 11.1600  0.050 TESS    
2459374.2423561998 11.1600  0.050 TESS    
2459374.2437450690 11.1500  0.050 TESS    
2459374.2451339378 11.1600  0.050 TESS    
2459374.2465228066 11.1600  0.050 TESS    
2459374.2479116754 11.1600  0.050 TESS    
2459374.2493005442 11.1700  0.050 TESS    
2459374.2506894129 11.1600  0.050 TESS    
2459374.2520782808 11.1700  0.050 TESS    
2459374.2534671500 11.1700  0.050 TESS    
2459374.2548560188 11.1700  0.050 TESS    
2459374.2562448881 11.1700  0.050 TESS    
2459374.2576337564 11.1700  0.050 TESS    
2459374.2590226247 11.1700  0.050 TESS    
2459374.2604114930 11.1800  0.050 TESS    
2459374.2618003623 11.1700  0.050 TESS    
2459374.2631892310 11.1800  0.050 TESS    
2459374.2645780998 11.1800  0.050 TESS    
2459374.2659669686 11.1800  0.050 TESS    
2459374.2673558369 11.1800  0.050 TESS    
2459374.2687447057 11.1800  0.050 TESS    
2459374.2701335745 11.1800  0.050 TESS    
2459374.2715224437 11.1700  0.050 TESS    
2459374.2729113121 11.1800  0.050 TESS    
2459374.2743001799 11.1800  0.050 TESS    
2459374.2756890487 11.1700  0.050 TESS    
2459374.2770779170 11.1800  0.050 TESS    
2459374.2784667863 11.1700  0.050 TESS    
2459374.2798556550 11.1800  0.050 TESS    
2459374.2812445238 11.1800  0.050 TESS    
2459374.2826333921 11.1800  0.050 TESS    
2459374.2840222609 11.1800  0.050 TESS    
2459374.2854111297 11.1900  0.050 TESS    
2459374.2867999985 11.1800  0.050 TESS    
2459374.2881888668 11.2000  0.050 TESS    
2459374.2895777351 11.1900  0.050 TESS    
2459374.2909666039 11.1900  0.050 TESS    
2459374.2923554727 11.2000  0.050 TESS    
2459374.2937443410 11.2000  0.050 TESS    
2459374.2951332103 11.2000  0.050 TESS    
2459374.2965220786 11.2000  0.050 TESS    
2459374.2979109469 11.2000  0.050 TESS    
2459374.2992998161 11.2000  0.050 TESS    
2459374.3006886845 11.2100  0.050 TESS    
2459374.3020775528 11.2100  0.050 TESS    
2459374.3034664220 11.2100  0.050 TESS    
2459374.3048552899 11.2100  0.050 TESS    
2459374.3062441587 11.2100  0.050 TESS    
2459374.3076330274 11.2200  0.050 TESS    
2459374.3090218962 11.2200  0.050 TESS    
2459374.3104107645 11.2000  0.050 TESS    
2459374.3117996333 11.2100  0.050 TESS    
2459374.3131885016 11.2100  0.050 TESS    
2459374.3145773704 11.2100  0.050 TESS    
2459374.3159662387 11.2100  0.050 TESS    
2459374.3173551075 11.2100  0.050 TESS    
2459374.3187439763 11.2200  0.050 TESS    
2459374.3201328446 11.2200  0.050 TESS    
2459374.3215217129 11.2100  0.050 TESS    
2459374.3229105817 11.2200  0.050 TESS    
2459374.3242994505 11.2200  0.050 TESS    
2459374.3256883188 11.2300  0.050 TESS    
2459374.3270771881 11.2300  0.050 TESS    
2459374.3284660559 11.2300  0.050 TESS    
2459374.3298549242 11.2300  0.050 TESS    
2459374.3312437930 11.2300  0.050 TESS    
2459374.3326326618 11.2300  0.050 TESS    
2459374.3340215301 11.2300  0.050 TESS    
2459374.3354103989 11.2400  0.050 TESS    
2459374.3367992667 11.2300  0.050 TESS    
2459374.3381881355 11.2300  0.050 TESS    
2459374.3395770043 11.2300  0.050 TESS    
2459374.3409658726 11.2400  0.050 TESS    
2459374.3423547414 11.2300  0.050 TESS    
2459374.3437436093 11.2300  0.050 TESS    
2459374.3451324780 11.2400  0.050 TESS    
2459374.3465213468 11.2300  0.050 TESS    
2459374.3479102151 11.2400  0.050 TESS    
2459374.3492990839 11.2500  0.050 TESS    
2459374.3506879518 11.2300  0.050 TESS    
2459374.3520768210 11.2400  0.050 TESS    
2459374.3534656889 11.2400  0.050 TESS    
2459374.3548545577 11.2300  0.050 TESS    
2459374.3562434260 11.2400  0.050 TESS    
2459374.3576322948 11.2300  0.050 TESS    
2459374.3590211631 11.2400  0.050 TESS    
2459374.3604100314 11.2300  0.050 TESS    
2459374.3617989002 11.2300  0.050 TESS    
2459374.3631877685 11.2300  0.050 TESS    
2459374.3645766373 11.2300  0.050 TESS    
2459374.3659655056 11.2400  0.050 TESS    
2459374.3673543730 11.2300  0.050 TESS    
2459374.3687432422 11.2400  0.050 TESS    
2459374.3701321105 11.2400  0.050 TESS    
2459374.3715209798 11.2300  0.050 TESS    
2459374.3729098481 11.2400  0.050 TESS    
2459374.3742987160 11.2400  0.050 TESS    
2459374.3756875843 11.2400  0.050 TESS    
2459374.3770764531 11.2300  0.050 TESS    
2459374.3784653214 11.2400  0.050 TESS    
2459374.3798541897 11.2400  0.050 TESS    
2459374.3812430585 11.2300  0.050 TESS    
2459374.3826319263 11.2400  0.050 TESS    
2459374.3840207951 11.2400  0.050 TESS    
2459374.3854096634 11.2400  0.050 TESS    
2459374.3867985322 11.2400  0.050 TESS    
2459374.3881874005 11.2400  0.050 TESS    
2459374.3895762688 11.2300  0.050 TESS    
2459374.3909651367 11.2300  0.050 TESS    
2459374.3923540050 11.2300  0.050 TESS    
2459374.3937428738 11.2400  0.050 TESS    
2459374.3951317421 11.1900  0.050 TESS    
2459374.3965206109 11.2300  0.050 TESS    
2459374.3979094788 11.2300  0.050 TESS    
2459374.3992983471 11.2400  0.050 TESS    
2459374.4006872158 11.2300  0.050 TESS    
2459374.4020760842 11.2400  0.050 TESS    
2459374.4034649525 11.2300  0.050 TESS    
2459374.4048538208 11.2300  0.050 TESS    
2459374.4062426891 11.2400  0.050 TESS    
2459374.4076315570 11.2300  0.050 TESS    
2459374.4090204258 11.2300  0.050 TESS    
2459374.4104092941 11.2200  0.050 TESS    
2459374.4117981629 11.2300  0.050 TESS    
2459374.4131870307 11.2300  0.050 TESS    
2459374.4145758990 11.2300  0.050 TESS    
2459374.4159647678 11.2300  0.050 TESS    
2459374.4173536361 11.2200  0.050 TESS    
2459374.4187425044 11.2300  0.050 TESS    
2459374.4201313728 11.2200  0.050 TESS    
2459374.4215202406 11.2200  0.050 TESS    
2459374.4229091089 11.1900  0.050 TESS    
2459374.4242979768 11.2300  0.050 TESS    
2459374.4256868460 11.2200  0.050 TESS    
2459374.4270757143 11.2200  0.050 TESS    
2459374.4284645822 11.2200  0.050 TESS    
2459374.4298534505 11.2200  0.050 TESS    
2459374.4312423188 11.2200  0.050 TESS    
2459374.4326311871 11.2300  0.050 TESS    
2459374.4340200555 11.2100  0.050 TESS    
2459374.4354089238 11.2200  0.050 TESS    
2459374.4367977921 11.2200  0.050 TESS    
2459374.4381866604 11.2200  0.050 TESS    
2459374.4395755287 11.2200  0.050 TESS    
2459374.4409643970 11.2200  0.050 TESS    
2459374.4423532654 11.2200  0.050 TESS    
2459374.4437421332 11.2200  0.050 TESS    
2459374.4451310011 11.2200  0.050 TESS    
2459374.4465198698 11.2100  0.050 TESS    
2459374.4479087382 11.2200  0.050 TESS    
2459374.4492976065 11.2100  0.050 TESS    
2459374.4506864748 11.2200  0.050 TESS    
2459374.4520753422 11.2100  0.050 TESS    
2459374.4534642110 11.2200  0.050 TESS    
2459374.4548530797 11.2200  0.050 TESS    
2459374.4562419481 11.2100  0.050 TESS    
2459374.4576308159 11.2200  0.050 TESS    
2459374.4590196842 11.2200  0.050 TESS    
2459374.4604085521 11.2200  0.050 TESS    
2459374.4617974204 11.2100  0.050 TESS    
2459374.4631862887 11.2300  0.050 TESS    
2459374.4645751570 11.2200  0.050 TESS    
2459374.4659640254 11.2200  0.050 TESS    
2459374.4673528932 11.2200  0.050 TESS    
2459374.4687417611 11.2100  0.050 TESS    
2459374.4701306298 11.2100  0.050 TESS    
2459374.4715194977 11.2100  0.050 TESS    
2459374.4729083660 11.2200  0.050 TESS    
2459374.4742972343 11.2000  0.050 TESS    
2459374.4756861022 11.2100  0.050 TESS    
2459374.4770749705 11.2000  0.050 TESS    
2459374.4784638388 11.2100  0.050 TESS    
2459374.4798527071 11.2000  0.050 TESS    
2459374.4812415754 11.2000  0.050 TESS    
2459374.4826304428 11.2000  0.050 TESS    
2459374.4840193111 11.2000  0.050 TESS    
2459374.4854081795 11.2000  0.050 TESS    
2459374.4867970478 11.2000  0.050 TESS    
2459374.4881859161 11.2000  0.050 TESS    
2459374.4895747839 11.1900  0.050 TESS    
2459374.4909636518 11.1900  0.050 TESS    
2459374.4923525201 11.1900  0.050 TESS    
2459374.4937413884 11.2000  0.050 TESS    
2459374.4951302567 11.1900  0.050 TESS    
2459374.4965191246 11.2000  0.050 TESS    
2459374.4979079925 11.1900  0.050 TESS    
2459374.4992968608 11.2100  0.050 TESS    
2459374.5006857291 11.2200  0.050 TESS    
2459374.5020745969 11.2000  0.050 TESS    
2459374.5034634653 11.2000  0.050 TESS    
2459374.5048523336 11.2000  0.050 TESS    
2459374.5062412010 11.2000  0.050 TESS    
2459374.5076300693 11.2000  0.050 TESS    
2459374.5090189376 11.2000  0.050 TESS    
2459374.5104078050 11.2000  0.050 TESS    
2459374.5117966738 11.2100  0.050 TESS    
2459374.5131855416 11.2000  0.050 TESS    
2459374.5145744090 11.2100  0.050 TESS    
2459374.5159632778 11.2000  0.050 TESS    
2459374.5173521461 11.2000  0.050 TESS    
2459374.5187410139 11.2100  0.050 TESS    
2459374.5201298823 11.2100  0.050 TESS    
2459374.5215187501 11.2100  0.050 TESS    
2459374.5229076180 11.2100  0.050 TESS    
2459374.5242964863 11.2100  0.050 TESS    
2459374.5256853541 11.2000  0.050 TESS    
2459374.5270742225 11.2100  0.050 TESS    
2459374.5284630898 11.2100  0.050 TESS    
2459374.5298519582 11.2100  0.050 TESS    
2459374.5312408265 11.2100  0.050 TESS    
2459374.5326296943 11.2200  0.050 TESS    
2459374.5340185622 11.2200  0.050 TESS    
2459374.5354074305 11.2200  0.050 TESS    
2459374.5367962983 11.2200  0.050 TESS    
2459374.5381851662 11.2300  0.050 TESS    
2459374.5395740345 11.2300  0.050 TESS    
2459374.5409629024 11.2300  0.050 TESS    
2459374.5423517707 11.2300  0.050 TESS    
2459374.5437406385 11.2300  0.050 TESS    
2459374.5451295059 11.2300  0.050 TESS    
2459374.5465183742 11.2300  0.050 TESS    
2459374.5479072421 11.2300  0.050 TESS    
2459374.5492961104 11.2300  0.050 TESS    
2459374.5506849783 11.2300  0.050 TESS    
2459374.5520738461 11.2300  0.050 TESS    
2459374.5534627140 11.2400  0.050 TESS    
2459374.5548515818 11.2300  0.050 TESS    
2459374.5562404501 11.2300  0.050 TESS    
2459374.5576293180 11.2300  0.050 TESS    
2459374.5590181863 11.2300  0.050 TESS    
2459374.5604070537 11.2200  0.050 TESS    
2459374.5617959211 11.2300  0.050 TESS    
2459374.5631847898 11.2200  0.050 TESS    
2459374.5645736577 11.2200  0.050 TESS    
2459374.5659625256 11.2300  0.050 TESS    
2459374.5673513934 11.2200  0.050 TESS    
2459374.5687402613 11.2200  0.050 TESS    
2459374.5701291291 11.2200  0.050 TESS    
2459374.5715179974 11.2200  0.050 TESS    
2459374.5729068653 11.2200  0.050 TESS    
2459374.5742957331 11.2200  0.050 TESS    
2459374.5756846005 11.2200  0.050 TESS    
2459374.5770734688 11.2200  0.050 TESS    
2459374.5784623367 11.2200  0.050 TESS    
2459374.5798512045 11.2200  0.050 TESS    
2459374.5812400724 11.2100  0.050 TESS    
2459374.5826289402 11.2100  0.050 TESS    
2459374.5840178081 11.2100  0.050 TESS    
2459374.5854066759 11.2000  0.050 TESS    
2459374.5867955438 11.2100  0.050 TESS    
2459374.5881844121 11.2000  0.050 TESS    
2459374.5895732800 11.2100  0.050 TESS    
2459374.5909621478 11.2100  0.050 TESS    
2459374.5923510152 11.2100  0.050 TESS    
2459374.5937398830 11.2000  0.050 TESS    
2459374.5951287509 11.2100  0.050 TESS    
2459374.5965176187 11.2000  0.050 TESS    
2459374.5979064861 11.2100  0.050 TESS    
2459374.5992953540 11.2100  0.050 TESS    
2459374.6006842223 11.2100  0.050 TESS    
2459374.6020730902 11.2000  0.050 TESS    
2459374.6034619580 11.1700  0.050 TESS    
2459374.6048508259 11.2100  0.050 TESS    
2459374.6062396928 11.2100  0.050 TESS    
2459374.6076285611 11.2100  0.050 TESS    
2459374.6090174289 11.2100  0.050 TESS    
2459374.6104062968 11.2000  0.050 TESS    
2459374.6117951646 11.2000  0.050 TESS    
2459374.6131840320 11.2100  0.050 TESS    
2459374.6145728999 11.2000  0.050 TESS    
2459374.6159617682 11.2100  0.050 TESS    
2459374.6173506361 11.2100  0.050 TESS    
2459374.6187395034 11.2000  0.050 TESS    
2459374.6201283718 11.2000  0.050 TESS    
2459374.6215172387 11.2100  0.050 TESS    
2459374.6229061065 11.2100  0.050 TESS    
2459374.6242949744 11.2000  0.050 TESS    
2459374.6256838422 11.2000  0.050 TESS    
2459374.6270727101 11.2100  0.050 TESS    
2459374.6284615779 11.2100  0.050 TESS    
2459374.6298504448 11.2100  0.050 TESS    
2459374.6312393127 11.2100  0.050 TESS    
2459374.6326281810 11.2000  0.050 TESS    
2459374.6340170484 11.2000  0.050 TESS    
2459374.6354059163 11.2200  0.050 TESS    
2459374.6367947841 11.2100  0.050 TESS    
2459374.6381836515 11.2200  0.050 TESS    
2459374.6395725189 11.2000  0.050 TESS    
2459374.6409613867 11.1700  0.050 TESS    
2459374.6423502546 11.2100  0.050 TESS    
2459374.6437391224 11.2100  0.050 TESS    
2459374.6451279898 11.2000  0.050 TESS    
2459374.6465168572 11.2100  0.050 TESS    
2459374.6479057251 11.2100  0.050 TESS    
2459374.6492945929 11.2100  0.050 TESS    
2459374.6506834608 11.2100  0.050 TESS    
2459374.6520723281 11.2100  0.050 TESS    
2459374.6534611955 11.2100  0.050 TESS    
2459374.6548500634 11.2200  0.050 TESS    
2459374.6562389312 11.2100  0.050 TESS    
2459374.6576277986 11.2000  0.050 TESS    
2459374.6590166665 11.2000  0.050 TESS    
2459374.6604055339 11.2100  0.050 TESS    
2459374.6617944008 11.2100  0.050 TESS    
2459374.6631832691 11.2100  0.050 TESS    
2459374.6645721369 11.2100  0.050 TESS    
2459374.6659610043 11.2000  0.050 TESS    
2459374.6673498722 11.2100  0.050 TESS    
2459374.6687387400 11.2100  0.050 TESS    
2459374.6701276070 11.2000  0.050 TESS    
2459374.6715164748 11.2100  0.050 TESS    
2459374.6729053422 11.2100  0.050 TESS    
2459374.6742942100 11.1800  0.050 TESS    
2459374.6756830774 11.2000  0.050 TESS    
2459374.6770719448 11.2000  0.050 TESS    
2459374.6784608127 11.2100  0.050 TESS    
2459374.6798496800 11.2000  0.050 TESS    
2459374.6812385479 11.2000  0.050 TESS    
2459374.6826274148 11.2100  0.050 TESS    
2459374.6840162827 11.2100  0.050 TESS    
2459374.6854051501 11.2100  0.050 TESS    
2459374.6867940179 11.2100  0.050 TESS    
2459374.6881828853 11.2100  0.050 TESS    
2459374.6895717531 11.2200  0.050 TESS    
2459374.6909606201 11.2100  0.050 TESS    
2459374.6923494879 11.2200  0.050 TESS    
2459374.6937383558 11.2200  0.050 TESS    
2459374.6951272227 11.2100  0.050 TESS    
2459374.6965160905 11.2200  0.050 TESS    
2459374.6979049570 11.2200  0.050 TESS    
2459374.6992938253 11.2100  0.050 TESS    
2459374.7006826927 11.2200  0.050 TESS    
2459374.7020715601 11.2200  0.050 TESS    
2459374.7034604279 11.2100  0.050 TESS    
2459374.7048492958 11.2200  0.050 TESS    
2459374.7062381622 11.2100  0.050 TESS    
2459374.7076270301 11.2200  0.050 TESS    
2459374.7090158970 11.2100  0.050 TESS    
2459374.7104047649 11.2100  0.050 TESS    
2459374.7117936327 11.2300  0.050 TESS    
2459374.7131825001 11.2100  0.050 TESS    
2459374.7145713670 11.2100  0.050 TESS    
2459374.7159602344 11.2100  0.050 TESS    
2459374.7173491023 11.2000  0.050 TESS    
2459374.7187379696 11.2100  0.050 TESS    
2459374.7201268370 11.2100  0.050 TESS    
2459374.7215157039 11.2000  0.050 TESS    
2459374.7229045718 11.2000  0.050 TESS    
2459374.7242934392 11.2000  0.050 TESS    
2459374.7256823066 11.2000  0.050 TESS    
2459374.7270711740 11.2000  0.050 TESS    
2459374.7284600413 11.2200  0.050 TESS    
2459374.7298489083 11.2000  0.050 TESS    
2459374.7312377761 11.2100  0.050 TESS    
2459374.7326266435 11.2100  0.050 TESS    
2459374.7340155109 11.2000  0.050 TESS    
2459374.7354043783 11.2100  0.050 TESS    
2459374.7367932452 11.2000  0.050 TESS    
2459374.7381821126 11.2000  0.050 TESS    
2459374.7395709800 11.2000  0.050 TESS    
2459374.7409598478 11.2100  0.050 TESS    
2459374.7423487147 11.2100  0.050 TESS    
2459374.7437375821 11.2000  0.050 TESS    
2459374.7451264490 11.2000  0.050 TESS    
2459374.7465153164 11.2000  0.050 TESS    
2459374.7479041838 11.2000  0.050 TESS    
2459374.7492930512 11.2100  0.050 TESS    
2459374.7506819186 11.2100  0.050 TESS    
2459374.7520707850 11.2000  0.050 TESS    
2459374.7534596529 11.2000  0.050 TESS    
2459374.7548485203 11.2000  0.050 TESS    
2459374.7562373881 11.1900  0.050 TESS    
2459374.7576262550 11.2000  0.050 TESS    
2459374.7590151224 11.2000  0.050 TESS    
2459374.7604039893 11.2000  0.050 TESS    
2459374.7617928567 11.2000  0.050 TESS    
2459374.7631817241 11.2000  0.050 TESS    
2459374.7645705915 11.2000  0.050 TESS    
2459374.7659594584 11.2000  0.050 TESS    
2459374.7673483253 11.2000  0.050 TESS    
2459374.7687371927 11.2000  0.050 TESS    
2459374.7701260601 11.2100  0.050 TESS    
2459374.7715149275 11.1900  0.050 TESS    
2459374.7729037944 11.2000  0.050 TESS    
2459374.7742926618 11.2000  0.050 TESS    
2459374.7756815287 11.2000  0.050 TESS    
2459374.7770703961 11.2000  0.050 TESS    
2459374.7784592630 11.2000  0.050 TESS    
2459374.7798481304 11.2000  0.050 TESS    
2459374.7812369978 11.2000  0.050 TESS    
2459374.7826258652 11.2100  0.050 TESS    
2459374.7840147321 11.2000  0.050 TESS    
2459374.7854035990 11.2000  0.050 TESS    
2459374.7867924664 11.2100  0.050 TESS    
2459374.7881813333 11.2000  0.050 TESS    
2459374.7895702007 11.2100  0.050 TESS    
2459374.7909590681 11.2000  0.050 TESS    
2459374.7923479346 11.2000  0.050 TESS    
2459374.7937368019 11.2000  0.050 TESS    
2459374.7951256689 11.2100  0.050 TESS    
2459374.7965145363 11.2000  0.050 TESS    
2459374.7979034041 11.1900  0.050 TESS    
2459374.7992922701 11.2000  0.050 TESS    
2459374.8006811370 11.2000  0.050 TESS    
2459374.8020700044 11.2000  0.050 TESS    
2459374.8034588718 11.2000  0.050 TESS    
2459374.8048477387 11.2000  0.050 TESS    
2459374.8062366056 11.2000  0.050 TESS    
2459374.8076254725 11.2000  0.050 TESS    
2459374.8090143399 11.2000  0.050 TESS    
2459374.8104032069 11.1900  0.050 TESS    
2459374.8117920742 11.2000  0.050 TESS    
2459374.8131809412 11.1900  0.050 TESS    
2459374.8145698081 11.2000  0.050 TESS    
2459374.8159586750 11.2000  0.050 TESS    
2459374.8173475419 11.2000  0.050 TESS    
2459374.8187364093 11.2100  0.050 TESS    
2459374.8201252762 11.2100  0.050 TESS    
2459374.8215141427 11.2000  0.050 TESS    
2459374.8229030101 11.2100  0.050 TESS    
2459374.8242918770 11.2100  0.050 TESS    
2459374.8256807439 11.2100  0.050 TESS    
2459374.8270696118 11.2100  0.050 TESS    
2459374.8284584782 11.2100  0.050 TESS    
2459374.8298473447 11.2000  0.050 TESS    
2459374.8312362120 11.2100  0.050 TESS    
2459374.8326250790 11.2000  0.050 TESS    
2459374.8340139459 11.2000  0.050 TESS    
2459374.8354028128 11.2000  0.050 TESS    
2459374.8367916797 11.2000  0.050 TESS    
2459374.8381805462 11.2000  0.050 TESS    
2459374.8395694136 11.2000  0.050 TESS    
2459374.8409582805 11.2100  0.050 TESS    
2459374.8423471474 11.2000  0.050 TESS    
2459374.8437360143 11.2100  0.050 TESS    
2459374.8451248808 11.2100  0.050 TESS    
2459374.8465137482 11.2000  0.050 TESS    
2459374.8479026151 11.2100  0.050 TESS    
2459374.8492914820 11.2100  0.050 TESS    
2459374.8506803489 11.2100  0.050 TESS    
2459374.8520692154 11.2100  0.050 TESS    
2459374.8534580823 11.2000  0.050 TESS    
2459374.8548469492 11.2000  0.050 TESS    
2459374.8562358161 11.2000  0.050 TESS    
2459374.8576246831 11.2000  0.050 TESS    
2459374.8590135500 11.2000  0.050 TESS    
2459374.8604024164 11.2000  0.050 TESS    
2459374.8617912838 11.2100  0.050 TESS    
2459375.8673277441 11.0600  0.050 TESS    
2459375.8687166004 11.0700  0.050 TESS    
2459375.8701054570 11.0700  0.050 TESS    
2459375.8714943128 11.0700  0.050 TESS    
2459375.8728831699 11.0700  0.050 TESS    
2459375.8742720266 11.0700  0.050 TESS    
2459375.8756608837 11.0700  0.050 TESS    
2459375.8770497399 11.0600  0.050 TESS    
2459375.8784385961 11.0700  0.050 TESS    
2459375.8798274528 11.0700  0.050 TESS    
2459375.8812163090 11.0700  0.050 TESS    
2459375.8826051657 11.0700  0.050 TESS    
2459375.8839940224 11.0700  0.050 TESS    
2459375.8853828786 11.0700  0.050 TESS    
2459375.8867717348 11.0600  0.050 TESS    
2459375.8881605915 11.0700  0.050 TESS    
2459375.8895494482 11.0700  0.050 TESS    
2459375.8909383044 11.0700  0.050 TESS    
2459375.8923271610 11.0700  0.050 TESS    
2459375.8937160168 11.0700  0.050 TESS    
2459375.8951048730 11.0700  0.050 TESS    
2459375.8964937297 11.0700  0.050 TESS    
2459375.8978825863 11.0700  0.050 TESS    
2459375.8992714426 11.0700  0.050 TESS    
2459375.9006602988 11.0700  0.050 TESS    
2459375.9020491550 11.0700  0.050 TESS    
2459375.9034380112 11.0700  0.050 TESS    
2459375.9048268679 11.0700  0.050 TESS    
2459375.9062157241 11.0700  0.050 TESS    
2459375.9076045803 11.0700  0.050 TESS    
2459375.9089934360 11.0700  0.050 TESS    
2459375.9103822918 11.0600  0.050 TESS    
2459375.9117711489 11.0600  0.050 TESS    
2459375.9131600051 11.0600  0.050 TESS    
2459375.9145488613 11.0700  0.050 TESS    
2459375.9159377171 11.0600  0.050 TESS    
2459375.9173265733 11.0700  0.050 TESS    
2459375.9187154290 11.0700  0.050 TESS    
2459375.9201042857 11.0600  0.050 TESS    
2459375.9214931419 11.0600  0.050 TESS    
2459375.9228819981 11.0600  0.050 TESS    
2459375.9242708539 11.0600  0.050 TESS    
2459375.9256597101 11.0600  0.050 TESS    
2459375.9270485658 11.0600  0.050 TESS    
2459375.9284374220 11.0600  0.050 TESS    
2459375.9298262782 11.0600  0.050 TESS    
2459375.9312151340 11.0600  0.050 TESS    
2459375.9326039897 11.0600  0.050 TESS    
2459375.9339928459 11.0600  0.050 TESS    
2459375.9353817021 11.0600  0.050 TESS    
2459375.9367705579 11.0600  0.050 TESS    
2459375.9381594141 11.0500  0.050 TESS    
2459375.9395482698 11.0600  0.050 TESS    
2459375.9409371256 11.0500  0.050 TESS    
2459375.9423259818 11.0500  0.050 TESS    
2459375.9437148371 11.0500  0.050 TESS    
2459375.9451036938 11.0500  0.050 TESS    
2459375.9464925490 11.0500  0.050 TESS    
2459375.9478814048 11.0500  0.050 TESS    
2459375.9492702610 11.0500  0.050 TESS    
2459375.9506591167 11.0500  0.050 TESS    
2459375.9520479729 11.0500  0.050 TESS    
2459375.9534368287 11.0400  0.050 TESS    
2459375.9548256840 11.0400  0.050 TESS    
2459375.9562145402 11.0400  0.050 TESS    
2459375.9576033959 11.0500  0.050 TESS    
2459375.9589922521 11.0400  0.050 TESS    
2459375.9603811074 11.0400  0.050 TESS    
2459375.9617699641 11.0500  0.050 TESS    
2459375.9631588189 11.0500  0.050 TESS    
2459375.9645476742 11.0500  0.050 TESS    
2459375.9659365304 11.0400  0.050 TESS    
2459375.9673253861 11.0400  0.050 TESS    
2459375.9687142419 11.0400  0.050 TESS    
2459375.9701030971 11.0400  0.050 TESS    
2459375.9714919529 11.0400  0.050 TESS    
2459375.9728808086 11.0400  0.050 TESS    
2459375.9742696644 11.0500  0.050 TESS    
2459375.9756585201 11.0400  0.050 TESS    
2459375.9770473759 11.0400  0.050 TESS    
2459375.9784362311 11.0400  0.050 TESS    
2459375.9798250864 11.0400  0.050 TESS    
2459375.9812139422 11.0400  0.050 TESS    
2459375.9826027979 11.0500  0.050 TESS    
2459375.9839916537 11.0500  0.050 TESS    
2459375.9853805089 11.0500  0.050 TESS    
2459375.9867693642 11.0500  0.050 TESS    
2459375.9881582200 11.0500  0.050 TESS    
2459375.9895470762 11.0500  0.050 TESS    
2459375.9909359310 11.0500  0.050 TESS    
2459375.9923247867 11.0500  0.050 TESS    
2459375.9937136420 11.0500  0.050 TESS    
2459375.9951024973 11.0500  0.050 TESS    
2459375.9964913530 11.0500  0.050 TESS    
2459375.9978802083 11.0500  0.050 TESS    
2459375.9992690641 11.0500  0.050 TESS    
2459376.0006579189 11.0500  0.050 TESS    
2459376.0020467746 11.0400  0.050 TESS    
2459376.0034356299 11.0500  0.050 TESS    
2459376.0048244856 11.0500  0.050 TESS    
2459376.0062133409 11.0500  0.050 TESS    
2459376.0076021962 11.0500  0.050 TESS    
2459376.0089910515 11.0600  0.050 TESS    
2459376.0103799067 11.0500  0.050 TESS    
2459376.0117687620 11.0500  0.050 TESS    
2459376.0131576178 11.0500  0.050 TESS    
2459376.0145464730 11.0500  0.050 TESS    
2459376.0159353279 11.0500  0.050 TESS    
2459376.0173241831 11.0500  0.050 TESS    
2459376.0187130389 11.0500  0.050 TESS    
2459376.0201018942 11.0500  0.050 TESS    
2459376.0214907490 11.0500  0.050 TESS    
2459376.0228796047 11.0500  0.050 TESS    
2459376.0242684595 11.0500  0.050 TESS    
2459376.0256573148 11.0400  0.050 TESS    
2459376.0270461701 11.0500  0.050 TESS    
2459376.0284350254 11.0500  0.050 TESS    
2459376.0298238806 11.0500  0.050 TESS    
2459376.0312127359 11.0500  0.050 TESS    
2459376.0326015907 11.0500  0.050 TESS    
2459376.0339904460 11.0500  0.050 TESS    
2459376.0353793013 11.0500  0.050 TESS    
2459376.0367681566 11.0500  0.050 TESS    
2459376.0381570118 11.0600  0.050 TESS    
2459376.0395458667 11.0500  0.050 TESS    
2459376.0409347219 11.0500  0.050 TESS    
2459376.0423235772 11.0500  0.050 TESS    
2459376.0437124320 11.0500  0.050 TESS    
2459376.0451012878 11.0500  0.050 TESS    
2459376.0464901426 11.0500  0.050 TESS    
2459376.0478789974 11.0600  0.050 TESS    
2459376.0492678527 11.0500  0.050 TESS    
2459376.0506567075 11.0500  0.050 TESS    
2459376.0520455628 11.0600  0.050 TESS    
2459376.0534344180 11.0500  0.050 TESS    
2459376.0548232724 11.0500  0.050 TESS    
2459376.0562121281 11.0500  0.050 TESS    
2459376.0576009830 11.0500  0.050 TESS    
2459376.0589898378 11.0500  0.050 TESS    
2459376.0603786930 11.0500  0.050 TESS    
2459376.0617675479 11.0500  0.050 TESS    
2459376.0631564027 11.0500  0.050 TESS    
2459376.0645452570 11.0500  0.050 TESS    
2459376.0659341128 11.0400  0.050 TESS    
2459376.0673229680 11.0500  0.050 TESS    
2459376.0687118229 11.0500  0.050 TESS    
2459376.0701006772 11.0500  0.050 TESS    
2459376.0714895325 11.0500  0.050 TESS    
2459376.0728783878 11.0500  0.050 TESS    
2459376.0742672421 11.0400  0.050 TESS    
2459376.0756560974 11.0500  0.050 TESS    
2459376.0770449522 11.0500  0.050 TESS    
2459376.0784338070 11.0500  0.050 TESS    
2459376.0798226618 11.0400  0.050 TESS    
2459376.0812115166 11.0400  0.050 TESS    
2459376.0826003714 11.0400  0.050 TESS    
2459376.0839892267 11.0400  0.050 TESS    
2459376.0853780811 11.0500  0.050 TESS    
2459376.0867669359 11.0400  0.050 TESS    
2459376.0881557907 11.0400  0.050 TESS    
2459376.0895446460 11.0400  0.050 TESS    
2459376.0909335008 11.0500  0.050 TESS    
2459376.0923223561 11.0400  0.050 TESS    
2459376.0937112099 11.0400  0.050 TESS    
2459376.0951000648 11.0400  0.050 TESS    
2459376.0964889200 11.0300  0.050 TESS    
2459376.0978777744 11.0400  0.050 TESS    
2459376.0992666292 11.0400  0.050 TESS    
2459376.1006554840 11.0400  0.050 TESS    
2459376.1020443388 11.0400  0.050 TESS    
2459376.1034331936 11.0300  0.050 TESS    
2459376.1048220485 11.0400  0.050 TESS    
2459376.1062109037 11.0300  0.050 TESS    
2459376.1075997581 11.0400  0.050 TESS    
2459376.1089886120 11.0300  0.050 TESS    
2459376.1103774668 11.0400  0.050 TESS    
2459376.1117663216 11.0300  0.050 TESS    
2459376.1131551764 11.0300  0.050 TESS    
2459376.1145440312 11.0400  0.050 TESS    
2459376.1159328860 11.0300  0.050 TESS    
2459376.1173217404 11.0400  0.050 TESS    
2459376.1187105952 11.0400  0.050 TESS    
2459376.1200994500 11.0400  0.050 TESS    
2459376.1214883043 11.0300  0.050 TESS    
2459376.1228771592 11.0400  0.050 TESS    
2459376.1242660130 11.0300  0.050 TESS    
2459376.1256548683 11.0300  0.050 TESS    
2459376.1270437227 11.0300  0.050 TESS    
2459376.1284325770 11.0300  0.050 TESS    
2459376.1298214323 11.0300  0.050 TESS    
2459376.1312102871 11.0300  0.050 TESS    
2459376.1325991410 11.0300  0.050 TESS    
2459376.1339879958 11.0300  0.050 TESS    
2459376.1353768506 11.0300  0.050 TESS    
2459376.1367657050 11.0300  0.050 TESS    
2459376.1381545598 11.0300  0.050 TESS    
2459376.1395434137 11.0300  0.050 TESS    
2459376.1409322685 11.0300  0.050 TESS    
2459376.1423211237 11.0300  0.050 TESS    
2459376.1437099776 11.0400  0.050 TESS    
2459376.1450988324 11.0400  0.050 TESS    
2459376.1464876868 11.0400  0.050 TESS    
2459376.1478765411 11.0400  0.050 TESS    
2459376.1492653955 11.0400  0.050 TESS    
2459376.1506542503 11.0400  0.050 TESS    
2459376.1520431046 11.0400  0.050 TESS    
2459376.1534319595 11.0400  0.050 TESS    
2459376.1548208133 11.0400  0.050 TESS    
2459376.1562096681 11.0400  0.050 TESS    
2459376.1575985225 11.0400  0.050 TESS    
2459376.1589873768 11.0400  0.050 TESS    
2459376.1603762321 11.0400  0.050 TESS    
2459376.1617650860 11.0400  0.050 TESS    
2459376.1631539403 11.0400  0.050 TESS    
2459376.1645427947 11.0400  0.050 TESS    
2459376.1659316490 11.0400  0.050 TESS    
2459376.1673205039 11.0500  0.050 TESS    
2459376.1687093582 11.0500  0.050 TESS    
2459376.1700982121 11.0500  0.050 TESS    
2459376.1714870664 11.0400  0.050 TESS    
2459376.1728759208 11.0500  0.050 TESS    
2459376.1742647761 11.0400  0.050 TESS    
2459376.1756536299 11.0400  0.050 TESS    
2459376.1770424843 11.0500  0.050 TESS    
2459376.1784313386 11.0500  0.050 TESS    
2459376.1798201930 11.0400  0.050 TESS    
2459376.1812090478 11.0500  0.050 TESS    
2459376.1825979017 11.0400  0.050 TESS    
2459376.1839867560 11.0500  0.050 TESS    
2459376.1853756108 11.0500  0.050 TESS    
2459376.1867644647 11.0500  0.050 TESS    
2459376.1881533191 11.0500  0.050 TESS    
2459376.1895421734 11.0500  0.050 TESS    
2459376.1909310282 11.0400  0.050 TESS    
2459376.1923198821 11.0400  0.050 TESS    
2459376.1937087360 11.0400  0.050 TESS    
2459376.1950975903 11.0400  0.050 TESS    
2459376.1964864447 11.0400  0.050 TESS    
2459376.1978752990 11.0400  0.050 TESS    
2459376.1992641534 11.0500  0.050 TESS    
2459376.2006530082 11.0500  0.050 TESS    
2459376.2020418621 11.0400  0.050 TESS    
2459376.2034307159 11.0400  0.050 TESS    
2459376.2048195703 11.0400  0.050 TESS    
2459376.2062084246 11.0400  0.050 TESS    
2459376.2075972790 11.0400  0.050 TESS    
2459376.2089861329 11.0400  0.050 TESS    
2459376.2103749872 11.0400  0.050 TESS    
2459376.2117638416 11.0500  0.050 TESS    
2459376.2131526959 11.0400  0.050 TESS    
2459376.2145415503 11.0500  0.050 TESS    
2459376.2159304046 11.0400  0.050 TESS    
2459376.2173192585 11.0400  0.050 TESS    
2459376.2187081128 11.0400  0.050 TESS    
2459376.2200969672 11.0400  0.050 TESS    
2459376.2214858211 11.0400  0.050 TESS    
2459376.2228746754 11.0400  0.050 TESS    
2459376.2242635293 11.0400  0.050 TESS    
2459376.2256523841 11.0400  0.050 TESS    
2459376.2270412380 11.0400  0.050 TESS    
2459376.2284300919 11.0400  0.050 TESS    
2459376.2298189462 11.0400  0.050 TESS    
2459376.2312078010 11.0400  0.050 TESS    
2459376.2325966544 11.0300  0.050 TESS    
2459376.2339855083 11.0300  0.050 TESS    
2459376.2353743627 11.0300  0.050 TESS    
2459376.2367632170 11.0400  0.050 TESS    
2459376.2381520714 11.0300  0.050 TESS    
2459376.2395409248 11.0300  0.050 TESS    
2459376.2409297791 11.0300  0.050 TESS    
2459376.2423186330 11.0400  0.050 TESS    
2459376.2437074878 11.0300  0.050 TESS    
2459376.2450963417 11.0300  0.050 TESS    
2459376.2464851961 11.0300  0.050 TESS    
2459376.2478740490 11.0300  0.050 TESS    
2459376.2492629038 11.0300  0.050 TESS    
2459376.2506517582 11.0300  0.050 TESS    
2459376.2520406120 11.0300  0.050 TESS    
2459376.2534294664 11.0400  0.050 TESS    
2459376.2548183203 11.0400  0.050 TESS    
2459376.2562071742 11.0300  0.050 TESS    
2459376.2575960285 11.0300  0.050 TESS    
2459376.2589848824 11.0300  0.050 TESS    
2459376.2603737367 11.0300  0.050 TESS    
2459376.2617625906 11.0300  0.050 TESS    
2459376.2631514445 11.0300  0.050 TESS    
2459376.2645402984 11.0300  0.050 TESS    
2459376.2659291527 11.0300  0.050 TESS    
2459376.2673180066 11.0300  0.050 TESS    
2459376.2687068610 11.0300  0.050 TESS    
2459376.2700957148 11.0300  0.050 TESS    
2459376.2714845687 11.0300  0.050 TESS    
2459376.2728734226 11.0300  0.050 TESS    
2459376.2742622769 11.0300  0.050 TESS    
2459376.2756511308 11.0300  0.050 TESS    
2459376.2770399852 11.0300  0.050 TESS    
2459376.2784288386 11.0300  0.050 TESS    
2459376.2798176925 11.0300  0.050 TESS    
2459376.2812065468 11.0300  0.050 TESS    
2459376.2825954007 11.0300  0.050 TESS    
2459376.2839842550 11.0300  0.050 TESS    
2459376.2853731089 11.0300  0.050 TESS    
2459376.2867619623 11.0300  0.050 TESS    
2459376.2881508167 11.0300  0.050 TESS    
2459376.2895396706 11.0400  0.050 TESS    
2459376.2909285249 11.0300  0.050 TESS    
2459376.2923173788 11.0300  0.050 TESS    
2459376.2937062322 11.0300  0.050 TESS    
2459376.2950950866 11.0300  0.050 TESS    
2459376.2964839404 11.0300  0.050 TESS    
2459376.2978727943 11.0300  0.050 TESS    
2459376.2992616482 11.0300  0.050 TESS    
2459376.3006505026 11.0300  0.050 TESS    
2459376.3020393560 11.0300  0.050 TESS    
2459376.3034282099 11.0300  0.050 TESS    
2459376.3048170642 11.0300  0.050 TESS    
2459376.3062059181 11.0300  0.050 TESS    
2459376.3075947720 11.0300  0.050 TESS    
2459376.3089836254 11.0300  0.050 TESS    
2459376.3103724802 11.0400  0.050 TESS    
2459376.3117613336 11.0300  0.050 TESS    
2459376.3131501875 11.0300  0.050 TESS    
2459376.3145390414 11.0300  0.050 TESS    
2459376.3159278957 11.0400  0.050 TESS    
2459376.3173167491 11.0300  0.050 TESS    
2459376.3187056030 11.0400  0.050 TESS    
2459376.3200944569 11.0300  0.050 TESS    
2459376.3214833108 11.0400  0.050 TESS    
2459376.3228721647 11.0400  0.050 TESS    
2459376.3242610185 11.0400  0.050 TESS    
2459376.3256498724 11.0400  0.050 TESS    
2459376.3270387263 11.0300  0.050 TESS    
2459376.3284275802 11.0300  0.050 TESS    
2459376.3298164341 11.0400  0.050 TESS    
2459376.3312052879 11.0400  0.050 TESS    
2459376.3325941414 11.0300  0.050 TESS    
2459376.3339829952 11.0400  0.050 TESS    
2459376.3353718496 11.0300  0.050 TESS    
2459376.3367607035 11.0300  0.050 TESS    
2459376.3381495574 11.0300  0.050 TESS    
2459376.3395384112 11.0400  0.050 TESS    
2459376.3409272647 11.0400  0.050 TESS    
2459376.3423161185 11.0400  0.050 TESS    
2459376.3437049724 11.0300  0.050 TESS    
2459376.3450938263 11.0400  0.050 TESS    
2459376.3464826802 11.0400  0.050 TESS    
2459376.3478715336 11.0300  0.050 TESS    
2459376.3492603875 11.0400  0.050 TESS    
2459376.3506492414 11.0400  0.050 TESS    
2459376.3520380952 11.0300  0.050 TESS    
2459376.3534269491 11.0300  0.050 TESS    
2459376.3548158030 11.0300  0.050 TESS    
2459376.3562046564 11.0300  0.050 TESS    
2459376.3575935103 11.0300  0.050 TESS    
2459376.3589823642 11.0300  0.050 TESS    
2459376.3603712181 11.0300  0.050 TESS    
2459376.3617600719 11.0300  0.050 TESS    
2459376.3631489254 11.0300  0.050 TESS    
2459376.3645377792 11.0300  0.050 TESS    
2459376.3659266331 11.0200  0.050 TESS    
2459376.3673154870 11.0300  0.050 TESS    
2459376.3687043409 11.0300  0.050 TESS    
2459376.3700931948 11.0300  0.050 TESS    
2459376.3714820482 11.0300  0.050 TESS    
2459376.3728709021 11.0300  0.050 TESS    
2459376.3742597555 11.0300  0.050 TESS    
2459376.3756486094 11.0200  0.050 TESS    
2459376.3770374632 11.0300  0.050 TESS    
2459376.3784263167 11.0200  0.050 TESS    
2459376.3798151705 11.0300  0.050 TESS    
2459376.3812040244 11.0300  0.050 TESS    
2459376.3825928783 11.0200  0.050 TESS    
2459376.3839817322 11.0200  0.050 TESS    
2459376.3853705861 11.0300  0.050 TESS    
2459376.3867594390 11.0200  0.050 TESS    
2459376.3881482929 11.0300  0.050 TESS    
2459376.3895371468 11.0200  0.050 TESS    
2459376.3909260007 11.0300  0.050 TESS    
2459376.3923148545 11.0300  0.050 TESS    
2459376.3937037080 11.0300  0.050 TESS    
2459376.3950925614 11.0200  0.050 TESS    
2459376.3964814157 11.0300  0.050 TESS    
2459376.3978702691 11.0300  0.050 TESS    
2459376.3992591230 11.0200  0.050 TESS    
2459376.4006479769 11.0300  0.050 TESS    
2459376.4020368299 11.0200  0.050 TESS    
2459376.4034256842 11.0300  0.050 TESS    
2459376.4048145376 11.0300  0.050 TESS    
2459376.4062033915 11.0300  0.050 TESS    
2459376.4075922454 11.0300  0.050 TESS    
2459376.4089810983 11.0300  0.050 TESS    
2459376.4103699522 11.0300  0.050 TESS    
2459376.4117588061 11.0300  0.050 TESS    
2459376.4131476600 11.0400  0.050 TESS    
2459376.4145365134 11.0300  0.050 TESS    
2459376.4159253677 11.0300  0.050 TESS    
2459376.4173142207 11.0300  0.050 TESS    
2459376.4187030746 11.0300  0.050 TESS    
2459376.4200919280 11.0400  0.050 TESS    
2459376.4214807819 11.0300  0.050 TESS    
2459376.4228696362 11.0400  0.050 TESS    
2459376.4242584892 11.0400  0.050 TESS    
2459376.4256473426 11.0400  0.050 TESS    
2459376.4270361965 11.0400  0.050 TESS    
2459376.4284250499 11.0400  0.050 TESS    
2459376.4298139042 11.0400  0.050 TESS    
2459376.4312027576 11.0400  0.050 TESS    
2459376.4325916106 11.0300  0.050 TESS    
2459376.4339804645 11.0400  0.050 TESS    
2459376.4353693184 11.0300  0.050 TESS    
2459376.4367581722 11.0400  0.050 TESS    
2459376.4381470256 11.0400  0.050 TESS    
2459376.4395358795 11.0400  0.050 TESS    
2459376.4409247325 11.0400  0.050 TESS    
2459376.4423135864 11.0400  0.050 TESS    
2459376.4437024398 11.0400  0.050 TESS    
2459376.4450912937 11.0400  0.050 TESS    
2459376.4464801475 11.0400  0.050 TESS    
2459376.4478690010 11.0400  0.050 TESS    
2459376.4492578544 11.0400  0.050 TESS    
2459376.4506467083 11.0400  0.050 TESS    
2459376.4520355617 11.0400  0.050 TESS    
2459376.4534244160 11.0400  0.050 TESS    
2459376.4548132694 11.0400  0.050 TESS    
2459376.4562021224 11.0400  0.050 TESS    
2459376.4575909763 11.0400  0.050 TESS    
2459376.4589798297 11.0300  0.050 TESS    
2459376.4603686840 11.0400  0.050 TESS    
2459376.4617575370 11.0400  0.050 TESS    
2459376.4631463904 11.0400  0.050 TESS    
2459376.4645352443 11.0400  0.050 TESS    
2459376.4659240977 11.0400  0.050 TESS    
2459376.4673129520 11.0400  0.050 TESS    
2459376.4687018050 11.0400  0.050 TESS    
2459376.4700906589 11.0400  0.050 TESS    
2459376.4714795118 11.0400  0.050 TESS    
2459376.4728683657 11.0400  0.050 TESS    
2459376.4742572200 11.0400  0.050 TESS    
2459376.4756460730 11.0400  0.050 TESS    
2459376.4770349269 11.0400  0.050 TESS    
2459376.4784237798 11.0400  0.050 TESS    
2459376.4798126337 11.0400  0.050 TESS    
2459376.4812014871 11.0400  0.050 TESS    
2459376.4825903410 11.0400  0.050 TESS    
2459376.4839791944 11.0400  0.050 TESS    
2459376.4853680483 11.0400  0.050 TESS    
2459376.4867569013 11.0400  0.050 TESS    
2459376.4881457551 11.0400  0.050 TESS    
2459376.4895346090 11.0400  0.050 TESS    
2459376.4909234624 11.0400  0.050 TESS    
2459376.4923123159 11.0400  0.050 TESS    
2459376.4937011697 11.0300  0.050 TESS    
2459376.4950900227 11.0400  0.050 TESS    
2459376.4964788770 11.0400  0.050 TESS    
2459376.4978677300 11.0400  0.050 TESS    
2459376.4992565839 11.0300  0.050 TESS    
2459376.5006454373 11.0400  0.050 TESS    
2459376.5020342902 11.0400  0.050 TESS    
2459376.5034231441 11.0300  0.050 TESS    
2459376.5048119971 11.0400  0.050 TESS    
2459376.5062008514 11.0400  0.050 TESS    
2459376.5075897048 11.0400  0.050 TESS    
2459376.5089785587 11.0400  0.050 TESS    
2459376.5103674121 11.0400  0.050 TESS    
2459376.5117562651 11.0400  0.050 TESS    
2459376.5131451190 11.0400  0.050 TESS    
2459376.5145339724 11.0400  0.050 TESS    
2459376.5159228262 11.0300  0.050 TESS    
2459376.5173116792 11.0400  0.050 TESS    
2459376.5187005331 11.0400  0.050 TESS    
2459376.5200893865 11.0300  0.050 TESS    
2459376.5214782404 11.0400  0.050 TESS    
2459376.5228670938 11.0400  0.050 TESS    
2459376.5242559472 11.0300  0.050 TESS    
2459376.5256448006 11.0400  0.050 TESS    
2459376.5270336540 11.0400  0.050 TESS    
2459376.5284225075 11.0300  0.050 TESS    
2459376.5298113613 11.0400  0.050 TESS    
2459376.5312002148 11.0300  0.050 TESS    
2459376.5325890682 11.0400  0.050 TESS    
2459376.5339779216 11.0300  0.050 TESS    
2459376.5353667750 11.0400  0.050 TESS    
2459376.5367556289 11.0400  0.050 TESS    
2459376.5381444823 11.0300  0.050 TESS    
2459376.5395333362 11.0400  0.050 TESS    
2459376.5409221891 11.0300  0.050 TESS    
2459376.5423110425 11.0300  0.050 TESS    
2459376.5436998964 11.0400  0.050 TESS    
2459376.5450887498 11.0300  0.050 TESS    
2459376.5464776037 11.0300  0.050 TESS    
2459376.5478664567 11.0300  0.050 TESS    
2459376.5492553101 11.0400  0.050 TESS    
2459376.5506441635 11.0300  0.050 TESS    
2459376.5520330174 11.0300  0.050 TESS    
2459376.5534218708 11.0300  0.050 TESS    
2459376.5548107242 11.0300  0.050 TESS    
2459376.5561995776 11.0300  0.050 TESS    
2459376.5575884311 11.0400  0.050 TESS    
2459376.5589772845 11.0300  0.050 TESS    
2459376.5603661384 11.0300  0.050 TESS    
2459376.5617549922 11.0300  0.050 TESS    
2459376.5631438447 11.0300  0.050 TESS    
2459376.5645326981 11.0300  0.050 TESS    
2459376.5659215520 11.0300  0.050 TESS    
2459376.5673104054 11.0300  0.050 TESS    
2459376.5686992588 11.0300  0.050 TESS    
2459376.5700881127 11.0300  0.050 TESS    
2459376.5714769657 11.0300  0.050 TESS    
2459376.5728658191 11.0300  0.050 TESS    
2459376.5742546730 11.0300  0.050 TESS    
2459376.5756435264 11.0300  0.050 TESS    
2459376.5770323798 11.0300  0.050 TESS    
2459376.5784212332 11.0300  0.050 TESS    
2459376.5798100862 11.0300  0.050 TESS    
2459376.5811989401 11.0200  0.050 TESS    
2459376.5825877930 11.0300  0.050 TESS    
2459376.5839766469 11.0300  0.050 TESS    
2459376.5853655008 11.0300  0.050 TESS    
2459376.5867543537 11.0300  0.050 TESS    
2459376.5881432071 11.0300  0.050 TESS    
2459376.5895320610 11.0300  0.050 TESS    
2459376.5909209144 11.0200  0.050 TESS    
2459376.5923097678 11.0200  0.050 TESS    
2459376.5936986213 11.0300  0.050 TESS    
2459376.5950874747 11.0300  0.050 TESS    
2459376.5964763281 11.0300  0.050 TESS    
2459376.5978651810 11.0200  0.050 TESS    
2459376.5992540349 11.0300  0.050 TESS    
2459376.6006428883 11.0300  0.050 TESS    
2459376.6020317418 11.0300  0.050 TESS    
2459376.6034205952 11.0300  0.050 TESS    
2459376.6048094486 11.0200  0.050 TESS    
2459376.6061983020 11.0300  0.050 TESS    
2459376.6075871559 11.0300  0.050 TESS    
2459376.6089760093 11.0200  0.050 TESS    
2459376.6103648623 11.0300  0.050 TESS    
2459376.6117537161 11.0300  0.050 TESS    
2459376.6131425691 11.0300  0.050 TESS    
2459376.6145314230 11.0200  0.050 TESS    
2459376.6159202764 11.0300  0.050 TESS    
2459376.6173091293 11.0200  0.050 TESS    
2459376.6186979827 11.0300  0.050 TESS    
2459376.6200868362 11.0300  0.050 TESS    
2459376.6214756900 11.0300  0.050 TESS    
2459376.6228645435 11.0300  0.050 TESS    
2459376.6242533969 11.0300  0.050 TESS    
2459376.6256422498 11.0200  0.050 TESS    
2459376.6270311032 11.0200  0.050 TESS    
2459376.6284199571 11.0200  0.050 TESS    
2459376.6298088105 11.0200  0.050 TESS    
2459376.6311976640 11.0200  0.050 TESS    
2459376.6325865169 11.0200  0.050 TESS    
2459376.6339753703 11.0200  0.050 TESS    
2459376.6353642242 11.0200  0.050 TESS    
2459376.6367530776 11.0200  0.050 TESS    
2459376.6381419310 11.0200  0.050 TESS    
2459376.6395307845 11.0200  0.050 TESS    
2459376.6409196374 11.0200  0.050 TESS    
2459376.6423084908 11.0200  0.050 TESS    
2459376.6436973447 11.0100  0.050 TESS    
2459376.6450861981 11.0200  0.050 TESS    
2459376.6464750515 11.0200  0.050 TESS    
2459376.6478639049 11.0200  0.050 TESS    
2459376.6492527579 11.0300  0.050 TESS    
2459376.6506416118 11.0200  0.050 TESS    
2459376.6520304647 11.0200  0.050 TESS    
2459376.6534193186 11.0300  0.050 TESS    
2459376.6548081720 11.0200  0.050 TESS    
2459376.6561970250 11.0200  0.050 TESS    
2459376.6575858784 11.0200  0.050 TESS    
2459376.6589747318 11.0200  0.050 TESS    
2459376.6603635852 11.0200  0.050 TESS    
2459376.6617524382 11.0200  0.050 TESS    
2459376.6631412925 11.0200  0.050 TESS    
2459376.6645301450 11.0200  0.050 TESS    
2459376.6659189989 11.0200  0.050 TESS    
2459376.6673078523 11.0200  0.050 TESS    
2459376.6686967057 11.0200  0.050 TESS    
2459376.6700855591 11.0200  0.050 TESS    
2459376.6714744121 11.0200  0.050 TESS    
2459376.6728632650 11.0200  0.050 TESS    
2459376.6742521194 11.0200  0.050 TESS    
2459376.6756409728 11.0200  0.050 TESS    
2459376.6770298262 11.0200  0.050 TESS    
2459376.6784186801 11.0200  0.050 TESS    
2459376.6798075326 11.0200  0.050 TESS    
2459376.6811963860 11.0200  0.050 TESS    
2459376.6825852394 11.0200  0.050 TESS    
2459376.6839740928 11.0100  0.050 TESS    
2459376.6853629462 11.0200  0.050 TESS    
2459376.6867518001 11.0200  0.050 TESS    
2459376.6881406531 11.0200  0.050 TESS    
2459376.6895295065 11.0100  0.050 TESS    
2459376.6909183599 11.0100  0.050 TESS    
2459376.6923072133 11.0200  0.050 TESS    
2459376.6936960667 11.0200  0.050 TESS    
2459376.6950849202 11.0200  0.050 TESS    
2459376.6964737731 11.0200  0.050 TESS    
2459376.6978626265 11.0100  0.050 TESS    
2459376.6992514799 11.0200  0.050 TESS    
2459376.7006403334 11.0200  0.050 TESS    
2459376.7020291863 11.0100  0.050 TESS    
2459376.7034180402 11.0100  0.050 TESS    
2459376.7048068936 11.0200  0.050 TESS    
2459376.7061957470 11.0300  0.050 TESS    
2459376.7075846004 11.0200  0.050 TESS    
2459376.7089734538 11.0200  0.050 TESS    
2459376.7103623068 11.0200  0.050 TESS    
2459376.7117511602 11.0200  0.050 TESS    
2459376.7131400136 11.0200  0.050 TESS    
2459376.7145288670 11.0200  0.050 TESS    
2459376.7159177205 11.0300  0.050 TESS    
2459376.7173065734 11.0200  0.050 TESS    
2459376.7186954268 11.0200  0.050 TESS    
2459376.7200842798 11.0200  0.050 TESS    
2459376.7214731337 11.0200  0.050 TESS    
2459376.7228619871 11.0200  0.050 TESS    
2459376.7242508405 11.0200  0.050 TESS    
2459376.7256396939 11.0200  0.050 TESS    
2459376.7270285478 11.0300  0.050 TESS    
2459376.7284174007 11.0200  0.050 TESS    
2459376.7298062542 11.0200  0.050 TESS    
2459376.7311951080 11.0300  0.050 TESS    
2459376.7325839610 11.0300  0.050 TESS    
2459376.7339728139 11.0200  0.050 TESS    
2459376.7353616678 11.0300  0.050 TESS    
2459376.7367505208 11.0300  0.050 TESS    
2459376.7381393742 11.0300  0.050 TESS    
2459376.7395282281 11.0300  0.050 TESS    
2459376.7409170805 11.0300  0.050 TESS    
2459376.7423059340 11.0300  0.050 TESS    
2459376.7436947874 11.0300  0.050 TESS    
2459376.7450836408 11.0300  0.050 TESS    
2459376.7464724942 11.0300  0.050 TESS    
2459376.7478613481 11.0300  0.050 TESS    
2459376.7492502006 11.0300  0.050 TESS    
2459376.7506390540 11.0200  0.050 TESS    
2459376.7520279074 11.0300  0.050 TESS    
2459376.7534167608 11.0300  0.050 TESS    
2459376.7548056142 11.0300  0.050 TESS    
2459376.7561944672 11.0300  0.050 TESS    
2459376.7575833206 11.0300  0.050 TESS    
2459376.7589721740 11.0300  0.050 TESS    
2459376.7603610274 11.0300  0.050 TESS    
2459376.7617498809 11.0200  0.050 TESS    
2459376.7631387343 11.0300  0.050 TESS    
2459376.7645275872 11.0200  0.050 TESS    
2459376.7659164406 11.0300  0.050 TESS    
2459376.7673052941 11.0200  0.050 TESS    
2459376.7686941475 11.0300  0.050 TESS    
2459376.7700830009 11.0300  0.050 TESS    
2459376.7714718538 11.0300  0.050 TESS    
2459376.7728607072 11.0300  0.050 TESS    
2459376.7742495607 11.0300  0.050 TESS    
2459376.7756384141 11.0200  0.050 TESS    
2459376.7770272675 11.0300  0.050 TESS    
2459376.7784161209 11.0200  0.050 TESS    
2459376.7798049739 11.0300  0.050 TESS    
2459376.7811938277 11.0200  0.050 TESS    
2459376.7825826807 11.0200  0.050 TESS    
2459376.7839715341 11.0300  0.050 TESS    
2459376.7853603875 11.0200  0.050 TESS    
2459376.7867492405 11.0200  0.050 TESS    
2459376.7881380939 11.0200  0.050 TESS    
2459376.7895269478 11.0200  0.050 TESS    
2459376.7909158007 11.0200  0.050 TESS    
2459376.7923046541 11.0200  0.050 TESS    
2459376.7936935080 11.0200  0.050 TESS    
2459376.7950823605 11.0300  0.050 TESS    
2459376.7964712139 11.0200  0.050 TESS    
2459376.7978600678 11.0200  0.050 TESS    
2459376.7992489208 11.0200  0.050 TESS    
2459376.8006377742 11.0300  0.050 TESS    
2459376.8020266281 11.0200  0.050 TESS    
2459376.8034154805 11.0200  0.050 TESS    
2459376.8048043340 11.0200  0.050 TESS    
2459376.8061931874 11.0200  0.050 TESS    
2459376.8075820408 11.0300  0.050 TESS    
2459376.8089708942 11.0300  0.050 TESS    
2459376.8103597471 11.0300  0.050 TESS    
2459376.8117486010 11.0200  0.050 TESS    
2459376.8131374530 11.0300  0.050 TESS    
2459376.8145263069 11.0200  0.050 TESS    
2459376.8159151603 11.0200  0.050 TESS    
2459376.8173040138 11.0300  0.050 TESS    
2459376.8186928667 11.0200  0.050 TESS    
2459376.8200817201 11.0300  0.050 TESS    
2459376.8214705731 11.0200  0.050 TESS    
2459376.8228594270 11.0300  0.050 TESS    
2459376.8242482804 11.0300  0.050 TESS    
2459376.8256371333 11.0300  0.050 TESS    
2459376.8270259867 11.0300  0.050 TESS    
2459376.8284148402 11.0300  0.050 TESS    
2459376.8298036936 11.0300  0.050 TESS    
2459376.8311925470 11.0300  0.050 TESS    
2459376.8325814004 11.0300  0.050 TESS    
2459376.8339702534 11.0300  0.050 TESS    
2459376.8353591068 11.0300  0.050 TESS    
2459376.8367479602 11.0300  0.050 TESS    
2459376.8381368131 11.0300  0.050 TESS    
2459376.8395256666 11.0200  0.050 TESS    
2459376.8409145195 11.0300  0.050 TESS    
2459376.8423033729 11.0200  0.050 TESS    
2459376.8436922263 11.0200  0.050 TESS    
2459376.8450810802 11.0300  0.050 TESS    
2459376.8464699332 11.0200  0.050 TESS    
2459376.8478587866 11.0300  0.050 TESS    
2459376.8492476395 11.0300  0.050 TESS    
2459376.8506364929 11.0200  0.050 TESS    
2459376.8520253464 11.0200  0.050 TESS    
2459376.8534141998 11.0200  0.050 TESS    
2459376.8548030532 11.0200  0.050 TESS    
2459376.8561919061 11.0300  0.050 TESS    
2459376.8575807591 11.0200  0.050 TESS    
2459376.8589696125 11.0300  0.050 TESS    
2459376.8603584659 11.0200  0.050 TESS    
2459376.8617473198 11.0300  0.050 TESS    
2459376.8631361728 11.0200  0.050 TESS    
2459376.8645250257 11.0200  0.050 TESS    
2459376.8659138791 11.0300  0.050 TESS    
2459376.8673027325 11.0300  0.050 TESS    
2459376.8686915860 11.0300  0.050 TESS    
2459376.8700804394 11.0300  0.050 TESS    
2459376.8714692923 11.0300  0.050 TESS    
2459376.8728581453 11.0300  0.050 TESS    
2459376.8742469987 11.0300  0.050 TESS    
2459376.8756358521 11.0300  0.050 TESS    
2459376.8770247051 11.0300  0.050 TESS    
2459376.8784135589 11.0200  0.050 TESS    
2459376.8798024119 11.0200  0.050 TESS    
2459376.8811912653 11.0300  0.050 TESS    
2459376.8825801187 11.0300  0.050 TESS    
2459376.8839689721 11.0200  0.050 TESS    
2459376.8853578256 11.0200  0.050 TESS    
2459376.8867466785 11.0200  0.050 TESS    
2459376.8881355315 11.0200  0.050 TESS    
2459376.8895243849 11.0200  0.050 TESS    
2459376.8909132383 11.0300  0.050 TESS    
2459376.8923020922 11.0200  0.050 TESS    
2459376.8936909451 11.0100  0.050 TESS    
2459376.8950797981 11.0200  0.050 TESS    
2459376.8964686515 11.0200  0.050 TESS    
2459376.8978575049 11.0200  0.050 TESS    
2459376.8992463578 11.0200  0.050 TESS    
2459376.9006352117 11.0100  0.050 TESS    
2459376.9020240647 11.0200  0.050 TESS    
2459376.9034129176 11.0200  0.050 TESS    
2459376.9048017710 11.0200  0.050 TESS    
2459376.9061906245 11.0200  0.050 TESS    
2459376.9075794779 11.0200  0.050 TESS    
2459376.9089683318 11.0200  0.050 TESS    
2459376.9103571838 11.0300  0.050 TESS    
2459376.9117460372 11.0200  0.050 TESS    
2459376.9131348906 11.0200  0.050 TESS    
2459376.9145237440 11.0300  0.050 TESS    
2459376.9159125970 11.0300  0.050 TESS    
2459376.9173014509 11.0300  0.050 TESS    
2459376.9186903038 11.0300  0.050 TESS    
2459376.9200791572 11.0300  0.050 TESS    
2459376.9214680102 11.0300  0.050 TESS    
2459376.9228568641 11.0300  0.050 TESS    
2459376.9242457170 11.0300  0.050 TESS    
2459376.9256345700 11.0300  0.050 TESS    
2459376.9270234234 11.0300  0.050 TESS    
2459376.9284122768 11.0300  0.050 TESS    
2459376.9298011302 11.0300  0.050 TESS    
2459376.9311899832 11.0400  0.050 TESS    
2459376.9325788366 11.0300  0.050 TESS    
2459376.9339676891 11.0400  0.050 TESS    
2459376.9353565429 11.0400  0.050 TESS    
2459376.9367453963 11.0300  0.050 TESS    
2459376.9381342498 11.0400  0.050 TESS    
2459376.9395231032 11.0300  0.050 TESS    
2459376.9409119561 11.0300  0.050 TESS    
2459376.9423008091 11.0300  0.050 TESS    
2459376.9436896625 11.0400  0.050 TESS    
2459376.9450785159 11.0400  0.050 TESS    
2459376.9464673693 11.0400  0.050 TESS    
2459376.9478562227 11.0300  0.050 TESS    
2459376.9492450762 11.0400  0.050 TESS    
2459376.9506339286 11.0400  0.050 TESS    
2459376.9520227821 11.0400  0.050 TESS    
2459376.9534116355 11.0400  0.050 TESS    
2459376.9548004889 11.0400  0.050 TESS    
2459376.9561893418 11.0400  0.050 TESS    
2459376.9575781957 11.0400  0.050 TESS    
2459376.9589670482 11.0400  0.050 TESS    
2459376.9603559016 11.0400  0.050 TESS    
2459376.9617447550 11.0400  0.050 TESS    
2459376.9631336085 11.0400  0.050 TESS    
2459376.9645224614 11.0500  0.050 TESS    
2459376.9659113148 11.0400  0.050 TESS    
2459376.9673001678 11.0400  0.050 TESS    
2459376.9686890212 11.0400  0.050 TESS    
2459376.9700778746 11.0500  0.050 TESS    
2459376.9714667280 11.0400  0.050 TESS    
2459376.9728555810 11.0400  0.050 TESS    
2459376.9742444344 11.0400  0.050 TESS    
2459376.9756332878 11.0500  0.050 TESS    
2459376.9770221408 11.0400  0.050 TESS    
2459376.9784109942 11.0500  0.050 TESS    
2459376.9797998471 11.0400  0.050 TESS    
2459376.9811887005 11.0500  0.050 TESS    
2459376.9825775540 11.0500  0.050 TESS    
2459376.9839664069 11.0400  0.050 TESS    
2459376.9853552603 11.0500  0.050 TESS    
2459376.9867441137 11.0500  0.050 TESS    
2459376.9881329667 11.0500  0.050 TESS    
2459376.9895218201 11.0500  0.050 TESS    
2459376.9909106730 11.0500  0.050 TESS    
2459376.9922995265 11.0500  0.050 TESS    
2459376.9936883799 11.0400  0.050 TESS    
2459376.9950772328 11.0500  0.050 TESS    
2459376.9964660862 11.0500  0.050 TESS    
2459376.9978549401 11.0600  0.050 TESS    
2459376.9992437926 11.0500  0.050 TESS    
2459377.0006326460 11.0500  0.050 TESS    
2459377.0020214994 11.0500  0.050 TESS    
2459377.0034103524 11.0500  0.050 TESS    
2459377.0047992058 11.0500  0.050 TESS    
2459377.0061880588 11.0500  0.050 TESS    
2459377.0075769122 11.0500  0.050 TESS    
2459377.0089657656 11.0500  0.050 TESS    
2459377.0103546185 11.0500  0.050 TESS    
2459377.0117434720 11.0500  0.050 TESS    
2459377.0131323249 11.0500  0.050 TESS    
2459377.0145211783 11.0500  0.050 TESS    
2459377.0159100322 11.0500  0.050 TESS    
2459377.0172988852 11.0500  0.050 TESS    
2459377.0186877381 11.0500  0.050 TESS    
2459377.0200765911 11.0500  0.050 TESS    
2459377.0214654445 11.0500  0.050 TESS    
2459377.0228542979 11.0500  0.050 TESS    
2459377.0242431518 11.0500  0.050 TESS    
2459377.0256320043 11.0500  0.050 TESS    
2459377.0270208572 11.0500  0.050 TESS    
2459377.0284097106 11.0500  0.050 TESS    
2459377.0297985640 11.0500  0.050 TESS    
2459377.0311874170 11.0400  0.050 TESS    
2459377.0325762709 11.0500  0.050 TESS    
2459377.0339651238 11.0500  0.050 TESS    
2459377.0353539768 11.0500  0.050 TESS    
2459377.0367428302 11.0400  0.050 TESS    
2459377.0381316841 11.0500  0.050 TESS    
2459377.0395205370 11.0500  0.050 TESS    
2459377.0409093900 11.0500  0.050 TESS    
2459377.0422982429 11.0500  0.050 TESS    
2459377.0436870963 11.0500  0.050 TESS    
2459377.0450759497 11.0500  0.050 TESS    
2459377.0464648027 11.0500  0.050 TESS    
2459377.0478536561 11.0500  0.050 TESS    
2459377.0492425091 11.0500  0.050 TESS    
2459377.0506313625 11.0500  0.050 TESS    
2459377.0520202159 11.0600  0.050 TESS    
2459377.0534090688 11.0500  0.050 TESS    
2459377.0547979223 11.0500  0.050 TESS    
2459377.0561867761 11.0500  0.050 TESS    
2459377.0575756286 11.0500  0.050 TESS    
2459377.0589644816 11.0500  0.050 TESS    
2459377.0603533350 11.0500  0.050 TESS    
2459377.0617421884 11.0500  0.050 TESS    
2459377.0631310418 11.0400  0.050 TESS    
2459377.0645198943 11.0400  0.050 TESS    
2459377.0659087482 11.0400  0.050 TESS    
2459377.0672976011 11.0500  0.050 TESS    
2459377.0686864546 11.0500  0.050 TESS    
2459377.0700753080 11.0400  0.050 TESS    
2459377.0714641609 11.0400  0.050 TESS    
2459377.0728530139 11.0400  0.050 TESS    
2459377.0742418678 11.0400  0.050 TESS    
2459377.0756307207 11.0400  0.050 TESS    
2459377.0770195737 11.0400  0.050 TESS    
2459377.0784084271 11.0400  0.050 TESS    
2459377.0797972800 11.0500  0.050 TESS    
2459377.0811861330 11.0400  0.050 TESS    
2459377.0825749864 11.0500  0.050 TESS    
2459377.0839638398 11.0500  0.050 TESS    
2459377.0853526932 11.0400  0.050 TESS    
2459377.0867415462 11.0400  0.050 TESS    
2459377.0881303991 11.0500  0.050 TESS    
2459377.0895192525 11.0400  0.050 TESS    
2459377.0909081060 11.0400  0.050 TESS    
2459377.0922969598 11.0400  0.050 TESS    
2459377.0936858123 11.0400  0.050 TESS    
2459377.0950746653 11.0400  0.050 TESS    
2459377.0964635187 11.0400  0.050 TESS    
2459377.0978523721 11.0400  0.050 TESS    
2459377.0992412250 11.0300  0.050 TESS    
2459377.1006300785 11.0400  0.050 TESS    
2459377.1020189319 11.0400  0.050 TESS    
2459377.1034077848 11.0400  0.050 TESS    
2459377.1047966378 11.0400  0.050 TESS    
2459377.1061854912 11.0400  0.050 TESS    
2459377.1075743446 11.0400  0.050 TESS    
2459377.1089631980 11.0400  0.050 TESS    
2459377.1103520505 11.0400  0.050 TESS    
2459377.1117409039 11.0500  0.050 TESS    
2459377.1131297573 11.0500  0.050 TESS    
2459377.1145186103 11.0500  0.050 TESS    
2459377.1159074642 11.0500  0.050 TESS    
2459377.1172963171 11.0500  0.050 TESS    
2459377.1186851701 11.0500  0.050 TESS    
2459377.1200740230 11.0500  0.050 TESS    
2459377.1214628764 11.0500  0.050 TESS    
2459377.1228517299 11.0500  0.050 TESS    
2459377.1242405837 11.0600  0.050 TESS    
2459377.1256294362 11.0500  0.050 TESS    
2459377.1270182892 11.0500  0.050 TESS    
2459377.1284071426 11.0600  0.050 TESS    
2459377.1297959960 11.0500  0.050 TESS    
2459377.1311848490 11.0500  0.050 TESS    
2459377.1325737024 11.0600  0.050 TESS    
2459377.1339625558 11.0600  0.050 TESS    
2459377.1353514083 11.0600  0.050 TESS    
2459377.1367402617 11.0600  0.050 TESS    
2459377.1381291151 11.0600  0.050 TESS    
2459377.1395179685 11.0500  0.050 TESS    
2459377.1409068210 11.0600  0.050 TESS    
2459377.1422956744 11.0600  0.050 TESS    
2459377.1436845278 11.0600  0.050 TESS    
2459377.1450733808 11.0600  0.050 TESS    
2459377.1464622342 11.0600  0.050 TESS    
2459377.1478510881 11.0600  0.050 TESS    
2459377.1492399406 11.0600  0.050 TESS    
2459377.1506287931 11.0600  0.050 TESS    
2459377.1520176469 11.0600  0.050 TESS    
2459377.1534065004 11.0500  0.050 TESS    
2459377.1547953533 11.0600  0.050 TESS    
2459377.1561842067 11.0600  0.050 TESS    
2459377.1575730601 11.0600  0.050 TESS    
2459377.1589619131 11.0500  0.050 TESS    
2459377.1603507660 11.0500  0.050 TESS    
2459377.1617396194 11.0600  0.050 TESS    
2459377.1631284729 11.0600  0.050 TESS    
2459377.1645173253 11.0600  0.050 TESS    
2459377.1659061788 11.0500  0.050 TESS    
2459377.1672950322 11.0500  0.050 TESS    
2459377.1686838851 11.0500  0.050 TESS    
2459377.1700727385 11.0500  0.050 TESS    
2459377.1714615920 11.0500  0.050 TESS    
2459377.1728504444 11.0600  0.050 TESS    
2459377.1742392979 11.0500  0.050 TESS    
2459377.1756281517 11.0500  0.050 TESS    
2459377.1770170047 11.0500  0.050 TESS    
2459377.1784058576 11.0600  0.050 TESS    
2459377.1797947106 11.0500  0.050 TESS    
2459377.1811835640 11.0500  0.050 TESS    
2459377.1825724170 11.0600  0.050 TESS    
2459377.1839612704 11.0600  0.050 TESS    
2459377.1853501238 11.0500  0.050 TESS    
2459377.1867389767 11.0600  0.050 TESS    
2459377.1881278297 11.0600  0.050 TESS    
2459377.1895166831 11.0600  0.050 TESS    
2459377.1909055361 11.0600  0.050 TESS    
2459377.1922943890 11.0500  0.050 TESS    
2459377.1936832429 11.0600  0.050 TESS    
2459377.1950720958 11.0500  0.050 TESS    
2459377.1964609488 11.0500  0.050 TESS    
2459377.1978498022 11.0600  0.050 TESS    
2459377.1992386561 11.0600  0.050 TESS    
2459377.2006275086 11.0600  0.050 TESS    
2459377.2020163620 11.0600  0.050 TESS    
2459377.2034052149 11.0600  0.050 TESS    
2459377.2047940679 11.0600  0.050 TESS    
2459377.2061829213 11.0600  0.050 TESS    
2459377.2075717747 11.0600  0.050 TESS    
2459377.2089606281 11.0600  0.050 TESS    
2459377.2103494811 11.0600  0.050 TESS    
2459377.2117383340 11.0500  0.050 TESS    
2459377.2131271870 11.0500  0.050 TESS    
2459377.2145160404 11.0600  0.050 TESS    
2459377.2159048938 11.0600  0.050 TESS    
2459377.2172937468 11.0600  0.050 TESS    
2459377.2186826002 11.0600  0.050 TESS    
2459377.2200714531 11.0600  0.050 TESS    
2459377.2214603061 11.0600  0.050 TESS    
2459377.2228491595 11.0600  0.050 TESS    
2459377.2242380129 11.0500  0.050 TESS    
2459377.2256268659 11.0600  0.050 TESS    
2459377.2270157188 11.0600  0.050 TESS    
2459377.2284045718 11.0600  0.050 TESS    
2459377.2297934252 11.0600  0.050 TESS    
2459377.2311822786 11.0600  0.050 TESS    
2459377.2325711315 11.0600  0.050 TESS    
2459377.2339599845 11.0600  0.050 TESS    
2459377.2353488379 11.0600  0.050 TESS    
2459377.2367376909 11.0600  0.050 TESS    
2459377.2381265443 11.0600  0.050 TESS    
2459377.2395153977 11.0600  0.050 TESS    
2459377.2409042502 11.0600  0.050 TESS    
2459377.2422931041 11.0600  0.050 TESS    
2459377.2436819570 11.0600  0.050 TESS    
2459377.2450708100 11.0600  0.050 TESS    
2459377.2464596634 11.0600  0.050 TESS    
2459377.2478485168 11.0600  0.050 TESS    
2459377.2492373693 11.0600  0.050 TESS    
2459377.2506262227 11.0600  0.050 TESS    
2459377.2520150761 11.0600  0.050 TESS    
2459377.2534039291 11.0600  0.050 TESS    
2459377.2547927825 11.0600  0.050 TESS    
2459377.2561816354 11.0600  0.050 TESS    
2459377.2575704884 11.0600  0.050 TESS    
2459377.2589593418 11.0600  0.050 TESS    
2459377.2603481947 11.0600  0.050 TESS    
2459377.2617370482 11.0600  0.050 TESS    
2459377.2631259016 11.0600  0.050 TESS    
2459377.2645147541 11.0600  0.050 TESS    
2459377.2659036075 11.0600  0.050 TESS    
2459377.2672924604 11.0600  0.050 TESS    
2459377.2686813138 11.0600  0.050 TESS    
2459377.2700701677 11.0600  0.050 TESS    
2459377.2714590202 11.0600  0.050 TESS    
2459377.2728478732 11.0600  0.050 TESS    
2459377.2742367266 11.0600  0.050 TESS    
2459377.2756255795 11.0600  0.050 TESS    
2459377.2770144329 11.0600  0.050 TESS    
2459377.2784032859 11.0600  0.050 TESS    
2459377.2797921398 11.0600  0.050 TESS    
2459377.2811809923 11.0600  0.050 TESS    
2459377.2825698452 11.0600  0.050 TESS    
2459377.2839586986 11.0600  0.050 TESS    
2459377.2853475520 11.0600  0.050 TESS    
2459377.2867364050 11.0700  0.050 TESS    
2459377.2881252579 11.0600  0.050 TESS    
2459377.2895141109 11.0600  0.050 TESS    
2459377.2909029643 11.0600  0.050 TESS    
2459377.2922918177 11.0600  0.050 TESS    
2459377.2936806707 11.0700  0.050 TESS    
2459377.2950695241 11.0600  0.050 TESS    
2459377.2964583766 11.0600  0.050 TESS    
2459377.2978472300 11.0600  0.050 TESS    
2459377.2992360834 11.0800  0.050 TESS    
2459377.3006249364 11.0700  0.050 TESS    
2459377.3020137898 11.0600  0.050 TESS    
2459377.3034026423 11.0600  0.050 TESS    
2459377.3047914961 11.0700  0.050 TESS    
2459377.3061803491 11.0600  0.050 TESS    
2459377.3075692020 11.0600  0.050 TESS    
2459377.3089580555 11.0700  0.050 TESS    
2459377.3103469084 11.0700  0.050 TESS    
2459377.3117357614 11.0700  0.050 TESS    
2459377.3131246148 11.0600  0.050 TESS    
2459377.3145134682 11.0700  0.050 TESS    
2459377.3159023211 11.0700  0.050 TESS    
2459377.3172911741 11.0600  0.050 TESS    
2459377.3186800270 11.0700  0.050 TESS    
2459377.3200688804 11.0600  0.050 TESS    
2459377.3214577334 11.0700  0.050 TESS    
2459377.3228465868 11.0700  0.050 TESS    
2459377.3242354402 11.0700  0.050 TESS    
2459377.3256242932 11.0700  0.050 TESS    
2459377.3270131457 11.0700  0.050 TESS    
2459377.3284019991 11.0700  0.050 TESS    
2459377.3297908525 11.0700  0.050 TESS    
2459377.3311797050 11.0700  0.050 TESS    
2459377.3325685589 11.0700  0.050 TESS    
2459377.3339574118 11.0700  0.050 TESS    
2459377.3353462648 11.0700  0.050 TESS    
2459377.3367351182 11.0700  0.050 TESS    
2459377.3381239711 11.0700  0.050 TESS    
2459377.3395128245 11.0700  0.050 TESS    
2459377.3409016770 11.0700  0.050 TESS    
2459377.3422905304 11.0700  0.050 TESS    
2459377.3436793834 11.0800  0.050 TESS    
2459377.3450682368 11.0800  0.050 TESS    
2459377.3464570898 11.0700  0.050 TESS    
2459377.3478459432 11.0700  0.050 TESS    
2459377.3492347961 11.0700  0.050 TESS    
2459377.3506236491 11.0700  0.050 TESS    
2459377.3520125025 11.0700  0.050 TESS    
2459377.3534013554 11.0800  0.050 TESS    
2459377.3547902089 11.0700  0.050 TESS    
2459377.3561790618 11.0800  0.050 TESS    
2459377.3575679148 11.0800  0.050 TESS    
2459377.3589567682 11.0800  0.050 TESS    
2459377.3603456211 11.0800  0.050 TESS    
2459377.3617344745 11.0700  0.050 TESS    
2459377.3631233275 11.0700  0.050 TESS    
2459377.3645121809 11.0800  0.050 TESS    
2459377.3659010334 11.0800  0.050 TESS    
2459377.3672898868 11.0800  0.050 TESS    
2459377.3686787402 11.0800  0.050 TESS    
2459377.3700675932 11.0800  0.050 TESS    
2459377.3714564466 11.0800  0.050 TESS    
2459377.3728452991 11.0800  0.050 TESS    
2459377.3742341525 11.0800  0.050 TESS    
2459377.3756230050 11.0800  0.050 TESS    
2459377.3770118589 11.0800  0.050 TESS    
2459377.3784007118 11.0800  0.050 TESS    
2459377.3797895652 11.0800  0.050 TESS    
2459377.3811784177 11.0700  0.050 TESS    
2459377.3825672711 11.0800  0.050 TESS    
2459377.3839561241 11.0800  0.050 TESS    
2459377.3853449770 11.0800  0.050 TESS    
2459377.3867338304 11.0700  0.050 TESS    
2459377.3881226834 11.0800  0.050 TESS    
2459377.3895115368 11.0700  0.050 TESS    
2459377.3909003898 11.0800  0.050 TESS    
2459377.3922892432 11.0800  0.050 TESS    
2459377.3936780961 11.0800  0.050 TESS    
2459377.3950669491 11.0700  0.050 TESS    
2459377.3964558020 11.0800  0.050 TESS    
2459377.3978446554 11.0700  0.050 TESS    
2459377.3992335084 11.0800  0.050 TESS    
2459377.4006223618 11.0700  0.050 TESS    
2459377.4020112148 11.0700  0.050 TESS    
2459377.4034000682 11.0800  0.050 TESS    
2459377.4047889207 11.0800  0.050 TESS    
2459377.4061777741 11.0800  0.050 TESS    
2459377.4075666270 11.0800  0.050 TESS    
2459377.4089554804 11.0800  0.050 TESS    
2459377.4103443334 11.0800  0.050 TESS    
2459377.4117331863 11.0800  0.050 TESS    
2459377.4131220398 11.0800  0.050 TESS    
2459377.4145108927 11.0800  0.050 TESS    
2459377.4158997457 11.0800  0.050 TESS    
2459377.4172885991 11.0800  0.050 TESS    
2459377.4186774520 11.0800  0.050 TESS    
2459377.4200663050 11.0800  0.050 TESS    
2459377.4214551579 11.0800  0.050 TESS    
2459377.4228440118 11.0800  0.050 TESS    
2459377.4242328643 11.0800  0.050 TESS    
2459377.4256217177 11.0800  0.050 TESS    
2459377.4270105702 11.0900  0.050 TESS    
2459377.4283994241 11.0900  0.050 TESS    
2459377.4297882770 11.0900  0.050 TESS    
2459377.4311771300 11.0900  0.050 TESS    
2459377.4325659829 11.0900  0.050 TESS    
2459377.4339548363 11.0900  0.050 TESS    
2459377.4353436888 11.0900  0.050 TESS    
2459377.4367325422 11.0900  0.050 TESS    
2459377.4381213952 11.0800  0.050 TESS    
2459377.4395102486 11.0900  0.050 TESS    
2459377.4408991016 11.0900  0.050 TESS    
2459377.4422879545 11.0900  0.050 TESS    
2459377.4436768075 11.0900  0.050 TESS    
2459377.4450656609 11.0900  0.050 TESS    
2459377.4464545138 11.0900  0.050 TESS    
2459377.4478433672 11.0900  0.050 TESS    
2459377.4492322202 11.0900  0.050 TESS    
2459377.4506210731 11.0900  0.050 TESS    
2459377.4520099261 11.0900  0.050 TESS    
2459377.4533987795 11.1000  0.050 TESS    
2459377.4547876325 11.0900  0.050 TESS    
2459377.4561764859 11.0900  0.050 TESS    
2459377.4575653384 11.0900  0.050 TESS    
2459377.4589541922 11.1000  0.050 TESS    
2459377.4603430447 11.0900  0.050 TESS    
2459377.4617318981 11.0900  0.050 TESS    
2459377.4631207511 11.0900  0.050 TESS    
2459377.4645096045 11.1000  0.050 TESS    
2459377.4658984570 11.1000  0.050 TESS    
2459377.4672873099 11.1000  0.050 TESS    
2459377.4686761638 11.1000  0.050 TESS    
2459377.4700650163 11.1000  0.050 TESS    
2459377.4714538697 11.1000  0.050 TESS    
2459377.4728427222 11.1000  0.050 TESS    
2459377.4742315761 11.0900  0.050 TESS    
2459377.4756204290 11.1000  0.050 TESS    
2459377.4770092820 11.0900  0.050 TESS    
2459377.4783981349 11.0900  0.050 TESS    
2459377.4797869883 11.1000  0.050 TESS    
2459377.4811758408 11.0900  0.050 TESS    
2459377.4825646938 11.1000  0.050 TESS    
2459377.4839535472 11.1000  0.050 TESS    
2459377.4853424001 11.0900  0.050 TESS    
2459377.4867312536 11.1000  0.050 TESS    
2459377.4881201060 11.1000  0.050 TESS    
2459377.4895089595 11.1000  0.050 TESS    
2459377.4908978124 11.1000  0.050 TESS    
2459377.4922866658 11.0900  0.050 TESS    
2459377.4936755188 11.1000  0.050 TESS    
2459377.4950643722 11.0900  0.050 TESS    
2459377.4964532247 11.0900  0.050 TESS    
2459377.4978420776 11.1000  0.050 TESS    
2459377.4992309310 11.1000  0.050 TESS    
2459377.5006197840 11.1000  0.050 TESS    
2459377.5020086374 11.1000  0.050 TESS    
2459377.5033974899 11.0900  0.050 TESS    
2459377.5047863438 11.1000  0.050 TESS    
2459377.5061751963 11.0900  0.050 TESS    
2459377.5075640492 11.1000  0.050 TESS    
2459377.5089529026 11.1000  0.050 TESS    
2459377.5103417560 11.1000  0.050 TESS    
2459377.5117306085 11.1000  0.050 TESS    
2459377.5131194610 11.1000  0.050 TESS    
2459377.5145083144 11.1000  0.050 TESS    
2459377.5158971678 11.1000  0.050 TESS    
2459377.5172860208 11.1000  0.050 TESS    
2459377.5186748742 11.1100  0.050 TESS    
2459377.5200637267 11.1000  0.050 TESS    
2459377.5214525801 11.1000  0.050 TESS    
2459377.5228414331 11.1000  0.050 TESS    
2459377.5242302860 11.1000  0.050 TESS    
2459377.5256191394 11.1000  0.050 TESS    
2459377.5270079919 11.1000  0.050 TESS    
2459377.5283968453 11.1000  0.050 TESS    
2459377.5297856983 11.1000  0.050 TESS    
2459377.5311745512 11.1000  0.050 TESS    
2459377.5325634046 11.1100  0.050 TESS    
2459377.5339522576 11.1000  0.050 TESS    
2459377.5353411105 11.1000  0.050 TESS    
2459377.5367299635 11.1100  0.050 TESS    
2459377.5381188164 11.1100  0.050 TESS    
2459377.5395076699 11.1000  0.050 TESS    
2459377.5408965228 11.1100  0.050 TESS    
2459377.5422853762 11.1100  0.050 TESS    
2459377.5436742287 11.1100  0.050 TESS    
2459377.5450630817 11.1000  0.050 TESS    
2459377.5464519351 11.1100  0.050 TESS    
2459377.5478407880 11.1100  0.050 TESS    
2459377.5492296410 11.1100  0.050 TESS    
2459377.5506184939 11.1000  0.050 TESS    
2459377.5520073469 11.1000  0.050 TESS    
2459377.5533962003 11.1000  0.050 TESS    
2459377.5547850528 11.1000  0.050 TESS    
2459377.5561739067 11.1000  0.050 TESS    
2459377.5575627591 11.1100  0.050 TESS    
2459377.5589516121 11.1000  0.050 TESS    
2459377.5603404650 11.1000  0.050 TESS    
2459377.5617293185 11.1000  0.050 TESS    
2459377.5631181714 11.1100  0.050 TESS    
2459377.5645070248 11.1000  0.050 TESS    
2459377.5658958773 11.1100  0.050 TESS    
2459377.5672847307 11.1100  0.050 TESS    
2459377.5686735841 11.1100  0.050 TESS    
2459377.5700624366 11.1000  0.050 TESS    
2459377.5714512900 11.1100  0.050 TESS    
2459377.5728401425 11.1100  0.050 TESS    
2459377.5742289955 11.1100  0.050 TESS    
2459377.5756178489 11.1100  0.050 TESS    
2459377.5770067018 11.1100  0.050 TESS    
2459377.5783955548 11.1100  0.050 TESS    
2459377.5797844082 11.1100  0.050 TESS    
2459377.5811732607 11.1200  0.050 TESS    
2459377.5825621136 11.1100  0.050 TESS    
2459377.5839509671 11.1000  0.050 TESS    
2459377.5853398200 11.1100  0.050 TESS    
2459377.5867286734 11.1100  0.050 TESS    
2459377.5881175264 11.1100  0.050 TESS    
2459377.5895063789 11.1100  0.050 TESS    
2459377.5908952323 11.1100  0.050 TESS    
2459377.5922840852 11.1100  0.050 TESS    
2459377.5936729382 11.1100  0.050 TESS    
2459377.5950617921 11.1100  0.050 TESS    
2459377.5964506441 11.1100  0.050 TESS    
2459377.5978394970 11.1100  0.050 TESS    
2459377.5992283504 11.1100  0.050 TESS    
2459377.6006172034 11.1100  0.050 TESS    
2459377.6020060563 11.1100  0.050 TESS    
2459377.6033949098 11.1100  0.050 TESS    
2459377.6047837622 11.1100  0.050 TESS    
2459377.6061726152 11.1100  0.050 TESS    
2459377.6075614686 11.1100  0.050 TESS    
2459377.6089503216 11.1200  0.050 TESS    
2459377.6103391745 11.1100  0.050 TESS    
2459377.6117280275 11.1100  0.050 TESS    
2459377.6131168804 11.1100  0.050 TESS    
2459377.6145057334 11.1100  0.050 TESS    
2459377.6158945868 11.1200  0.050 TESS    
2459377.6172834402 11.1100  0.050 TESS    
2459377.6186722927 11.1100  0.050 TESS    
2459377.6200611456 11.1100  0.050 TESS    
2459377.6214499986 11.1100  0.050 TESS    
2459377.6228388515 11.1100  0.050 TESS    
2459377.6242277045 11.1100  0.050 TESS    
2459377.6256165579 11.1200  0.050 TESS    
2459377.6270054104 11.1100  0.050 TESS    
2459377.6283942638 11.1100  0.050 TESS    
2459377.6297831167 11.1100  0.050 TESS    
2459377.6311719697 11.1100  0.050 TESS    
2459377.6325608222 11.1100  0.050 TESS    
2459377.6339496761 11.1100  0.050 TESS    
2459377.6353385285 11.1200  0.050 TESS    
2459377.6367273810 11.1100  0.050 TESS    
2459377.6381162349 11.1200  0.050 TESS    
2459377.6395050879 11.1200  0.050 TESS    
2459377.6408939408 11.1200  0.050 TESS    
2459377.6422827933 11.1200  0.050 TESS    
2459377.6436716467 11.1200  0.050 TESS    
2459377.6450605001 11.1200  0.050 TESS    
2459377.6464493526 11.1200  0.050 TESS    
2459377.6478382060 11.1200  0.050 TESS    
2459377.6492270590 11.1200  0.050 TESS    
2459377.6506159115 11.1200  0.050 TESS    
2459377.6520047644 11.1200  0.050 TESS    
2459377.6533936178 11.1200  0.050 TESS    
2459377.6547824708 11.1300  0.050 TESS    
2459377.6561713242 11.1200  0.050 TESS    
2459377.6575601767 11.1300  0.050 TESS    
2459377.6589490296 11.1300  0.050 TESS    
2459377.6603378826 11.1200  0.050 TESS    
2459377.6617267355 11.1300  0.050 TESS    
2459377.6631155889 11.1300  0.050 TESS    
2459377.6645044419 11.1300  0.050 TESS    
2459377.6658932944 11.1200  0.050 TESS    
2459377.6672821478 11.1200  0.050 TESS    
2459377.6686710007 11.1300  0.050 TESS    
2459377.6700598537 11.1300  0.050 TESS    
2459377.6714487062 11.1300  0.050 TESS    
2459377.6728375601 11.1200  0.050 TESS    
2459377.6742264125 11.1300  0.050 TESS    
2459377.6756152650 11.1300  0.050 TESS    
2459377.6770041184 11.1300  0.050 TESS    
2459377.6783929714 11.1300  0.050 TESS    
2459377.6797818248 11.1300  0.050 TESS    
2459377.6811706773 11.1300  0.050 TESS    
2459377.6825595303 11.1300  0.050 TESS    
2459377.6839483832 11.1300  0.050 TESS    
2459377.6853372366 11.1300  0.050 TESS    
2459377.6867260896 11.1300  0.050 TESS    
2459377.6881149425 11.1300  0.050 TESS    
2459377.6895037950 11.1300  0.050 TESS    
2459377.6908926484 11.1400  0.050 TESS    
2459377.6922815014 11.1300  0.050 TESS    
2459377.6936703543 11.1300  0.050 TESS    
2459377.6950592077 11.1300  0.050 TESS    
2459377.6964480602 11.1400  0.050 TESS    
2459377.6978369132 11.1400  0.050 TESS    
2459377.6992257661 11.1400  0.050 TESS    
2459377.7006146191 11.1400  0.050 TESS    
2459377.7020034725 11.1400  0.050 TESS    
2459377.7033923250 11.1400  0.050 TESS    
2459377.7047811779 11.1400  0.050 TESS    
2459377.7061700309 11.1400  0.050 TESS    
2459377.7075588838 11.1400  0.050 TESS    
2459377.7089477368 11.1400  0.050 TESS    
2459377.7103365902 11.1500  0.050 TESS    
2459377.7117254427 11.1500  0.050 TESS    
2459377.7131142961 11.1400  0.050 TESS    
2459377.7145031490 11.1500  0.050 TESS    
2459377.7158920020 11.1400  0.050 TESS    
2459377.7172808549 11.1500  0.050 TESS    
2459377.7186697079 11.1500  0.050 TESS    
2459377.7200585604 11.1500  0.050 TESS    
2459377.7214474138 11.1500  0.050 TESS    
2459377.7228362667 11.1500  0.050 TESS    
2459377.7242251202 11.1500  0.050 TESS    
2459377.7256139726 11.1600  0.050 TESS    
2459377.7270028251 11.1500  0.050 TESS    
2459377.7283916785 11.1600  0.050 TESS    
2459377.7297805315 11.1500  0.050 TESS    
2459377.7311693844 11.1600  0.050 TESS    
2459377.7325582374 11.1600  0.050 TESS    
2459377.7339470903 11.1600  0.050 TESS    
2459377.7353359438 11.1600  0.050 TESS    
2459377.7367247958 11.1600  0.050 TESS    
2459377.7381136492 11.1600  0.050 TESS    
2459377.7395025021 11.1600  0.050 TESS    
2459377.7408913551 11.1600  0.050 TESS    
2459377.7422802080 11.1600  0.050 TESS    
2459377.7436690610 11.1600  0.050 TESS    
2459377.7450579139 11.1600  0.050 TESS    
2459377.7464467669 11.1700  0.050 TESS    
2459377.7478356198 11.1700  0.050 TESS    
2459377.7492244728 11.1700  0.050 TESS    
2459377.7506133257 11.1600  0.050 TESS    
2459377.7520021787 11.1600  0.050 TESS    
2459377.7533910321 11.1700  0.050 TESS    
2459377.7547798846 11.1700  0.050 TESS    
2459377.7561687371 11.1700  0.050 TESS    
2459377.7575575905 11.1600  0.050 TESS    
2459377.7589464434 11.1700  0.050 TESS    
2459377.7603352964 11.1700  0.050 TESS    
2459377.7617241493 11.1700  0.050 TESS    
2459377.7631130023 11.1700  0.050 TESS    
2459377.7645018552 11.1700  0.050 TESS    
2459377.7658907082 11.1700  0.050 TESS    
2459377.7672795607 11.1800  0.050 TESS    
2459377.7686684141 11.1700  0.050 TESS    
2459377.7700572670 11.1800  0.050 TESS    
2459377.7714461200 11.1700  0.050 TESS    
2459377.7728349729 11.1800  0.050 TESS    
2459377.7742238254 11.1800  0.050 TESS    
2459377.7756126784 11.1700  0.050 TESS    
2459377.7770015318 11.1800  0.050 TESS    
2459377.7783903847 11.1800  0.050 TESS    
2459377.7797792377 11.1800  0.050 TESS    
2459377.7811680902 11.1800  0.050 TESS    
2459377.7825569431 11.1800  0.050 TESS    
2459377.7839457961 11.1800  0.050 TESS    
2459377.7853346490 11.1800  0.050 TESS    
2459377.7867235020 11.1800  0.050 TESS    
2459377.7881123554 11.1800  0.050 TESS    
2459377.7895012079 11.1800  0.050 TESS    
2459377.7908900608 11.1800  0.050 TESS    
2459377.7922789138 11.1800  0.050 TESS    
2459377.7936677667 11.1800  0.050 TESS    
2459377.7950566201 11.1800  0.050 TESS    
2459377.7964454722 11.1800  0.050 TESS    
2459377.7978343251 11.1800  0.050 TESS    
2459377.7992231781 11.1800  0.050 TESS    
2459377.8006120315 11.1800  0.050 TESS    
2459377.8020008844 11.1800  0.050 TESS    
2459377.8033897374 11.1900  0.050 TESS    
2459377.8047785899 11.1800  0.050 TESS    
2459377.8061674428 11.1800  0.050 TESS    
2459377.8075562958 11.1900  0.050 TESS    
2459377.8089451487 11.1800  0.050 TESS    
2459377.8103340017 11.1900  0.050 TESS    
2459377.8117228542 11.1800  0.050 TESS    
2459377.8131117071 11.1800  0.050 TESS    
2459377.8145005605 11.1800  0.050 TESS    
2459377.8158894130 11.1800  0.050 TESS    
2459377.8172782664 11.1900  0.050 TESS    
2459377.8186671194 11.1800  0.050 TESS    
2459377.8200559719 11.1800  0.050 TESS    
2459377.8214448248 11.1800  0.050 TESS    
2459377.8228336778 11.1800  0.050 TESS    
2459377.8242225307 11.1800  0.050 TESS    
2459377.8256113841 11.1800  0.050 TESS    
2459377.8270002366 11.1800  0.050 TESS    
2459377.8283890891 11.1800  0.050 TESS    
2459377.8297779425 11.1800  0.050 TESS    
2459377.8311667955 11.1900  0.050 TESS    
2459377.8325556484 11.1800  0.050 TESS    
2459377.8339445014 11.1800  0.050 TESS    
2459377.8353333538 11.1800  0.050 TESS    
2459377.8367222068 11.1800  0.050 TESS    
2459377.8381110602 11.1800  0.050 TESS    
2459377.8394999127 11.1900  0.050 TESS    
2459377.8408887656 11.1900  0.050 TESS    
2459377.8422776186 11.1900  0.050 TESS    
2459377.8436664711 11.1800  0.050 TESS    
2459377.8450553240 11.1900  0.050 TESS    
2459377.8464441770 11.1900  0.050 TESS    
2459377.8478330299 11.1900  0.050 TESS    
2459377.8492218829 11.1800  0.050 TESS    
2459377.8506107358 11.1900  0.050 TESS    
2459377.8519995883 11.1900  0.050 TESS    
2459377.8533884417 11.1900  0.050 TESS    
2459377.8547772947 11.1900  0.050 TESS    
2459377.8561661481 11.1900  0.050 TESS    
2459377.8575550006 11.1900  0.050 TESS    
2459377.8589438531 11.1900  0.050 TESS    
2459377.8603327060 11.2000  0.050 TESS    
2459377.8617215590 11.2000  0.050 TESS    
2459377.8631104119 11.1900  0.050 TESS    
2459377.8644992649 11.2000  0.050 TESS    
2459377.8658881173 11.2000  0.050 TESS    
2459377.8672769703 11.2000  0.050 TESS    
2459377.8686658232 11.2000  0.050 TESS    
2459377.8700546762 11.1900  0.050 TESS    
2459377.8714435291 11.1900  0.050 TESS    
2459377.8728323821 11.2000  0.050 TESS    
2459377.8742212346 11.2000  0.050 TESS    
2459377.8756100875 11.2000  0.050 TESS    
2459377.8769989405 11.2000  0.050 TESS    
2459377.8783877930 11.2000  0.050 TESS    
2459377.8797766464 11.2000  0.050 TESS    
2459377.8811654989 11.2100  0.050 TESS    
2459377.8825543518 11.2000  0.050 TESS    
2459377.8839432048 11.2000  0.050 TESS    
2459377.8853320577 11.2100  0.050 TESS    
2459377.8867209107 11.2000  0.050 TESS    
2459377.8881097641 11.2000  0.050 TESS    
2459377.8894986161 11.2000  0.050 TESS    
2459377.8908874691 11.2000  0.050 TESS    
2459377.8922763220 11.2100  0.050 TESS    
2459377.8936651750 11.2100  0.050 TESS    
2459377.8950540279 11.2000  0.050 TESS    
2459377.8964428804 11.2100  0.050 TESS    
2459377.8978317333 11.2100  0.050 TESS    
2459377.8992205863 11.2000  0.050 TESS    
2459377.9006094392 11.2000  0.050 TESS    
2459377.9019982922 11.2000  0.050 TESS    
2459377.9033871451 11.2100  0.050 TESS    
2459377.9047759976 11.2100  0.050 TESS    
2459377.9061648506 11.2000  0.050 TESS    
2459377.9075537035 11.2000  0.050 TESS    
2459377.9089425565 11.2100  0.050 TESS    
2459377.9103314094 11.2100  0.050 TESS    
2459377.9117202624 11.2100  0.050 TESS    
2459377.9131091149 11.2100  0.050 TESS    
2459377.9144979678 11.2100  0.050 TESS    
2459377.9158868208 11.2100  0.050 TESS    
2459377.9172756737 11.2100  0.050 TESS    
2459377.9186645267 11.2100  0.050 TESS    
2459377.9200533791 11.2100  0.050 TESS    
2459377.9214422321 11.2100  0.050 TESS    
2459377.9228310846 11.2100  0.050 TESS    
2459377.9242199371 11.2100  0.050 TESS    
2459377.9256087905 11.2100  0.050 TESS    
2459377.9269976434 11.2100  0.050 TESS    
2459377.9283864959 11.2100  0.050 TESS    
2459377.9297753489 11.2100  0.050 TESS    
2459377.9311642018 11.2100  0.050 TESS    
2459377.9325530548 11.2100  0.050 TESS    
2459377.9339419082 11.2100  0.050 TESS    
2459377.9353307602 11.2100  0.050 TESS    
2459377.9367196131 11.2200  0.050 TESS    
2459377.9381084661 11.2100  0.050 TESS    
2459377.9394973191 11.2100  0.050 TESS    
2459377.9408861720 11.2100  0.050 TESS    
2459377.9422750250 11.2100  0.050 TESS    
2459377.9436638770 11.2100  0.050 TESS    
2459377.9450527299 11.2100  0.050 TESS    
2459377.9464415829 11.2100  0.050 TESS    
2459377.9478304358 11.2100  0.050 TESS    
2459377.9492192888 11.2100  0.050 TESS    
2459377.9506081413 11.2100  0.050 TESS    
2459377.9519969942 11.2000  0.050 TESS    
2459377.9533858472 11.2100  0.050 TESS    
2459377.9547747001 11.2200  0.050 TESS    
2459377.9561635531 11.2100  0.050 TESS    
2459377.9575524060 11.2100  0.050 TESS    
2459377.9589412585 11.2100  0.050 TESS    
2459377.9603301114 11.2100  0.050 TESS    
2459377.9617189639 11.2100  0.050 TESS    
2459377.9631078169 11.2100  0.050 TESS    
2459377.9644966698 11.2100  0.050 TESS    
2459377.9658855223 11.2100  0.050 TESS    
2459377.9672743757 11.2100  0.050 TESS    
2459377.9686632282 11.2100  0.050 TESS    
2459377.9700520812 11.2200  0.050 TESS    
2459377.9714409341 11.2100  0.050 TESS    
2459377.9728297871 11.2100  0.050 TESS    
2459377.9742186391 11.2200  0.050 TESS    
2459377.9756074920 11.2200  0.050 TESS    
2459377.9769963450 11.2100  0.050 TESS    
2459377.9783851979 11.2100  0.050 TESS    
2459377.9797740509 11.2100  0.050 TESS    
2459377.9811629038 11.2100  0.050 TESS    
2459377.9825517563 11.2100  0.050 TESS    
2459377.9839406093 11.2200  0.050 TESS    
2459377.9853294617 11.2100  0.050 TESS    
2459377.9867183147 11.2100  0.050 TESS    
2459377.9881071681 11.2100  0.050 TESS    
2459377.9894960201 11.2100  0.050 TESS    
2459377.9908848731 11.2100  0.050 TESS    
2459377.9922737260 11.2200  0.050 TESS    
2459377.9936625790 11.2100  0.050 TESS    
2459377.9950514315 11.2200  0.050 TESS    
2459377.9964402844 11.2200  0.050 TESS    
2459377.9978291369 11.2100  0.050 TESS    
2459377.9992179899 11.2200  0.050 TESS    
2459378.0006068428 11.2100  0.050 TESS    
2459378.0019956962 11.2100  0.050 TESS    
2459378.0033845487 11.2200  0.050 TESS    
2459378.0047734007 11.2100  0.050 TESS    
2459378.0061622537 11.2100  0.050 TESS    
2459378.0075511066 11.2200  0.050 TESS    
2459378.0089399600 11.2200  0.050 TESS    
2459378.0103288125 11.2100  0.050 TESS    
2459378.0117176650 11.2200  0.050 TESS    
2459378.0131065170 11.2100  0.050 TESS    
2459378.0144953704 11.2200  0.050 TESS    
2459378.0158842234 11.2200  0.050 TESS    
2459378.0172730763 11.2100  0.050 TESS    
2459378.0186619293 11.2100  0.050 TESS    
2459378.0200507818 11.2100  0.050 TESS    
2459378.0214396343 11.2100  0.050 TESS    
2459378.0228284872 11.2100  0.050 TESS    
2459378.0242173402 11.2100  0.050 TESS    
2459378.0256061931 11.2200  0.050 TESS    
2459378.0269950461 11.2200  0.050 TESS    
2459378.0283838981 11.2100  0.050 TESS    
2459378.0297727510 11.2100  0.050 TESS    
2459378.0311616040 11.2100  0.050 TESS    
2459378.0325504569 11.2100  0.050 TESS    
2459378.0339393099 11.2100  0.050 TESS    
2459378.0353281619 11.2100  0.050 TESS    
2459378.0367170149 11.2100  0.050 TESS    
2459378.0381058678 11.2100  0.050 TESS    
2459378.0394947208 11.2100  0.050 TESS    
2459378.0408835737 11.2100  0.050 TESS    
2459378.0422724262 11.2100  0.050 TESS    
2459378.0436612787 11.2100  0.050 TESS    
2459378.0450501321 11.2100  0.050 TESS    
2459378.0464389846 11.2100  0.050 TESS    
2459378.0478278371 11.2000  0.050 TESS    
2459378.0492166900 11.2000  0.050 TESS    
2459378.0506055425 11.2100  0.050 TESS    
2459378.0519943954 11.2100  0.050 TESS    
2459378.0533832484 11.2100  0.050 TESS    
2459378.0547721009 11.2100  0.050 TESS    
2459378.0561609538 11.2100  0.050 TESS    
2459378.0575498068 11.2200  0.050 TESS    
2459378.0589386597 11.2100  0.050 TESS    
2459378.0603275122 11.2100  0.050 TESS    
2459378.0617163647 11.2100  0.050 TESS    
2459378.0631052176 11.2100  0.050 TESS    
2459378.0644940706 11.2000  0.050 TESS    
2459378.0658829231 11.2100  0.050 TESS    
2459378.0672717760 11.2000  0.050 TESS    
2459378.0686606285 11.2100  0.050 TESS    
2459378.0700494810 11.2100  0.050 TESS    
2459378.0714383340 11.2000  0.050 TESS    
2459378.0728271869 11.2100  0.050 TESS    
2459378.0742160394 11.2100  0.050 TESS    
2459378.0756048923 11.2000  0.050 TESS    
2459378.0769937448 11.2100  0.050 TESS    
2459378.0783825978 11.2100  0.050 TESS    
2459378.0797714507 11.2100  0.050 TESS    
2459378.0811603041 11.2100  0.050 TESS    
2459378.0825491562 11.2000  0.050 TESS    
2459378.0839380086 11.2100  0.050 TESS    
2459378.0853268616 11.2100  0.050 TESS    
2459378.0867157141 11.2000  0.050 TESS    
2459378.0881045670 11.2100  0.050 TESS    
2459378.0894934195 11.2100  0.050 TESS    
2459378.0908822725 11.2000  0.050 TESS    
2459378.0922711249 11.2000  0.050 TESS    
2459378.0936599779 11.2100  0.050 TESS    
2459378.0950488308 11.2100  0.050 TESS    
2459378.0964376838 11.2000  0.050 TESS    
2459378.0978265358 11.2100  0.050 TESS    
2459378.0992153888 11.2100  0.050 TESS    
2459378.1006042417 11.2100  0.050 TESS    
2459378.1019930942 11.2100  0.050 TESS    
2459378.1033819471 11.2000  0.050 TESS    
2459378.1047708001 11.2100  0.050 TESS    
2459378.1061596521 11.2100  0.050 TESS    
2459378.1075485051 11.2100  0.050 TESS    
2459378.1089373580 11.2000  0.050 TESS    
2459378.1103262105 11.2100  0.050 TESS    
2459378.1117150635 11.2100  0.050 TESS    
2459378.1131039159 11.2100  0.050 TESS    
2459378.1144927684 11.2100  0.050 TESS    
2459378.1158816214 11.2100  0.050 TESS    
2459378.1172704743 11.2100  0.050 TESS    
2459378.1186593268 11.2100  0.050 TESS    
2459378.1200481798 11.2100  0.050 TESS    
2459378.1214370318 11.2100  0.050 TESS    
2459378.1228258847 11.2000  0.050 TESS    
2459378.1242147377 11.2100  0.050 TESS    
2459378.1256035906 11.2100  0.050 TESS    
2459378.1269924431 11.2100  0.050 TESS    
2459378.1283812961 11.2100  0.050 TESS    
2459378.1297701485 11.2100  0.050 TESS    
2459378.1311590010 11.2200  0.050 TESS    
2459378.1325478540 11.2100  0.050 TESS    
2459378.1339367069 11.2100  0.050 TESS    
2459378.1353255589 11.2100  0.050 TESS    
2459378.1367144119 11.2100  0.050 TESS    
2459378.1381032648 11.2000  0.050 TESS    
2459378.1394921173 11.2100  0.050 TESS    
2459378.1408809703 11.2000  0.050 TESS    
2459378.1422698232 11.2000  0.050 TESS    
2459378.1436586757 11.2100  0.050 TESS    
2459378.1450475282 11.2100  0.050 TESS    
2459378.1464363807 11.2100  0.050 TESS    
2459378.1478252336 11.2100  0.050 TESS    
2459378.1492140866 11.2100  0.050 TESS    
2459378.1506029391 11.2100  0.050 TESS    
2459378.1519917920 11.2000  0.050 TESS    
2459378.1533806445 11.2100  0.050 TESS    
2459378.1547694970 11.2100  0.050 TESS    
2459378.1561583499 11.2100  0.050 TESS    
2459378.1575472024 11.2100  0.050 TESS    
2459378.1589360549 11.2200  0.050 TESS    
2459378.1603249079 11.2100  0.050 TESS    
2459378.1617137603 11.2100  0.050 TESS    
2459378.1631026133 11.2100  0.050 TESS    
2459378.1644914658 11.2100  0.050 TESS    
2459378.1658803187 11.2100  0.050 TESS    
2459378.1672691712 11.2100  0.050 TESS    
2459378.1686580242 11.2100  0.050 TESS    
2459378.1700468767 11.2200  0.050 TESS    
2459378.1714357291 11.2100  0.050 TESS    
2459378.1728245821 11.2100  0.050 TESS    
2459378.1742134346 11.2100  0.050 TESS    
2459378.1756022871 11.2100  0.050 TESS    
2459378.1769911400 11.2100  0.050 TESS    
2459378.1783799925 11.2100  0.050 TESS    
2459378.1797688450 11.2200  0.050 TESS    
2459378.1811576984 11.2200  0.050 TESS    
2459378.1825465504 11.2100  0.050 TESS    
2459378.1839354038 11.2100  0.050 TESS    
2459378.1853242558 11.2100  0.050 TESS    
2459378.1867131088 11.2100  0.050 TESS    
2459378.1881019613 11.2100  0.050 TESS    
2459378.1894908138 11.2100  0.050 TESS    
2459378.1908796667 11.2100  0.050 TESS    
2459378.1922685192 11.2100  0.050 TESS    
2459378.1936573721 11.2000  0.050 TESS    
2459378.1950462246 11.2100  0.050 TESS    
2459378.1964350776 11.2000  0.050 TESS    
2459378.1978239296 11.2200  0.050 TESS    
2459378.1992127826 11.2100  0.050 TESS    
2459378.2006016350 11.2200  0.050 TESS    
2459378.2019904880 11.2100  0.050 TESS    
2459378.2033793405 11.2100  0.050 TESS    
2459378.2047681930 11.2200  0.050 TESS    
2459378.2061570459 11.2100  0.050 TESS    
2459378.2075458984 11.2100  0.050 TESS    
2459378.2089347518 11.2000  0.050 TESS    
2459378.2103236038 11.2100  0.050 TESS    
2459378.2117124568 11.2000  0.050 TESS    
2459378.2131013088 11.2000  0.050 TESS    
2459378.2144901617 11.2200  0.050 TESS    
2459378.2158790142 11.2100  0.050 TESS    
2459378.2172678672 11.2100  0.050 TESS    
2459378.2186567201 11.2100  0.050 TESS    
2459378.2200455726 11.2000  0.050 TESS    
2459378.2214344246 11.2000  0.050 TESS    
2459378.2228232776 11.2100  0.050 TESS    
2459378.2242121301 11.2000  0.050 TESS    
2459378.2256009830 11.2200  0.050 TESS    
2459378.2269898355 11.2100  0.050 TESS    
2459378.2283786880 11.2100  0.050 TESS    
2459378.2297675405 11.2100  0.050 TESS    
2459378.2311563934 11.2200  0.050 TESS    
2459378.2325452459 11.2100  0.050 TESS    
2459378.2339340989 11.2100  0.050 TESS    
2459378.2353229518 11.2100  0.050 TESS    
2459378.2367118038 11.2200  0.050 TESS    
2459378.2381006563 11.2100  0.050 TESS    
2459378.2394895093 11.2100  0.050 TESS    
2459378.2408783617 11.2100  0.050 TESS    
2459378.2422672147 11.2100  0.050 TESS    
2459378.2436560667 11.2100  0.050 TESS    
2459378.2450449201 11.2100  0.050 TESS    
2459378.2464337721 11.2100  0.050 TESS    
2459378.2478226251 11.2100  0.050 TESS    
2459378.2492114776 11.2100  0.050 TESS    
2459378.2506003305 11.2100  0.050 TESS    
2459378.2519891826 11.2100  0.050 TESS    
2459378.2533780350 11.2100  0.050 TESS    
2459378.2547668880 11.2100  0.050 TESS    
2459378.2561557405 11.2100  0.050 TESS    
2459378.2575445934 11.2100  0.050 TESS    
2459378.2589334450 11.2000  0.050 TESS    
2459378.2603222984 11.2100  0.050 TESS    
2459378.2617111509 11.2100  0.050 TESS    
2459378.2631000038 11.2100  0.050 TESS    
2459378.2644888563 11.2100  0.050 TESS    
2459378.2658777088 11.2100  0.050 TESS    
2459378.2672665613 11.2100  0.050 TESS    
2459378.2686554138 11.2200  0.050 TESS    
2459378.2700442667 11.2200  0.050 TESS    
2459378.2714331192 11.2100  0.050 TESS    
2459378.2728219721 11.2100  0.050 TESS    
2459378.2742108242 11.2200  0.050 TESS    
2459378.2755996767 11.2100  0.050 TESS    
2459378.2769885296 11.2200  0.050 TESS    
2459378.2783773821 11.2200  0.050 TESS    
2459378.2797662350 11.2200  0.050 TESS    
2459378.2811550875 11.2200  0.050 TESS    
2459378.2825439400 11.2200  0.050 TESS    
2459378.2839327925 11.2200  0.050 TESS    
2459378.2853216450 11.2200  0.050 TESS    
2459378.2867104979 11.2200  0.050 TESS    
2459378.2880993504 11.2200  0.050 TESS    
2459378.2894882029 11.2200  0.050 TESS    
2459378.2908770554 11.2200  0.050 TESS    
2459378.2922659079 11.2200  0.050 TESS    
2459378.2936547608 11.2200  0.050 TESS    
2459378.2950436133 11.2100  0.050 TESS    
2459378.2964324662 11.2100  0.050 TESS    
2459378.2978213183 11.2100  0.050 TESS    
2459378.2992101707 11.2100  0.050 TESS    
2459378.3005990242 11.2200  0.050 TESS    
2459378.3019878762 11.2100  0.050 TESS    
2459378.3033767287 11.2200  0.050 TESS    
2459378.3047655816 11.2200  0.050 TESS    
2459378.3061544336 11.2100  0.050 TESS    
2459378.3075432866 11.2100  0.050 TESS    
2459378.3089321391 11.2100  0.050 TESS    
2459378.3103209920 11.2200  0.050 TESS    
2459378.3117098445 11.2200  0.050 TESS    
2459378.3130986965 11.2100  0.050 TESS    
2459378.3144875490 11.2100  0.050 TESS    
2459378.3158764020 11.2100  0.050 TESS    
2459378.3172652544 11.2100  0.050 TESS    
2459378.3186541069 11.2200  0.050 TESS    
2459378.3200429599 11.2100  0.050 TESS    
2459378.3214318119 11.2200  0.050 TESS    
2459378.3228206644 11.2100  0.050 TESS    
2459378.3242095173 11.2100  0.050 TESS    
2459378.3255983698 11.2200  0.050 TESS    
2459378.3269872223 11.2100  0.050 TESS    
2459378.3283760748 11.2100  0.050 TESS    
2459378.3297649277 11.2100  0.050 TESS    
2459378.3311537802 11.2100  0.050 TESS    
2459378.3325426327 11.2100  0.050 TESS    
2459378.3339314852 11.2100  0.050 TESS    
2459378.3353203377 11.2000  0.050 TESS    
2459378.3367091902 11.2100  0.050 TESS    
2459378.3380980422 11.2100  0.050 TESS    
2459378.3394868951 11.2100  0.050 TESS    
2459378.3408757481 11.2100  0.050 TESS    
2459378.3422646010 11.2000  0.050 TESS    
2459378.3436534526 11.2100  0.050 TESS    
2459378.3450423051 11.2000  0.050 TESS    
2459378.3464311580 11.2000  0.050 TESS    
2459378.3478200105 11.2000  0.050 TESS    
2459378.3492088635 11.2000  0.050 TESS    
2459378.3505977159 11.2000  0.050 TESS    
2459378.3519865680 11.2100  0.050 TESS    
2459378.3533754204 11.2100  0.050 TESS    
2459378.3547642734 11.2100  0.050 TESS    
2459378.3561531259 11.2000  0.050 TESS    
2459378.3575419784 11.2100  0.050 TESS    
2459378.3589308308 11.2000  0.050 TESS    
2459378.3603196838 11.2100  0.050 TESS    
2459378.3617085358 11.2100  0.050 TESS    
2459378.3630973883 11.2100  0.050 TESS    
2459378.3644862408 11.2000  0.050 TESS    
2459378.3658750937 11.2000  0.050 TESS    
2459378.3672639458 11.2000  0.050 TESS    
2459378.3686527982 11.2000  0.050 TESS    
2459378.3700416512 11.2000  0.050 TESS    
2459378.3714305041 11.2100  0.050 TESS    
2459378.3728193562 11.2100  0.050 TESS    
2459378.3742082091 11.2100  0.050 TESS    
2459378.3755970611 11.2000  0.050 TESS    
2459378.3769859136 11.2000  0.050 TESS    
2459378.3783747661 11.2000  0.050 TESS    
2459378.3797636190 11.2000  0.050 TESS    
2459378.3811524715 11.2000  0.050 TESS    
2459378.3825413235 11.2100  0.050 TESS    
2459378.3839301760 11.2000  0.050 TESS    
2459378.3853190285 11.2100  0.050 TESS    
2459378.3867078810 11.2100  0.050 TESS    
2459378.3880967340 11.2100  0.050 TESS    
2459378.3894855864 11.2100  0.050 TESS    
2459378.3908744385 11.2100  0.050 TESS    
2459378.3922632914 11.2100  0.050 TESS    
2459378.3936521439 11.2200  0.050 TESS    
2459378.3950409964 11.2100  0.050 TESS    
2459378.3964298489 11.2200  0.050 TESS    
2459378.3978187009 11.2200  0.050 TESS    
2459378.3992075538 11.2200  0.050 TESS    
2459378.4005964063 11.2200  0.050 TESS    
2459378.4019852588 11.2200  0.050 TESS    
2459378.4033741117 11.2200  0.050 TESS    
2459378.4047629642 11.2200  0.050 TESS    
2459378.4061518158 11.2200  0.050 TESS    
2459378.4075406687 11.2200  0.050 TESS    
2459378.4089295212 11.2100  0.050 TESS    
2459378.4103183737 11.2200  0.050 TESS    
2459378.4117072267 11.2200  0.050 TESS    
2459378.4130960787 11.2200  0.050 TESS    
2459378.4144849312 11.2300  0.050 TESS    
2459378.4158737841 11.2200  0.050 TESS    
2459378.4172626361 11.2200  0.050 TESS    
2459378.4186514886 11.2200  0.050 TESS    
2459378.4200403416 11.2200  0.050 TESS    
2459378.4214291936 11.2200  0.050 TESS    
2459378.4228180461 11.2200  0.050 TESS    
2459378.4242068985 11.2300  0.050 TESS    
2459378.4255957510 11.2300  0.050 TESS    
2459378.4269846035 11.2200  0.050 TESS    
2459378.4283734560 11.2300  0.050 TESS    
2459378.4297623085 11.2300  0.050 TESS    
2459378.4311511610 11.2300  0.050 TESS    
2459378.4325400130 11.2300  0.050 TESS    
2459378.4339288659 11.2300  0.050 TESS    
2459378.4353177184 11.2400  0.050 TESS    
2459378.4367065704 11.2300  0.050 TESS    
2459378.4380954234 11.2300  0.050 TESS    
2459378.4394842759 11.2300  0.050 TESS    
2459378.4408731284 11.2300  0.050 TESS    
2459378.4422619808 11.2200  0.050 TESS    
2459378.4436508329 11.2300  0.050 TESS    
2459378.4450396853 11.2300  0.050 TESS    
2459378.4464285378 11.2300  0.050 TESS    
2459378.4478173908 11.2300  0.050 TESS    
2459378.4492062437 11.2300  0.050 TESS    
2459378.4505950962 11.2300  0.050 TESS    
2459378.4519839478 11.2400  0.050 TESS    
2459378.4533728003 11.2300  0.050 TESS    
2459378.4547616527 11.2300  0.050 TESS    
2459378.4561505052 11.2200  0.050 TESS    
2459378.4575393577 11.2300  0.050 TESS    
2459378.4589282102 11.2300  0.050 TESS    
2459378.4603170627 11.2300  0.050 TESS    
2459378.4617059152 11.2300  0.050 TESS    
2459378.4630947681 11.2300  0.050 TESS    
2459378.4644836201 11.2300  0.050 TESS    
2459378.4658724726 11.2300  0.050 TESS    
2459378.4672613246 11.2400  0.050 TESS    
2459378.4686501771 11.2400  0.050 TESS    
2459378.4700390296 11.2400  0.050 TESS    
2459378.4714278821 11.2300  0.050 TESS    
2459378.4728167346 11.2400  0.050 TESS    
2459378.4742055871 11.2400  0.050 TESS    
2459378.4755944395 11.2400  0.050 TESS    
2459378.4769832920 11.2400  0.050 TESS    
2459378.4783721445 11.2400  0.050 TESS    
2459378.4797609970 11.2400  0.050 TESS    
2459378.4811498490 11.2400  0.050 TESS    
2459378.4825387010 11.2300  0.050 TESS    
2459378.4839275540 11.2400  0.050 TESS    
2459378.4853164065 11.2400  0.050 TESS    
2459378.4867052590 11.2400  0.050 TESS    
2459378.4880941114 11.2400  0.050 TESS    
2459378.4894829639 11.2300  0.050 TESS    
2459378.4908718159 11.2400  0.050 TESS    
2459378.4922606684 11.2400  0.050 TESS    
2459378.4936495209 11.2400  0.050 TESS    
2459378.4950383734 11.2400  0.050 TESS    
2459378.4964272259 11.2300  0.050 TESS    
2459378.4978160779 11.2400  0.050 TESS    
2459378.4992049304 11.2300  0.050 TESS    
2459378.5005937829 11.2300  0.050 TESS    
2459378.5019826358 11.2500  0.050 TESS    
2459378.5033714883 11.2400  0.050 TESS    
2459378.5047603408 11.2400  0.050 TESS    
2459378.5061491928 11.2400  0.050 TESS    
2459378.5075380453 11.2300  0.050 TESS    
2459378.5089268978 11.2400  0.050 TESS    
2459378.5103157503 11.2400  0.050 TESS    
2459378.5117046027 11.2300  0.050 TESS    
2459378.5130934548 11.2400  0.050 TESS    
2459378.5144823072 11.2400  0.050 TESS    
2459378.5158711602 11.2400  0.050 TESS    
2459378.5172600122 11.2300  0.050 TESS    
2459378.5186488647 11.2400  0.050 TESS    
2459378.5200377172 11.2400  0.050 TESS    
2459378.5214265692 11.2300  0.050 TESS    
2459378.5228154217 11.2300  0.050 TESS    
2459378.5242042742 11.2300  0.050 TESS    
2459378.5255931267 11.2300  0.050 TESS    
2459378.5269819791 11.2300  0.050 TESS    
2459378.5283708312 11.2400  0.050 TESS    
2459378.5297596841 11.2300  0.050 TESS    
2459378.5311485361 11.2300  0.050 TESS    
2459378.5325373881 11.2300  0.050 TESS    
2459378.5339262406 11.2300  0.050 TESS    
2459378.5353150931 11.2300  0.050 TESS    
2459378.5367039451 11.2300  0.050 TESS    
2459378.5380927976 11.2300  0.050 TESS    
2459378.5394816501 11.2300  0.050 TESS    
2459378.5408705026 11.2300  0.050 TESS    
2459378.5422593551 11.2300  0.050 TESS    
2459378.5436482080 11.2300  0.050 TESS    
2459378.5450370600 11.2300  0.050 TESS    
2459378.5464259121 11.2300  0.050 TESS    
2459378.5478147645 11.2300  0.050 TESS    
2459378.5492036170 11.2300  0.050 TESS    
2459378.5505924691 11.2300  0.050 TESS    
2459378.5519813211 11.2300  0.050 TESS    
2459378.5533701740 11.2300  0.050 TESS    
2459378.5547590265 11.2300  0.050 TESS    
2459378.5561478790 11.2300  0.050 TESS    
2459378.5575367310 11.2400  0.050 TESS    
2459378.5589255835 11.2300  0.050 TESS    
2459378.5603144355 11.2300  0.050 TESS    
2459378.5617032880 11.2400  0.050 TESS    
2459378.5630921405 11.2300  0.050 TESS    
2459378.5644809930 11.2300  0.050 TESS    
2459378.5658698450 11.2300  0.050 TESS    
2459378.5672586970 11.2300  0.050 TESS    
2459378.5686475500 11.2300  0.050 TESS    
2459378.5700364024 11.2300  0.050 TESS    
2459378.5714252549 11.2300  0.050 TESS    
2459378.5728141069 11.2300  0.050 TESS    
2459378.5742029594 11.2300  0.050 TESS    
2459378.5755918114 11.2400  0.050 TESS    
2459378.5769806639 11.2300  0.050 TESS    
2459378.5783695164 11.2300  0.050 TESS    
2459378.5797583689 11.2300  0.050 TESS    
2459378.5811472214 11.2300  0.050 TESS    
2459378.5825360734 11.2300  0.050 TESS    
2459378.5839249259 11.2300  0.050 TESS    
2459378.5853137779 11.2200  0.050 TESS    
2459378.5867026304 11.2300  0.050 TESS    
2459378.5880914829 11.2300  0.050 TESS    
2459378.5894803358 11.2400  0.050 TESS    
2459378.5908691874 11.2300  0.050 TESS    
2459378.5922580399 11.2300  0.050 TESS    
2459378.5936468923 11.2300  0.050 TESS    
2459378.5950357444 11.2300  0.050 TESS    
2459378.5964245968 11.2400  0.050 TESS    
2459378.5978134489 11.2300  0.050 TESS    
2459378.5992023014 11.2300  0.050 TESS    
2459378.6005911538 11.2300  0.050 TESS    
2459378.6019800063 11.2300  0.050 TESS    
2459378.6033688588 11.2300  0.050 TESS    
2459378.6047577108 11.2300  0.050 TESS    
2459378.6061465628 11.2300  0.050 TESS    
2459378.6075354158 11.2300  0.050 TESS    
2459378.6089242678 11.2300  0.050 TESS    
2459378.6103131203 11.2400  0.050 TESS    
2459378.6117019723 11.2300  0.050 TESS    
2459378.6130908248 11.2300  0.050 TESS    
2459378.6144796768 11.2300  0.050 TESS    
2459378.6158685293 11.2300  0.050 TESS    
2459378.6172573818 11.2300  0.050 TESS    
2459378.6186462343 11.2400  0.050 TESS    
2459378.6200350863 11.2300  0.050 TESS    
2459378.6214239383 11.2300  0.050 TESS    
2459378.6228127908 11.2300  0.050 TESS    
2459378.6242016437 11.2300  0.050 TESS    
2459378.6255904962 11.2300  0.050 TESS    
2459378.6269793478 11.2300  0.050 TESS    
2459378.6283682003 11.2300  0.050 TESS    
2459378.6297570523 11.2300  0.050 TESS    
2459378.6311459048 11.2300  0.050 TESS    
2459378.6325347568 11.2300  0.050 TESS    
2459378.6339236093 11.2200  0.050 TESS    
2459378.6353124618 11.2300  0.050 TESS    
2459378.6367013138 11.2300  0.050 TESS    
2459378.6380901663 11.2300  0.050 TESS    
2459378.6394790183 11.2200  0.050 TESS    
2459378.6408678708 11.2200  0.050 TESS    
2459378.6422567237 11.2200  0.050 TESS    
2459378.6436455762 11.2200  0.050 TESS    
2459378.6450344278 11.2300  0.050 TESS    
2459378.6464232798 11.2200  0.050 TESS    
2459378.6478121323 11.2300  0.050 TESS    
2459378.6492009847 11.2300  0.050 TESS    
2459378.6505898368 11.2200  0.050 TESS    
2459378.6519786888 11.2200  0.050 TESS    
2459378.6533675413 11.2200  0.050 TESS    
2459378.6547563937 11.2300  0.050 TESS    
2459378.6561452458 11.2200  0.050 TESS    
2459378.6575340983 11.2300  0.050 TESS    
2459378.6589229507 11.2200  0.050 TESS    
2459378.6603118028 11.2300  0.050 TESS    
2459378.6617006548 11.2300  0.050 TESS    
2459378.6630895077 11.2200  0.050 TESS    
2459378.6644783602 11.2200  0.050 TESS    
2459378.6658672122 11.2200  0.050 TESS    
2459378.6672560638 11.2200  0.050 TESS    
2459378.6686449163 11.2200  0.050 TESS    
2459378.6700337688 11.2200  0.050 TESS    
2459378.6714226208 11.2200  0.050 TESS    
2459378.6728114733 11.2200  0.050 TESS    
2459378.6742003257 11.2200  0.050 TESS    
2459378.6755891773 11.2200  0.050 TESS    
2459378.6769780298 11.2200  0.050 TESS    
2459378.6783668823 11.2200  0.050 TESS    
2459378.6797557343 11.2200  0.050 TESS    
2459378.6811445868 11.2200  0.050 TESS    
2459378.6825334388 11.2200  0.050 TESS    
2459378.6839222917 11.2100  0.050 TESS    
2459378.6853111438 11.2100  0.050 TESS    
2459378.6866999958 11.2100  0.050 TESS    
2459378.6880888483 11.2100  0.050 TESS    
2459378.6894777003 11.2100  0.050 TESS    
2459378.6908665523 11.2100  0.050 TESS    
2459378.6922554048 11.2100  0.050 TESS    
2459378.6936442568 11.2100  0.050 TESS    
2459378.6950331093 11.2100  0.050 TESS    
2459378.6964219618 11.2000  0.050 TESS    
2459378.6978108138 11.2100  0.050 TESS    
2459378.6991996658 11.2100  0.050 TESS    
2459378.7005885178 11.2100  0.050 TESS    
2459378.7019773703 11.2100  0.050 TESS    
2459378.7033662228 11.2100  0.050 TESS    
2459378.7047550748 11.2100  0.050 TESS    
2459378.7061439268 11.2100  0.050 TESS    
2459378.7075327798 11.2100  0.050 TESS    
2459378.7089216318 11.2100  0.050 TESS    
2459378.7103104838 11.2100  0.050 TESS    
2459378.7116993363 11.2200  0.050 TESS    
2459378.7130881883 11.2100  0.050 TESS    
2459378.7144770403 11.2100  0.050 TESS    
2459378.7158658924 11.2200  0.050 TESS    
2459378.7172547448 11.2100  0.050 TESS    
2459378.7186435973 11.2100  0.050 TESS    
2459378.7200324493 11.2100  0.050 TESS    
2459378.7214213014 11.2100  0.050 TESS    
2459378.7228101534 11.2100  0.050 TESS    
2459378.7241990059 11.2100  0.050 TESS    
2459378.7255878584 11.2100  0.050 TESS    
2459378.7269767104 11.2100  0.050 TESS    
2459378.7283655629 11.2100  0.050 TESS    
2459378.7297544144 11.2100  0.050 TESS    
2459378.7311432669 11.2100  0.050 TESS    
2459378.7325321194 11.2200  0.050 TESS    
2459378.7339209714 11.2100  0.050 TESS    
2459378.7353098239 11.2100  0.050 TESS    
2459378.7366986754 11.2100  0.050 TESS    
2459378.7380875279 11.2100  0.050 TESS    
2459378.7394763804 11.2100  0.050 TESS    
2459378.7408652324 11.2100  0.050 TESS    
2459378.7422540849 11.2100  0.050 TESS    
2459378.7436429369 11.2100  0.050 TESS    
2459378.7450317889 11.2100  0.050 TESS    
2459378.7464206410 11.2100  0.050 TESS    
2459378.7478094930 11.2100  0.050 TESS    
2459378.7491983450 11.2100  0.050 TESS    
2459378.7505871980 11.1800  0.050 TESS    
2459378.7519760500 11.2100  0.050 TESS    
2459378.7533649020 11.2100  0.050 TESS    
2459378.7547537545 11.2100  0.050 TESS    
2459378.7561426065 11.2200  0.050 TESS    
2459378.7575314590 11.2100  0.050 TESS    
2459378.7589203110 11.2200  0.050 TESS    
2459378.7603091630 11.2100  0.050 TESS    
2459378.7616980150 11.2100  0.050 TESS    
2459378.7630868675 11.2100  0.050 TESS    
2459378.7644757195 11.2100  0.050 TESS    
2459378.7658645720 11.2200  0.050 TESS    
2459378.7672534240 11.2200  0.050 TESS    
2459378.7686422761 11.2100  0.050 TESS    
2459378.7700311281 11.2200  0.050 TESS    
2459378.7714199810 11.2100  0.050 TESS    
2459378.7728088326 11.2200  0.050 TESS    
2459378.7741976851 11.2200  0.050 TESS    
2459378.7755865366 11.2200  0.050 TESS    
2459378.7769753891 11.2200  0.050 TESS    
2459378.7783642411 11.2200  0.050 TESS    
2459378.7797530936 11.2200  0.050 TESS    
2459378.7811419456 11.2200  0.050 TESS    
2459378.7825307981 11.2200  0.050 TESS    
2459378.7839196497 11.2200  0.050 TESS    
2459378.7853085021 11.2200  0.050 TESS    
2459378.7866973542 11.2200  0.050 TESS    
2459378.7880862067 11.2200  0.050 TESS    
2459378.7894750587 11.2200  0.050 TESS    
2459378.7908639107 11.2200  0.050 TESS    
2459378.7922527627 11.2200  0.050 TESS    
2459378.7936416152 11.2200  0.050 TESS    
2459378.7950304672 11.2200  0.050 TESS    
2459378.7964193202 11.2200  0.050 TESS    
2459378.7978081722 11.2100  0.050 TESS    
2459378.7991970237 11.2200  0.050 TESS    
2459378.8005858762 11.2200  0.050 TESS    
2459378.8019747278 11.2200  0.050 TESS    
2459378.8033635803 11.2200  0.050 TESS    
2459378.8047524323 11.2200  0.050 TESS    
2459378.8061412843 11.2200  0.050 TESS    
2459378.8075301363 11.2300  0.050 TESS    
2459378.8089189888 11.2300  0.050 TESS    
2459378.8103078408 11.2200  0.050 TESS    
2459378.8116966928 11.2200  0.050 TESS    
2459378.8130855453 11.2200  0.050 TESS    
2459378.8144743969 11.2300  0.050 TESS    
2459378.8158632494 11.2200  0.050 TESS    
2459378.8172521014 11.2300  0.050 TESS    
2459378.8186409539 11.2200  0.050 TESS    
2459378.8200298059 11.2300  0.050 TESS    
2459378.8214186570 11.2300  0.050 TESS    
2459378.8228075099 11.2300  0.050 TESS    
2459378.8241963619 11.2300  0.050 TESS    
2459378.8255852144 11.2200  0.050 TESS    
2459378.8269740664 11.2300  0.050 TESS    
2459378.8283629185 11.2300  0.050 TESS    
2459378.8297517705 11.2300  0.050 TESS    
2459378.8311406225 11.2300  0.050 TESS    
2459378.8325294745 11.2200  0.050 TESS    
2459378.8339183270 11.2300  0.050 TESS    
2459378.8353071790 11.2300  0.050 TESS    
2459378.8366960310 11.2300  0.050 TESS    
2459378.8380848831 11.2300  0.050 TESS    
2459378.8394737351 11.2200  0.050 TESS    
2459378.8408625880 11.2200  0.050 TESS    
2459378.8422514400 11.2300  0.050 TESS    
2459378.8436402921 11.2300  0.050 TESS    
2459378.8450291441 11.2300  0.050 TESS    
2459378.8464179961 11.2300  0.050 TESS    
2459378.8478068481 11.2300  0.050 TESS    
2459378.8491957001 11.2200  0.050 TESS    
2459378.8505845522 11.2200  0.050 TESS    
2459378.8519734046 11.2200  0.050 TESS    
2459378.8533622562 11.2100  0.050 TESS    
2459378.8547511082 11.2200  0.050 TESS    
2459378.8561399607 11.2300  0.050 TESS    
2459378.8575288127 11.2300  0.050 TESS    
2459378.8589176647 11.2300  0.050 TESS    
2459378.8603065168 11.2300  0.050 TESS    
2459378.8616953688 11.2200  0.050 TESS    
2459378.8630842208 11.2300  0.050 TESS    
2459378.8644730728 11.2300  0.050 TESS    
2459378.8658619253 11.2300  0.050 TESS    
2459378.8672507773 11.2200  0.050 TESS    
2459378.8686396289 11.2200  0.050 TESS    
2459378.8700284814 11.2200  0.050 TESS    
2459378.8714173334 11.2300  0.050 TESS    
2459378.8728061854 11.2300  0.050 TESS    
2459378.8741950379 11.2300  0.050 TESS    
2459378.8755838894 11.2300  0.050 TESS    
2459378.8769727410 11.2300  0.050 TESS    
2459378.8783615930 11.2300  0.050 TESS    
2459378.8797504460 11.2300  0.050 TESS    
2459378.8811392980 11.2300  0.050 TESS    
2459378.8825281500 11.2200  0.050 TESS    
2459378.8839170020 11.2200  0.050 TESS    
2459378.8853058540 11.2200  0.050 TESS    
2459378.8866947060 11.2300  0.050 TESS    
2459378.8880835581 11.2300  0.050 TESS    
2459378.8894724105 11.2300  0.050 TESS    
2459378.8908612621 11.2200  0.050 TESS    
2459378.8922501141 11.2200  0.050 TESS    
2459378.8936389661 11.2200  0.050 TESS    
2459378.8950278186 11.2300  0.050 TESS    
2459378.8964166702 11.2300  0.050 TESS    
2459378.8978055227 11.2200  0.050 TESS    
2459378.8991943742 11.2200  0.050 TESS    
2459378.9005832267 11.2200  0.050 TESS    
2459378.9019720787 11.2300  0.050 TESS    
2459378.9033609307 11.2300  0.050 TESS    
2459378.9047497828 11.2200  0.050 TESS    
2459378.9061386348 11.2300  0.050 TESS    
2459378.9075274868 11.2200  0.050 TESS    
2459378.9089163388 11.2300  0.050 TESS    
2459378.9103051908 11.2200  0.050 TESS    
2459378.9116940438 11.2200  0.050 TESS    
2459378.9130828958 11.2200  0.050 TESS    
2459378.9144717469 11.2300  0.050 TESS    
2459378.9158605989 11.2300  0.050 TESS    
2459378.9172494509 11.2200  0.050 TESS    
2459378.9186383034 11.2300  0.050 TESS    
2459378.9200271554 11.2200  0.050 TESS    
2459378.9214160070 11.2200  0.050 TESS    
2459378.9228048590 11.2200  0.050 TESS    
2459378.9241937110 11.2200  0.050 TESS    
2459378.9255825635 11.2300  0.050 TESS    
2459378.9269714155 11.2200  0.050 TESS    
2459378.9283602675 11.2200  0.050 TESS    
2459378.9297491191 11.2200  0.050 TESS    
2459378.9311379711 11.2300  0.050 TESS    
2459378.9325268231 11.2200  0.050 TESS    
2459378.9339156761 11.2300  0.050 TESS    
2459378.9353045281 11.2300  0.050 TESS    
2459378.9366933801 11.2300  0.050 TESS    
2459378.9380822312 11.2300  0.050 TESS    
2459378.9394710832 11.2300  0.050 TESS    
2459378.9408599352 11.2200  0.050 TESS    
2459378.9422487882 11.2200  0.050 TESS    
2459378.9436376402 11.2300  0.050 TESS    
2459378.9450264918 11.2300  0.050 TESS    
2459378.9464153438 11.2300  0.050 TESS    
2459378.9478041958 11.2200  0.050 TESS    
2459378.9491930478 11.2300  0.050 TESS    
2459378.9505818994 11.2200  0.050 TESS    
2459378.9519707519 11.2200  0.050 TESS    
2459378.9533596034 11.2200  0.050 TESS    
2459378.9547484554 11.2200  0.050 TESS    
2459378.9561373075 11.2200  0.050 TESS    
2459378.9575261595 11.2200  0.050 TESS    
2459378.9589150115 11.2200  0.050 TESS    
2459378.9603038630 11.2200  0.050 TESS    
2459378.9616927151 11.2300  0.050 TESS    
2459378.9630815675 11.2300  0.050 TESS    
2459378.9644704200 11.2200  0.050 TESS    
2459378.9658592721 11.2200  0.050 TESS    
2459378.9672481241 11.2200  0.050 TESS    
2459378.9686369752 11.2200  0.050 TESS    
2459378.9700258272 11.2300  0.050 TESS    
2459378.9714146792 11.2300  0.050 TESS    
2459378.9728035312 11.2300  0.050 TESS    
2459378.9741923832 11.2200  0.050 TESS    
2459378.9755812348 11.2300  0.050 TESS    
2459378.9769700868 11.2200  0.050 TESS    
2459378.9783589398 11.2300  0.050 TESS    
2459378.9797477918 11.2300  0.050 TESS    
2459378.9811366438 11.2300  0.050 TESS    
2459378.9825254958 11.2200  0.050 TESS    
2459378.9839143469 11.2300  0.050 TESS    
2459378.9853031989 11.2300  0.050 TESS    
2459378.9866920509 11.2300  0.050 TESS    
2459378.9880809030 11.2300  0.050 TESS    
2459378.9894697550 11.2300  0.050 TESS    
2459378.9908586065 11.2200  0.050 TESS    
2459378.9922474585 11.2300  0.050 TESS    
2459378.9936363106 11.2300  0.050 TESS    
2459378.9950251626 11.2300  0.050 TESS    
2459378.9964140146 11.2300  0.050 TESS    
2459378.9978028666 11.2300  0.050 TESS    
2459378.9991917182 11.2300  0.050 TESS    
2459379.0005805702 11.2300  0.050 TESS    
2459379.0019694222 11.2300  0.050 TESS    
2459379.0033582742 11.2300  0.050 TESS    
2459379.0047471263 11.2300  0.050 TESS    
2459379.0061359783 11.2300  0.050 TESS    
2459379.0075248298 11.2400  0.050 TESS    
2459379.0089136823 11.2300  0.050 TESS    
2459379.0103025343 11.2300  0.050 TESS    
2459379.0116913863 11.2300  0.050 TESS    
2459379.0130802384 11.2300  0.050 TESS    
2459379.0144690899 11.2200  0.050 TESS    
2459379.0158579419 11.2300  0.050 TESS    
2459379.0172467940 11.2300  0.050 TESS    
2459379.0186356460 11.2200  0.050 TESS    
2459379.0200244971 11.2300  0.050 TESS    
2459379.0214133491 11.2300  0.050 TESS    
2459379.0228022011 11.2200  0.050 TESS    
2459379.0241910531 11.2200  0.050 TESS    
2459379.0255799051 11.2300  0.050 TESS    
2459379.0269687572 11.2200  0.050 TESS    
2459379.0283576092 11.2200  0.050 TESS    
2459379.0297464607 11.2200  0.050 TESS    
2459379.0311353127 11.2200  0.050 TESS    
2459379.0325241648 11.2200  0.050 TESS    
2459379.0339130168 11.2100  0.050 TESS    
2459379.0353018688 11.2200  0.050 TESS    
2459379.0366907208 11.2100  0.050 TESS    
2459379.0380795724 11.2200  0.050 TESS    
2459379.0394684244 11.2100  0.050 TESS    
2459379.0408572764 11.2100  0.050 TESS    
2459379.0422461284 11.2100  0.050 TESS    
2459379.0436349805 11.2100  0.050 TESS    
2459379.0450238320 11.2100  0.050 TESS    
2459379.0464126840 11.2100  0.050 TESS    
2459379.0478015360 11.2000  0.050 TESS    
2459379.0491903881 11.2100  0.050 TESS    
2459379.0505792401 11.2100  0.050 TESS    
2459379.0519680921 11.2100  0.050 TESS    
2459379.0533569432 11.2100  0.050 TESS    
2459379.0547457952 11.2100  0.050 TESS    
2459379.0561346472 11.2100  0.050 TESS    
2459379.0575234992 11.2100  0.050 TESS    
2459379.0589123517 11.2100  0.050 TESS    
2459379.0603012028 11.2100  0.050 TESS    
2459379.0616900548 11.2100  0.050 TESS    
2459379.0630789069 11.2000  0.050 TESS    
2459379.0644677584 11.2100  0.050 TESS    
2459379.0658566104 11.2100  0.050 TESS    
2459379.0672454624 11.2000  0.050 TESS    
2459379.0686343140 11.2000  0.050 TESS    
2459379.0700231660 11.2100  0.050 TESS    
2459379.0714120180 11.2100  0.050 TESS    
2459379.0728008701 11.2000  0.050 TESS    
2459379.0741897221 11.2000  0.050 TESS    
2459379.0755785732 11.2000  0.050 TESS    
2459379.0769674252 11.2100  0.050 TESS    
2459379.0783562772 11.2100  0.050 TESS    
2459379.0797451292 11.1800  0.050 TESS    
2459379.0811339808 11.2000  0.050 TESS    
2459379.0825228333 11.2100  0.050 TESS    
2459379.0839116848 11.2100  0.050 TESS    
2459379.0853005364 11.2100  0.050 TESS    
2459379.0866893884 11.2100  0.050 TESS    
2459379.0880782404 11.2100  0.050 TESS    
2459379.0894670924 11.2100  0.050 TESS    
2459379.0908559444 11.2100  0.050 TESS    
2459379.0922447960 11.2100  0.050 TESS    
2459379.0936336475 11.2000  0.050 TESS    
2459379.0950225000 11.2000  0.050 TESS    
2459379.0964113520 11.2000  0.050 TESS    
2459379.0978002041 11.2100  0.050 TESS    
2459379.0991890552 11.2100  0.050 TESS    
2459379.1005779072 11.2000  0.050 TESS    
2459379.1019667587 11.2000  0.050 TESS    
2459379.1033556107 11.2000  0.050 TESS    
2459379.1047444628 11.2000  0.050 TESS    
2459379.1061333148 11.2100  0.050 TESS    
2459379.1075221663 11.2000  0.050 TESS    
2459379.1089110179 11.2000  0.050 TESS    
2459379.1102998699 11.2000  0.050 TESS    
2459379.1116887219 11.2000  0.050 TESS    
2459379.1130775739 11.2100  0.050 TESS    
2459379.1144664250 11.2000  0.050 TESS    
2459379.1158552771 11.2000  0.050 TESS    
2459379.1172441291 11.1600  0.050 TESS    
2459379.1186329811 11.2000  0.050 TESS    
2459379.1200218331 11.1900  0.050 TESS    
2459379.1214106847 11.2000  0.050 TESS    
2459379.1227995362 11.1900  0.050 TESS    
2459379.1241883882 11.2000  0.050 TESS    
2459379.1255772403 11.2000  0.050 TESS    
2459379.1269660918 11.2000  0.050 TESS    
2459379.1283549438 11.1900  0.050 TESS    
2459379.1297437954 11.2000  0.050 TESS    
2459379.1311326474 11.2000  0.050 TESS    
2459379.1325214989 11.2000  0.050 TESS    
2459379.1339103510 11.2000  0.050 TESS    
2459379.1352992030 11.2000  0.050 TESS    
2459379.1366880550 11.2000  0.050 TESS    
2459379.1380769061 11.2100  0.050 TESS    
2459379.1394657581 11.2000  0.050 TESS    
2459379.1408546101 11.1700  0.050 TESS    
2459379.1422434617 11.2000  0.050 TESS    
2459379.1436323137 11.2000  0.050 TESS    
2459379.1450211653 11.2000  0.050 TESS    
2459379.1464100173 11.2000  0.050 TESS    
2459379.1477988688 11.2100  0.050 TESS    
2459379.1491877208 11.2000  0.050 TESS    
2459379.1505765729 11.2000  0.050 TESS    
2459379.1519654244 11.2100  0.050 TESS    
2459379.1533542760 11.2000  0.050 TESS    
2459379.1547431280 11.2000  0.050 TESS    
2459379.1561319795 11.2000  0.050 TESS    
2459379.1575208320 11.2200  0.050 TESS    
2459379.1589096840 11.2000  0.050 TESS    
2459379.1602985361 11.2100  0.050 TESS    
2459379.1616873867 11.2100  0.050 TESS    
2459379.1630762387 11.2100  0.050 TESS    
2459379.1644650907 11.2000  0.050 TESS    
2459379.1658539423 11.2200  0.050 TESS    
2459379.1672427943 11.2100  0.050 TESS    
2459379.1686316459 11.2100  0.050 TESS    
2459379.1700204974 11.1600  0.050 TESS    
2459379.1714093494 11.2100  0.050 TESS    
2459379.1727982010 11.2100  0.050 TESS    
2459379.1741870530 11.2100  0.050 TESS    
2459379.1755759050 11.2100  0.050 TESS    
2459379.1769647561 11.2100  0.050 TESS    
2459379.1783536081 11.2100  0.050 TESS    
2459379.1797424601 11.2100  0.050 TESS    
2459379.1811313122 11.2100  0.050 TESS    
2459379.1825201642 11.2100  0.050 TESS    
2459379.1839090157 11.2100  0.050 TESS    
2459379.1852978668 11.2100  0.050 TESS    
2459379.1866867188 11.2100  0.050 TESS    
2459379.1880755704 11.2100  0.050 TESS    
2459379.1894644224 11.2100  0.050 TESS    
2459379.1908532744 11.2100  0.050 TESS    
2459379.1922421250 11.2100  0.050 TESS    
2459379.1936309771 11.2100  0.050 TESS    
2459379.1950198291 11.2100  0.050 TESS    
2459379.1964086811 11.2100  0.050 TESS    
2459379.1977975331 11.2100  0.050 TESS    
2459379.1991863842 11.2100  0.050 TESS    
2459379.2005752362 11.2100  0.050 TESS    
2459379.2019640878 11.2200  0.050 TESS    
2459379.2033529398 11.2200  0.050 TESS    
2459379.2047417918 11.2200  0.050 TESS    
2459379.2061306434 11.2200  0.050 TESS    
2459379.2075194949 11.2200  0.050 TESS    
2459379.2089083465 11.2200  0.050 TESS    
2459379.2102971985 11.2200  0.050 TESS    
2459379.2116860501 11.2200  0.050 TESS    
2459379.2130749021 11.2200  0.050 TESS    
2459379.2144637536 11.2200  0.050 TESS    
2459379.2158526052 11.2200  0.050 TESS    
2459379.2172414572 11.2200  0.050 TESS    
2459379.2186303088 11.2200  0.050 TESS    
2459379.2200191608 11.2200  0.050 TESS    
2459379.2214080123 11.2200  0.050 TESS    
2459379.2227968639 11.2100  0.050 TESS    
2459379.2241857154 11.2200  0.050 TESS    
2459379.2255745674 11.2200  0.050 TESS    
2459379.2269634190 11.2100  0.050 TESS    
2459379.2283522710 11.2100  0.050 TESS    
2459379.2297411221 11.2200  0.050 TESS    
2459379.2311299741 11.2100  0.050 TESS    
2459379.2325188257 11.2100  0.050 TESS    
2459379.2339076777 11.2200  0.050 TESS    
2459379.2352965297 11.2200  0.050 TESS    
2459379.2366853813 11.2100  0.050 TESS    
2459379.2380742328 11.2200  0.050 TESS    
2459379.2394630844 11.2200  0.050 TESS    
2459379.2408519364 11.2200  0.050 TESS    
2459379.2422407879 11.2200  0.050 TESS    
2459379.2436296400 11.2100  0.050 TESS    
2459379.2450184915 11.2300  0.050 TESS    
2459379.2464073426 11.2300  0.050 TESS    
2459379.2477961946 11.2200  0.050 TESS    
2459379.2491850462 11.2200  0.050 TESS    
2459379.2505738982 11.2300  0.050 TESS    
2459379.2519627498 11.2200  0.050 TESS    
2459379.2533516013 11.2200  0.050 TESS    
2459379.2547404529 11.2300  0.050 TESS    
2459379.2561293049 11.2200  0.050 TESS    
2459379.2575181564 11.2300  0.050 TESS    
2459379.2589070085 11.2300  0.050 TESS    
2459379.2602958600 11.2300  0.050 TESS    
2459379.2616847120 11.2400  0.050 TESS    
2459379.2630735631 11.2300  0.050 TESS    
2459379.2644624147 11.2300  0.050 TESS    
2459379.2658512667 11.2300  0.050 TESS    
2459379.2672401182 11.2300  0.050 TESS    
2459379.2686289698 11.2300  0.050 TESS    
2459379.2700178213 11.2400  0.050 TESS    
2459379.2714066734 11.2300  0.050 TESS    
2459379.2727955249 11.2300  0.050 TESS    
2459379.2741843765 11.2300  0.050 TESS    
2459379.2755732285 11.2300  0.050 TESS    
2459379.2769620800 11.2200  0.050 TESS    
2459379.2783509321 11.2200  0.050 TESS    
2459379.2797397831 11.2200  0.050 TESS    
2459379.2811286352 11.2300  0.050 TESS    
2459379.2825174867 11.2200  0.050 TESS    
2459379.2839063378 11.2200  0.050 TESS    
2459379.2852951898 11.2300  0.050 TESS    
2459379.2866840414 11.2100  0.050 TESS    
2459379.2880728934 11.2100  0.050 TESS    
2459379.2894617449 11.2200  0.050 TESS    
2459379.2908505965 11.2200  0.050 TESS    
2459379.2922394481 11.2100  0.050 TESS    
2459379.2936283001 11.2200  0.050 TESS    
2459379.2950171512 11.2200  0.050 TESS    
2459379.2964060032 11.2300  0.050 TESS    
2459379.2977948547 11.2300  0.050 TESS    
2459379.2991837058 11.2200  0.050 TESS    
2459379.3005725578 11.2300  0.050 TESS    
2459379.3019614094 11.2200  0.050 TESS    
2459379.3033502614 11.2300  0.050 TESS    
2459379.3047391130 11.2200  0.050 TESS    
2459379.3061279645 11.2300  0.050 TESS    
2459379.3075168161 11.2300  0.050 TESS    
2459379.3089056681 11.2300  0.050 TESS    
2459379.3102945192 11.2300  0.050 TESS    
2459379.3116833712 11.2300  0.050 TESS    
2459379.3130722228 11.2400  0.050 TESS    
2459379.3144610738 11.2300  0.050 TESS    
2459379.3158499259 11.2400  0.050 TESS    
2459379.3172387774 11.2400  0.050 TESS    
2459379.3186276290 11.2400  0.050 TESS    
2459379.3200164810 11.2400  0.050 TESS    
2459379.3214053325 11.2500  0.050 TESS    
2459379.3227941841 11.2400  0.050 TESS    
2459379.3241830352 11.2400  0.050 TESS    
2459379.3255718872 11.2400  0.050 TESS    
2459379.3269607387 11.2400  0.050 TESS    
2459379.3283495903 11.2300  0.050 TESS    
2459379.3297384423 11.2500  0.050 TESS    
2459379.3311272934 11.2400  0.050 TESS    
2459379.3325161450 11.2500  0.050 TESS    
2459379.3339049970 11.2400  0.050 TESS    
2459379.3352938485 11.2500  0.050 TESS    
2459379.3366827001 11.2400  0.050 TESS    
2459379.3380715512 11.2500  0.050 TESS    
2459379.3394604032 11.2500  0.050 TESS    
2459379.3408492547 11.2400  0.050 TESS    
2459379.3422381063 11.2500  0.050 TESS    
2459379.3436269579 11.2500  0.050 TESS    
2459379.3450158099 11.2500  0.050 TESS    
2459379.3464046610 11.2500  0.050 TESS    
2459379.3477935125 11.2600  0.050 TESS    
2459379.3491823641 11.2500  0.050 TESS    
2459379.3505712161 11.2200  0.050 TESS    
2459379.3519600681 11.2500  0.050 TESS    
2459379.3533489187 11.2500  0.050 TESS    
2459379.3547377703 11.2500  0.050 TESS    
2459379.3561266223 11.2500  0.050 TESS    
2459379.3575154739 11.2500  0.050 TESS    
2459379.3589043254 11.2500  0.050 TESS    
2459379.3602931770 11.2500  0.050 TESS    
2459379.3616820280 11.2500  0.050 TESS    
2459379.3630708801 11.2500  0.050 TESS    
2459379.3644597321 11.2500  0.050 TESS    
2459379.3658485832 11.2500  0.050 TESS    
2459379.3672374347 11.2500  0.050 TESS    
2459379.3686262863 11.2500  0.050 TESS    
2459379.3700151378 11.2500  0.050 TESS    
2459379.3714039894 11.2400  0.050 TESS    
2459379.3727928409 11.2500  0.050 TESS    
2459379.3741816925 11.2400  0.050 TESS    
2459379.3755705440 11.2400  0.050 TESS    
2459379.3769593961 11.2400  0.050 TESS    
2459379.3783482471 11.2400  0.050 TESS    
2459379.3797370987 11.2400  0.050 TESS    
2459379.3811259503 11.2400  0.050 TESS    
2459379.3825148018 11.2400  0.050 TESS    
2459379.3839036534 11.2400  0.050 TESS    
2459379.3852925049 11.2400  0.050 TESS    
2459379.3866813565 11.2300  0.050 TESS    
2459379.3880702080 11.2400  0.050 TESS    
2459379.3894590600 11.2200  0.050 TESS    
2459379.3908479111 11.2300  0.050 TESS    
2459379.3922367622 11.2300  0.050 TESS    
2459379.3936256142 11.2300  0.050 TESS    
2459379.3950144658 11.2200  0.050 TESS    
2459379.3964033173 11.2300  0.050 TESS    
2459379.3977921689 11.2300  0.050 TESS    
2459379.3991810204 11.2400  0.050 TESS    
2459379.4005698715 11.2300  0.050 TESS    
2459379.4019587231 11.2400  0.050 TESS    
2459379.4033475751 11.2300  0.050 TESS    
2459379.4047364267 11.2400  0.050 TESS    
2459379.4061252782 11.2400  0.050 TESS    
2459379.4075141293 11.2300  0.050 TESS    
2459379.4089029809 11.2300  0.050 TESS    
2459379.4102918324 11.1900  0.050 TESS    
2459379.4116806840 11.2400  0.050 TESS    
2459379.4130695355 11.2300  0.050 TESS    
2459379.4144583871 11.2300  0.050 TESS    
2459379.4158472382 11.2300  0.050 TESS    
2459379.4172360902 11.2300  0.050 TESS    
2459379.4186249417 11.2400  0.050 TESS    
2459379.4200137933 11.2400  0.050 TESS    
2459379.4214026448 11.2400  0.050 TESS    
2459379.4227914959 11.2400  0.050 TESS    
2459379.4241803475 11.2300  0.050 TESS    
2459379.4255691990 11.2400  0.050 TESS    
2459379.4269580506 11.2400  0.050 TESS    
2459379.4283469021 11.2400  0.050 TESS    
2459379.4297357537 11.2400  0.050 TESS    
2459379.4311246048 11.2500  0.050 TESS    
2459379.4325134563 11.2400  0.050 TESS    
2459379.4339023079 11.2400  0.050 TESS    
2459379.4352911594 11.2400  0.050 TESS    
2459379.4366800110 11.2400  0.050 TESS    
2459379.4380688621 11.2500  0.050 TESS    
2459379.4394577136 11.2400  0.050 TESS    
2459379.4408465656 11.2500  0.050 TESS    
2459379.4422354172 11.2400  0.050 TESS    
2459379.4436242688 11.2400  0.050 TESS    
2459379.4450131203 11.2500  0.050 TESS    
2459379.4464019714 11.2500  0.050 TESS    
2459379.4477908229 11.2500  0.050 TESS    
2459379.4491796745 11.2500  0.050 TESS    
2459379.4505685261 11.2500  0.050 TESS    
2459379.4519573776 11.2500  0.050 TESS    
2459379.4533462287 11.2100  0.050 TESS    
2459379.4547350798 11.2500  0.050 TESS    
2459379.4561239318 11.2500  0.050 TESS    
2459379.4575127838 11.2400  0.050 TESS    
2459379.4589016349 11.2500  0.050 TESS    
2459379.4602904865 11.2500  0.050 TESS    
2459379.4616793371 11.2500  0.050 TESS    
2459379.4630681891 11.2600  0.050 TESS    
2459379.4644570407 11.2600  0.050 TESS    
2459379.4658458922 11.2500  0.050 TESS    
2459379.4672347438 11.2500  0.050 TESS    
2459379.4686235944 11.2500  0.050 TESS    
2459379.4700124459 11.2500  0.050 TESS    
2459379.4714012970 11.2500  0.050 TESS    
2459379.4727901490 11.2200  0.050 TESS    
2459379.4741790006 11.2500  0.050 TESS    
2459379.4755678521 11.2500  0.050 TESS    
2459379.4769567032 11.2500  0.050 TESS    
2459379.4783455548 11.2400  0.050 TESS    
2459379.4797344063 11.2500  0.050 TESS    
2459379.4811232579 11.2500  0.050 TESS    
2459379.4825121090 11.2500  0.050 TESS    
2459379.4839009610 11.2500  0.050 TESS    
2459379.4852898121 11.2500  0.050 TESS    
2459379.4866786641 11.2600  0.050 TESS    
2459379.4880675152 11.2500  0.050 TESS    
2459379.4894563667 11.2600  0.050 TESS    
2459379.4908452178 11.2500  0.050 TESS    
2459379.4922340689 11.2600  0.050 TESS    
2459379.4936229205 11.2600  0.050 TESS    
2459379.4950117720 11.2500  0.050 TESS    
2459379.4964006240 11.2500  0.050 TESS    
2459379.4977894751 11.2500  0.050 TESS    
2459379.4991783267 11.2500  0.050 TESS    
2459379.5005671778 11.2600  0.050 TESS    
2459379.5019560293 11.2500  0.050 TESS    
2459379.5033448804 11.2500  0.050 TESS    
2459379.5047337320 11.2600  0.050 TESS    
2459379.5061225835 11.2500  0.050 TESS    
2459379.5075114346 11.2500  0.050 TESS    
2459379.5089002862 11.2500  0.050 TESS    
2459379.5102891377 11.2400  0.050 TESS    
2459379.5116779893 11.2600  0.050 TESS    
2459379.5130668408 11.2500  0.050 TESS    
2459379.5144556919 11.2500  0.050 TESS    
2459379.5158445430 11.2500  0.050 TESS    
2459379.5172333946 11.2500  0.050 TESS    
2459379.5186222461 11.2400  0.050 TESS    
2459379.5200110977 11.2500  0.050 TESS    
2459379.5213999492 11.2500  0.050 TESS    
2459379.5227887998 11.2400  0.050 TESS    
2459379.5241776514 11.2500  0.050 TESS    
2459379.5255665029 11.2500  0.050 TESS    
2459379.5269553545 11.2500  0.050 TESS    
2459379.5283442060 11.2400  0.050 TESS    
2459379.5297330576 11.2500  0.050 TESS    
2459379.5311219082 11.2400  0.050 TESS    
2459379.5325107598 11.2500  0.050 TESS    
2459379.5338996118 11.2500  0.050 TESS    
2459379.5352884629 11.2500  0.050 TESS    
2459379.5366773144 11.2500  0.050 TESS    
2459379.5380661651 11.2500  0.050 TESS    
2459379.5394550166 11.2500  0.050 TESS    
2459379.5408438682 11.2400  0.050 TESS    
2459379.5422327202 11.2300  0.050 TESS    
2459379.5436215717 11.2300  0.050 TESS    
2459379.5450104224 11.2400  0.050 TESS    
2459379.5463992730 11.2300  0.050 TESS    
2459379.5477881250 11.2400  0.050 TESS    
2459379.5491769770 11.2300  0.050 TESS    
2459379.5505658281 11.2400  0.050 TESS    
2459379.5519546792 11.2400  0.050 TESS    
2459379.5533435307 11.2400  0.050 TESS    
2459379.5547323818 11.2400  0.050 TESS    
2459379.5561212334 11.2400  0.050 TESS    
2459379.5575100845 11.2300  0.050 TESS    
2459379.5588989360 11.2400  0.050 TESS    
2459379.5602877880 11.2400  0.050 TESS    
2459379.5616766387 11.2400  0.050 TESS    
2459379.5630654898 11.2400  0.050 TESS    
2459379.5644543413 11.2300  0.050 TESS    
2459379.5658431929 11.2400  0.050 TESS    
2459379.5672320439 11.2300  0.050 TESS    
2459379.5686208955 11.2300  0.050 TESS    
2459379.5700097466 11.2300  0.050 TESS    
2459379.5713985981 11.2200  0.050 TESS    
2459379.5727874492 11.2300  0.050 TESS    
2459379.5741763008 11.2300  0.050 TESS    
2459379.5755651523 11.2200  0.050 TESS    
2459379.5769540030 11.2200  0.050 TESS    
2459379.5783428545 11.2200  0.050 TESS    
2459379.5797317061 11.2200  0.050 TESS    
2459379.5811205576 11.2200  0.050 TESS    
2459379.5825094087 11.2200  0.050 TESS    
2459379.5838982603 11.2000  0.050 TESS    
2459379.5852871118 11.2100  0.050 TESS    
2459379.5866759624 11.2100  0.050 TESS    
2459379.5880648140 11.2100  0.050 TESS    
2459379.5894536651 11.2000  0.050 TESS    
2459379.5908425166 11.2100  0.050 TESS    
2459379.5922313682 11.2000  0.050 TESS    
2459379.5936202197 11.2000  0.050 TESS    
2459379.5950090704 11.2000  0.050 TESS    
2459379.5963979219 11.1900  0.050 TESS    
2459379.5977867730 11.2000  0.050 TESS    
2459379.5991756245 11.1900  0.050 TESS    
2459379.6005644761 11.2000  0.050 TESS    
2459379.6019533272 11.1900  0.050 TESS    
2459379.6033421783 11.1900  0.050 TESS    
2459379.6047310298 11.1900  0.050 TESS    
2459379.6061198814 11.1900  0.050 TESS    
2459379.6075087320 11.1800  0.050 TESS    
2459379.6088975840 11.1900  0.050 TESS    
2459379.6102864342 11.1800  0.050 TESS    
2459379.6116752862 11.1800  0.050 TESS    
2459379.6130641378 11.1800  0.050 TESS    
2459379.6144529888 11.1500  0.050 TESS    
2459379.6158418399 11.1700  0.050 TESS    
2459379.6172306910 11.1800  0.050 TESS    
2459379.6186195426 11.1800  0.050 TESS    
2459379.6200083941 11.1800  0.050 TESS    
2459379.6213972452 11.1800  0.050 TESS    
2459379.6227860963 11.1900  0.050 TESS    
2459379.6241749474 11.1800  0.050 TESS    
2459379.6255637989 11.1900  0.050 TESS    
2459379.6269526505 11.1800  0.050 TESS    
2459379.6283415016 11.1900  0.050 TESS    
2459379.6297303531 11.1800  0.050 TESS    
2459379.6311192042 11.1800  0.050 TESS    
2459379.6325080558 11.1900  0.050 TESS    
2459379.6338969064 11.1900  0.050 TESS    
2459379.6352857579 11.2000  0.050 TESS    
2459379.6366746090 11.2000  0.050 TESS    
2459379.6380634606 11.2000  0.050 TESS    
2459379.6394523121 11.2000  0.050 TESS    
2459379.6408411628 11.1600  0.050 TESS    
2459379.6422300143 11.2100  0.050 TESS    
2459379.6436188654 11.2300  0.050 TESS    
2459379.6450077170 11.2000  0.050 TESS    
2459379.6463965680 11.2100  0.050 TESS    
2459379.6477854191 11.1700  0.050 TESS    
2459379.6491742702 11.2200  0.050 TESS    
2459379.6505631218 11.2100  0.050 TESS    
2459379.6519519733 11.2200  0.050 TESS    
2459379.6533408244 11.2200  0.050 TESS    
2459379.6547296755 11.2200  0.050 TESS    
2459379.6561185266 11.2200  0.050 TESS    
2459379.6575073781 11.2200  0.050 TESS    
2459379.6588962292 11.2200  0.050 TESS    
2459379.6602850808 11.2200  0.050 TESS    
2459379.6616739314 11.2200  0.050 TESS    
2459379.6630627830 11.2200  0.050 TESS    
2459379.6644516340 11.2300  0.050 TESS    
2459379.6658404856 11.2200  0.050 TESS    
2459379.6672293367 11.2300  0.050 TESS    
2459379.6686181878 11.2300  0.050 TESS    
2459379.6700070389 11.2300  0.050 TESS    
2459379.6713958899 11.2300  0.050 TESS    
2459379.6727847410 11.2300  0.050 TESS    
2459379.6741735926 11.2300  0.050 TESS    
2459379.6755624441 11.2300  0.050 TESS    
2459379.6769512948 11.2400  0.050 TESS    
2459379.6783401463 11.2300  0.050 TESS    
2459379.6797289974 11.2300  0.050 TESS    
2459379.6811178490 11.2300  0.050 TESS    
2459379.6825067000 11.2200  0.050 TESS    
2459379.6838955521 11.2300  0.050 TESS    
2459379.6852844022 11.2300  0.050 TESS    
2459379.6866732533 11.2200  0.050 TESS    
2459379.6880621049 11.2300  0.050 TESS    
2459379.6894509559 11.2300  0.050 TESS    
2459379.6908398075 11.2300  0.050 TESS    
2459379.6922286581 11.2300  0.050 TESS    
2459379.6936175097 11.1800  0.050 TESS    
2459379.6950063608 11.2300  0.050 TESS    
2459379.6963952119 11.2300  0.050 TESS    
2459379.6977840634 11.2300  0.050 TESS    
2459379.6991729145 11.2300  0.050 TESS    
2459379.7005617656 11.2300  0.050 TESS    
2459379.7019506167 11.2300  0.050 TESS    
2459379.7033394682 11.2300  0.050 TESS    
2459379.7047283198 11.2200  0.050 TESS    
2459379.7061171704 11.2200  0.050 TESS    
2459379.7075060210 11.2300  0.050 TESS    
2459379.7088948726 11.2200  0.050 TESS    
2459379.7102837241 11.2200  0.050 TESS    
2459379.7116725752 11.2200  0.050 TESS    
2459379.7130614263 11.2200  0.050 TESS    
2459379.7144502774 11.2200  0.050 TESS    
2459379.7158391285 11.2100  0.050 TESS    
2459379.7172279800 11.2200  0.050 TESS    
2459379.7186168311 11.2200  0.050 TESS    
2459379.7200056822 11.2100  0.050 TESS    
2459379.7213945333 11.2100  0.050 TESS    
2459379.7227833848 11.2100  0.050 TESS    
2459379.7241722355 11.2100  0.050 TESS    
2459379.7255610866 11.2000  0.050 TESS    
2459379.7269499381 11.1600  0.050 TESS    
2459379.7283387892 11.2000  0.050 TESS    
2459379.7297276403 11.1900  0.050 TESS    
2459379.7311164914 11.1900  0.050 TESS    
2459379.7325053425 11.2200  0.050 TESS    
2459379.7338941931 11.1800  0.050 TESS    
2459379.7352830451 11.1700  0.050 TESS    
2459379.7366718962 11.1800  0.050 TESS    
2459379.7380607477 11.1700  0.050 TESS    
2459379.7394495979 11.1600  0.050 TESS    
2459379.7408384490 11.1500  0.050 TESS    
2459379.7422273005 11.1300  0.050 TESS    
2459379.7436161521 11.1500  0.050 TESS    
2459379.7450050032 11.1600  0.050 TESS    
2459379.7463938538 11.1600  0.050 TESS    
2459379.7477827049 11.1500  0.050 TESS    
2459379.7491715564 11.1600  0.050 TESS    
2459379.7505604075 11.1600  0.050 TESS    
2459379.7519492586 11.1500  0.050 TESS    
2459379.7533381097 11.1600  0.050 TESS    
2459379.7547269608 11.1500  0.050 TESS    
2459379.7561158119 11.1700  0.050 TESS    
2459379.7575046630 11.1700  0.050 TESS    
2459379.7588935141 11.1800  0.050 TESS    
2459379.7602823656 11.1800  0.050 TESS    
2459379.7616712162 11.1900  0.050 TESS    
2459379.7630600678 11.1800  0.050 TESS    
2459379.7644489184 11.2000  0.050 TESS    
2459379.7658377700 11.1900  0.050 TESS    
2459379.7672266210 11.2000  0.050 TESS    
2459379.7686154721 11.2000  0.050 TESS    
2459379.7700043228 11.1900  0.050 TESS    
2459379.7713931743 11.2000  0.050 TESS    
2459379.7727820254 11.1900  0.050 TESS    
2459379.7741708765 11.1900  0.050 TESS    
2459379.7755597280 11.1900  0.050 TESS    
2459379.7769485782 11.2000  0.050 TESS    
2459379.7783374297 11.1900  0.050 TESS    
2459379.7797262808 11.1900  0.050 TESS    
2459379.7811151319 11.2000  0.050 TESS    
2459379.7825039830 11.2000  0.050 TESS    
2459379.7838928341 11.2100  0.050 TESS    
2459379.7852816852 11.2200  0.050 TESS    
2459379.7866705363 11.1700  0.050 TESS    
2459379.7880593878 11.2200  0.050 TESS    
2459379.7894482384 11.2200  0.050 TESS    
2459379.7908370891 11.2300  0.050 TESS    
2459379.7922259411 11.2300  0.050 TESS    
2459379.7936147922 11.2200  0.050 TESS    
2459379.7950036428 11.2000  0.050 TESS    
2459379.7963924939 11.2200  0.050 TESS    
2459379.7977813450 11.2300  0.050 TESS    
2459379.7991701961 11.2300  0.050 TESS    
2459379.8005590467 11.2400  0.050 TESS    
2459379.8019478982 11.2400  0.050 TESS    
2459379.8033367493 11.2400  0.050 TESS    
2459379.8047256004 11.2300  0.050 TESS    
2459379.8061144515 11.2400  0.050 TESS    
2459379.8075033026 11.2400  0.050 TESS    
2459379.8088921532 11.2300  0.050 TESS    
2459379.8102810043 11.2400  0.050 TESS    
2459379.8116698558 11.2300  0.050 TESS    
2459379.8130587069 11.2400  0.050 TESS    
2459379.8144475580 11.2300  0.050 TESS    
2459379.8158364086 11.2300  0.050 TESS    
2459379.8172252602 11.2300  0.050 TESS    
2459379.8186141108 11.2300  0.050 TESS    
2459379.8200029619 11.2300  0.050 TESS    
2459379.8213918130 11.2300  0.050 TESS    
2459379.8227806641 11.2300  0.050 TESS    
2459379.8241695152 11.2300  0.050 TESS    
2459379.8255583663 11.2300  0.050 TESS    
2459379.8269472173 11.2200  0.050 TESS    
2459379.8283360684 11.2200  0.050 TESS    
2459379.8297249195 11.2200  0.050 TESS    
2459379.8311137701 11.2300  0.050 TESS    
2459379.8325026212 11.2200  0.050 TESS    
2459379.8338914723 11.2200  0.050 TESS    
2459379.8352803234 11.2300  0.050 TESS    
2459379.8366691745 11.2200  0.050 TESS    
2459379.8380580256 11.2200  0.050 TESS    
2459379.8394468762 11.2200  0.050 TESS    
2459379.8408357278 11.2200  0.050 TESS    
2459379.8422245784 11.2200  0.050 TESS    
2459379.8436134290 11.2100  0.050 TESS    
2459379.8450022810 11.2100  0.050 TESS    
2459379.8463911321 11.2100  0.050 TESS    
2459379.8477799827 11.2000  0.050 TESS    
2459379.8491688338 11.2100  0.050 TESS    
2459379.8505576849 11.2000  0.050 TESS    
2459379.8519465360 11.2000  0.050 TESS    
2459379.8533353871 11.2000  0.050 TESS    
2459379.8547242377 11.1800  0.050 TESS    
2459379.8561130888 11.1900  0.050 TESS    
2459379.8575019399 11.1900  0.050 TESS    
2459379.8588907910 11.1900  0.050 TESS    
2459379.8602796420 11.1900  0.050 TESS    
2459379.8616684927 11.1900  0.050 TESS    
2459379.8630573442 11.2000  0.050 TESS    
2459379.8644461948 11.1500  0.050 TESS    
2459379.8658350459 11.1900  0.050 TESS    
2459379.8672238970 11.1900  0.050 TESS    
2459379.8686127481 11.2000  0.050 TESS    
2459379.8700015987 11.2000  0.050 TESS    
2459379.8713904498 11.2000  0.050 TESS    
2459379.8727793009 11.1900  0.050 TESS    
2459379.8741681520 11.2000  0.050 TESS    
2459379.8755570031 11.2000  0.050 TESS    
2459379.8769458537 11.2000  0.050 TESS    
2459379.8783347043 11.2000  0.050 TESS    
2459379.8797235554 11.2000  0.050 TESS    
2459379.8811124065 11.2100  0.050 TESS    
2459379.8825012576 11.2200  0.050 TESS    
2459379.8838901087 11.2100  0.050 TESS    
2459379.8852789598 11.2100  0.050 TESS    
2459379.8866678104 11.2100  0.050 TESS    
2459379.8880566610 11.2000  0.050 TESS    
2459379.8894455130 11.2200  0.050 TESS    
2459379.8908343641 11.2100  0.050 TESS    
2459379.8922232147 11.2200  0.050 TESS    
2459379.8936120654 11.2100  0.050 TESS    
2459379.8950009164 11.2100  0.050 TESS    
2459379.8963897675 11.2100  0.050 TESS    
2459379.8977786181 11.2100  0.050 TESS    
2459379.8991674688 11.2100  0.050 TESS    
2459379.9005563199 11.2200  0.050 TESS    
2459379.9019451709 11.2200  0.050 TESS    
2459379.9033340220 11.2300  0.050 TESS    
2459379.9047228731 11.2300  0.050 TESS    
2459379.9061117242 11.2300  0.050 TESS    
2459379.9075005758 11.2200  0.050 TESS    
2459379.9088894259 11.2200  0.050 TESS    
2459379.9102782765 11.2200  0.050 TESS    
2459379.9116671281 11.2300  0.050 TESS    
2459379.9130559787 11.2300  0.050 TESS    
2459379.9144448298 11.2300  0.050 TESS    
2459379.9158336804 11.2200  0.050 TESS    
2459379.9172225315 11.2300  0.050 TESS    
2459379.9186113826 11.2300  0.050 TESS    
2459379.9200002332 11.2300  0.050 TESS    
2459379.9213890843 11.2300  0.050 TESS    
2459379.9227779354 11.2300  0.050 TESS    
2459379.9241667860 11.2300  0.050 TESS    
2459379.9255556371 11.2300  0.050 TESS    
2459379.9269444882 11.2300  0.050 TESS    
2459379.9283333397 11.2300  0.050 TESS    
2459379.9297221899 11.2200  0.050 TESS    
2459379.9311110405 11.2300  0.050 TESS    
2459379.9324998921 11.2200  0.050 TESS    
2459379.9338887427 11.1900  0.050 TESS    
2459379.9352775938 11.2300  0.050 TESS    
2459379.9366664444 11.2300  0.050 TESS    
2459379.9380552955 11.2300  0.050 TESS    
2459379.9394441461 11.2300  0.050 TESS    
2459379.9408329972 11.2300  0.050 TESS    
2459379.9422218483 11.2300  0.050 TESS    
2459379.9436106989 11.2300  0.050 TESS    
2459379.9449995500 11.2200  0.050 TESS    
2459379.9463884006 11.2300  0.050 TESS    
2459379.9477772522 11.2300  0.050 TESS    
2459379.9491661028 11.2200  0.050 TESS    
2459379.9505549534 11.2200  0.050 TESS    
2459379.9519438045 11.2200  0.050 TESS    
2459379.9533326561 11.2200  0.050 TESS    
2459379.9547215062 11.1800  0.050 TESS    
2459379.9561103568 11.2300  0.050 TESS    
2459379.9574992079 11.2200  0.050 TESS    
2459379.9588880590 11.2200  0.050 TESS    
2459379.9602769101 11.2200  0.050 TESS    
2459379.9616657607 11.2200  0.050 TESS    
2459379.9630546118 11.2300  0.050 TESS    
2459379.9644434624 11.2600  0.050 TESS    
2459379.9658323131 11.2200  0.050 TESS    
2459379.9672211641 11.2300  0.050 TESS    
2459379.9686100152 11.2300  0.050 TESS    
2459379.9699988659 11.2200  0.050 TESS    
2459379.9713877165 11.2200  0.050 TESS    
2459379.9727765680 11.2200  0.050 TESS    
2459379.9741654187 11.2200  0.050 TESS    
2459379.9755542697 11.2100  0.050 TESS    
2459379.9769431204 11.2200  0.050 TESS    
2459379.9783319710 11.2200  0.050 TESS    
2459379.9797208221 11.2100  0.050 TESS    
2459379.9811096727 11.2200  0.050 TESS    
2459379.9824985238 11.2200  0.050 TESS    
2459379.9838873749 11.2200  0.050 TESS    
2459379.9852762250 11.2200  0.050 TESS    
2459379.9866650761 11.2200  0.050 TESS    
2459379.9880539272 11.2200  0.050 TESS    
2459379.9894427778 11.2200  0.050 TESS    
2459379.9908316289 11.2200  0.050 TESS    
2459379.9922204800 11.2500  0.050 TESS    
2459379.9936093302 11.2300  0.050 TESS    
2459379.9949981808 11.2200  0.050 TESS    
2459379.9963870323 11.2200  0.050 TESS    
2459379.9977758829 11.2200  0.050 TESS    
2459379.9991647340 11.2300  0.050 TESS    
2459380.0005535847 11.2300  0.050 TESS    
2459380.0019424357 11.2300  0.050 TESS    
2459380.0033312864 11.2300  0.050 TESS    
2459380.0047201370 11.2300  0.050 TESS    
2459380.0061089881 11.2400  0.050 TESS    
2459380.0074978392 11.2400  0.050 TESS    
2459380.0088866893 11.2300  0.050 TESS    
2459380.0102755404 11.2400  0.050 TESS    
2459380.0116643915 11.2400  0.050 TESS    
2459380.0130532421 11.2400  0.050 TESS    
2459380.0144420932 11.2400  0.050 TESS    
2459380.0158309438 11.2400  0.050 TESS    
2459380.0172197944 11.2400  0.050 TESS    
2459380.0186086451 11.2500  0.050 TESS    
2459380.0199974962 11.2400  0.050 TESS    
2459380.0213863472 11.2500  0.050 TESS    
2459380.0227751983 11.2500  0.050 TESS    
2459380.0241640485 11.2500  0.050 TESS    
2459380.0255529000 11.2400  0.050 TESS    
2459380.0269417502 11.2500  0.050 TESS    
2459380.0283306013 11.2500  0.050 TESS    
2459380.0297194519 11.2500  0.050 TESS    
2459380.0311083030 11.2500  0.050 TESS    
2459380.0324971536 11.2000  0.050 TESS    
2459380.0338860038 11.2400  0.050 TESS    
2459380.0352748558 11.2400  0.050 TESS    
2459380.0366637059 11.2500  0.050 TESS    
2459380.0380525570 11.2400  0.050 TESS    
2459380.0394414072 11.2400  0.050 TESS    
2459380.0408302583 11.2400  0.050 TESS    
2459380.0422191089 11.2200  0.050 TESS    
2459380.0436079600 11.2400  0.050 TESS    
2459380.0449968106 11.2400  0.050 TESS    
2459380.0463856617 11.2400  0.050 TESS    
2459380.0477745119 11.2300  0.050 TESS    
2459380.0491633629 11.2200  0.050 TESS    
2459380.0505522136 11.2300  0.050 TESS    
2459380.0519410647 11.2300  0.050 TESS    
2459380.0533299162 11.1900  0.050 TESS    
2459380.0547187659 11.2300  0.050 TESS    
2459380.0561076170 11.2300  0.050 TESS    
2459380.0574964681 11.2300  0.050 TESS    
2459380.0588853182 11.2300  0.050 TESS    
2459380.0602741693 11.2200  0.050 TESS    
2459380.0616630199 11.2200  0.050 TESS    
2459380.0630518706 11.2100  0.050 TESS    
2459380.0644407212 11.2100  0.050 TESS    
2459380.0658295723 11.2100  0.050 TESS    
2459380.0672184229 11.2100  0.050 TESS    
2459380.0686072740 11.2100  0.050 TESS    
2459380.0699961241 11.2200  0.050 TESS    
2459380.0713849752 11.2200  0.050 TESS    
2459380.0727738258 11.2200  0.050 TESS    
2459380.0741626769 11.2100  0.050 TESS    
2459380.0755515280 11.2100  0.050 TESS    
2459380.0769403782 11.2200  0.050 TESS    
2459380.0783292288 11.2100  0.050 TESS    
2459380.0797180794 11.2200  0.050 TESS    
2459380.0811069305 11.2100  0.050 TESS    
2459380.0824957811 11.2100  0.050 TESS    
2459380.0838846322 11.2100  0.050 TESS    
2459380.0852734824 11.2100  0.050 TESS    
2459380.0866623330 11.2100  0.050 TESS    
2459380.0880511841 11.2200  0.050 TESS    
2459380.0894400347 11.2200  0.050 TESS    
2459380.0908288858 11.2100  0.050 TESS    
2459380.0922177364 11.2100  0.050 TESS    
2459380.0936065870 11.2100  0.050 TESS    
2459380.0949954377 11.2100  0.050 TESS    
2459380.0963842883 11.2100  0.050 TESS    
2459380.0977731398 11.2100  0.050 TESS    
2459380.0991619900 11.2000  0.050 TESS    
2459380.1005508406 11.2100  0.050 TESS    
2459380.1019396912 11.2000  0.050 TESS    
2459380.1033285419 11.2000  0.050 TESS    
2459380.1047173929 11.2000  0.050 TESS    
2459380.1061062440 11.2000  0.050 TESS    
2459380.1074950942 11.2000  0.050 TESS    
2459380.1088839448 11.2000  0.050 TESS    
2459380.1102727954 11.2000  0.050 TESS    
2459380.1116616465 11.1900  0.050 TESS    
2459380.1130504971 11.1600  0.050 TESS    
2459380.1144393482 11.1900  0.050 TESS    
2459380.1158281988 11.1900  0.050 TESS    
2459380.1172170490 11.1900  0.050 TESS    
2459380.1186059001 11.1900  0.050 TESS    
2459380.1199947507 11.1500  0.050 TESS    
2459380.1213836013 11.1800  0.050 TESS    
2459380.1227724520 11.1800  0.050 TESS    
2459380.1241613026 11.1800  0.050 TESS    
2459380.1255501532 11.1900  0.050 TESS    
2459380.1269390038 11.1600  0.050 TESS    
2459380.1283278549 11.1900  0.050 TESS    
2459380.1297167051 11.1900  0.050 TESS    
2459380.1311055562 11.2000  0.050 TESS    
2459380.1324944063 11.1900  0.050 TESS    
2459380.1338832574 11.2000  0.050 TESS    
2459380.1352721080 11.2000  0.050 TESS    
2459380.1366609582 11.2100  0.050 TESS    
2459380.1380498097 11.2000  0.050 TESS    
2459380.1394386599 11.1700  0.050 TESS    
2459380.1408275105 11.2000  0.050 TESS    
2459380.1422163611 11.2000  0.050 TESS    
2459380.1436052122 11.1900  0.050 TESS    
2459380.1449940628 11.2000  0.050 TESS    
2459380.1463829130 11.2000  0.050 TESS    
2459380.1477717641 11.2000  0.050 TESS    
2459380.1491606147 11.2000  0.050 TESS    
2459380.1505494653 11.2000  0.050 TESS    
2459380.1519383159 11.2000  0.050 TESS    
2459380.1533271670 11.2000  0.050 TESS    
2459380.1547160172 11.2000  0.050 TESS    
2459380.1561048678 11.2100  0.050 TESS    
2459380.1574937184 11.2000  0.050 TESS    
2459380.1588825691 11.2100  0.050 TESS    
2459380.1602714201 11.2000  0.050 TESS    
2459380.1616602708 11.2100  0.050 TESS    
2459380.1630491209 11.2100  0.050 TESS    
2459380.1644379715 11.2100  0.050 TESS    
2459380.1658268226 11.2100  0.050 TESS    
2459380.1672156733 11.2000  0.050 TESS    
2459380.1686045239 11.2000  0.050 TESS    
2459380.1699933740 11.2100  0.050 TESS    
2459380.1713822247 11.2200  0.050 TESS    
2459380.1727710762 11.2100  0.050 TESS    
2459380.1741599264 11.2100  0.050 TESS    
2459380.1755487770 11.2200  0.050 TESS    
2459380.1769376281 11.2200  0.050 TESS    
2459380.1783264778 11.2100  0.050 TESS    
2459380.1797153284 11.2000  0.050 TESS    
2459380.1811041795 11.2100  0.050 TESS    
2459380.1824930301 11.2200  0.050 TESS    
2459380.1838818807 11.2200  0.050 TESS    
2459380.1852707309 11.2100  0.050 TESS    
2459380.1866595810 11.2000  0.050 TESS    
2459380.1880484321 11.2200  0.050 TESS    
2459380.1894372832 11.2200  0.050 TESS    
2459380.1908261338 11.2000  0.050 TESS    
2459380.1922149844 11.2100  0.050 TESS    
2459380.1936038346 11.2100  0.050 TESS    
2459380.1963815358 11.2100  0.050 TESS    
2459380.1977703865 11.2100  0.050 TESS    
2459380.1991592376 11.2000  0.050 TESS    
2459380.2005480882 11.2000  0.050 TESS    
2459380.2019369383 11.2100  0.050 TESS    
2459380.2033257890 11.1700  0.050 TESS    
2459380.2047146400 11.2100  0.050 TESS    
2459380.2061034902 11.2000  0.050 TESS    
2459380.2074923408 11.2000  0.050 TESS    
2459380.2088811910 11.2000  0.050 TESS    
2459380.2102700416 11.2000  0.050 TESS    
2459380.2116588927 11.2100  0.050 TESS    
2459380.2130477438 11.2000  0.050 TESS    
2459380.2144365939 11.2000  0.050 TESS    
2459380.2158254450 11.1900  0.050 TESS    
2459380.2172142947 11.2300  0.050 TESS    
2459380.2186031453 11.1900  0.050 TESS    
2459380.2199919960 11.1900  0.050 TESS    
2459380.2213808466 11.1800  0.050 TESS    
2459380.2227696972 11.1700  0.050 TESS    
2459380.2241585478 11.1700  0.050 TESS    
2459380.2255473980 11.1700  0.050 TESS    
2459380.2269362486 11.1800  0.050 TESS    
2459380.2283250992 11.1700  0.050 TESS    
2459380.2297139498 11.1700  0.050 TESS    
2459380.2311028005 11.1800  0.050 TESS    
2459380.2324916506 11.1700  0.050 TESS    
2459380.2338805017 11.1700  0.050 TESS    
2459380.2352693523 11.1700  0.050 TESS    
2459380.2366582029 11.1800  0.050 TESS    
2459380.2380470536 11.1200  0.050 TESS    
2459380.2394359042 11.1700  0.050 TESS    
2459380.2408247543 11.1600  0.050 TESS    
2459380.2422136050 11.1300  0.050 TESS    
2459380.2436024561 11.1700  0.050 TESS    
2459380.2449913062 11.1700  0.050 TESS    
2459380.2463801568 11.1700  0.050 TESS    
2459380.2477690070 11.1700  0.050 TESS    
2459380.2491578576 11.1700  0.050 TESS    
2459380.2505467078 11.1100  0.050 TESS    
2459380.2519355589 11.1700  0.050 TESS    
2459380.2533244090 11.1700  0.050 TESS    
2459380.2547132601 11.1800  0.050 TESS    
2459380.2561021103 11.1800  0.050 TESS    
2459380.2574909609 11.1700  0.050 TESS    
2459380.2588798115 11.1800  0.050 TESS    
2459380.2602686617 11.1800  0.050 TESS    
2459380.2616575123 11.1800  0.050 TESS    
2459380.2630463624 11.1700  0.050 TESS    
2459380.2644352131 11.1800  0.050 TESS    
2459380.2658240641 11.1700  0.050 TESS    
2459380.2672129143 11.1600  0.050 TESS    
2459380.2686017649 11.1600  0.050 TESS    
2459380.2699906155 11.1700  0.050 TESS    
2459380.2713794657 11.1600  0.050 TESS    
2459380.2727683163 11.1700  0.050 TESS    
2459380.2741571669 11.1700  0.050 TESS    
2459380.2755460176 11.1600  0.050 TESS    
2459380.2769348682 11.1500  0.050 TESS    
2459380.2783237183 11.1600  0.050 TESS    
2459380.2797125690 11.1600  0.050 TESS    
2459380.2811014191 11.1600  0.050 TESS    
2459380.2824902697 11.1500  0.050 TESS    
2459380.2838791204 11.1500  0.050 TESS    
2459380.2852679710 11.1500  0.050 TESS    
2459380.2866568211 11.1500  0.050 TESS    
2459380.2880456718 11.1500  0.050 TESS    
2459380.2894345224 11.1500  0.050 TESS    
2459380.2908233730 11.1500  0.050 TESS    
2459380.2922122241 11.1500  0.050 TESS    
2459380.2936010733 11.1400  0.050 TESS    
2459380.2949899239 11.1400  0.050 TESS    
2459380.2963787746 11.1500  0.050 TESS    
2459380.2977676252 11.1500  0.050 TESS    
2459380.2991564758 11.2100  0.050 TESS    
2459380.3005453264 11.1500  0.050 TESS    
2459380.3019341766 11.1500  0.050 TESS    
2459380.3033230272 11.1600  0.050 TESS    
2459380.3047118774 11.1600  0.050 TESS    
2459380.3061007280 11.1500  0.050 TESS    
2459380.3074895786 11.1500  0.050 TESS    
2459380.3088784288 11.1600  0.050 TESS    
2459380.3102672794 11.1300  0.050 TESS    
2459380.3116561300 11.1600  0.050 TESS    
2459380.3130449802 11.1600  0.050 TESS    
2459380.3144338308 11.2100  0.050 TESS    
2459380.3158226814 11.1600  0.050 TESS    
2459380.3172115320 11.1700  0.050 TESS    
2459380.3186003822 11.1800  0.050 TESS    
2459380.3199892323 11.1700  0.050 TESS    
2459380.3213780830 11.1800  0.050 TESS    
2459380.3227669336 11.2100  0.050 TESS    
2459380.3241557842 11.1700  0.050 TESS    
2459380.3255446344 11.1800  0.050 TESS    
2459380.3269334845 11.1700  0.050 TESS    
2459380.3283223351 11.1800  0.050 TESS    
2459380.3297111858 11.1800  0.050 TESS    
2459380.3311000364 11.1800  0.050 TESS    
2459380.3324888861 11.1800  0.050 TESS    
2459380.3338777367 11.1800  0.050 TESS    
2459380.3352665878 11.1800  0.050 TESS    
2459380.3366554379 11.1800  0.050 TESS    
2459380.3380442886 11.1800  0.050 TESS    
2459380.3394331383 11.1800  0.050 TESS    
2459380.3408219889 11.1800  0.050 TESS    
2459380.3422108395 11.1800  0.050 TESS    
2459380.3435996901 11.1900  0.050 TESS    
2459380.3449885403 11.1900  0.050 TESS    
2459380.3463773909 11.1900  0.050 TESS    
2459380.3477662411 11.1400  0.050 TESS    
2459380.3491550912 11.1900  0.050 TESS    
2459380.3505439418 11.1400  0.050 TESS    
2459380.3519327925 11.2000  0.050 TESS    
2459380.3533216431 11.1900  0.050 TESS    
2459380.3547104928 11.2000  0.050 TESS    
2459380.3560993434 11.2000  0.050 TESS    
2459380.3574881940 11.2000  0.050 TESS    
2459380.3588770442 11.2000  0.050 TESS    
2459380.3602658948 11.2000  0.050 TESS    
2459380.3616547454 11.1600  0.050 TESS    
2459380.3630435960 11.2100  0.050 TESS    
2459380.3644324457 11.2000  0.050 TESS    
2459380.3658212963 11.2000  0.050 TESS    
2459380.3672101470 11.2100  0.050 TESS    
2459380.3685989971 11.2000  0.050 TESS    
2459380.3699878482 11.2000  0.050 TESS    
2459380.3713766979 11.2100  0.050 TESS    
2459380.3727655481 11.2000  0.050 TESS    
2459380.3741543987 11.2000  0.050 TESS    
2459380.3755432493 11.2000  0.050 TESS    
2459380.3769320995 11.2100  0.050 TESS    
2459380.3783209496 11.2100  0.050 TESS    
2459380.3797097998 11.2100  0.050 TESS    
2459380.3810986504 11.2000  0.050 TESS    
2459380.3824875010 11.2000  0.050 TESS    
2459380.3838763512 11.2000  0.050 TESS    
2459380.3852652018 11.2100  0.050 TESS    
2459380.3866540520 11.2100  0.050 TESS    
2459380.3880429021 11.2100  0.050 TESS    
2459380.3894317527 11.2100  0.050 TESS    
2459380.3908206038 11.2100  0.050 TESS    
2459380.3922094530 11.2000  0.050 TESS    
2459380.3935983041 11.2100  0.050 TESS    
2459380.3949871538 11.2200  0.050 TESS    
2459380.3963760044 11.2100  0.050 TESS    
2459380.3977648551 11.2100  0.050 TESS    
2459380.3991537052 11.2200  0.050 TESS    
2459380.4005425558 11.2200  0.050 TESS    
2459380.4019314051 11.2100  0.050 TESS    
2459380.4033202562 11.2100  0.050 TESS    
2459380.4047091063 11.2000  0.050 TESS    
2459380.4060979569 11.2200  0.050 TESS    
2459380.4074868080 11.2100  0.050 TESS    
2459380.4088756568 11.2100  0.050 TESS    
2459380.4102645079 11.2100  0.050 TESS    
2459380.4116533580 11.2100  0.050 TESS    
2459380.4130422086 11.2100  0.050 TESS    
2459380.4144310588 11.2000  0.050 TESS    
2459380.4158199094 11.2100  0.050 TESS    
2459380.4172087600 11.2100  0.050 TESS    
2459380.4185976097 11.2200  0.050 TESS    
2459380.4199864604 11.2100  0.050 TESS    
2459380.4213753105 11.2100  0.050 TESS    
2459380.4227641611 11.2100  0.050 TESS    
2459380.4241530118 11.2000  0.050 TESS    
2459380.4255418610 11.2000  0.050 TESS    
2459380.4269307121 11.2000  0.050 TESS    
2459380.4283195622 11.2000  0.050 TESS    
2459380.4297084124 11.1900  0.050 TESS    
2459380.4310972630 11.2000  0.050 TESS    
2459380.4324861127 11.1900  0.050 TESS    
2459380.4338749638 11.2000  0.050 TESS    
2459380.4352638130 11.1900  0.050 TESS    
2459380.4366526641 11.1900  0.050 TESS    
2459380.4380415143 11.1800  0.050 TESS    
2459380.4394303649 11.1900  0.050 TESS    
2459380.4408192146 11.1800  0.050 TESS    
2459380.4422080652 11.1800  0.050 TESS    
2459380.4435969158 11.1400  0.050 TESS    
2459380.4449857660 11.1800  0.050 TESS    
2459380.4463746161 11.2200  0.050 TESS    
2459380.4477634663 11.1800  0.050 TESS    
2459380.4491523164 11.1800  0.050 TESS    
2459380.4505411666 11.1800  0.050 TESS    
2459380.4519300172 11.1000  0.050 TESS    
2459380.4533188678 11.1800  0.050 TESS    
2459380.4547077180 11.1800  0.050 TESS    
2459380.4560965681 11.1800  0.050 TESS    
2459380.4574854183 11.0800  0.050 TESS    
2459380.4588742685 11.1800  0.050 TESS    
2459380.4602631191 11.1800  0.050 TESS    
2459380.4616519688 11.1500  0.050 TESS    
2459380.4630408189 11.1700  0.050 TESS    
2459380.4644296691 11.2000  0.050 TESS    
2459380.4658185202 11.1700  0.050 TESS    
2459380.4672073703 11.1800  0.050 TESS    
2459380.4685962205 11.1700  0.050 TESS    
2459380.4699850702 11.1700  0.050 TESS    
2459380.4713739208 11.1600  0.050 TESS    
2459380.4727627710 11.1700  0.050 TESS    
2459380.4741516216 11.1200  0.050 TESS    
2459380.4755404722 11.1700  0.050 TESS    
2459380.4769293219 11.1700  0.050 TESS    
2459380.4783181720 11.1800  0.050 TESS    
2459380.4797070222 11.1700  0.050 TESS    
2459380.4810958724 11.2200  0.050 TESS    
2459380.4824847230 11.1800  0.050 TESS    
2459380.4838735731 11.1800  0.050 TESS    
2459380.4852624242 11.1900  0.050 TESS    
2459380.4866512730 11.1900  0.050 TESS    
2459380.4880401241 11.1800  0.050 TESS    
2459380.4894289742 11.1900  0.050 TESS    
2459380.4908178244 11.1800  0.050 TESS    
2459380.4922066745 11.2000  0.050 TESS    
2459380.4935955247 11.1900  0.050 TESS    
2459380.4949843748 11.1800  0.050 TESS    
2459380.4963732250 11.1900  0.050 TESS    
2459380.4977620761 11.1900  0.050 TESS    
2459380.4991509258 11.1900  0.050 TESS    
2459380.5005397759 11.1900  0.050 TESS    
2459380.5019286261 11.1900  0.050 TESS    
2459380.5033174763 11.2200  0.050 TESS    
2459380.5047063264 11.1900  0.050 TESS    
2459380.5060951770 11.1900  0.050 TESS    
2459380.5074840272 11.1900  0.050 TESS    
2459380.5088728773 11.1900  0.050 TESS    
2459380.5102617270 11.2000  0.050 TESS    
2459380.5116505777 11.1900  0.050 TESS    
2459380.5130394278 11.1900  0.050 TESS    
2459380.5144282780 11.1900  0.050 TESS    
2459380.5158171286 11.1800  0.050 TESS    
2459380.5172059783 11.1800  0.050 TESS    
2459380.5185948284 11.1800  0.050 TESS    
2459380.5199836786 11.1900  0.050 TESS    
2459380.5213725292 11.1800  0.050 TESS    
2459380.5227613794 11.1800  0.050 TESS    
2459380.5241502291 11.1800  0.050 TESS    
2459380.5255390792 11.1800  0.050 TESS    
2459380.5269279298 11.1800  0.050 TESS    
2459380.5283167800 11.1800  0.050 TESS    
2459380.5297056301 11.1800  0.050 TESS    
2459380.5310944803 11.1900  0.050 TESS    
2459380.5324833305 11.1800  0.050 TESS    
2459380.5338721806 11.1800  0.050 TESS    
2459380.5352610308 11.1800  0.050 TESS    
2459380.5366498809 11.2100  0.050 TESS    
2459380.5380387311 11.1700  0.050 TESS    
2459380.5394275817 11.1700  0.050 TESS    
2459380.5408164314 11.1700  0.050 TESS    
2459380.5422052816 11.1700  0.050 TESS    
2459380.5435941322 11.1700  0.050 TESS    
2459380.5449829819 11.1700  0.050 TESS    
2459380.5463718325 11.1700  0.050 TESS    
2459380.5477606822 11.2000  0.050 TESS    
2459380.5491495323 11.1700  0.050 TESS    
2459380.5505383825 11.1200  0.050 TESS    
2459380.5519272326 11.1600  0.050 TESS    
2459380.5533160837 11.1600  0.050 TESS    
2459380.5547049334 11.1600  0.050 TESS    
2459380.5560937831 11.1700  0.050 TESS    
2459380.5574826333 11.1600  0.050 TESS    
2459380.5588714834 11.1800  0.050 TESS    
2459380.5602603336 11.1600  0.050 TESS    
2459380.5616491842 11.1600  0.050 TESS    
2459380.5630380339 11.1500  0.050 TESS    
2459380.5644268841 11.1500  0.050 TESS    
2459380.5658157342 11.1500  0.050 TESS    
2459380.5672045844 11.1500  0.050 TESS    
2459380.5685934345 11.1400  0.050 TESS    
2459380.5699822847 11.1400  0.050 TESS    
2459380.5713711344 11.1500  0.050 TESS    
2459380.5727599850 11.1500  0.050 TESS    
2459380.5741488351 11.1300  0.050 TESS    
2459380.5755376853 11.1300  0.050 TESS    
2459380.5769265355 11.1200  0.050 TESS    
2459380.5783153852 11.1600  0.050 TESS    
2459380.5797042358 11.1200  0.050 TESS    
2459380.5810930850 11.1200  0.050 TESS    
2459380.5824819361 11.1100  0.050 TESS    
2459380.5838707858 11.1100  0.050 TESS    
2459380.5852596364 11.1200  0.050 TESS    
2459380.5866484861 11.1200  0.050 TESS    
2459380.5880373358 11.1100  0.050 TESS    
2459380.5894261864 11.1100  0.050 TESS    
2459380.5908150370 11.1200  0.050 TESS    
2459380.5922038867 11.1100  0.050 TESS    
2459380.5935927369 11.1100  0.050 TESS    
2459380.5949815866 11.1000  0.050 TESS    
2459380.5963704367 11.1000  0.050 TESS    
2459380.5977592869 11.1000  0.050 TESS    
2459380.5991481370 11.1100  0.050 TESS    
2459380.6005369872 11.1000  0.050 TESS    
2459380.6019258369 11.1000  0.050 TESS    
2459380.6033146870 11.1000  0.050 TESS    
2459380.6047035372 11.1100  0.050 TESS    
2459380.6060923878 11.0800  0.050 TESS    
2459380.6074812370 11.1100  0.050 TESS    
2459380.6088700881 11.1100  0.050 TESS    
2459380.6102589373 11.0600  0.050 TESS    
2459380.6116477875 11.1200  0.050 TESS    
2459380.6130366377 11.1200  0.050 TESS    
2459380.6144254878 11.1200  0.050 TESS    
2459380.6158143380 11.1200  0.050 TESS    
2459380.6172031881 11.1200  0.050 TESS    
2459380.6185920378 11.1200  0.050 TESS    
2459380.6199808880 11.1300  0.050 TESS    
2459380.6213697381 11.1200  0.050 TESS    
2459380.6227585883 11.1200  0.050 TESS    
2459380.6241474384 11.1200  0.050 TESS    
2459380.6255362881 11.1200  0.050 TESS    
2459380.6269251383 11.1000  0.050 TESS    
2459380.6283139884 11.1200  0.050 TESS    
2459380.6297028386 11.1300  0.050 TESS    
2459380.6310916888 11.1300  0.050 TESS    
2459380.6324805385 11.1300  0.050 TESS    
2459380.6338693886 11.1200  0.050 TESS    
2459380.6352582388 11.1300  0.050 TESS    
2459380.6366470889 11.1200  0.050 TESS    
2459380.6380359391 11.1300  0.050 TESS    
2459380.6394247892 11.1200  0.050 TESS    
2459380.6408136389 11.1200  0.050 TESS    
2459380.6422024891 11.1200  0.050 TESS    
2459380.6435913392 11.1200  0.050 TESS    
2459380.6449801894 11.1200  0.050 TESS    
2459380.6463690395 11.1300  0.050 TESS    
2459380.6477578888 11.1300  0.050 TESS    
2459380.6491467389 11.1400  0.050 TESS    
2459380.6505355891 11.1400  0.050 TESS    
2459380.6519244392 11.1300  0.050 TESS    
2459380.6533132894 11.1400  0.050 TESS    
2459380.6547021400 11.1300  0.050 TESS    
2459380.6560909888 11.1100  0.050 TESS    
2459380.6574798394 11.1200  0.050 TESS    
2459380.6588686896 11.1400  0.050 TESS    
2459380.6602575402 11.1400  0.050 TESS    
2459380.6616463894 11.1300  0.050 TESS    
2459380.6630352400 11.1300  0.050 TESS    
2459380.6644240888 11.1300  0.050 TESS    
2459380.6658129394 11.1400  0.050 TESS    
2459380.6672017896 11.1400  0.050 TESS    
2459380.6685906402 11.0800  0.050 TESS    
2459380.6699794899 11.1400  0.050 TESS    
2459380.6713683400 11.1500  0.050 TESS    
2459380.6727571893 11.1100  0.050 TESS    
2459380.6741460394 11.1500  0.050 TESS    
2459380.6755348896 11.1500  0.050 TESS    
2459380.6769237402 11.1600  0.050 TESS    
2459380.6783125899 11.1500  0.050 TESS    
2459380.6797014400 11.1600  0.050 TESS    
2459380.6810902893 11.1600  0.050 TESS    
2459380.6824791394 11.1600  0.050 TESS    
2459380.6838679896 11.1600  0.050 TESS    
2459380.6852568402 11.1600  0.050 TESS    
2459380.6866456894 11.1700  0.050 TESS    
2459380.6880345391 11.2200  0.050 TESS    
2459380.6894233893 11.1700  0.050 TESS    
2459380.6908122394 11.1600  0.050 TESS    
2459380.6922010896 11.1700  0.050 TESS    
2459380.6935899402 11.1700  0.050 TESS    
2459380.6949787890 11.1800  0.050 TESS    
2459380.6963676391 11.1700  0.050 TESS    
2459380.6977564893 11.1700  0.050 TESS    
2459380.6991453394 11.1900  0.050 TESS    
2459380.7005341896 11.1700  0.050 TESS    
2459380.7019230388 11.1700  0.050 TESS    
2459380.7033118890 11.1700  0.050 TESS    
2459380.7047007391 11.1700  0.050 TESS    
2459380.7060895893 11.1600  0.050 TESS    
2459380.7074784390 11.1600  0.050 TESS    
2459380.7088672891 11.1700  0.050 TESS    
2459380.7102561388 11.1800  0.050 TESS    
2459380.7116449890 11.1700  0.050 TESS    
2459380.7130338387 11.1600  0.050 TESS    
2459380.7144226888 11.1600  0.050 TESS    
2459380.7158115390 11.1600  0.050 TESS    
2459380.7172003882 11.1700  0.050 TESS    
2459380.7185892384 11.1600  0.050 TESS    
2459380.7199780885 11.1600  0.050 TESS    
2459380.7213669387 11.1600  0.050 TESS    
2459380.7227557884 11.1600  0.050 TESS    
2459380.7241446385 11.1600  0.050 TESS    
2459380.7255334882 11.1200  0.050 TESS    
2459380.7269223379 11.1500  0.050 TESS    
2459380.7283111881 11.1600  0.050 TESS    
2459380.7297000382 11.1600  0.050 TESS    
2459380.7310888879 11.1700  0.050 TESS    
2459380.7324777376 11.1700  0.050 TESS    
2459380.7338665882 11.1600  0.050 TESS    
2459380.7352554379 11.1600  0.050 TESS    
2459380.7366442881 11.1600  0.050 TESS    
2459380.7380331377 11.1700  0.050 TESS    
2459380.7394219879 11.1700  0.050 TESS    
2459380.7408108371 11.1800  0.050 TESS    
2459380.7421996878 11.1700  0.050 TESS    
2459380.7435885370 11.1700  0.050 TESS    
2459380.7449773871 11.1800  0.050 TESS    
2459380.7463662373 11.1800  0.050 TESS    
2459380.7477550870 11.1800  0.050 TESS    
2459380.7491439367 11.1800  0.050 TESS    
2459380.7505327868 11.1800  0.050 TESS    
2459380.7519216365 11.1800  0.050 TESS    
2459380.7533104867 11.1800  0.050 TESS    
2459380.7546993368 11.1800  0.050 TESS    
2459380.7560881861 11.1800  0.050 TESS    
2459380.7574770362 11.1800  0.050 TESS    
2459380.7588658859 11.1800  0.050 TESS    
2459380.7602547361 11.1900  0.050 TESS    
2459380.7616435862 11.1800  0.050 TESS    
2459380.7630324359 11.1900  0.050 TESS    
2459380.7644212856 11.1800  0.050 TESS    
2459380.7658101358 11.1800  0.050 TESS    
2459380.7671989850 11.1700  0.050 TESS    
2459380.7685878361 11.1500  0.050 TESS    
2459380.7699766853 11.1700  0.050 TESS    
2459380.7713655350 11.1800  0.050 TESS    
2459380.7727543847 11.1700  0.050 TESS    
2459380.7741432348 11.1600  0.050 TESS    
2459380.7755320845 11.1700  0.050 TESS    
2459380.7769209347 11.1800  0.050 TESS    
2459380.7783097848 11.1200  0.050 TESS    
2459380.7796986341 11.1700  0.050 TESS    
2459380.7810874842 11.1800  0.050 TESS    
2459380.7824763339 11.1600  0.050 TESS    
2459380.7838651841 11.1700  0.050 TESS    
2459380.7852540337 11.1700  0.050 TESS    
2459380.7866428834 11.1800  0.050 TESS    
2459380.7880317331 11.1700  0.050 TESS    
2459380.7894205838 11.1700  0.050 TESS    
2459380.7908094330 11.1700  0.050 TESS    
2459380.7921982831 11.1700  0.050 TESS    
2459380.7935871328 11.1700  0.050 TESS    
2459380.7949759825 11.1300  0.050 TESS    
2459380.7963648322 11.1800  0.050 TESS    
2459380.7977536824 11.1700  0.050 TESS    
2459380.7991425321 11.1700  0.050 TESS    
2459380.8005313822 11.2000  0.050 TESS    
2459380.8019202314 11.1700  0.050 TESS    
2459380.8033090816 11.1700  0.050 TESS    
2459380.8046979317 11.1700  0.050 TESS    
2459380.8060867810 11.1700  0.050 TESS    
2459380.8074756311 11.1700  0.050 TESS    
2459380.8088644813 11.1700  0.050 TESS    
2459380.8102533305 11.1700  0.050 TESS    
2459380.8116421807 11.1700  0.050 TESS    
2459380.8130310304 11.1800  0.050 TESS    
2459380.8144198805 11.1800  0.050 TESS    
2459380.8158087302 11.1300  0.050 TESS    
2459380.8171975794 11.1700  0.050 TESS    
2459380.8185864296 11.1700  0.050 TESS    
2459380.8199752797 11.1800  0.050 TESS    
2459380.8213641294 11.1800  0.050 TESS    
2459380.8227529791 11.1700  0.050 TESS    
2459380.8241418293 11.1700  0.050 TESS    
2459380.8255306785 11.1800  0.050 TESS    
2459380.8269195287 11.1800  0.050 TESS    
2459380.8283083783 11.1700  0.050 TESS    
2459380.8296972280 11.1700  0.050 TESS    
2459380.8310860782 11.1800  0.050 TESS    
2459380.8324749279 11.1300  0.050 TESS    
2459380.8338637776 11.1800  0.050 TESS    
2459380.8352526277 11.1800  0.050 TESS    
2459380.8366414770 11.1900  0.050 TESS    
2459380.8380303271 11.1800  0.050 TESS    
2459380.8394191768 11.1900  0.050 TESS    
2459380.8408080265 11.1900  0.050 TESS    
2459380.8421968762 11.1900  0.050 TESS    
2459380.8435857259 11.1900  0.050 TESS    
2459380.8449745760 11.2000  0.050 TESS    
2459380.8463634257 11.2000  0.050 TESS    
2459380.8477522754 11.1900  0.050 TESS    
2459380.8491411251 11.2000  0.050 TESS    
2459380.8505299748 11.2100  0.050 TESS    
2459380.8519188245 11.2100  0.050 TESS    
2459380.8533076742 11.2000  0.050 TESS    
2459380.8546965243 11.2100  0.050 TESS    
2459380.8560853736 11.2100  0.050 TESS    
2459380.8574742242 11.2000  0.050 TESS    
2459380.8588630734 11.2100  0.050 TESS    
2459380.8602519231 11.2000  0.050 TESS    
2459380.8616407728 11.2100  0.050 TESS    
2459380.8630296229 11.2000  0.050 TESS    
2459380.8644184722 11.2000  0.050 TESS    
2459380.8658073223 11.2600  0.050 TESS    
2459380.8671961720 11.2000  0.050 TESS    
2459380.8685850217 11.2000  0.050 TESS    
2459380.8699738719 11.1900  0.050 TESS    
2459380.8713627211 11.2000  0.050 TESS    
2459380.8727515708 11.1900  0.050 TESS    
2459380.8741404205 11.2100  0.050 TESS    
2459380.8755292706 11.2000  0.050 TESS    
2459380.8769181203 11.2100  0.050 TESS    
2459380.8783069700 11.2000  0.050 TESS    
2459380.8796958202 11.2000  0.050 TESS    
2459380.8810846694 11.1900  0.050 TESS    
2459380.8824735191 11.2100  0.050 TESS    
2459380.8838623688 11.2000  0.050 TESS    
2459380.8852512189 11.1900  0.050 TESS    
2459380.8866400681 11.2000  0.050 TESS    
2459380.8880289178 11.2000  0.050 TESS    
2459380.8894177675 11.2000  0.050 TESS    
2459380.8908066177 11.2000  0.050 TESS    
2459380.8921954674 11.2000  0.050 TESS    
2459380.8935843171 11.1900  0.050 TESS    
2459380.8949731663 11.1900  0.050 TESS    
2459380.8963620164 11.2000  0.050 TESS    
2459380.8977508661 11.2000  0.050 TESS    
2459380.8991397158 11.2000  0.050 TESS    
2459380.9005285650 11.1900  0.050 TESS    
2459380.9019174152 11.1900  0.050 TESS    
2459380.9033062649 11.1900  0.050 TESS    
2459380.9046951146 11.1900  0.050 TESS    
2459380.9060839643 11.1900  0.050 TESS    
2459380.9074728140 11.1900  0.050 TESS    
2459380.9088616641 11.2000  0.050 TESS    
2459380.9102505133 11.1900  0.050 TESS    
2459380.9116393630 11.2000  0.050 TESS    
2459380.9130282127 11.1900  0.050 TESS    
2459380.9144170624 11.1900  0.050 TESS    
2459380.9158059121 11.1800  0.050 TESS    
2459380.9171947618 11.1800  0.050 TESS    
2459380.9185836115 11.1500  0.050 TESS    
2459380.9199724612 11.1900  0.050 TESS    
2459380.9213613109 11.1700  0.050 TESS    
2459380.9227501610 11.1900  0.050 TESS    
2459380.9241390103 11.1800  0.050 TESS    
2459380.9255278595 11.1800  0.050 TESS    
2459380.9269167096 11.1800  0.050 TESS    
2459380.9283055598 11.1900  0.050 TESS    
2459380.9296944090 11.1700  0.050 TESS    
2459380.9310832587 11.1800  0.050 TESS    
2459380.9324721084 11.1800  0.050 TESS    
2459380.9338609576 11.1800  0.050 TESS    
2459380.9352498078 11.1700  0.050 TESS    
2459380.9366386570 11.1700  0.050 TESS    
2459380.9380275072 11.1800  0.050 TESS    
2459380.9394163569 11.1800  0.050 TESS    
2459380.9408052061 11.1700  0.050 TESS    
2459380.9421940562 11.1800  0.050 TESS    
2459380.9435829050 11.1700  0.050 TESS    
2459380.9449717551 11.1600  0.050 TESS    
2459380.9463606048 11.1700  0.050 TESS    
2459380.9477494545 11.1600  0.050 TESS    
2459380.9491383042 11.2100  0.050 TESS    
2459380.9505271530 11.1600  0.050 TESS    
2459380.9519160031 11.1700  0.050 TESS    
2459380.9533048528 11.1300  0.050 TESS    
2459380.9546937030 11.1600  0.050 TESS    
2459380.9560825522 11.1600  0.050 TESS    
2459380.9574714019 11.1700  0.050 TESS    
2459380.9588602521 11.1600  0.050 TESS    
2459380.9602491013 11.1600  0.050 TESS    
2459380.9616379510 11.1500  0.050 TESS    
2459380.9630268007 11.1500  0.050 TESS    
2459380.9644156499 11.1500  0.050 TESS    
2459380.9658045000 11.1500  0.050 TESS    
2459380.9671933493 11.1400  0.050 TESS    
2459380.9685821990 11.1300  0.050 TESS    
2459380.9699710486 11.1300  0.050 TESS    
2459380.9713598979 11.1300  0.050 TESS    
2459380.9727487480 11.1200  0.050 TESS    
2459380.9741375973 11.1300  0.050 TESS    
2459380.9755264469 11.1300  0.050 TESS    
2459380.9769152966 11.1600  0.050 TESS    
2459380.9783041463 11.1200  0.050 TESS    
2459380.9796929955 11.1300  0.050 TESS    
2459380.9810818448 11.1200  0.050 TESS    
2459380.9824706949 11.1100  0.050 TESS    
2459380.9838595446 11.1200  0.050 TESS    
2459380.9852483943 11.1200  0.050 TESS    
2459380.9866372440 11.1200  0.050 TESS    
2459380.9880260932 11.1200  0.050 TESS    
2459380.9894149429 11.1200  0.050 TESS    
2459380.9908037926 11.0600  0.050 TESS    
2459380.9921926423 11.1200  0.050 TESS    
2459380.9935814920 11.1200  0.050 TESS    
2459380.9949703412 11.1300  0.050 TESS    
2459380.9963591909 11.1300  0.050 TESS    
2459380.9977480406 11.1300  0.050 TESS    
2459380.9991368898 11.1400  0.050 TESS    
2459381.0005257395 11.1600  0.050 TESS    
2459381.0019145892 11.1400  0.050 TESS    
2459381.0033034384 11.1400  0.050 TESS    
2459381.0046922881 11.1500  0.050 TESS    
2459381.0060811378 11.1500  0.050 TESS    
2459381.0074699875 11.1100  0.050 TESS    
2459381.0088588372 11.1500  0.050 TESS    
2459381.0102476864 11.1600  0.050 TESS    
2459381.0116365361 11.1700  0.050 TESS    
2459381.0130253858 11.1700  0.050 TESS    
2459381.0144142355 11.1700  0.050 TESS    
2459381.0158030847 11.1700  0.050 TESS    
2459381.0171919344 11.1700  0.050 TESS    
2459381.0185807841 11.1700  0.050 TESS    
2459381.0199696333 11.1700  0.050 TESS    
2459381.0213584830 11.1800  0.050 TESS    
2459381.0227473327 11.1300  0.050 TESS    
2459381.0241361824 11.1800  0.050 TESS    
2459381.0255250321 11.1800  0.050 TESS    
2459381.0269138808 11.1800  0.050 TESS    
2459381.0283027305 11.1800  0.050 TESS    
2459381.0296915802 11.1700  0.050 TESS    
2459381.0310804299 11.1200  0.050 TESS    
2459381.0324692801 11.1800  0.050 TESS    
2459381.0338581288 11.1700  0.050 TESS    
2459381.0352469780 11.2200  0.050 TESS    
2459381.0366358282 11.1800  0.050 TESS    
2459381.0380246774 11.1300  0.050 TESS    
2459381.0394135271 11.1700  0.050 TESS    
2459381.0408023763 11.1600  0.050 TESS    
2459381.0421912260 11.1700  0.050 TESS    
2459381.0435800757 11.1600  0.050 TESS    
2459381.0449689250 11.1600  0.050 TESS    
2459381.0463577742 11.1600  0.050 TESS    
2459381.0477466243 11.1500  0.050 TESS    
2459381.0491354736 11.1100  0.050 TESS    
2459381.0505243228 11.1500  0.050 TESS    
2459381.0519131725 11.1500  0.050 TESS    
2459381.0533020222 11.1400  0.050 TESS    
2459381.0546908719 11.1500  0.050 TESS    
2459381.0560797206 11.1500  0.050 TESS    
2459381.0574685703 11.1500  0.050 TESS    
2459381.0588574200 11.1400  0.050 TESS    
2459381.0602462697 11.1500  0.050 TESS    
2459381.0616351194 11.1500  0.050 TESS    
2459381.0630239686 11.1500  0.050 TESS    
2459381.0644128178 11.1500  0.050 TESS    
2459381.0658016675 11.1600  0.050 TESS    
2459381.0671905172 11.1600  0.050 TESS    
2459381.0685793664 11.1300  0.050 TESS    
2459381.0699682161 11.1600  0.050 TESS    
2459381.0727459146 11.1500  0.050 TESS    
2459381.0741347643 11.1500  0.050 TESS    
2459381.0755236140 11.1500  0.050 TESS    
2459381.0769124641 11.1600  0.050 TESS    
2459381.0783013129 11.1600  0.050 TESS    
2459381.0796901621 11.1600  0.050 TESS    
2459381.0810790118 11.1600  0.050 TESS    
2459381.0824678610 11.1600  0.050 TESS    
2459381.0838567107 11.1600  0.050 TESS    
2459381.0852455604 11.1600  0.050 TESS    
2459381.0866344101 11.1600  0.050 TESS    
2459381.0880232588 11.1600  0.050 TESS    
2459381.0894121085 11.1600  0.050 TESS    
2459381.0908009582 11.1700  0.050 TESS    
2459381.0921898074 11.1700  0.050 TESS    
2459381.0935786571 11.1700  0.050 TESS    
2459381.0949675064 11.1800  0.050 TESS    
2459381.0963563561 11.1800  0.050 TESS    
2459381.0977452053 11.1800  0.050 TESS    
2459381.0991340550 11.1700  0.050 TESS    
2459381.1005229042 11.1900  0.050 TESS    
2459381.1019117539 11.1800  0.050 TESS    
2459381.1033006031 11.1900  0.050 TESS    
2459381.1046894523 11.1800  0.050 TESS    
2459381.1060783020 11.1800  0.050 TESS    
2459381.1074671512 11.1900  0.050 TESS    
2459381.1088560009 11.1800  0.050 TESS    
2459381.1102448502 11.1800  0.050 TESS    
2459381.1130225491 11.1800  0.050 TESS    
2459381.1144113988 11.1800  0.050 TESS    
2459381.1158002480 11.1900  0.050 TESS    
2459381.1171890977 11.2100  0.050 TESS    
2459381.1185779464 11.1900  0.050 TESS    
2459381.1199667961 11.1900  0.050 TESS    
2459381.1213556458 11.1900  0.050 TESS    
2459381.1227444950 11.1900  0.050 TESS    
2459381.1241333447 11.1900  0.050 TESS    
2459381.1255221930 11.1900  0.050 TESS    
2459381.1269110432 11.1900  0.050 TESS    
2459381.1282998924 11.1900  0.050 TESS    
2459381.1296887421 11.1900  0.050 TESS    
2459381.1310775918 11.1900  0.050 TESS    
2459381.1324664410 11.1400  0.050 TESS    
2459381.1338552902 11.1900  0.050 TESS    
2459381.1352441395 11.2000  0.050 TESS    
2459381.1366329892 11.1900  0.050 TESS    
2459381.1380218384 11.1900  0.050 TESS    
2459381.1394106881 11.1800  0.050 TESS    
2459381.1407995373 11.1900  0.050 TESS    
2459381.1421883865 11.1400  0.050 TESS    
2459381.1435772362 11.1800  0.050 TESS    
2459381.1449660850 11.1800  0.050 TESS    
2459381.1463549347 11.1700  0.050 TESS    
2459381.1477437844 11.2100  0.050 TESS    
2459381.1491326336 11.1700  0.050 TESS    
2459381.1505214828 11.1700  0.050 TESS    
2459381.1519103325 11.1700  0.050 TESS    
2459381.1532991817 11.1600  0.050 TESS    
2459381.1546880314 11.1700  0.050 TESS    
2459381.1560768806 11.1700  0.050 TESS    
2459381.1574657294 11.1700  0.050 TESS    
2459381.1588545791 11.1600  0.050 TESS    
2459381.1602434283 11.1800  0.050 TESS    
2459381.1616322780 11.1800  0.050 TESS    
2459381.1630211272 11.1700  0.050 TESS    
2459381.1644099765 11.1700  0.050 TESS    
2459381.1657988257 11.1600  0.050 TESS    
2459381.1685765246 11.1600  0.050 TESS    
2459381.1699653743 11.1700  0.050 TESS    
2459381.1713542235 11.2400  0.050 TESS    
2459381.1727430727 11.1700  0.050 TESS    
2459381.1741319220 11.1600  0.050 TESS    
2459381.1755207712 11.1200  0.050 TESS    
2459381.1769096209 11.1600  0.050 TESS    
2459381.1782984701 11.1600  0.050 TESS    
2459381.1796873198 11.1600  0.050 TESS    
2459381.1810761685 11.1500  0.050 TESS    
2459381.1824650182 11.1600  0.050 TESS    
2459381.1838538675 11.1700  0.050 TESS    
2459381.1852427167 11.1900  0.050 TESS    
2459381.1866315664 11.1600  0.050 TESS    
2459381.1880204151 11.1500  0.050 TESS    
2459381.1894092648 11.1600  0.050 TESS    
2459381.1907981141 11.1500  0.050 TESS    
2459381.1921869637 11.1100  0.050 TESS    
2459381.1935758130 11.1500  0.050 TESS    
2459381.1949646617 11.1400  0.050 TESS    
2459381.1963535114 11.1500  0.050 TESS    
2459381.1977423606 11.1400  0.050 TESS    
2459381.1991312099 11.1500  0.050 TESS    
2459381.2005200600 11.1400  0.050 TESS    
2459381.2019089088 11.1000  0.050 TESS    
2459381.2032977571 11.1300  0.050 TESS    
2459381.2046866072 11.1300  0.050 TESS    
2459381.2060754565 11.1300  0.050 TESS    
2459381.2074643057 11.1300  0.050 TESS    
2459381.2088531554 11.1300  0.050 TESS    
2459381.2102420041 11.1300  0.050 TESS    
2459381.2116308534 11.1400  0.050 TESS    
2459381.2130197030 11.1400  0.050 TESS    
2459381.2144085523 11.1400  0.050 TESS    
2459381.2157974010 11.1800  0.050 TESS    
2459381.2171862512 11.1400  0.050 TESS    
2459381.2185750999 11.1500  0.050 TESS    
2459381.2199639492 11.1400  0.050 TESS    
2459381.2213527989 11.1400  0.050 TESS    
2459381.2227416481 11.1400  0.050 TESS    
2459381.2241304973 11.0500  0.050 TESS    
2459381.2255193470 11.1400  0.050 TESS    
2459381.2269081962 11.1400  0.050 TESS    
2459381.2282970450 11.1500  0.050 TESS    
2459381.2296858942 11.1400  0.050 TESS    
2459381.2310747439 11.1400  0.050 TESS    
2459381.2324635931 11.1400  0.050 TESS    
2459381.2338524419 11.1400  0.050 TESS    
2459381.2352412920 11.1400  0.050 TESS    
2459381.2366301408 11.1400  0.050 TESS    
2459381.2380189900 11.1400  0.050 TESS    
2459381.2394078397 11.0600  0.050 TESS    
2459381.2407966889 11.1400  0.050 TESS    
2459381.2421855377 11.1400  0.050 TESS    
2459381.2435743869 11.1300  0.050 TESS    
2459381.2449632362 11.0700  0.050 TESS    
2459381.2463520854 11.1400  0.050 TESS    
2459381.2477409351 11.1700  0.050 TESS    
2459381.2491297838 11.1400  0.050 TESS    
2459381.2505186331 11.1400  0.050 TESS    
2459381.2519074823 11.1400  0.050 TESS    
2459381.2532963320 11.1500  0.050 TESS    
2459381.2546851812 11.1000  0.050 TESS    
2459381.2560740304 11.1400  0.050 TESS    
2459381.2574628792 11.1400  0.050 TESS    
2459381.2588517284 11.1500  0.050 TESS    
2459381.2602405781 11.1500  0.050 TESS    
2459381.2616294278 11.1400  0.050 TESS    
2459381.2630182765 11.1500  0.050 TESS    
2459381.2644071253 11.1400  0.050 TESS    
2459381.2657959745 11.1500  0.050 TESS    
2459381.2685736730 11.1400  0.050 TESS    
2459381.2699625227 11.1500  0.050 TESS    
2459381.2713513719 11.1400  0.050 TESS    
2459381.2727402207 11.1400  0.050 TESS    
2459381.2741290699 11.1500  0.050 TESS    
2459381.2755179200 11.1500  0.050 TESS    
2459381.2769067688 11.1500  0.050 TESS    
2459381.2782956180 11.1400  0.050 TESS    
2459381.2796844668 11.1500  0.050 TESS    
2459381.2810733160 11.1500  0.050 TESS    
2459381.2824621652 11.1400  0.050 TESS    
2459381.2838510145 11.1400  0.050 TESS    
2459381.2852398641 11.1400  0.050 TESS    
2459381.2866287134 11.1500  0.050 TESS    
2459381.2880175621 11.1100  0.050 TESS    
2459381.2894064118 11.1400  0.050 TESS    
2459381.2907952606 11.1500  0.050 TESS    
2459381.2921841098 11.1400  0.050 TESS    
2459381.2935729590 11.1400  0.050 TESS    
2459381.2949618078 11.1400  0.050 TESS    
2459381.2963506570 11.1400  0.050 TESS    
2459381.2977395062 11.1400  0.050 TESS    
2459381.2991283555 11.1500  0.050 TESS    
2459381.3005172051 11.1400  0.050 TESS    
2459381.3019060544 11.1500  0.050 TESS    
2459381.3032949031 11.1500  0.050 TESS    
2459381.3046837524 11.1400  0.050 TESS    
2459381.3060726016 11.1400  0.050 TESS    
2459381.3074614508 11.1500  0.050 TESS    
2459381.3088503000 11.1400  0.050 TESS    
2459381.3102391493 11.1600  0.050 TESS    
2459381.3116279980 11.1500  0.050 TESS    
2459381.3130168472 11.1600  0.050 TESS    
2459381.3144056965 11.1500  0.050 TESS    
2459381.3157945457 11.1600  0.050 TESS    
2459381.3171833949 11.1500  0.050 TESS    
2459381.3185722441 11.1600  0.050 TESS    
2459381.3199610929 11.1500  0.050 TESS    
2459381.3213499421 11.1600  0.050 TESS    
2459381.3227387918 11.1600  0.050 TESS    
2459381.3241276406 11.1500  0.050 TESS    
2459381.3255164898 11.1700  0.050 TESS    
2459381.3269053386 11.1500  0.050 TESS    
2459381.3282941878 11.1600  0.050 TESS    
2459381.3296830370 11.1600  0.050 TESS    
2459381.3310718862 11.1700  0.050 TESS    
2459381.3324607355 11.1600  0.050 TESS    
2459381.3338495842 11.1700  0.050 TESS    
2459381.3352384330 11.1700  0.050 TESS    
2459381.3366272827 11.1600  0.050 TESS    
2459381.3380161319 11.1900  0.050 TESS    
2459381.3394049811 11.1600  0.050 TESS    
2459381.3407938303 11.1700  0.050 TESS    
2459381.3421826791 11.1600  0.050 TESS    
2459381.3435715283 11.1700  0.050 TESS    
2459381.3449603776 11.1600  0.050 TESS    
2459381.3463492268 11.1600  0.050 TESS    
2459381.3477380760 11.1700  0.050 TESS    
2459381.3491269248 11.1700  0.050 TESS    
2459381.3505157740 11.1700  0.050 TESS    
2459381.3519046232 11.1700  0.050 TESS    
2459381.3532934724 11.1700  0.050 TESS    
2459381.3546823217 11.1700  0.050 TESS    
2459381.3560711704 11.1600  0.050 TESS    
2459381.3574600192 11.1700  0.050 TESS    
2459381.3588488684 11.1700  0.050 TESS    
2459381.3602377176 11.1700  0.050 TESS    
2459381.3616265669 11.1700  0.050 TESS    
2459381.3630154161 11.1800  0.050 TESS    
2459381.3644042648 11.1700  0.050 TESS    
2459381.3657931141 11.1700  0.050 TESS    
2459381.3671819638 11.1700  0.050 TESS    
2459381.3685708125 11.1600  0.050 TESS    
2459381.3699596613 11.1700  0.050 TESS    
2459381.3713485105 11.1800  0.050 TESS    
2459381.3727373597 11.1400  0.050 TESS    
2459381.3741262085 11.1700  0.050 TESS    
2459381.3755150577 11.1800  0.050 TESS    
2459381.3769039069 11.1800  0.050 TESS    
2459381.3782927562 11.1700  0.050 TESS    
2459381.3796816049 11.1800  0.050 TESS    
2459381.3810704537 11.1800  0.050 TESS    
2459381.3824593029 11.1800  0.050 TESS    
2459381.3838481521 11.1800  0.050 TESS    
2459381.3852370013 11.1700  0.050 TESS    
2459381.3866258506 11.1800  0.050 TESS    
2459381.3880146989 11.1800  0.050 TESS    
2459381.3894035481 11.1800  0.050 TESS    
2459381.3907923973 11.1800  0.050 TESS    
2459381.3921812465 11.1800  0.050 TESS    
2459381.3935700962 11.1900  0.050 TESS    
2459381.3949589450 11.1900  0.050 TESS    
2459381.3963477933 11.1800  0.050 TESS    
2459381.3977366425 11.1900  0.050 TESS    
2459381.3991254922 11.1800  0.050 TESS    
2459381.4005143410 11.2400  0.050 TESS    
2459381.4019031902 11.1800  0.050 TESS    
2459381.4032920385 11.1800  0.050 TESS    
2459381.4046808882 11.1900  0.050 TESS    
2459381.4060697369 11.1700  0.050 TESS    
2459381.4074585862 11.1800  0.050 TESS    
2459381.4088474349 11.1800  0.050 TESS    
2459381.4102362841 11.1800  0.050 TESS    
2459381.4116251329 11.1700  0.050 TESS    
2459381.4130139821 11.1800  0.050 TESS    
2459381.4144028309 11.1700  0.050 TESS    
2459381.4157916801 11.1800  0.050 TESS    
2459381.4171805293 11.1800  0.050 TESS    
2459381.4185693781 11.1900  0.050 TESS    
2459381.4199582268 11.1900  0.050 TESS    
2459381.4213470761 11.1800  0.050 TESS    
2459381.4227359253 11.1300  0.050 TESS    
2459381.4241247745 11.1900  0.050 TESS    
2459381.4255136237 11.2000  0.050 TESS    
2459381.4269024720 11.2000  0.050 TESS    
2459381.4282913213 11.2000  0.050 TESS    
2459381.4296801700 11.2000  0.050 TESS    
2459381.4310690197 11.1900  0.050 TESS    
2459381.4324578685 11.2000  0.050 TESS    
2459381.4338467168 11.2000  0.050 TESS    
2459381.4352355660 11.2000  0.050 TESS    
2459381.4366244152 11.1900  0.050 TESS    
2459381.4380132644 11.1900  0.050 TESS    
2459381.4394021132 11.1900  0.050 TESS    
2459381.4407909624 11.1600  0.050 TESS    
2459381.4421798112 11.2000  0.050 TESS    
2459381.4435686599 11.1400  0.050 TESS    
2459381.4449575092 11.2000  0.050 TESS    
2459381.4463463584 11.1900  0.050 TESS    
2459381.4477352072 11.1900  0.050 TESS    
2459381.4491240559 11.2000  0.050 TESS    
2459381.4505129051 11.1900  0.050 TESS    
2459381.4519017539 11.1800  0.050 TESS    
2459381.4532906031 11.1800  0.050 TESS    
2459381.4546794519 11.2000  0.050 TESS    
2459381.4560683011 11.2000  0.050 TESS    
2459381.4574571499 11.1800  0.050 TESS    
2459381.4588459986 11.2400  0.050 TESS    
2459381.4602348479 11.1900  0.050 TESS    
2459381.4616236971 11.1900  0.050 TESS    
2459381.4630125458 11.1800  0.050 TESS    
2459381.4644013951 11.1900  0.050 TESS    
2459381.4657902438 11.2000  0.050 TESS    
2459381.4671790926 11.1900  0.050 TESS    
2459381.4685679418 11.1900  0.050 TESS    
2459381.4699567906 11.1900  0.050 TESS    
2459381.4713456398 11.1800  0.050 TESS    
2459381.4727344881 11.1500  0.050 TESS    
2459381.4741233373 11.1800  0.050 TESS    
2459381.4755121865 11.1800  0.050 TESS    
2459381.4769010358 11.1800  0.050 TESS    
2459381.4782898845 11.1700  0.050 TESS    
2459381.4796787333 11.1700  0.050 TESS    
2459381.4810675820 11.1700  0.050 TESS    
2459381.4824564308 11.1800  0.050 TESS    
2459381.4838452800 11.1700  0.050 TESS    
2459381.4852341288 11.1700  0.050 TESS    
2459381.4866229780 11.1600  0.050 TESS    
2459381.4880118268 11.1900  0.050 TESS    
2459381.4894006755 11.1500  0.050 TESS    
2459381.4907895247 11.1600  0.050 TESS    
2459381.4921783730 11.1600  0.050 TESS    
2459381.4935672227 11.1400  0.050 TESS    
2459381.4949560715 11.1500  0.050 TESS    
2459381.4963449198 11.1500  0.050 TESS    
2459381.4977337690 11.1400  0.050 TESS    
2459381.4991226182 11.1500  0.050 TESS    
2459381.5005114670 11.1400  0.050 TESS    
2459381.5019003162 11.1500  0.050 TESS    
2459381.5032891645 11.1100  0.050 TESS    
2459381.5046780137 11.1400  0.050 TESS    
2459381.5060668625 11.1000  0.050 TESS    
2459381.5074557122 11.1400  0.050 TESS    
2459381.5088445605 11.1300  0.050 TESS    
2459381.5102334097 11.1600  0.050 TESS    
2459381.5116222580 11.1400  0.050 TESS    
2459381.5130111072 11.1300  0.050 TESS    
2459381.5143999560 11.1300  0.050 TESS    
2459381.5157888047 11.1300  0.050 TESS    
2459381.5171776540 11.1300  0.050 TESS    
2459381.5185665023 11.1300  0.050 TESS    
2459381.5199553515 11.1300  0.050 TESS    
2459381.5213441998 11.1300  0.050 TESS    
2459381.5227330490 11.1300  0.050 TESS    
2459381.5241218982 11.1300  0.050 TESS    
2459381.5255107475 11.1300  0.050 TESS    
2459381.5268995962 11.1300  0.050 TESS    
2459381.5282884445 11.1400  0.050 TESS    
2459381.5296772937 11.1300  0.050 TESS    
2459381.5310661425 11.1300  0.050 TESS    
2459381.5324549922 11.1300  0.050 TESS    
2459381.5338438400 11.1700  0.050 TESS    
2459381.5352326888 11.1300  0.050 TESS    
2459381.5366215380 11.0900  0.050 TESS    
2459381.5380103868 11.1400  0.050 TESS    
2459381.5393992360 11.1300  0.050 TESS    
2459381.5407880847 11.1400  0.050 TESS    
2459381.5435657823 11.1400  0.050 TESS    
2459381.5449546310 11.1500  0.050 TESS    
2459381.5463434798 11.1500  0.050 TESS    
2459381.5477323290 11.1500  0.050 TESS    
2459381.5491211778 11.1500  0.050 TESS    
2459381.5505100265 11.1200  0.050 TESS    
2459381.5518988757 11.1600  0.050 TESS    
2459381.5532877240 11.1500  0.050 TESS    
2459381.5546765733 11.1400  0.050 TESS    
2459381.5560654220 11.1500  0.050 TESS    
2459381.5574542703 11.1500  0.050 TESS    
2459381.5588431195 11.1500  0.050 TESS    
2459381.5602319683 11.1400  0.050 TESS    
2459381.5616208171 11.1500  0.050 TESS    
2459381.5630096663 11.1400  0.050 TESS    
2459381.5643985150 11.1500  0.050 TESS    
2459381.5657873638 11.1500  0.050 TESS    
2459381.5671762130 11.1400  0.050 TESS    
2459381.5685650613 11.1500  0.050 TESS    
2459381.5699539101 11.1500  0.050 TESS    
2459381.5713427588 11.1400  0.050 TESS    
2459381.5727316081 11.1500  0.050 TESS    
2459381.5741204564 11.1500  0.050 TESS    
2459381.5755093051 11.1500  0.050 TESS    
2459381.5768981543 11.1400  0.050 TESS    
2459381.5782870031 11.1400  0.050 TESS    
2459381.5796758519 11.1500  0.050 TESS    
2459381.5810647001 11.1400  0.050 TESS    
2459381.5824535494 11.1700  0.050 TESS    
2459381.5838423981 11.1400  0.050 TESS    
2459381.5852312469 11.1400  0.050 TESS    
2459381.5866200961 11.1500  0.050 TESS    
2459381.5880089444 11.1900  0.050 TESS    
2459381.5893977932 11.1400  0.050 TESS    
2459381.5907866419 11.1500  0.050 TESS    
2459381.5921754907 11.1400  0.050 TESS    
2459381.5935643399 11.1500  0.050 TESS    
2459381.5949531887 11.1300  0.050 TESS    
2459381.5963420370 11.1400  0.050 TESS    
2459381.5977308857 11.1400  0.050 TESS    
2459381.5991197350 11.1500  0.050 TESS    
2459381.6005085842 11.0900  0.050 TESS    
2459381.6018974325 11.1400  0.050 TESS    
2459381.6032862808 11.1500  0.050 TESS    
2459381.6046751291 11.1500  0.050 TESS    
2459381.6060639787 11.1600  0.050 TESS    
2459381.6074528275 11.1600  0.050 TESS    
2459381.6088416763 11.1500  0.050 TESS    
2459381.6102305250 11.1600  0.050 TESS    
2459381.6116193733 11.1600  0.050 TESS    
2459381.6130082221 11.1600  0.050 TESS    
2459381.6143970718 11.1700  0.050 TESS    
2459381.6157859201 11.1100  0.050 TESS    
2459381.6171747688 11.1700  0.050 TESS    
2459381.6185636176 11.1600  0.050 TESS    
2459381.6199524659 11.1700  0.050 TESS    
2459381.6213413146 11.1400  0.050 TESS    
2459381.6227301639 11.1700  0.050 TESS    
2459381.6241190126 11.1700  0.050 TESS    
2459381.6255078614 11.1800  0.050 TESS    
2459381.6268967097 11.1800  0.050 TESS    
2459381.6282855584 11.1800  0.050 TESS    
2459381.6296744072 11.1800  0.050 TESS    
2459381.6310632559 11.1800  0.050 TESS    
2459381.6324521047 11.1400  0.050 TESS    
2459381.6338409539 11.1800  0.050 TESS    
2459381.6352298022 11.1300  0.050 TESS    
2459381.6366186510 11.1800  0.050 TESS    
2459381.6380075002 11.1800  0.050 TESS    
2459381.6393963485 11.1800  0.050 TESS    
2459381.6407851973 11.2300  0.050 TESS    
2459381.6421740456 11.1800  0.050 TESS    
2459381.6435628943 11.1800  0.050 TESS    
2459381.6449517431 11.1800  0.050 TESS    
2459381.6463405918 11.1800  0.050 TESS    
2459381.6477294411 11.1900  0.050 TESS    
2459381.6491182898 11.1900  0.050 TESS    
2459381.6505071381 11.1800  0.050 TESS    
2459381.6518959869 11.1900  0.050 TESS    
2459381.6532848361 11.1800  0.050 TESS    
2459381.6546736844 11.1900  0.050 TESS    
2459381.6560625331 11.2200  0.050 TESS    
2459381.6574513810 11.1900  0.050 TESS    
2459381.6588402302 11.1900  0.050 TESS    
2459381.6602290790 11.2500  0.050 TESS    
2459381.6616179282 11.1900  0.050 TESS    
2459381.6630067765 11.2000  0.050 TESS    
2459381.6643956248 11.1900  0.050 TESS    
2459381.6657844731 11.1900  0.050 TESS    
2459381.6671733223 11.1900  0.050 TESS    
2459381.6685621710 11.1900  0.050 TESS    
2459381.6699510198 11.1900  0.050 TESS    
2459381.6713398686 11.1900  0.050 TESS    
2459381.6727287169 11.1900  0.050 TESS    
2459381.6741175656 11.1800  0.050 TESS    
2459381.6755064144 11.1800  0.050 TESS    
2459381.6768952631 11.1800  0.050 TESS    
2459381.6782841119 11.1800  0.050 TESS    
2459381.6796729607 11.1900  0.050 TESS    
2459381.6810618090 11.1800  0.050 TESS    
2459381.6824506577 11.1900  0.050 TESS    
2459381.6838395065 11.1900  0.050 TESS    
2459381.6852283552 11.1700  0.050 TESS    
2459381.6866172040 11.1900  0.050 TESS    
2459381.6893949010 11.1800  0.050 TESS    
2459381.6907837498 11.1800  0.050 TESS    
2459381.6921725986 11.1700  0.050 TESS    
2459381.6935614478 11.1800  0.050 TESS    
2459381.6949502961 11.1800  0.050 TESS    
2459381.6977279931 11.1800  0.050 TESS    
2459381.6991168414 11.1800  0.050 TESS    
2459381.7005056902 11.1900  0.050 TESS    
2459381.7018945389 11.1800  0.050 TESS    
2459381.7032833882 11.1800  0.050 TESS    
2459381.7046722360 11.1700  0.050 TESS    
2459381.7060610848 11.1800  0.050 TESS    
2459381.7074499330 11.1800  0.050 TESS    
2459381.7088387823 11.1700  0.050 TESS    
2459381.7102276310 11.1700  0.050 TESS    
2459381.7116164798 11.1700  0.050 TESS    
2459381.7130053281 11.1600  0.050 TESS    
2459381.7143941764 11.1700  0.050 TESS    
2459381.7157830251 11.1700  0.050 TESS    
2459381.7171718739 11.1700  0.050 TESS    
2459381.7185607227 11.1600  0.050 TESS    
2459381.7199495710 11.1600  0.050 TESS    
2459381.7227272685 11.1300  0.050 TESS    
2459381.7241161168 11.1600  0.050 TESS    
2459381.7255049651 11.1400  0.050 TESS    
2459381.7268938138 11.1500  0.050 TESS    
2459381.7282826626 11.0800  0.050 TESS    
2459381.7296715118 11.1500  0.050 TESS    
2459381.7310603601 11.1500  0.050 TESS    
2459381.7324492084 11.1300  0.050 TESS    
2459381.7338380571 11.1500  0.050 TESS    
2459381.7352269050 11.1500  0.050 TESS    
2459381.7366157542 11.1600  0.050 TESS    
2459381.7380046030 11.1700  0.050 TESS    
2459381.7407823000 11.1700  0.050 TESS    
2459381.7421711483 11.1700  0.050 TESS    
2459381.7435599971 11.1700  0.050 TESS    
2459381.7449488458 11.1700  0.050 TESS    
2459381.7463376941 11.1800  0.050 TESS    
2459381.7477265429 11.1700  0.050 TESS    
2459381.7491153921 11.1700  0.050 TESS    
2459381.7505042399 11.1800  0.050 TESS    
2459381.7518930887 11.1800  0.050 TESS    
2459381.7532819370 11.1800  0.050 TESS    
2459381.7546707857 11.1700  0.050 TESS    
2459381.7560596345 11.1800  0.050 TESS    
2459381.7574484828 11.1700  0.050 TESS    
2459381.7588373311 11.1700  0.050 TESS    
2459381.7602261798 11.1800  0.050 TESS    
2459381.7616150286 11.1400  0.050 TESS    
2459381.7630038774 11.1700  0.050 TESS    
2459381.7643927257 11.1700  0.050 TESS    
2459381.7657815740 11.1700  0.050 TESS    
2459381.7671704227 11.1800  0.050 TESS    
2459381.7685592710 11.1700  0.050 TESS    
2459381.7699481202 11.1700  0.050 TESS    
2459381.7713369685 11.1600  0.050 TESS    
2459381.7727258168 11.1700  0.050 TESS    
2459381.7741146651 11.1700  0.050 TESS    
2459381.7755035139 11.1200  0.050 TESS    
2459381.7768923626 11.1600  0.050 TESS    
2459381.7782812109 11.1600  0.050 TESS    
2459381.7796700601 11.1700  0.050 TESS    
2459381.7810589080 11.1600  0.050 TESS    
2459381.7824477563 11.1600  0.050 TESS    
2459381.7838366050 11.1600  0.050 TESS    
2459381.7852254538 11.1500  0.050 TESS    
2459381.7866143021 11.1500  0.050 TESS    
2459381.7880031508 11.1600  0.050 TESS    
2459381.7893919991 11.1500  0.050 TESS    
2459381.7907808474 11.1600  0.050 TESS    
2459381.7921696962 11.1500  0.050 TESS    
2459381.7935585449 11.1500  0.050 TESS    
2459381.7949473928 11.1600  0.050 TESS    
2459381.7963362411 11.1600  0.050 TESS    
2459381.7991139386 11.1000  0.050 TESS    
2459381.8005027878 11.1500  0.050 TESS    
2459381.8018916361 11.1500  0.050 TESS    
2459381.8032804844 11.1100  0.050 TESS    
2459381.8046693327 11.1600  0.050 TESS    
2459381.8060581810 11.1400  0.050 TESS    
2459381.8074470297 11.1500  0.050 TESS    
2459381.8088358785 11.1500  0.050 TESS    
2459381.8102247268 11.1600  0.050 TESS    
2459381.8116135751 11.0800  0.050 TESS    
2459381.8130024234 11.1600  0.050 TESS    
2459381.8143912721 11.1300  0.050 TESS    
2459381.8157801209 11.1700  0.050 TESS    
2459381.8171689692 11.1700  0.050 TESS    
2459381.8185578180 11.1700  0.050 TESS    
2459381.8199466658 11.1700  0.050 TESS    
2459381.8213355145 11.1700  0.050 TESS    
2459381.8227243628 11.1700  0.050 TESS    
2459381.8241132121 11.1800  0.050 TESS    
2459381.8255020599 11.1700  0.050 TESS    
2459381.8268909082 11.1800  0.050 TESS    
2459381.8282797569 11.1800  0.050 TESS    
2459381.8296686048 11.1500  0.050 TESS    
2459381.8310574540 11.1800  0.050 TESS    
2459381.8324463023 11.1800  0.050 TESS    
2459381.8338351510 11.1800  0.050 TESS    
2459381.8352239989 11.1700  0.050 TESS    
2459381.8366128481 11.1800  0.050 TESS    
2459381.8380016959 11.1800  0.050 TESS    
2459381.8393905447 11.1800  0.050 TESS    
2459381.8407793930 11.1700  0.050 TESS    
2459381.8421682413 11.1500  0.050 TESS    
2459381.8435570896 11.1800  0.050 TESS    
2459381.8449459383 11.1800  0.050 TESS    
2459381.8463347866 11.1800  0.050 TESS    
2459381.8477236354 11.1800  0.050 TESS    
2459381.8491124841 11.1800  0.050 TESS    
2459381.8505013320 11.1200  0.050 TESS    
2459381.8518901803 11.1700  0.050 TESS    
2459381.8532790290 11.1700  0.050 TESS    
2459381.8546678773 11.1900  0.050 TESS    
2459381.8560567261 11.1800  0.050 TESS    
2459381.8574455744 11.1800  0.050 TESS    
2459381.8588344227 11.1800  0.050 TESS    
2459381.8602232710 11.1800  0.050 TESS    
2459381.8616121192 11.1100  0.050 TESS    
2459381.8630009680 11.1800  0.050 TESS    
2459381.8643898163 11.1800  0.050 TESS    
2459381.8657786646 11.2300  0.050 TESS    
2459381.8671675129 11.1900  0.050 TESS    
2459381.8685563616 11.1700  0.050 TESS    
2459381.8699452099 11.1800  0.050 TESS    
2459381.8713340582 11.1800  0.050 TESS    
2459381.8727229070 11.1900  0.050 TESS    
2459381.8741117548 11.1900  0.050 TESS    
2459381.8755006040 11.1900  0.050 TESS    
2459381.8796671489 11.1800  0.050 TESS    
2459381.8810559968 11.1900  0.050 TESS    
2459381.8824448450 11.1900  0.050 TESS    
2459381.8838336938 11.1900  0.050 TESS    
2459381.8852225421 11.1900  0.050 TESS    
2459381.8866113909 11.1900  0.050 TESS    
2459381.8880002392 11.1900  0.050 TESS    
2459381.8893890874 11.1900  0.050 TESS    
2459381.8907779362 11.1700  0.050 TESS    
2459381.8921667840 11.1900  0.050 TESS    
2459381.8935556328 11.1700  0.050 TESS    
2459381.8949444811 11.1900  0.050 TESS    
2459381.8963333289 11.1900  0.050 TESS    
2459381.8977221777 11.1900  0.050 TESS    
2459381.8991110260 11.2000  0.050 TESS    
2459381.9004998743 11.1900  0.050 TESS    
2459381.9018887230 11.1400  0.050 TESS    
2459381.9032775718 11.1900  0.050 TESS    
2459381.9046664191 11.2000  0.050 TESS    
2459381.9060552679 11.2000  0.050 TESS    
2459381.9074441162 11.2000  0.050 TESS    
2459381.9088329645 11.1900  0.050 TESS    
2459381.9102218128 11.1900  0.050 TESS    
2459381.9116106611 11.2300  0.050 TESS    
2459381.9129995094 11.2000  0.050 TESS    
2459381.9143883577 11.1900  0.050 TESS    
2459381.9171660547 11.1900  0.050 TESS    
2459381.9185549030 11.1900  0.050 TESS    
2459381.9199437518 11.2000  0.050 TESS    
2459381.9213326001 11.1900  0.050 TESS    
2459381.9227214479 11.1900  0.050 TESS    
2459381.9241102962 11.1900  0.050 TESS    
2459381.9254991449 11.1900  0.050 TESS    
2459381.9268879928 11.2000  0.050 TESS    
2459381.9282768411 11.1900  0.050 TESS    
2459381.9296656894 11.1900  0.050 TESS    
2459381.9310545381 11.2000  0.050 TESS    
2459381.9324433864 11.2000  0.050 TESS    
2459381.9338322347 11.1900  0.050 TESS    
2459381.9352210825 11.2100  0.050 TESS    
2459381.9366099318 11.2000  0.050 TESS    
2459381.9379987800 11.1900  0.050 TESS    
2459381.9393876279 11.1900  0.050 TESS    
2459381.9407764762 11.1900  0.050 TESS    
2459381.9421653245 11.1900  0.050 TESS    
2459381.9435541728 11.1900  0.050 TESS    
2459381.9449430211 11.1900  0.050 TESS    
2459381.9463318693 11.1900  0.050 TESS    
2459381.9477207176 11.1900  0.050 TESS    
2459381.9491095659 11.1900  0.050 TESS    
2459381.9504984142 11.2000  0.050 TESS    
2459381.9518872625 11.1900  0.050 TESS    
2459381.9532761108 11.1900  0.050 TESS    
2459381.9546649591 11.1900  0.050 TESS    
2459381.9560538074 11.2400  0.050 TESS    
2459381.9574426562 11.1900  0.050 TESS    
2459381.9588315040 11.1500  0.050 TESS    
2459381.9602203523 11.1900  0.050 TESS    
2459381.9616092006 11.1900  0.050 TESS    
2459381.9629980489 11.1800  0.050 TESS    
2459381.9643868972 11.1900  0.050 TESS    
2459381.9657757450 11.2100  0.050 TESS    
2459381.9671645937 11.1900  0.050 TESS    
2459381.9685534420 11.1900  0.050 TESS    
2459381.9713311386 11.1800  0.050 TESS    
2459381.9727199869 11.1800  0.050 TESS    
2459381.9741088348 11.1800  0.050 TESS    
2459381.9754976830 11.1300  0.050 TESS    
2459381.9768865318 11.1800  0.050 TESS    
2459381.9782753801 11.1800  0.050 TESS    
2459381.9796642284 11.1800  0.050 TESS    
2459381.9810530762 11.1700  0.050 TESS    
2459381.9824419245 11.1800  0.050 TESS    
2459381.9838307728 11.1800  0.050 TESS    
2459381.9852196211 11.2000  0.050 TESS    
2459381.9866084694 11.1700  0.050 TESS    
2459381.9879973177 11.1700  0.050 TESS    
2459381.9893861650 11.1700  0.050 TESS    
2459381.9907750138 11.1600  0.050 TESS    
2459381.9921638621 11.1700  0.050 TESS    
2459381.9935527104 11.1600  0.050 TESS    
2459381.9949415587 11.0900  0.050 TESS    
2459381.9963304065 11.1600  0.050 TESS    
2459381.9977192548 11.1600  0.050 TESS    
2459381.9991081040 11.1600  0.050 TESS    
2459382.0004969519 11.1600  0.050 TESS    
2459382.0018858002 11.1700  0.050 TESS    
2459382.0032746485 11.1600  0.050 TESS    
2459382.0046634963 11.1600  0.050 TESS    
2459382.0060523446 11.1600  0.050 TESS    
2459382.0074411929 11.1500  0.050 TESS    
2459382.0088300412 11.1600  0.050 TESS    
2459382.0102188890 11.1500  0.050 TESS    
2459382.0116077373 11.1700  0.050 TESS    
2459382.0129965856 11.2100  0.050 TESS    
2459382.0143854339 11.1600  0.050 TESS    
2459382.0157742822 11.1700  0.050 TESS    
2459382.0171631305 11.1200  0.050 TESS    
2459382.0185519787 11.1700  0.050 TESS    
2459382.0199408266 11.1600  0.050 TESS    
2459382.0227185232 11.1600  0.050 TESS    
2459382.0241073715 11.1600  0.050 TESS    
2459382.0254962202 11.1600  0.050 TESS    
2459382.0268850680 11.1600  0.050 TESS    
2459382.0282739154 11.1800  0.050 TESS    
2459382.0296627642 11.1600  0.050 TESS    
2459382.0310516120 11.1600  0.050 TESS    
2459382.0324404603 11.1300  0.050 TESS    
2459382.0338293086 11.1600  0.050 TESS    
2459382.0352181564 11.1600  0.050 TESS    
2459382.0366070047 11.1600  0.050 TESS    
2459382.0379958530 11.1600  0.050 TESS    
2459382.0393847013 11.1700  0.050 TESS    
2459382.0407735496 11.1600  0.050 TESS    
2459382.0421623979 11.2000  0.050 TESS    
2459382.0435512457 11.1600  0.050 TESS    
2459382.0449400940 11.2000  0.050 TESS    
2459382.0463289423 11.1700  0.050 TESS    
2459382.0477177901 11.1600  0.050 TESS    
2459382.0491066384 11.1700  0.050 TESS    
2459382.0504954862 11.1700  0.050 TESS    
2459382.0518843345 11.1600  0.050 TESS    
2459382.0532731828 11.1800  0.050 TESS    
2459382.0546620311 11.2100  0.050 TESS    
2459382.0560508794 11.1700  0.050 TESS    
2459382.0574397282 11.1800  0.050 TESS    
2459382.0588285751 11.1700  0.050 TESS    
2459382.0602174238 11.1700  0.050 TESS    
2459382.0616062721 11.1700  0.050 TESS    
2459382.0629951200 11.1100  0.050 TESS    
2459382.0643839678 11.1700  0.050 TESS    
2459382.0657728161 11.1800  0.050 TESS    
2459382.0671616644 11.2300  0.050 TESS    
2459382.0685505122 11.1800  0.050 TESS    
2459382.0699393605 11.1800  0.050 TESS    
2459382.0713282088 11.1800  0.050 TESS    
2459382.0727170571 11.1600  0.050 TESS    
2459382.0741059049 11.1800  0.050 TESS    
2459382.0754947532 11.1800  0.050 TESS    
2459382.0768836010 11.1900  0.050 TESS    
2459382.0782724493 11.1800  0.050 TESS    
2459382.0796612976 11.1900  0.050 TESS    
2459382.0810501450 11.1800  0.050 TESS    
2459382.0824389937 11.1900  0.050 TESS    
2459382.0838278416 11.1800  0.050 TESS    
2459382.0852166899 11.1900  0.050 TESS    
2459382.0866055381 11.1900  0.050 TESS    
2459382.0879943864 11.1600  0.050 TESS    
2459382.0893832338 11.1900  0.050 TESS    
2459382.0907720821 11.2000  0.050 TESS    
2459382.0921609304 11.2000  0.050 TESS    
2459382.0935497787 11.1900  0.050 TESS    
2459382.0949386270 11.1900  0.050 TESS    
2459382.0963274748 11.2100  0.050 TESS    
2459382.0977163222 11.2000  0.050 TESS    
2459382.0991051709 11.2000  0.050 TESS    
2459382.1004940188 11.2000  0.050 TESS    
2459382.1018828670 11.1700  0.050 TESS    
2459382.1032717158 11.2000  0.050 TESS    
2459382.1046605632 11.2000  0.050 TESS    
2459382.1060494110 11.2100  0.050 TESS    
2459382.1074382598 11.2000  0.050 TESS    
2459382.1088271081 11.2100  0.050 TESS    
2459382.1102159559 11.2100  0.050 TESS    
2459382.1116048042 11.2100  0.050 TESS    
2459382.1129936515 11.2000  0.050 TESS    
2459382.1143824998 11.2100  0.050 TESS    
2459382.1157713481 11.2000  0.050 TESS    
2459382.1171601960 11.2100  0.050 TESS    
2459382.1185490438 11.1900  0.050 TESS    
2459382.1199378921 11.2000  0.050 TESS    
2459382.1213267399 11.2000  0.050 TESS    
2459382.1227155882 11.2000  0.050 TESS    
2459382.1241044360 11.1900  0.050 TESS    
2459382.1254932843 11.1900  0.050 TESS    
2459382.1268821326 11.1900  0.050 TESS    
2459382.1282709800 11.1900  0.050 TESS    
2459382.1296598283 11.1900  0.050 TESS    
2459382.1310486770 11.1500  0.050 TESS    
2459382.1324375244 11.1800  0.050 TESS    
2459382.1338263727 11.1800  0.050 TESS    
2459382.1352152205 11.1900  0.050 TESS    
2459382.1366040683 11.1800  0.050 TESS    
2459382.1379929166 11.1900  0.050 TESS    
2459382.1393817649 11.1800  0.050 TESS    
2459382.1407706128 11.1900  0.050 TESS    
2459382.1421594610 11.1900  0.050 TESS    
2459382.1435483084 11.1300  0.050 TESS    
2459382.1449371567 11.2000  0.050 TESS    
2459382.1463260050 11.2000  0.050 TESS    
2459382.1477148528 11.1900  0.050 TESS    
2459382.1491037011 11.1900  0.050 TESS    
2459382.1504925485 11.1400  0.050 TESS    
2459382.1518813968 11.2000  0.050 TESS    
2459382.1532702451 11.2200  0.050 TESS    
2459382.1546590929 11.1900  0.050 TESS    
2459382.1560479412 11.1900  0.050 TESS    
2459382.1574367890 11.1700  0.050 TESS    
2459382.1588256368 11.1900  0.050 TESS    
2459382.1616033330 11.1900  0.050 TESS    
2459382.1629921813 11.1900  0.050 TESS    
2459382.1643810291 11.1800  0.050 TESS    
2459382.1657698769 11.1800  0.050 TESS    
2459382.1671587247 11.1800  0.050 TESS    
2459382.1685475730 11.1800  0.050 TESS    
2459382.1699364209 11.1800  0.050 TESS    
2459382.1713252692 11.2000  0.050 TESS    
2459382.1727141170 11.1900  0.050 TESS    
2459382.1741029648 11.1900  0.050 TESS    
2459382.1754918126 11.1900  0.050 TESS    
2459382.1768806609 11.2000  0.050 TESS    
2459382.1782695088 11.2000  0.050 TESS    
2459382.1796583571 11.2000  0.050 TESS    
2459382.1810472049 11.2000  0.050 TESS    
2459382.1824360527 11.2000  0.050 TESS    
2459382.1838249005 11.2000  0.050 TESS    
2459382.1852137488 11.2100  0.050 TESS    
2459382.1866025967 11.2100  0.050 TESS    
2459382.1879914450 11.2000  0.050 TESS    
2459382.1893802923 11.2000  0.050 TESS    
2459382.1907691406 11.2100  0.050 TESS    
2459382.1921579884 11.2000  0.050 TESS    
2459382.1935468367 11.2000  0.050 TESS    
2459382.1949356850 11.2100  0.050 TESS    
2459382.1963245329 11.2100  0.050 TESS    
2459382.1977133802 11.2100  0.050 TESS    
2459382.1991022285 11.2100  0.050 TESS    
2459382.2004910763 11.2100  0.050 TESS    
2459382.2018799246 11.2100  0.050 TESS    
2459382.2032687725 11.2100  0.050 TESS    
2459382.2046576198 11.2100  0.050 TESS    
2459382.2060464681 11.2100  0.050 TESS    
2459382.2074353159 11.2100  0.050 TESS    
2459382.2088241638 11.2100  0.050 TESS    
2459382.2102130121 11.2100  0.050 TESS    
2459382.2116018604 11.2100  0.050 TESS    
2459382.2129907082 11.2100  0.050 TESS    
2459382.2143795555 11.2000  0.050 TESS    
2459382.2157684038 11.2100  0.050 TESS    
2459382.2171572521 11.1800  0.050 TESS    
2459382.2185461000 11.2100  0.050 TESS    
2459382.2199349478 11.1700  0.050 TESS    
2459382.2213237952 11.2100  0.050 TESS    
2459382.2227126434 11.2100  0.050 TESS    
2459382.2241014917 11.2000  0.050 TESS    
2459382.2254903391 11.2100  0.050 TESS    
2459382.2268791874 11.2000  0.050 TESS    
2459382.2282680348 11.2000  0.050 TESS    
2459382.2296568826 11.2000  0.050 TESS    
2459382.2310457309 11.2500  0.050 TESS    
2459382.2324345787 11.2000  0.050 TESS    
2459382.2338234270 11.2100  0.050 TESS    
2459382.2352122744 11.2000  0.050 TESS    
2459382.2366011222 11.2000  0.050 TESS    
2459382.2379899705 11.2000  0.050 TESS    
2459382.2393788183 11.2000  0.050 TESS    
2459382.2407676661 11.2000  0.050 TESS    
2459382.2421565144 11.2000  0.050 TESS    
2459382.2435453618 11.2000  0.050 TESS    
2459382.2449342096 11.2000  0.050 TESS    
2459382.2463230570 11.2000  0.050 TESS    
2459382.2477119057 11.2000  0.050 TESS    
2459382.2491007536 11.2000  0.050 TESS    
2459382.2504896009 11.2000  0.050 TESS    
2459382.2518784492 11.1900  0.050 TESS    
2459382.2532672971 11.2100  0.050 TESS    
2459382.2546561449 11.2100  0.050 TESS    
2459382.2560449932 11.1900  0.050 TESS    
2459382.2574338410 11.2000  0.050 TESS    
2459382.2588226884 11.2000  0.050 TESS    
2459382.2602115362 11.1900  0.050 TESS    
2459382.2616003845 11.2000  0.050 TESS    
2459382.2629892323 11.2000  0.050 TESS    
2459382.2643780801 11.2000  0.050 TESS    
2459382.2657669280 11.2000  0.050 TESS    
2459382.2671557758 11.2000  0.050 TESS    
2459382.2685446241 11.2000  0.050 TESS    
2459382.2699334715 11.2000  0.050 TESS    
2459382.2713223197 11.2000  0.050 TESS    
2459382.2727111680 11.1900  0.050 TESS    
2459382.2754888628 11.2000  0.050 TESS    
2459382.2768777106 11.1900  0.050 TESS    
2459382.2782665584 11.2000  0.050 TESS    
2459382.2796554067 11.1900  0.050 TESS    
2459382.2810442545 11.1800  0.050 TESS    
2459382.2824331019 11.1900  0.050 TESS    
2459382.2838219497 11.2000  0.050 TESS    
2459382.2852107976 11.1800  0.050 TESS    
2459382.2865996459 11.1900  0.050 TESS    
2459382.2879884937 11.1900  0.050 TESS    
2459382.2893773410 11.1900  0.050 TESS    
2459382.2907661889 11.1900  0.050 TESS    
2459382.2921550367 11.1900  0.050 TESS    
2459382.2935438850 11.1900  0.050 TESS    
2459382.2949327328 11.1800  0.050 TESS    
2459382.2963215807 11.1800  0.050 TESS    
2459382.2977104280 11.1800  0.050 TESS    
2459382.2990992758 11.1400  0.050 TESS    
2459382.3004881241 11.1800  0.050 TESS    
2459382.3018769715 11.1800  0.050 TESS    
2459382.3032658198 11.1800  0.050 TESS    
2459382.3046546672 11.1800  0.050 TESS    
2459382.3060435150 11.1800  0.050 TESS    
2459382.3074323628 11.1700  0.050 TESS    
2459382.3088212102 11.1700  0.050 TESS    
2459382.3102100585 11.1800  0.050 TESS    
2459382.3115989063 11.1700  0.050 TESS    
2459382.3129877537 11.1600  0.050 TESS    
2459382.3157654498 11.1300  0.050 TESS    
2459382.3171542976 11.1600  0.050 TESS    
2459382.3185431450 11.1600  0.050 TESS    
2459382.3199319928 11.1100  0.050 TESS    
2459382.3213208406 11.1600  0.050 TESS    
2459382.3227096885 11.1600  0.050 TESS    
2459382.3240985363 11.1600  0.050 TESS    
2459382.3254873841 11.1100  0.050 TESS    
2459382.3268762319 11.1600  0.050 TESS    
2459382.3282650798 11.1500  0.050 TESS    
2459382.3296539271 11.1500  0.050 TESS    
2459382.3310427750 11.1500  0.050 TESS    
2459382.3324316232 11.1500  0.050 TESS    
2459382.3352093189 11.1500  0.050 TESS    
2459382.3365981663 11.1500  0.050 TESS    
2459382.3393758619 11.0900  0.050 TESS    
2459382.3407647097 11.1500  0.050 TESS    
2459382.3421535576 11.1500  0.050 TESS    
2459382.3435424049 11.1600  0.050 TESS    
2459382.3449312528 11.1500  0.050 TESS    
2459382.3463201006 11.1500  0.050 TESS    
2459382.3477089484 11.2000  0.050 TESS    
2459382.3490977963 11.1500  0.050 TESS    
2459382.3504866441 11.1600  0.050 TESS    
2459382.3518754914 11.1600  0.050 TESS    
2459382.3532643397 11.1500  0.050 TESS    
2459382.3546531871 11.1500  0.050 TESS    
2459382.3560420349 11.1500  0.050 TESS    
2459382.3574308828 11.1800  0.050 TESS    
2459382.3588197301 11.1500  0.050 TESS    
2459382.3602085779 11.2000  0.050 TESS    
2459382.3615974258 11.1500  0.050 TESS    
2459382.3629862736 11.1500  0.050 TESS    
2459382.3643751214 11.1600  0.050 TESS    
2459382.3657639693 11.1500  0.050 TESS    
2459382.3671528166 11.1400  0.050 TESS    
2459382.3685416640 11.1600  0.050 TESS    
2459382.3699305118 11.1500  0.050 TESS    
2459382.3713193601 11.1600  0.050 TESS    
2459382.3727082075 11.1500  0.050 TESS    
2459382.3740970548 11.1600  0.050 TESS    
2459382.3754859027 11.1500  0.050 TESS    
2459382.3768747505 11.1600  0.050 TESS    
2459382.3782635983 11.1600  0.050 TESS    
2459382.3796524461 11.1600  0.050 TESS    
2459382.3810412940 11.1200  0.050 TESS    
2459382.3824301413 11.1600  0.050 TESS    
2459382.3838189892 11.1600  0.050 TESS    
2459382.3852078365 11.1600  0.050 TESS    
2459382.3865966843 11.1600  0.050 TESS    
2459382.3879855322 11.1500  0.050 TESS    
2459382.3893743795 11.1600  0.050 TESS    
2459382.3907632278 11.1600  0.050 TESS    
2459382.3921520752 11.1600  0.050 TESS    
2459382.3935409230 11.1600  0.050 TESS    
2459382.3949297708 11.1600  0.050 TESS    
2459382.3963186182 11.1500  0.050 TESS    
2459382.3977074656 11.1500  0.050 TESS    
2459382.3990963134 11.1600  0.050 TESS    
2459382.4004851612 11.1600  0.050 TESS    
2459382.4018740091 11.1600  0.050 TESS    
2459382.4032628569 11.1600  0.050 TESS    
2459382.4046517038 11.1600  0.050 TESS    
2459382.4060405521 11.0900  0.050 TESS    
2459382.4074293994 11.1500  0.050 TESS    
2459382.4088182477 11.1700  0.050 TESS    
2459382.4102070951 11.1600  0.050 TESS    
2459382.4115959429 11.1400  0.050 TESS    
2459382.4129847898 11.1600  0.050 TESS    
2459382.4143736376 11.1700  0.050 TESS    
2459382.4157624850 11.1600  0.050 TESS    
2459382.4171513333 11.1600  0.050 TESS    
2459382.4185401811 11.1600  0.050 TESS    
2459382.4199290285 11.1700  0.050 TESS    
2459382.4213178759 11.1300  0.050 TESS    
2459382.4227067241 11.1600  0.050 TESS    
2459382.4240955715 11.1600  0.050 TESS    
2459382.4254844198 11.1700  0.050 TESS    
2459382.4268732667 11.1600  0.050 TESS    
2459382.4282621141 11.1600  0.050 TESS    
2459382.4296509619 11.1600  0.050 TESS    
2459382.4310398097 11.1600  0.050 TESS    
2459382.4324286571 11.1700  0.050 TESS    
2459382.4338175049 11.1700  0.050 TESS    
2459382.4352063527 11.1700  0.050 TESS    
2459382.4379840475 11.1600  0.050 TESS    
2459382.4393728958 11.1700  0.050 TESS    
2459382.4407617431 11.1700  0.050 TESS    
2459382.4421505909 11.1600  0.050 TESS    
2459382.4435394378 11.1700  0.050 TESS    
2459382.4449282857 11.1700  0.050 TESS    
2459382.4463171330 11.1700  0.050 TESS    
2459382.4477059809 11.1600  0.050 TESS    
2459382.4490948287 11.1700  0.050 TESS    
2459382.4504836765 11.1200  0.050 TESS    
2459382.4518725239 11.1600  0.050 TESS    
2459382.4532613712 11.1600  0.050 TESS    
2459382.4546502191 11.1300  0.050 TESS    
2459382.4560390669 11.1700  0.050 TESS    
2459382.4574279143 11.1700  0.050 TESS    
2459382.4588167616 11.1700  0.050 TESS    
2459382.4602056090 11.1700  0.050 TESS    
2459382.4615944568 11.1700  0.050 TESS    
2459382.4629833046 11.1300  0.050 TESS    
2459382.4643721525 11.1700  0.050 TESS    
2459382.4657609998 11.1700  0.050 TESS    
2459382.4671498472 11.1700  0.050 TESS    
2459382.4685386950 11.1700  0.050 TESS    
2459382.4699275424 11.1200  0.050 TESS    
2459382.4713163902 11.1700  0.050 TESS    
2459382.4727052376 11.1700  0.050 TESS    
2459382.4740940849 11.2100  0.050 TESS    
2459382.4754829328 11.1700  0.050 TESS    
2459382.4768717801 11.1400  0.050 TESS    
2459382.4782606279 11.1700  0.050 TESS    
2459382.4796494758 11.1700  0.050 TESS    
2459382.4810383231 11.1600  0.050 TESS    
2459382.4824271705 11.1700  0.050 TESS    
2459382.4838160179 11.1100  0.050 TESS    
2459382.4852048657 11.1600  0.050 TESS    
2459382.4865937131 11.1600  0.050 TESS    
2459382.4879825609 11.1600  0.050 TESS    
2459382.4893714078 11.1700  0.050 TESS    
2459382.4907602561 11.1600  0.050 TESS    
2459382.4921491034 11.1700  0.050 TESS    
2459382.4935379508 11.1600  0.050 TESS    
2459382.4949267986 11.1600  0.050 TESS    
2459382.4963156465 11.1700  0.050 TESS    
2459382.4977044933 11.1600  0.050 TESS    
2459382.4990933412 11.1600  0.050 TESS    
2459382.5004821885 11.1600  0.050 TESS    
2459382.5018710364 11.1600  0.050 TESS    
2459382.5032598842 11.1700  0.050 TESS    
2459382.5046487320 11.1600  0.050 TESS    
2459382.5060375785 11.1500  0.050 TESS    
2459382.5074264263 11.1600  0.050 TESS    
2459382.5088152736 11.1500  0.050 TESS    
2459382.5102041210 11.1500  0.050 TESS    
2459382.5115929693 11.1500  0.050 TESS    
2459382.5129818162 11.1400  0.050 TESS    
2459382.5143706640 11.1500  0.050 TESS    
2459382.5157595114 11.1500  0.050 TESS    
2459382.5171483592 11.1400  0.050 TESS    
2459382.5185372066 11.1500  0.050 TESS    
2459382.5199260544 11.1400  0.050 TESS    
2459382.5213149013 11.1400  0.050 TESS    
2459382.5227037491 11.1400  0.050 TESS    
2459382.5240925965 11.1300  0.050 TESS    
2459382.5254814439 11.1400  0.050 TESS    
2459382.5268702921 11.1400  0.050 TESS    
2459382.5282591386 11.1400  0.050 TESS    
2459382.5296479864 11.1400  0.050 TESS    
2459382.5310368338 11.1400  0.050 TESS    
2459382.5324256816 11.1400  0.050 TESS    
2459382.5338145290 11.1400  0.050 TESS    
2459382.5352033768 11.1300  0.050 TESS    
2459382.5365922241 11.1300  0.050 TESS    
2459382.5379810715 11.1200  0.050 TESS    
2459382.5393699189 11.0800  0.050 TESS    
2459382.5407587662 11.0800  0.050 TESS    
2459382.5421476141 11.0800  0.050 TESS    
2459382.5435364610 11.0800  0.050 TESS    
2459382.5449253088 11.1000  0.050 TESS    
2459382.5463141561 11.0900  0.050 TESS    
2459382.5477030040 11.1000  0.050 TESS    
2459382.5490918518 11.1000  0.050 TESS    
2459382.5504806987 11.1100  0.050 TESS    
2459382.5518695461 11.1000  0.050 TESS    
2459382.5532583934 11.1000  0.050 TESS    
2459382.5546472408 11.1000  0.050 TESS    
2459382.5560360886 11.1100  0.050 TESS    
2459382.5574249360 11.1000  0.050 TESS    
2459382.5588137838 11.1000  0.050 TESS    
2459382.5602026307 11.1000  0.050 TESS    
2459382.5615914781 11.0900  0.050 TESS    
2459382.5629803259 11.1000  0.050 TESS    
2459382.5643691733 11.1000  0.050 TESS    
2459382.5671468680 11.0300  0.050 TESS    
2459382.5685357158 11.0900  0.050 TESS    
2459382.5699245627 11.0900  0.050 TESS    
2459382.5713134105 11.0900  0.050 TESS    
2459382.5727022579 11.0800  0.050 TESS    
2459382.5740911053 11.0800  0.050 TESS    
2459382.5754799526 11.0800  0.050 TESS    
2459382.5768688000 11.0800  0.050 TESS    
2459382.5782576478 11.0800  0.050 TESS    
2459382.5796464952 11.0500  0.050 TESS    
2459382.5810353425 11.0700  0.050 TESS    
2459382.5824241894 11.0700  0.050 TESS    
2459382.5838130373 11.0700  0.050 TESS    
2459382.5852018846 11.0700  0.050 TESS    
2459382.5865907320 11.0800  0.050 TESS    
2459382.5879795798 11.0700  0.050 TESS    
2459382.5893684272 11.0700  0.050 TESS    
2459382.5907572741 11.0700  0.050 TESS    
2459382.5921461214 11.0800  0.050 TESS    
2459382.5935349693 11.0700  0.050 TESS    
2459382.5949238166 11.0700  0.050 TESS    
2459382.5963126640 11.0700  0.050 TESS    
2459382.5977015109 11.0700  0.050 TESS    
2459382.5990903587 11.0800  0.050 TESS    
2459382.6004792061 11.0700  0.050 TESS    
2459382.6018680534 11.0700  0.050 TESS    
2459382.6032569008 11.0700  0.050 TESS    
2459382.6046457486 11.0700  0.050 TESS    
2459382.6060345955 11.0800  0.050 TESS    
2459382.6074234429 11.0800  0.050 TESS    
2459382.6088122902 11.0800  0.050 TESS    
2459382.6102011381 11.0800  0.050 TESS    
2459382.6115899850 11.0800  0.050 TESS    
2459382.6129788323 11.0800  0.050 TESS    
2459382.6143676802 11.0800  0.050 TESS    
2459382.6157565271 11.0800  0.050 TESS    
2459382.6171453749 11.0800  0.050 TESS    
2459382.6185342222 11.0800  0.050 TESS    
2459382.6199230696 11.0900  0.050 TESS    
2459382.6213119165 11.0900  0.050 TESS    
2459382.6227007639 11.0900  0.050 TESS    
2459382.6240896122 11.0800  0.050 TESS    
2459382.6254784591 11.0900  0.050 TESS    
2459382.6268673064 11.0900  0.050 TESS    
2459382.6282561533 11.0900  0.050 TESS    
2459382.6296450007 11.1100  0.050 TESS    
2459382.6310338480 11.1000  0.050 TESS    
2459382.6324226959 11.1000  0.050 TESS    
2459382.6338115432 11.0900  0.050 TESS    
2459382.6352003906 11.1000  0.050 TESS    
2459382.6365892370 11.1000  0.050 TESS    
2459382.6379780849 11.1100  0.050 TESS    
2459382.6393669322 11.1200  0.050 TESS    
2459382.6407557800 11.1100  0.050 TESS    
2459382.6421446274 11.1200  0.050 TESS    
2459382.6435334743 11.1200  0.050 TESS    
2459382.6449223217 11.1100  0.050 TESS    
2459382.6463111690 11.1200  0.050 TESS    
2459382.6477000164 11.1200  0.050 TESS    
2459382.6490888642 11.1300  0.050 TESS    
2459382.6504777111 11.1200  0.050 TESS    
2459382.6518665580 11.1200  0.050 TESS    
2459382.6532554054 11.1300  0.050 TESS    
2459382.6546442527 11.1200  0.050 TESS    
2459382.6560331010 11.1300  0.050 TESS    
2459382.6574219479 11.1300  0.050 TESS    
2459382.6588107958 11.1200  0.050 TESS    
2459382.6601996422 11.1300  0.050 TESS    
2459382.6615884891 11.1300  0.050 TESS    
2459382.6629773369 11.1300  0.050 TESS    
2459382.6643661843 11.1300  0.050 TESS    
2459382.6657550321 11.1200  0.050 TESS    
2459382.6671438785 11.1300  0.050 TESS    
2459382.6685327259 11.1300  0.050 TESS    
2459382.6699215733 11.1200  0.050 TESS    
2459382.6713104206 11.1100  0.050 TESS    
2459382.6726992680 11.1100  0.050 TESS    
2459382.6740881158 11.0700  0.050 TESS    
2459382.6754769622 11.1100  0.050 TESS    
2459382.6768658096 11.0900  0.050 TESS    
2459382.6782546570 11.0900  0.050 TESS    
2459382.6796435043 11.0500  0.050 TESS    
2459382.6810323521 11.0800  0.050 TESS    
2459382.6824211986 11.0800  0.050 TESS    
2459382.6838100459 11.0800  0.050 TESS    
2459382.6851988933 11.0300  0.050 TESS    
2459382.6865877407 11.0900  0.050 TESS    
2459382.6879765880 11.1000  0.050 TESS    
2459382.6893654354 11.0500  0.050 TESS    
2459382.6907542823 11.1000  0.050 TESS    
2459382.6921431297 11.1000  0.050 TESS    
2459382.6935319770 11.1000  0.050 TESS    
2459382.6949208244 11.1000  0.050 TESS    
2459382.6963096722 11.1100  0.050 TESS    
2459382.6976985182 11.1100  0.050 TESS    
2459382.6990873660 11.1100  0.050 TESS    
2459382.7004762134 11.1200  0.050 TESS    
2459382.7018650607 11.1100  0.050 TESS    
2459382.7032539081 11.1100  0.050 TESS    
2459382.7046427554 11.1200  0.050 TESS    
2459382.7060316023 11.1100  0.050 TESS    
2459382.7074204497 11.1100  0.050 TESS    
2459382.7088092971 11.1100  0.050 TESS    
2459382.7101981444 11.1300  0.050 TESS    
2459382.7115869918 11.1100  0.050 TESS    
2459382.7129758382 11.1100  0.050 TESS    
2459382.7143646856 11.1300  0.050 TESS    
2459382.7157535329 11.1200  0.050 TESS    
2459382.7171423803 11.1200  0.050 TESS    
2459382.7185312281 11.1200  0.050 TESS    
2459382.7199200750 11.1200  0.050 TESS    
2459382.7213089219 11.1300  0.050 TESS    
2459382.7226977693 11.1300  0.050 TESS    
2459382.7240866167 11.1200  0.050 TESS    
2459382.7254754640 11.1200  0.050 TESS    
2459382.7268643109 11.1300  0.050 TESS    
2459382.7282531578 11.1200  0.050 TESS    
2459382.7296420052 11.1200  0.050 TESS    
2459382.7310308525 11.1300  0.050 TESS    
2459382.7324196999 11.1300  0.050 TESS    
2459382.7338085477 11.1200  0.050 TESS    
2459382.7351973942 11.1200  0.050 TESS    
2459382.7365862411 11.1200  0.050 TESS    
2459382.7379750884 11.1200  0.050 TESS    
2459382.7393639358 11.1200  0.050 TESS    
2459382.7407527831 11.1100  0.050 TESS    
2459382.7421416305 11.1200  0.050 TESS    
2459382.7435304774 11.1200  0.050 TESS    
2459382.7449193243 11.1300  0.050 TESS    
2459382.7463081721 11.1200  0.050 TESS    
2459382.7476970190 11.1300  0.050 TESS    
2459382.7490858664 11.1300  0.050 TESS    
2459382.7504747133 11.1200  0.050 TESS    
2459382.7518635602 11.1200  0.050 TESS    
2459382.7532524075 11.1000  0.050 TESS    
2459382.7546412549 11.1300  0.050 TESS    
2459382.7560301023 11.1200  0.050 TESS    
2459382.7574189492 11.1200  0.050 TESS    
2459382.7588077965 11.1200  0.050 TESS    
2459382.7601966434 11.1200  0.050 TESS    
2459382.7615854908 11.1300  0.050 TESS    
2459382.7629743377 11.1200  0.050 TESS    
2459382.7643631850 11.1200  0.050 TESS    
2459382.7657520324 11.1200  0.050 TESS    
2459382.7671408798 11.1200  0.050 TESS    
2459382.7685297262 11.1300  0.050 TESS    
2459382.7699185736 11.1200  0.050 TESS    
2459382.7713074209 11.1300  0.050 TESS    
2459382.7726962683 11.1300  0.050 TESS    
2459382.7740851152 11.1300  0.050 TESS    
2459382.7754739621 11.1300  0.050 TESS    
2459382.7768628090 11.1300  0.050 TESS    
2459382.7879735865 11.1400  0.050 TESS    
2459382.7893624338 11.1400  0.050 TESS    
2459382.7907512807 11.1300  0.050 TESS    
2459382.7921401281 11.1400  0.050 TESS    
2459382.7935289750 11.1400  0.050 TESS    
2459382.7949178223 11.1400  0.050 TESS    
2459382.7963066697 11.1400  0.050 TESS    
2459382.7976955161 11.1400  0.050 TESS    
2459382.7990843635 11.1400  0.050 TESS    
2459382.8004732104 11.1400  0.050 TESS    
2459382.8018620578 11.1300  0.050 TESS    
2459382.8032509051 11.1400  0.050 TESS    
2459382.8046397520 11.1400  0.050 TESS    
2459382.8060285989 11.1300  0.050 TESS    
2459382.8074174463 11.1400  0.050 TESS    
2459382.8088062932 11.1300  0.050 TESS    
2459382.8101951405 11.1300  0.050 TESS    
2459382.8115839879 11.1300  0.050 TESS    
2459382.8129728348 11.1300  0.050 TESS    
2459382.8143616817 11.1200  0.050 TESS    
2459382.8157505286 11.1200  0.050 TESS    
2459382.8171393760 11.1300  0.050 TESS    
2459382.8185282238 11.1200  0.050 TESS    
2459382.8199170702 11.1200  0.050 TESS    
2459382.8213059171 11.1200  0.050 TESS    
2459382.8226947640 11.1200  0.050 TESS    
2459382.8240836114 11.1200  0.050 TESS    
2459382.8254724583 11.1200  0.050 TESS    
2459382.8268613056 11.1200  0.050 TESS    
2459382.8282501530 11.1200  0.050 TESS    
2459382.8296389994 11.1200  0.050 TESS    
2459382.8310278468 11.1100  0.050 TESS    
2459382.8324166937 11.1100  0.050 TESS    
2459382.8338055410 11.1200  0.050 TESS    
2459382.8351943879 11.1100  0.050 TESS    
2459382.8365832348 11.1100  0.050 TESS    
2459382.8379720817 11.1100  0.050 TESS    
2459382.8393609291 11.1200  0.050 TESS    
2459382.8407497760 11.1200  0.050 TESS    
2459382.8421386238 11.1200  0.050 TESS    
2459382.8435274707 11.1200  0.050 TESS    
2459382.8449163171 11.1200  0.050 TESS    
2459382.8463051645 11.1200  0.050 TESS    
2459382.8476940114 11.1200  0.050 TESS    
2459382.8490828588 11.1200  0.050 TESS    
2459382.8504717057 11.1300  0.050 TESS    
2459382.8518605530 11.1300  0.050 TESS    
2459382.8532493995 11.1300  0.050 TESS    
2459382.8546382468 11.1400  0.050 TESS    
2459382.8560270937 11.1300  0.050 TESS    
2459382.8574159411 11.1300  0.050 TESS    
2459382.8588047880 11.1300  0.050 TESS    
2459382.8601936344 11.1300  0.050 TESS    
2459382.8615824818 11.1300  0.050 TESS    
2459382.8629713287 11.1300  0.050 TESS    
2459382.8643601760 11.1300  0.050 TESS    
2459382.8657490229 11.1300  0.050 TESS    
2459382.8671378698 11.1300  0.050 TESS    
2459382.8685267167 11.1300  0.050 TESS    
2459382.8699155641 11.1300  0.050 TESS    
2459382.8713044110 11.1300  0.050 TESS    
2459382.8726932579 11.1300  0.050 TESS    
2459382.8740821048 11.1300  0.050 TESS    
2459382.8754709521 11.1300  0.050 TESS    
2459382.8768597990 11.1400  0.050 TESS    
2459382.8782486459 11.1300  0.050 TESS    
2459382.8796374933 11.1400  0.050 TESS    
2459382.8810263402 11.1300  0.050 TESS    
2459382.8824151866 11.1400  0.050 TESS    
2459382.8838040340 11.1300  0.050 TESS    
2459382.8851928809 11.1300  0.050 TESS    
2459382.8865817278 11.1300  0.050 TESS    
2459382.8879705751 11.1300  0.050 TESS    
2459382.8893594220 11.1300  0.050 TESS    
2459382.8907482689 11.1300  0.050 TESS    
2459382.8921371158 11.1300  0.050 TESS    
2459382.8935259627 11.1300  0.050 TESS    
2459382.8949148101 11.1200  0.050 TESS    
2459382.8963036570 11.1300  0.050 TESS    
2459382.8976925043 11.1300  0.050 TESS    
2459382.8990813508 11.1300  0.050 TESS    
2459382.9004701977 11.1300  0.050 TESS    
2459382.9018590450 11.1300  0.050 TESS    
2459382.9032478919 11.1300  0.050 TESS    
2459382.9046367388 11.1300  0.050 TESS    
2459382.9060255857 11.1200  0.050 TESS    
2459382.9074144326 11.1200  0.050 TESS    
2459382.9088032795 11.1300  0.050 TESS    
2459382.9101921269 11.1300  0.050 TESS    
2459382.9115809738 11.1200  0.050 TESS    
2459382.9129698207 11.1300  0.050 TESS    
2459382.9143586671 11.1300  0.050 TESS    
2459382.9157475145 11.1300  0.050 TESS    
2459382.9171363614 11.1300  0.050 TESS    
2459382.9185252083 11.1300  0.050 TESS    
2459382.9199140561 11.1200  0.050 TESS    
2459382.9213029020 11.1200  0.050 TESS    
2459382.9226917489 11.1300  0.050 TESS    
2459382.9240805963 11.1200  0.050 TESS    
2459382.9254694432 11.1200  0.050 TESS    
2459382.9268582901 11.1200  0.050 TESS    
2459382.9282471370 11.1300  0.050 TESS    
2459382.9296359839 11.1200  0.050 TESS    
2459382.9310248308 11.1200  0.050 TESS    
2459382.9324136777 11.1300  0.050 TESS    
2459382.9338025246 11.1300  0.050 TESS    
2459382.9351913719 11.1200  0.050 TESS    
2459382.9365802184 11.1200  0.050 TESS    
2459382.9379690653 11.1300  0.050 TESS    
2459382.9393579122 11.1300  0.050 TESS    
2459382.9407467595 11.1200  0.050 TESS    
2459382.9421356064 11.1200  0.050 TESS    
2459382.9435244533 11.1200  0.050 TESS    
2459382.9449133002 11.1200  0.050 TESS    
2459382.9463021467 11.1200  0.050 TESS    
2459382.9476909940 11.1200  0.050 TESS    
2459382.9490798409 11.1200  0.050 TESS    
2459382.9504686878 11.1200  0.050 TESS    
2459382.9518575342 11.1100  0.050 TESS    
2459382.9532463811 11.1100  0.050 TESS    
2459382.9546352285 11.1100  0.050 TESS    
2459382.9560240754 11.1200  0.050 TESS    
2459382.9574129223 11.1100  0.050 TESS    
2459382.9588017692 11.1200  0.050 TESS    
2459382.9601906161 11.1100  0.050 TESS    
2459382.9615794625 11.1100  0.050 TESS    
2459382.9629683099 11.1100  0.050 TESS    
2459382.9643571568 11.1100  0.050 TESS    
2459382.9657460041 11.1100  0.050 TESS    
2459382.9671348501 11.1100  0.050 TESS    
2459382.9685236970 11.1100  0.050 TESS    
2459382.9699125439 11.1000  0.050 TESS    
2459382.9713013908 11.1100  0.050 TESS    
2459382.9726902382 11.1000  0.050 TESS    
2459382.9740790850 11.0900  0.050 TESS    
2459382.9754679315 11.1000  0.050 TESS    
2459382.9768567784 11.1000  0.050 TESS    
2459382.9782456253 11.0900  0.050 TESS    
2459382.9796344722 11.1000  0.050 TESS    
2459382.9810233191 11.0900  0.050 TESS    
2459382.9824121660 11.1000  0.050 TESS    
2459382.9838010124 11.1000  0.050 TESS    
2459382.9851898602 11.0900  0.050 TESS    
2459382.9865787067 11.1000  0.050 TESS    
2459382.9879675531 11.0900  0.050 TESS    
2459382.9893564004 11.1000  0.050 TESS    
2459382.9907452469 11.1000  0.050 TESS    
2459382.9921340938 11.0900  0.050 TESS    
2459382.9935229407 11.1000  0.050 TESS    
2459382.9949117880 11.1000  0.050 TESS    
2459382.9963006345 11.0900  0.050 TESS    
2459382.9976894814 11.1000  0.050 TESS    
2459382.9990783278 11.0900  0.050 TESS    
2459383.0004671747 11.1000  0.050 TESS    
2459383.0018560216 11.1000  0.050 TESS    
2459383.0032448685 11.0900  0.050 TESS    
2459383.0046337154 11.1000  0.050 TESS    
2459383.0060225618 11.1000  0.050 TESS    
2459383.0074114087 11.0900  0.050 TESS    
2459383.0088002561 11.1000  0.050 TESS    
2459383.0101891030 11.1000  0.050 TESS    
2459383.0115779499 11.1000  0.050 TESS    
2459383.0129667968 11.0900  0.050 TESS    
2459383.0143556432 11.1000  0.050 TESS    
2459383.0157444901 11.0900  0.050 TESS    
2459383.0171333370 11.0900  0.050 TESS    
2459383.0185221839 11.1000  0.050 TESS    
2459383.0199110308 11.0900  0.050 TESS    
2459383.0212998772 11.0900  0.050 TESS    
2459383.0226887241 11.1000  0.050 TESS    
2459383.0240775705 11.1000  0.050 TESS    
2459383.0254664174 11.1000  0.050 TESS    
2459383.0268552643 11.0900  0.050 TESS    
2459383.0282441112 11.0900  0.050 TESS    
2459383.0296329577 11.0900  0.050 TESS    
2459383.0310218045 11.0900  0.050 TESS    
2459383.0324106514 11.0900  0.050 TESS    
2459383.0337994983 11.0900  0.050 TESS    
2459383.0351883448 11.0900  0.050 TESS    
2459383.0365771921 11.1000  0.050 TESS    
2459383.0379660386 11.1000  0.050 TESS    
2459383.0393548850 11.1000  0.050 TESS    
2459383.0407437324 11.1000  0.050 TESS    
2459383.0421325797 11.1000  0.050 TESS    
2459383.0435214262 11.1000  0.050 TESS    
2459383.0449102726 11.1000  0.050 TESS    
2459383.0462991195 11.1000  0.050 TESS    
2459383.0476879659 11.1000  0.050 TESS    
2459383.0490768128 11.1000  0.050 TESS    
2459383.0504656602 11.1000  0.050 TESS    
2459383.0518545066 11.1000  0.050 TESS    
2459383.0532433530 11.0900  0.050 TESS    
2459383.0546321999 11.1000  0.050 TESS    
2459383.0560210468 11.1000  0.050 TESS    
2459383.0574098937 11.1100  0.050 TESS    
2459383.0587987406 11.1000  0.050 TESS    
2459383.0601875866 11.1100  0.050 TESS    
2459383.0615764330 11.1000  0.050 TESS    
2459383.0629652804 11.1000  0.050 TESS    
2459383.0643541277 11.0900  0.050 TESS    
2459383.0657429742 11.1000  0.050 TESS    
2459383.0671318211 11.1000  0.050 TESS    
2459383.0685206670 11.1000  0.050 TESS    
2459383.0699095139 11.1000  0.050 TESS    
2459383.0712983608 11.1000  0.050 TESS    
2459383.0726872082 11.1100  0.050 TESS    
2459383.0740760546 11.1100  0.050 TESS    
2459383.0754649010 11.1000  0.050 TESS    
2459383.0768537475 11.1000  0.050 TESS    
2459383.0782425944 11.1000  0.050 TESS    
2459383.0796314413 11.1000  0.050 TESS    
2459383.0810202882 11.1000  0.050 TESS    
2459383.0824091351 11.1000  0.050 TESS    
2459383.0837979810 11.1000  0.050 TESS    
2459383.0851868279 11.1000  0.050 TESS    
2459383.0865756748 11.1000  0.050 TESS    
2459383.0879645217 11.1100  0.050 TESS    
2459383.0893533686 11.1000  0.050 TESS    
2459383.0907422146 11.1000  0.050 TESS    
2459383.0921310610 11.1000  0.050 TESS    
2459383.0935199084 11.1000  0.050 TESS    
2459383.0949087557 11.1000  0.050 TESS    
2459383.0962976017 11.1000  0.050 TESS    
2459383.0976864486 11.1000  0.050 TESS    
2459383.0990752950 11.1000  0.050 TESS    
2459383.1004641419 11.1000  0.050 TESS    
2459383.1018529884 11.1000  0.050 TESS    
2459383.1032418357 11.0900  0.050 TESS    
2459383.1046306822 11.1000  0.050 TESS    
2459383.1060195286 11.0900  0.050 TESS    
2459383.1074083750 11.1000  0.050 TESS    
2459383.1087972219 11.1000  0.050 TESS    
2459383.1101860688 11.1000  0.050 TESS    
2459383.1115749152 11.0900  0.050 TESS    
2459383.1129637621 11.0900  0.050 TESS    
2459383.1143526090 11.0900  0.050 TESS    
2459383.1157414555 11.0900  0.050 TESS    
2459383.1171303019 11.0900  0.050 TESS    
2459383.1185191488 11.0900  0.050 TESS    
2459383.1199079962 11.1000  0.050 TESS    
2459383.1212968417 11.1000  0.050 TESS    
2459383.1226856885 11.0900  0.050 TESS    
2459383.1240745354 11.0900  0.050 TESS    
2459383.1254633819 11.1000  0.050 TESS    
2459383.1268522288 11.0900  0.050 TESS    
2459383.1282410761 11.0900  0.050 TESS    
2459383.1296299216 11.0900  0.050 TESS    
2459383.1310187685 11.0900  0.050 TESS    
2459383.1324076154 11.0800  0.050 TESS    
2459383.1337964619 11.0900  0.050 TESS    
2459383.1351853088 11.0900  0.050 TESS    
2459383.1365741561 11.0900  0.050 TESS    
2459383.1379630016 11.0900  0.050 TESS    
2459383.1393518485 11.0900  0.050 TESS    
2459383.1407406949 11.0900  0.050 TESS    
2459383.1421295418 11.0900  0.050 TESS    
2459383.1435183887 11.0900  0.050 TESS    
2459383.1449072347 11.0800  0.050 TESS    
2459383.1462960816 11.0900  0.050 TESS    
2459383.1476849285 11.0900  0.050 TESS    
2459383.1490737749 11.0900  0.050 TESS    
2459383.1504626218 11.0800  0.050 TESS    
2459383.1518514683 11.0900  0.050 TESS    
2459383.1532403147 11.0900  0.050 TESS    
2459383.1546291611 11.0900  0.050 TESS    
2459383.1560180080 11.0900  0.050 TESS    
2459383.1574068549 11.0900  0.050 TESS    
2459383.1587957013 11.0900  0.050 TESS    
2459383.1601845478 11.0800  0.050 TESS    
2459383.1615733942 11.0800  0.050 TESS    
2459383.1629622411 11.0800  0.050 TESS    
2459383.1643510875 11.0800  0.050 TESS    
2459383.1657399344 11.0800  0.050 TESS    
2459383.1671287809 11.0900  0.050 TESS    
2459383.1685176278 11.0800  0.050 TESS    
2459383.1699064742 11.0800  0.050 TESS    
2459383.1712953206 11.0900  0.050 TESS    
2459383.1726841675 11.0900  0.050 TESS    
2459383.1740730139 11.0800  0.050 TESS    
2459383.1754618604 11.0800  0.050 TESS    
2459383.1768507068 11.0800  0.050 TESS    
2459383.1782395537 11.0800  0.050 TESS    
2459383.1796284001 11.0900  0.050 TESS    
2459383.1810172470 11.0900  0.050 TESS    
2459383.1824060930 11.0800  0.050 TESS    
2459383.1837949399 11.0900  0.050 TESS    
2459383.1851837863 11.0800  0.050 TESS    
2459383.1865726332 11.0900  0.050 TESS    
2459383.1879614801 11.0800  0.050 TESS    
2459383.1893503265 11.0800  0.050 TESS    
2459383.1907391725 11.0900  0.050 TESS    
2459383.1921280194 11.0900  0.050 TESS    
2459383.1935168658 11.0900  0.050 TESS    
2459383.1949057123 11.0800  0.050 TESS    
2459383.1962945592 11.0700  0.050 TESS    
2459383.1976834056 11.0800  0.050 TESS    
2459383.1990722520 11.0800  0.050 TESS    
2459383.2004610985 11.0800  0.050 TESS    
2459383.2018499454 11.0800  0.050 TESS    
2459383.2032387918 11.0800  0.050 TESS    
2459383.2046276387 11.0800  0.050 TESS    
2459383.2060164846 11.0700  0.050 TESS    
2459383.2074053311 11.0700  0.050 TESS    
2459383.2087941780 11.0700  0.050 TESS    
2459383.2101830244 11.0700  0.050 TESS    
2459383.2115718718 11.0700  0.050 TESS    
2459383.2129607177 11.0700  0.050 TESS    
2459383.2143495642 11.0800  0.050 TESS    
2459383.2157384106 11.0700  0.050 TESS    
2459383.2171272570 11.0700  0.050 TESS    
2459383.2185161039 11.0700  0.050 TESS    
2459383.2199049504 11.0700  0.050 TESS    
2459383.2212937968 11.0700  0.050 TESS    
2459383.2226826432 11.0700  0.050 TESS    
2459383.2240714896 11.0700  0.050 TESS    
2459383.2254603365 11.0700  0.050 TESS    
2459383.2268491830 11.0600  0.050 TESS    
2459383.2282380294 11.0600  0.050 TESS    
2459383.2296268758 11.0700  0.050 TESS    
2459383.2310157223 11.0600  0.050 TESS    
2459383.2324045687 11.0700  0.050 TESS    
2459383.2337934161 11.0700  0.050 TESS    
2459383.2351822620 11.0700  0.050 TESS    
2459383.2365711085 11.0700  0.050 TESS    
2459383.2379599549 11.0700  0.050 TESS    
2459383.2393488013 11.0700  0.050 TESS    
2459383.2407376482 11.0700  0.050 TESS    
2459383.2421264942 11.0600  0.050 TESS    
2459383.2435153411 11.0700  0.050 TESS    
2459383.2449041870 11.0700  0.050 TESS    
2459383.2462930339 11.0700  0.050 TESS    
2459383.2476818804 11.0600  0.050 TESS    
2459383.2490707268 11.0700  0.050 TESS    
2459383.2504595732 11.0700  0.050 TESS    
2459383.2518484201 11.0600  0.050 TESS    
2459383.2532372661 11.0700  0.050 TESS    
2459383.2546261125 11.0700  0.050 TESS    
2459383.2560149594 11.0700  0.050 TESS    
2459383.2574038059 11.0600  0.050 TESS    
2459383.2587926523 11.0600  0.050 TESS    
2459383.2601814982 11.0600  0.050 TESS    
2459383.2615703451 11.0600  0.050 TESS    
2459383.2629591920 11.0600  0.050 TESS    
2459383.2643480380 11.0600  0.050 TESS    
2459383.2657368844 11.0600  0.050 TESS    
2459383.2671257318 11.0600  0.050 TESS    
2459383.2685145773 11.0600  0.050 TESS    
2459383.2699034242 11.0600  0.050 TESS    
2459383.2712922702 11.0600  0.050 TESS    
2459383.2726811171 11.0600  0.050 TESS    
2459383.2740699635 11.0600  0.050 TESS    
2459383.2754588090 11.0500  0.050 TESS    
2459383.2768476559 11.0600  0.050 TESS    
2459383.2782365023 11.0600  0.050 TESS    
2459383.2796253492 11.0500  0.050 TESS    
2459383.2810141961 11.0600  0.050 TESS    
2459383.2824030421 11.0600  0.050 TESS    
2459383.2837918880 11.0600  0.050 TESS    
2459383.2851807345 11.0500  0.050 TESS    
2459383.2865695814 11.0600  0.050 TESS    
2459383.2879584278 11.0600  0.050 TESS    
2459383.2893472742 11.0600  0.050 TESS    
2459383.2907361207 11.0600  0.050 TESS    
2459383.2921249666 11.0600  0.050 TESS    
2459383.2935138131 11.0600  0.050 TESS    
2459383.2949026600 11.0700  0.050 TESS    
2459383.2962915064 11.0600  0.050 TESS    
2459383.2976803528 11.0600  0.050 TESS    
2459383.2990691988 11.0600  0.050 TESS    
2459383.3004580452 11.0600  0.050 TESS    
2459383.3018468921 11.0600  0.050 TESS    
2459383.3032357381 11.0600  0.050 TESS    
2459383.3046245850 11.0600  0.050 TESS    
2459383.3060134314 11.0600  0.050 TESS    
2459383.3074022774 11.0600  0.050 TESS    
2459383.3087911238 11.0600  0.050 TESS    
2459383.3101799702 11.0600  0.050 TESS    
2459383.3115688167 11.0600  0.050 TESS    
2459383.3129576631 11.0600  0.050 TESS    
2459383.3143465091 11.0600  0.050 TESS    
2459383.3157353555 11.0600  0.050 TESS    
2459383.3171242019 11.0700  0.050 TESS    
2459383.3185130488 11.0700  0.050 TESS    
2459383.3199018952 11.0600  0.050 TESS    
2459383.3212907417 11.0600  0.050 TESS    
2459383.3226795881 11.0600  0.050 TESS    
2459383.3240684341 11.0600  0.050 TESS    
2459383.3254572805 11.0600  0.050 TESS    
2459383.3268461269 11.0600  0.050 TESS    
2459383.3282349734 11.0600  0.050 TESS    
2459383.3296238198 11.0700  0.050 TESS    
2459383.3310126658 11.0600  0.050 TESS    
2459383.3324015122 11.0600  0.050 TESS    
2459383.3337903586 11.0600  0.050 TESS    
2459383.3351792051 11.0600  0.050 TESS    
2459383.3365680515 11.0600  0.050 TESS    
2459383.3379568970 11.0600  0.050 TESS    
2459383.3393457439 11.0700  0.050 TESS    
2459383.3407345903 11.0600  0.050 TESS    
2459383.3421234367 11.0600  0.050 TESS    
2459383.3435122832 11.0700  0.050 TESS    
2459383.3449011291 11.0600  0.050 TESS    
2459383.3462899760 11.0600  0.050 TESS    
2459383.3476788220 11.0600  0.050 TESS    
2459383.3490676684 11.0600  0.050 TESS    
2459383.3504565149 11.0600  0.050 TESS    
2459383.3518453613 11.0600  0.050 TESS    
2459383.3532342077 11.0700  0.050 TESS    
2459383.3546230537 11.0700  0.050 TESS    
2459383.3560119001 11.0600  0.050 TESS    
2459383.3574007466 11.0700  0.050 TESS    
2459383.3587895930 11.0600  0.050 TESS    
2459383.3601784389 11.0600  0.050 TESS    
2459383.3615672854 11.0600  0.050 TESS    
2459383.3629561318 11.0600  0.050 TESS    
2459383.3643449782 11.0600  0.050 TESS    
2459383.3657338247 11.0600  0.050 TESS    
2459383.3671226711 11.0600  0.050 TESS    
2459383.3685115171 11.0600  0.050 TESS    
2459383.3699003635 11.0500  0.050 TESS    
2459383.3712892099 11.0600  0.050 TESS    
2459383.3726780564 11.0600  0.050 TESS    
2459383.3740669028 11.0500  0.050 TESS    
2459383.3754557488 11.0600  0.050 TESS    
2459383.3768445947 11.0600  0.050 TESS    
2459383.3782334412 11.0600  0.050 TESS    
2459383.3796222880 11.0600  0.050 TESS    
2459383.3810111340 11.0600  0.050 TESS    
2459383.3823999804 11.0600  0.050 TESS    
2459383.3837888264 11.0600  0.050 TESS    
2459383.3851776728 11.0500  0.050 TESS    
2459383.3865665197 11.0500  0.050 TESS    
2459383.3879553648 11.0500  0.050 TESS    
2459383.3893442121 11.0500  0.050 TESS    
2459383.3907330581 11.0500  0.050 TESS    
2459383.3921219041 11.0500  0.050 TESS    
2459383.3935107505 11.0500  0.050 TESS    
2459383.3948995969 11.0500  0.050 TESS    
2459383.3962884438 11.0500  0.050 TESS    
2459383.3976772893 11.0600  0.050 TESS    
2459383.3990661358 11.0500  0.050 TESS    
2459383.4004549817 11.0500  0.050 TESS    
2459383.4018438281 11.0500  0.050 TESS    
2459383.4032326746 11.0500  0.050 TESS    
2459383.4046215210 11.0500  0.050 TESS    
2459383.4060103670 11.0500  0.050 TESS    
2459383.4073992129 11.0500  0.050 TESS    
2459383.4087880594 11.0400  0.050 TESS    
2459383.4101769058 11.0500  0.050 TESS    
2459383.4115657518 11.0500  0.050 TESS    
2459383.4129545987 11.0500  0.050 TESS    
2459383.4143434442 11.0500  0.050 TESS    
2459383.4157322906 11.0500  0.050 TESS    
2459383.4171211370 11.0500  0.050 TESS    
2459383.4185099835 11.0500  0.050 TESS    
2459383.4198988294 11.0500  0.050 TESS    
2459383.4212876759 11.0500  0.050 TESS    
2459383.4226765218 11.0500  0.050 TESS    
2459383.4240653683 11.0400  0.050 TESS    
2459383.4254542147 11.0500  0.050 TESS    
2459383.4268430606 11.0500  0.050 TESS    
2459383.4282319071 11.0500  0.050 TESS    
2459383.4296207530 11.0500  0.050 TESS    
2459383.4310095995 11.0500  0.050 TESS    
2459383.4323984450 11.0500  0.050 TESS    
2459383.4337872919 11.0500  0.050 TESS    
2459383.4351761383 11.0500  0.050 TESS    
2459383.4365649843 11.0500  0.050 TESS    
2459383.4379538302 11.0500  0.050 TESS    
2459383.4393426767 11.0500  0.050 TESS    
2459383.4407315231 11.0500  0.050 TESS    
2459383.4421203691 11.0500  0.050 TESS    
2459383.4435092155 11.0500  0.050 TESS    
2459383.4448980610 11.0500  0.050 TESS    
2459383.4462869074 11.0500  0.050 TESS    
2459383.4476757539 11.0500  0.050 TESS    
2459383.4490646003 11.0500  0.050 TESS    
2459383.4504534467 11.0500  0.050 TESS    
2459383.4518422927 11.0500  0.050 TESS    
2459383.4532311382 11.0500  0.050 TESS    
2459383.4546199851 11.0500  0.050 TESS    
2459383.4560088310 11.0400  0.050 TESS    
2459383.4573976770 11.0500  0.050 TESS    
2459383.4587865239 11.0500  0.050 TESS    
2459383.4601753699 11.0400  0.050 TESS    
2459383.4615642158 11.0500  0.050 TESS    
2459383.4629530623 11.0400  0.050 TESS    
2459383.4643419082 11.0400  0.050 TESS    
2459383.4657307547 11.0500  0.050 TESS    
2459383.4671196006 11.0400  0.050 TESS    
2459383.4685084466 11.0400  0.050 TESS    
2459383.4698972930 11.0500  0.050 TESS    
2459383.4712861390 11.0400  0.050 TESS    
2459383.4726749854 11.0400  0.050 TESS    
2459383.4740638318 11.0400  0.050 TESS    
2459383.4754526778 11.0400  0.050 TESS    
2459383.4768415238 11.0400  0.050 TESS    
2459383.4782303697 11.0400  0.050 TESS    
2459383.4796192162 11.0400  0.050 TESS    
2459383.4810080626 11.0400  0.050 TESS    
2459383.4823969086 11.0400  0.050 TESS    
2459383.4837857545 11.0300  0.050 TESS    
2459383.4851746005 11.0400  0.050 TESS    
2459383.4865634469 11.0400  0.050 TESS    
2459383.4879522929 11.0300  0.050 TESS    
2459383.4893411398 11.0400  0.050 TESS    
2459383.4907299858 11.0400  0.050 TESS    
2459383.4921188317 11.0400  0.050 TESS    
2459383.4935076777 11.0400  0.050 TESS    
2459383.4948965241 11.0400  0.050 TESS    
2459383.4962853701 11.0400  0.050 TESS    
2459383.4976742161 11.0400  0.050 TESS    
2459383.4990630620 11.0400  0.050 TESS    
2459383.5004519080 11.0400  0.050 TESS    
2459383.5018407544 11.0400  0.050 TESS    
2459383.5032296004 11.0400  0.050 TESS    
2459383.5046184468 11.0400  0.050 TESS    
2459383.5060072928 11.0400  0.050 TESS    
2459383.5073961387 11.0400  0.050 TESS    
2459383.5087849852 11.0400  0.050 TESS    
2459383.5101738311 11.0400  0.050 TESS    
2459383.5115626776 11.0400  0.050 TESS    
2459383.5129515235 11.0300  0.050 TESS    
2459383.5143403690 11.0400  0.050 TESS    
2459383.5157292155 11.0400  0.050 TESS    
2459383.5171180619 11.0400  0.050 TESS    
2459383.5185069079 11.0400  0.050 TESS    
2459383.5198957538 11.0400  0.050 TESS    
2459383.5212846003 11.0400  0.050 TESS    
2459383.5226734458 11.0400  0.050 TESS    
2459383.5240622922 11.0400  0.050 TESS    
2459383.5254511381 11.0400  0.050 TESS    
2459383.5268399846 11.0400  0.050 TESS    
2459383.5282288305 11.0400  0.050 TESS    
2459383.5296176765 11.0400  0.050 TESS    
2459383.5310065225 11.0400  0.050 TESS    
2459383.5323953689 11.0400  0.050 TESS    
2459383.5337842149 11.0400  0.050 TESS    
2459383.5351730608 11.0400  0.050 TESS    
2459383.5365619077 11.0400  0.050 TESS    
2459383.5379507528 11.0400  0.050 TESS    
2459383.5393395992 11.0300  0.050 TESS    
2459383.5407284452 11.0400  0.050 TESS    
2459383.5421172921 11.0300  0.050 TESS    
2459383.5435061376 11.0300  0.050 TESS    
2459383.5448949835 11.0400  0.050 TESS    
2459383.5462838290 11.0400  0.050 TESS    
2459383.5476726755 11.0400  0.050 TESS    
2459383.5490615214 11.0400  0.050 TESS    
2459383.5504503679 11.0400  0.050 TESS    
2459383.5518392138 11.0400  0.050 TESS    
2459383.5532280598 11.0400  0.050 TESS    
2459383.5546169057 11.0400  0.050 TESS    
2459383.5560057522 11.0400  0.050 TESS    
2459383.5573945981 11.0400  0.050 TESS    
2459383.5587834441 11.0400  0.050 TESS    
2459383.5601722901 11.0500  0.050 TESS    
2459383.5615611360 11.0500  0.050 TESS    
2459383.5629499820 11.0300  0.050 TESS    
2459383.5643388280 11.0500  0.050 TESS    
2459383.5657276744 11.0400  0.050 TESS    
2459383.5671165204 11.0400  0.050 TESS    
2459383.5685053659 11.0400  0.050 TESS    
2459383.5698942123 11.0400  0.050 TESS    
2459383.5712830583 11.0400  0.050 TESS    
2459383.5726719042 11.0400  0.050 TESS    
2459383.5740607507 11.0400  0.050 TESS    
2459383.5754495966 11.0400  0.050 TESS    
2459383.5768384421 11.0400  0.050 TESS    
2459383.5782272890 11.0400  0.050 TESS    
2459383.5796161345 11.0400  0.050 TESS    
2459383.5810049805 11.0400  0.050 TESS    
2459383.5823938269 11.0400  0.050 TESS    
2459383.5837826724 11.0400  0.050 TESS    
2459383.5851715184 11.0300  0.050 TESS    
2459383.5865603643 11.0300  0.050 TESS    
2459383.5879492108 11.0400  0.050 TESS    
2459383.5893380567 11.0400  0.050 TESS    
2459383.5907269027 11.0400  0.050 TESS    
2459383.5921157482 11.0400  0.050 TESS    
2459383.5935045942 11.0400  0.050 TESS    
2459383.5948934406 11.0400  0.050 TESS    
2459383.5962822866 11.0400  0.050 TESS    
2459383.5976711325 11.0400  0.050 TESS    
2459383.5990599785 11.0400  0.050 TESS    
2459383.6004488245 11.0400  0.050 TESS    
2459383.6018376704 11.0400  0.050 TESS    
2459383.6032265164 11.0500  0.050 TESS    
2459383.6046153628 11.0400  0.050 TESS    
2459383.6060042088 11.0400  0.050 TESS    
2459383.6073930543 11.0400  0.050 TESS    
2459383.6087819003 11.0400  0.050 TESS    
2459383.6101707462 11.0500  0.050 TESS    
2459383.6115595927 11.0400  0.050 TESS    
2459383.6129484386 11.0500  0.050 TESS    
2459383.6143372846 11.0500  0.050 TESS    
2459383.6157261301 11.0500  0.050 TESS    
2459383.6171149760 11.0400  0.050 TESS    
2459383.6185038225 11.0500  0.050 TESS    
2459383.6198926684 11.0400  0.050 TESS    
2459383.6212815144 11.0500  0.050 TESS    
2459383.6226703599 11.0400  0.050 TESS    
2459383.6240592059 11.0400  0.050 TESS    
2459383.6254480518 11.0400  0.050 TESS    
2459383.6268368978 11.0400  0.050 TESS    
2459383.6282257438 11.0400  0.050 TESS    
2459383.6296145902 11.0400  0.050 TESS    
2459383.6310034362 11.0400  0.050 TESS    
2459383.6323922817 11.0400  0.050 TESS    
2459383.6337811281 11.0300  0.050 TESS    
2459383.6351699736 11.0400  0.050 TESS    
2459383.6365588200 11.0400  0.050 TESS    
2459383.6379476651 11.0400  0.050 TESS    
2459383.6393365115 11.0400  0.050 TESS    
2459383.6407253570 11.0400  0.050 TESS    
2459383.6421142034 11.0400  0.050 TESS    
2459383.6435030494 11.0300  0.050 TESS    
2459383.6448918958 11.0400  0.050 TESS    
2459383.6462807409 11.0400  0.050 TESS    
2459383.6476695868 11.0400  0.050 TESS    
2459383.6490584328 11.0400  0.050 TESS    
2459383.6504472787 11.0400  0.050 TESS    
2459383.6518361252 11.0400  0.050 TESS    
2459383.6532249707 11.0400  0.050 TESS    
2459383.6546138166 11.0400  0.050 TESS    
2459383.6560026626 11.0300  0.050 TESS    
2459383.6573915086 11.0300  0.050 TESS    
2459383.6587803545 11.0300  0.050 TESS    
2459383.6601692005 11.0300  0.050 TESS    
2459383.6615580460 11.0300  0.050 TESS    
2459383.6629468920 11.0300  0.050 TESS    
2459383.6643357379 11.0300  0.050 TESS    
2459383.6657245839 11.0300  0.050 TESS    
2459383.6671134299 11.0200  0.050 TESS    
2459383.6685022758 11.0300  0.050 TESS    
2459383.6698911213 11.0300  0.050 TESS    
2459383.6712799678 11.0300  0.050 TESS    
2459383.6726688133 11.0300  0.050 TESS    
2459383.6740576592 11.0200  0.050 TESS    
2459383.6754465052 11.0300  0.050 TESS    
2459383.6768353507 11.0300  0.050 TESS    
2459383.6782241967 11.0200  0.050 TESS    
2459383.6796130426 11.0300  0.050 TESS    
2459383.6810018886 11.0300  0.050 TESS    
2459383.6823907346 11.0200  0.050 TESS    
2459383.6837795801 11.0200  0.050 TESS    
2459383.6851684260 11.0300  0.050 TESS    
2459383.6865572720 11.0200  0.050 TESS    
2459383.6879461179 11.0300  0.050 TESS    
2459383.6893349639 11.0200  0.050 TESS    
2459383.6907238099 11.0200  0.050 TESS    
2459383.6921126554 11.0200  0.050 TESS    
2459383.6935015013 11.0300  0.050 TESS    
2459383.6948903478 11.0300  0.050 TESS    
2459383.6962791933 11.0300  0.050 TESS    
2459383.6976680392 11.0300  0.050 TESS    
2459383.6990568852 11.0300  0.050 TESS    
2459383.7004457307 11.0200  0.050 TESS    
2459383.7018345762 11.0300  0.050 TESS    
2459383.7032234222 11.0300  0.050 TESS    
2459383.7046122681 11.0300  0.050 TESS    
2459383.7060011141 11.0400  0.050 TESS    
2459383.7073899601 11.0300  0.050 TESS    
2459383.7087788056 11.0300  0.050 TESS    
2459383.7101676515 11.0300  0.050 TESS    
2459383.7115564970 11.0300  0.050 TESS    
2459383.7129453435 11.0300  0.050 TESS    
2459383.7143341894 11.0300  0.050 TESS    
2459383.7157230345 11.0300  0.050 TESS    
2459383.7171118804 11.0300  0.050 TESS    
2459383.7185007264 11.0300  0.050 TESS    
2459383.7198895724 11.0300  0.050 TESS    
2459383.7212784183 11.0300  0.050 TESS    
2459383.7226672638 11.0400  0.050 TESS    
2459383.7240561098 11.0400  0.050 TESS    
2459383.7254449562 11.0400  0.050 TESS    
2459383.7268338013 11.0300  0.050 TESS    
2459383.7282226472 11.0300  0.050 TESS    
2459383.7296114932 11.0300  0.050 TESS    
2459383.7310003387 11.0400  0.050 TESS    
2459383.7323891846 11.0400  0.050 TESS    
2459383.7337780306 11.0400  0.050 TESS    
2459383.7351668761 11.0400  0.050 TESS    
2459383.7365557221 11.0400  0.050 TESS    
2459383.7379445680 11.0400  0.050 TESS    
2459383.7393334131 11.0400  0.050 TESS    
2459383.7407222595 11.0400  0.050 TESS    
2459383.7421111050 11.0400  0.050 TESS    
2459383.7434999510 11.0400  0.050 TESS    
2459383.7448887969 11.0400  0.050 TESS    
2459383.7462776424 11.0400  0.050 TESS    
2459383.7476664884 11.0400  0.050 TESS    
2459383.7490553339 11.0400  0.050 TESS    
2459383.7504441799 11.0400  0.050 TESS    
2459383.7518330258 11.0300  0.050 TESS    
2459383.7532218718 11.0400  0.050 TESS    
2459383.7546107168 11.0400  0.050 TESS    
2459383.7559995628 11.0400  0.050 TESS    
2459383.7573884088 11.0400  0.050 TESS    
2459383.7587772547 11.0400  0.050 TESS    
2459383.7601661007 11.0300  0.050 TESS    
2459383.7615549457 11.0400  0.050 TESS    
2459383.7629437922 11.0400  0.050 TESS    
2459383.7643326377 11.0400  0.050 TESS    
2459383.7657214832 11.0400  0.050 TESS    
2459383.7671103291 11.0300  0.050 TESS    
2459383.7684991746 11.0400  0.050 TESS    
2459383.7698880206 11.0400  0.050 TESS    
2459383.7712768661 11.0400  0.050 TESS    
2459383.7726657121 11.0400  0.050 TESS    
2459383.7740545580 11.0300  0.050 TESS    
2459383.7754434035 11.0300  0.050 TESS    
2459383.7768322490 11.0400  0.050 TESS    
2459383.7782210950 11.0400  0.050 TESS    
2459383.7796099409 11.0300  0.050 TESS    
2459383.7809987864 11.0300  0.050 TESS    
2459383.7823876324 11.0300  0.050 TESS    
2459383.7837764784 11.0300  0.050 TESS    
2459383.7851653234 11.0400  0.050 TESS    
2459383.7865541694 11.0300  0.050 TESS    
2459383.7879430158 11.0400  0.050 TESS    
2459383.7893318608 11.0400  0.050 TESS    
2459383.7907207068 11.0300  0.050 TESS    
2459383.7921095523 11.0300  0.050 TESS    
2459383.7934983978 11.0300  0.050 TESS    
2459383.7948872438 11.0300  0.050 TESS    
2459383.7962760893 11.0300  0.050 TESS    
2459383.7976649352 11.0300  0.050 TESS    
2459383.7990537812 11.0300  0.050 TESS    
2459383.8004426262 11.0300  0.050 TESS    
2459383.8018314722 11.0300  0.050 TESS    
2459383.8032203182 11.0300  0.050 TESS    
2459383.8046091641 11.0200  0.050 TESS    
2459383.8059980096 11.0300  0.050 TESS    
2459383.8073868547 11.0200  0.050 TESS    
2459383.8087757006 11.0300  0.050 TESS    
2459383.8101645466 11.0300  0.050 TESS    
2459383.8115533921 11.0200  0.050 TESS    
2459383.8129422381 11.0300  0.050 TESS    
2459383.8143310840 11.0300  0.050 TESS    
2459383.8157199291 11.0200  0.050 TESS    
2459383.8171087750 11.0200  0.050 TESS    
2459383.8184976205 11.0300  0.050 TESS    
2459383.8198864665 11.0200  0.050 TESS    
2459383.8212753120 11.0200  0.050 TESS    
2459383.8226641570 11.0200  0.050 TESS    
2459383.8240530030 11.0200  0.050 TESS    
2459383.8254418490 11.0200  0.050 TESS    
2459383.8268306945 11.0200  0.050 TESS    
2459383.8282195404 11.0200  0.050 TESS    
2459383.8296083864 11.0200  0.050 TESS    
2459383.8309972314 11.0200  0.050 TESS    
2459383.8323860774 11.0200  0.050 TESS    
2459383.8337749229 11.0100  0.050 TESS    
2459383.8351637688 11.0200  0.050 TESS    
2459383.8365526143 11.0100  0.050 TESS    
2459383.8379414598 11.0100  0.050 TESS    
2459383.8393303053 11.0200  0.050 TESS    
2459383.8407191518 11.0200  0.050 TESS    
2459383.8421079968 11.0200  0.050 TESS    
2459383.8434968428 11.0100  0.050 TESS    
2459383.8448856883 11.0200  0.050 TESS    
2459383.8462745338 11.0200  0.050 TESS    
2459383.8476633797 11.0100  0.050 TESS    
2459383.8490522248 11.0200  0.050 TESS    
2459383.8504410707 11.0200  0.050 TESS    
2459383.8518299167 11.0100  0.050 TESS    
2459383.8532187622 11.0200  0.050 TESS    
2459383.8546076082 11.0200  0.050 TESS    
2459383.8559964532 11.0200  0.050 TESS    
2459383.8573852987 11.0200  0.050 TESS    
2459383.8587741447 11.0200  0.050 TESS    
2459383.8601629902 11.0100  0.050 TESS    
2459383.8615518361 11.0200  0.050 TESS    
2459383.8629406812 11.0100  0.050 TESS    
2459383.8643295271 11.0100  0.050 TESS    
2459383.8657183726 11.0100  0.050 TESS    
2459383.8671072186 11.0100  0.050 TESS    
2459383.8684960641 11.0100  0.050 TESS    
2459383.8698849091 11.0100  0.050 TESS    
2459383.8712737551 11.0200  0.050 TESS    
2459383.8726626006 11.0100  0.050 TESS    
2459383.8740514466 11.0200  0.050 TESS    
2459383.8754402921 11.0100  0.050 TESS    
2459383.8768291371 11.0100  0.050 TESS    
2459383.8782179831 11.0200  0.050 TESS    
2459383.8796068290 11.0100  0.050 TESS    
2459383.8809956745 11.0100  0.050 TESS    
2459383.8823845200 11.0200  0.050 TESS    
2459383.8837733651 11.0100  0.050 TESS    
2459383.8851622110 11.0100  0.050 TESS    
2459383.8865510565 11.0200  0.050 TESS    
2459383.8879399020 11.0100  0.050 TESS    
2459383.8893287480 11.0100  0.050 TESS    
2459383.8907175930 11.0200  0.050 TESS    
2459383.8921064385 11.0200  0.050 TESS    
2459383.8934952845 11.0200  0.050 TESS    
2459383.8948841300 11.0200  0.050 TESS    
2459383.8962729755 11.0200  0.050 TESS    
2459383.8976618210 11.0200  0.050 TESS    
2459383.8990506670 11.0200  0.050 TESS    
2459383.9004395120 11.0200  0.050 TESS    
2459383.9018283579 11.0200  0.050 TESS    
2459383.9032172034 11.0200  0.050 TESS    
2459383.9046060489 11.0200  0.050 TESS    
2459383.9059948949 11.0200  0.050 TESS    
2459383.9073837399 11.0200  0.050 TESS    
2459383.9087725850 11.0200  0.050 TESS    
2459383.9101614314 11.0200  0.050 TESS    
2459383.9115502769 11.0200  0.050 TESS    
2459383.9129391224 11.0200  0.050 TESS    
2459383.9143279679 11.0200  0.050 TESS    
2459383.9157168134 11.0200  0.050 TESS    
2459383.9171056589 11.0200  0.050 TESS    
2459383.9184945044 11.0200  0.050 TESS    
2459383.9198833504 11.0200  0.050 TESS    
2459383.9212721959 11.0200  0.050 TESS    
2459383.9226610409 11.0300  0.050 TESS    
2459383.9240498864 11.0200  0.050 TESS    
2459383.9254387324 11.0200  0.050 TESS    
2459383.9268275779 11.0300  0.050 TESS    
2459383.9282164234 11.0300  0.050 TESS    
2459383.9296052689 11.0200  0.050 TESS    
2459383.9309941139 11.0200  0.050 TESS    
2459383.9323829599 11.0200  0.050 TESS    
2459383.9337718054 11.0300  0.050 TESS    
2459383.9351606509 11.0300  0.050 TESS    
2459383.9365494964 11.0200  0.050 TESS    
2459383.9379383423 11.0200  0.050 TESS    
2459383.9393271874 11.0300  0.050 TESS    
2459383.9407160329 11.0200  0.050 TESS    
2459383.9421048784 11.0300  0.050 TESS    
2459383.9434937239 11.0300  0.050 TESS    
2459383.9448825698 11.0300  0.050 TESS    
2459383.9462714149 11.0300  0.050 TESS    
2459383.9476602604 11.0300  0.050 TESS    
2459383.9490491059 11.0200  0.050 TESS    
2459383.9504379514 11.0300  0.050 TESS    
2459383.9518267969 11.0300  0.050 TESS    
2459383.9532156428 11.0300  0.050 TESS    
2459383.9546044879 11.0300  0.050 TESS    
2459383.9559933334 11.0300  0.050 TESS    
2459383.9573821789 11.0300  0.050 TESS    
2459383.9587710244 11.0300  0.050 TESS    
2459383.9601598699 11.0300  0.050 TESS    
2459383.9615487158 11.0300  0.050 TESS    
2459383.9629375609 11.0300  0.050 TESS    
2459383.9643264064 11.0300  0.050 TESS    
2459383.9657152519 11.0300  0.050 TESS    
2459383.9671040974 11.0300  0.050 TESS    
2459383.9684929429 11.0300  0.050 TESS    
2459383.9698817879 11.0300  0.050 TESS    
2459383.9712706334 11.0300  0.050 TESS    
2459383.9726594789 11.0300  0.050 TESS    
2459383.9740483249 11.0300  0.050 TESS    
2459383.9754371704 11.0300  0.050 TESS    
2459383.9768260154 11.0300  0.050 TESS    
2459383.9782148609 11.0400  0.050 TESS    
2459383.9796037064 11.0300  0.050 TESS    
2459383.9809925519 11.0300  0.050 TESS    
2459383.9823813974 11.0300  0.050 TESS    
2459383.9837702429 11.0300  0.050 TESS    
2459383.9851590879 11.0300  0.050 TESS    
2459383.9865479334 11.0300  0.050 TESS    
2459383.9879367789 11.0300  0.050 TESS    
2459383.9893256244 11.0300  0.050 TESS    
2459383.9907144699 11.0300  0.050 TESS    
2459383.9921033150 11.0300  0.050 TESS    
2459383.9934921609 11.0300  0.050 TESS    
2459383.9948810064 11.0300  0.050 TESS    
2459383.9962698519 11.0300  0.050 TESS    
2459383.9976586974 11.0300  0.050 TESS    
2459383.9990475429 11.0300  0.050 TESS    
2459384.0004363880 11.0300  0.050 TESS    
2459384.0018252330 11.0300  0.050 TESS    
2459384.0032140790 11.0300  0.050 TESS    
2459384.0046029245 11.0300  0.050 TESS    
2459384.0059917700 11.0300  0.050 TESS    
2459384.0073806150 11.0300  0.050 TESS    
2459384.0087694605 11.0300  0.050 TESS    
2459384.0101583060 11.0300  0.050 TESS    
2459384.0115471515 11.0300  0.050 TESS    
2459384.0129359970 11.0400  0.050 TESS    
2459384.0143248425 11.0300  0.050 TESS    
2459384.0157136875 11.0300  0.050 TESS    
2459384.0171025330 11.0400  0.050 TESS    
2459384.0184913785 11.0400  0.050 TESS    
2459384.0198802240 11.0400  0.050 TESS    
2459384.0212690691 11.0300  0.050 TESS    
2459384.0226579146 11.0400  0.050 TESS    
2459384.0240467601 11.0300  0.050 TESS    
2459384.0254356051 11.0400  0.050 TESS    
2459384.0268244506 11.0300  0.050 TESS    
2459384.0282132961 11.0300  0.050 TESS    
2459384.0296021416 11.0300  0.050 TESS    
2459384.0309909866 11.0400  0.050 TESS    
2459384.0323798321 11.0300  0.050 TESS    
2459384.0337686776 11.0400  0.050 TESS    
2459384.0351575231 11.0400  0.050 TESS    
2459384.0365463686 11.0300  0.050 TESS    
2459384.0379352141 11.0300  0.050 TESS    
2459384.0393240592 11.0300  0.050 TESS    
2459384.0407129042 11.0400  0.050 TESS    
2459384.0421017497 11.0300  0.050 TESS    
2459384.0434905952 11.0300  0.050 TESS    
2459384.0448794407 11.0400  0.050 TESS    
2459384.0462682857 11.0300  0.050 TESS    
2459384.0476571312 11.0300  0.050 TESS    
2459384.0490459767 11.0200  0.050 TESS    
2459384.0504348222 11.0300  0.050 TESS    
2459384.0518236682 11.0300  0.050 TESS    
2459384.0532125128 11.0300  0.050 TESS    
2459384.0546013578 11.0300  0.050 TESS    
2459384.0559902037 11.0300  0.050 TESS    
2459384.0573790488 11.0300  0.050 TESS    
2459384.0587678943 11.0300  0.050 TESS    
2459384.0601567398 11.0300  0.050 TESS    
2459384.0615455844 11.0300  0.050 TESS    
2459384.0629344299 11.0300  0.050 TESS    
2459384.0643232758 11.0300  0.050 TESS    
2459384.0657121208 11.0300  0.050 TESS    
2459384.0671009663 11.0200  0.050 TESS    
2459384.0684898118 11.0200  0.050 TESS    
2459384.0698786564 11.0300  0.050 TESS    
2459384.0712675019 11.0200  0.050 TESS    
2459384.0726563474 11.0300  0.050 TESS    
2459384.0740451929 11.0200  0.050 TESS    
2459384.0754340384 11.0300  0.050 TESS    
2459384.0768228830 11.0300  0.050 TESS    
2459384.0782117285 11.0300  0.050 TESS    
2459384.0796005740 11.0300  0.050 TESS    
2459384.0809894195 11.0200  0.050 TESS    
2459384.0823782645 11.0300  0.050 TESS    
2459384.0837671100 11.0200  0.050 TESS    
2459384.0851559551 11.0300  0.050 TESS    
2459384.0865448005 11.0300  0.050 TESS    
2459384.0879336460 11.0300  0.050 TESS    
2459384.0893224911 11.0300  0.050 TESS    
2459384.0907113366 11.0200  0.050 TESS    
2459384.0921001821 11.0300  0.050 TESS    
2459384.0934890271 11.0200  0.050 TESS    
2459384.0948778722 11.0200  0.050 TESS    
2459384.0962667176 11.0300  0.050 TESS    
2459384.0976555631 11.0300  0.050 TESS    
2459384.0990444082 11.0300  0.050 TESS    
2459384.1004332532 11.0300  0.050 TESS    
2459384.1018220987 11.0300  0.050 TESS    
2459384.1032109442 11.0300  0.050 TESS    
2459384.1045997893 11.0300  0.050 TESS    
2459384.1059886348 11.0200  0.050 TESS    
2459384.1073774798 11.0300  0.050 TESS    
2459384.1087663248 11.0300  0.050 TESS    
2459384.1101551703 11.0200  0.050 TESS    
2459384.1115440158 11.0300  0.050 TESS    
2459384.1129328609 11.0200  0.050 TESS    
2459384.1143217064 11.0300  0.050 TESS    
2459384.1157105514 11.0300  0.050 TESS    
2459384.1170993964 11.0300  0.050 TESS    
2459384.1184882419 11.0300  0.050 TESS    
2459384.1198770874 11.0300  0.050 TESS    
2459384.1212659325 11.0300  0.050 TESS    
2459384.1226547780 11.0300  0.050 TESS    
2459384.1240436230 11.0300  0.050 TESS    
2459384.1254324680 11.0300  0.050 TESS    
2459384.1268213131 11.0300  0.050 TESS    
2459384.1282101590 11.0300  0.050 TESS    
2459384.1295990041 11.0300  0.050 TESS    
2459384.1309878491 11.0300  0.050 TESS    
2459384.1323766946 11.0200  0.050 TESS    
2459384.1337655401 11.0200  0.050 TESS    
2459384.1351543851 11.0200  0.050 TESS    
2459384.1365432302 11.0300  0.050 TESS    
2459384.1379320761 11.0200  0.050 TESS    
2459384.1393209207 11.0200  0.050 TESS    
2459384.1407097657 11.0200  0.050 TESS    
2459384.1420986112 11.0300  0.050 TESS    
2459384.1434874563 11.0300  0.050 TESS    
2459384.1448763018 11.0300  0.050 TESS    
2459384.1462651468 11.0300  0.050 TESS    
2459384.1476539918 11.0300  0.050 TESS    
2459384.1490428373 11.0300  0.050 TESS    
2459384.1504316824 11.0300  0.050 TESS    
2459384.1518205279 11.0300  0.050 TESS    
2459384.1532093729 11.0300  0.050 TESS    
2459384.1545982179 11.0300  0.050 TESS    
2459384.1559870630 11.0300  0.050 TESS    
2459384.1573759085 11.0300  0.050 TESS    
2459384.1587647540 11.0200  0.050 TESS    
2459384.1601535990 11.0300  0.050 TESS    
2459384.1615424440 11.0300  0.050 TESS    
2459384.1629312891 11.0300  0.050 TESS    
2459384.1643201346 11.0300  0.050 TESS    
2459384.1657089801 11.0300  0.050 TESS    
2459384.1670978251 11.0300  0.050 TESS    
2459384.1684866701 11.0400  0.050 TESS    
2459384.1698755152 11.0400  0.050 TESS    
2459384.1712643602 11.0400  0.050 TESS    
2459384.1726532057 11.0300  0.050 TESS    
2459384.1740420507 11.0300  0.050 TESS    
2459384.1754308962 11.0400  0.050 TESS    
2459384.1768197413 11.0300  0.050 TESS    
2459384.1782085863 11.0300  0.050 TESS    
2459384.1795974318 11.0300  0.050 TESS    
2459384.1809862768 11.0300  0.050 TESS    
2459384.1823751219 11.0400  0.050 TESS    
2459384.1837639678 11.0300  0.050 TESS    
2459384.1851528119 11.0400  0.050 TESS    
2459384.1865416570 11.0400  0.050 TESS    
2459384.1879305025 11.0400  0.050 TESS    
2459384.1893193475 11.0400  0.050 TESS    
2459384.1907081930 11.0400  0.050 TESS    
2459384.1920970380 11.0400  0.050 TESS    
2459384.1934858831 11.0300  0.050 TESS    
2459384.1948747281 11.0400  0.050 TESS    
2459384.1962635736 11.0300  0.050 TESS    
2459384.1976524186 11.0400  0.050 TESS    
2459384.1990412641 11.0400  0.050 TESS    
2459384.2004301087 11.0300  0.050 TESS    
2459384.2018189537 11.0400  0.050 TESS    
2459384.2032077992 11.0400  0.050 TESS    
2459384.2045966443 11.0300  0.050 TESS    
2459384.2059854893 11.0300  0.050 TESS    
2459384.2073743348 11.0300  0.050 TESS    
2459384.2087631794 11.0300  0.050 TESS    
2459384.2101520249 11.0400  0.050 TESS    
2459384.2115408699 11.0400  0.050 TESS    
2459384.2129297149 11.0400  0.050 TESS    
2459384.2143185604 11.0400  0.050 TESS    
2459384.2157074050 11.0500  0.050 TESS    
2459384.2170962505 11.0400  0.050 TESS    
2459384.2184850955 11.0300  0.050 TESS    
2459384.2198739406 11.0400  0.050 TESS    
2459384.2212627861 11.0400  0.050 TESS    
2459384.2226516311 11.0300  0.050 TESS    
2459384.2240404761 11.0400  0.050 TESS    
2459384.2254293212 11.0400  0.050 TESS    
2459384.2268181662 11.0400  0.050 TESS    
2459384.2282070112 11.0400  0.050 TESS    
2459384.2295958567 11.0400  0.050 TESS    
2459384.2309847013 11.0400  0.050 TESS    
2459384.2323735463 11.0300  0.050 TESS    
2459384.2337623918 11.0400  0.050 TESS    
2459384.2351512369 11.0400  0.050 TESS    
2459384.2365400819 11.0300  0.050 TESS    
2459384.2379289269 11.0400  0.050 TESS    
2459384.2393177720 11.0400  0.050 TESS    
2459384.2407066170 11.0400  0.050 TESS    
2459384.2420954620 11.0400  0.050 TESS    
2459384.2434843075 11.0400  0.050 TESS    
2459384.2448731526 11.0400  0.050 TESS    
2459384.2462619971 11.0400  0.050 TESS    
2459384.2476508422 11.0400  0.050 TESS    
2459384.2490396881 11.0400  0.050 TESS    
2459384.2504285327 11.0400  0.050 TESS    
2459384.2518173777 11.0400  0.050 TESS    
2459384.2532062232 11.0400  0.050 TESS    
2459384.2545950678 11.0400  0.050 TESS    
2459384.2559839129 11.0400  0.050 TESS    
2459384.2573727579 11.0400  0.050 TESS    
2459384.2587616034 11.0400  0.050 TESS    
2459384.2601504484 11.0400  0.050 TESS    
2459384.2615392930 11.0400  0.050 TESS    
2459384.2629281380 11.0400  0.050 TESS    
2459384.2643169831 11.0400  0.050 TESS    
2459384.2657058290 11.0400  0.050 TESS    
2459384.2670946736 11.0400  0.050 TESS    
2459384.2684835186 11.0400  0.050 TESS    
2459384.2698723632 11.0400  0.050 TESS    
2459384.2712612082 11.0400  0.050 TESS    
2459384.2726500537 11.0400  0.050 TESS    
2459384.2740388988 11.0400  0.050 TESS    
2459384.2754277438 11.0400  0.050 TESS    
2459384.2768165888 11.0400  0.050 TESS    
2459384.2782054334 11.0400  0.050 TESS    
2459384.2795942789 11.0400  0.050 TESS    
2459384.2809831239 11.0400  0.050 TESS    
2459384.2823719690 11.0400  0.050 TESS    
2459384.2837608140 11.0400  0.050 TESS    
2459384.2851496586 11.0400  0.050 TESS    
2459384.2865385041 11.0400  0.050 TESS    
2459384.2879273491 11.0400  0.050 TESS    
2459384.2893161941 11.0400  0.050 TESS    
2459384.2907050392 11.0400  0.050 TESS    
2459384.2920938842 11.0400  0.050 TESS    
2459384.2934827288 11.0400  0.050 TESS    
2459384.2948715738 11.0400  0.050 TESS    
2459384.2962604188 11.0400  0.050 TESS    
2459384.2976492643 11.0400  0.050 TESS    
2459384.2990381094 11.0400  0.050 TESS    
2459384.3004269539 11.0500  0.050 TESS    
2459384.3018157990 11.0400  0.050 TESS    
2459384.3032046440 11.0400  0.050 TESS    
2459384.3045934890 11.0400  0.050 TESS    
2459384.3059823341 11.0400  0.050 TESS    
2459384.3073711791 11.0400  0.050 TESS    
2459384.3087600241 11.0400  0.050 TESS    
2459384.3101488687 11.0400  0.050 TESS    
2459384.3115377142 11.0400  0.050 TESS    
2459384.3129265592 11.0400  0.050 TESS    
2459384.3143154043 11.0500  0.050 TESS    
2459384.3157042488 11.0400  0.050 TESS    
2459384.3170930939 11.0400  0.050 TESS    
2459384.3184819389 11.0400  0.050 TESS    
2459384.3198707839 11.0400  0.050 TESS    
2459384.3212596290 11.0500  0.050 TESS    
2459384.3226484740 11.0500  0.050 TESS    
2459384.3240373186 11.0400  0.050 TESS    
2459384.3254261641 11.0400  0.050 TESS    
2459384.3268150087 11.0500  0.050 TESS    
2459384.3282038537 11.0400  0.050 TESS    
2459384.3295926987 11.0400  0.050 TESS    
2459384.3309815438 11.0400  0.050 TESS    
2459384.3323703883 11.0400  0.050 TESS    
2459384.3337592334 11.0400  0.050 TESS    
2459384.3351480784 11.0400  0.050 TESS    
2459384.3365369234 11.0400  0.050 TESS    
2459384.3379257685 11.0400  0.050 TESS    
2459384.3393146130 11.0400  0.050 TESS    
2459384.3407034581 11.0400  0.050 TESS    
2459384.3420923031 11.0400  0.050 TESS    
2459384.3434811481 11.0400  0.050 TESS    
2459384.3448699932 11.0500  0.050 TESS    
2459384.3462588382 11.0500  0.050 TESS    
2459384.3476476828 11.0400  0.050 TESS    
2459384.3490365278 11.0300  0.050 TESS    
2459384.3504253728 11.0400  0.050 TESS    
2459384.3518142179 11.0400  0.050 TESS    
2459384.3532030629 11.0400  0.050 TESS    
2459384.3545919075 11.0400  0.050 TESS    
2459384.3559807525 11.0400  0.050 TESS    
2459384.3573695971 11.0400  0.050 TESS    
2459384.3587584426 11.0500  0.050 TESS    
2459384.3601472881 11.0500  0.050 TESS    
2459384.3615361326 11.0400  0.050 TESS    
2459384.3629249772 11.0500  0.050 TESS    
2459384.3643138218 11.0400  0.050 TESS    
2459384.3657026668 11.0400  0.050 TESS    
2459384.3670915118 11.0400  0.050 TESS    
2459384.3684803569 11.0400  0.050 TESS    
2459384.3698692010 11.0400  0.050 TESS    
2459384.3712580465 11.0400  0.050 TESS    
2459384.3726468915 11.0400  0.050 TESS    
2459384.3740357365 11.0400  0.050 TESS    
2459384.3754245816 11.0400  0.050 TESS    
2459384.3768134266 11.0500  0.050 TESS    
2459384.3782022707 11.0500  0.050 TESS    
2459384.3795911162 11.0500  0.050 TESS    
2459384.3809799608 11.0400  0.050 TESS    
2459384.3823688058 11.0400  0.050 TESS    
2459384.3837576509 11.0400  0.050 TESS    
2459384.3851464954 11.0400  0.050 TESS    
2459384.3865353405 11.0400  0.050 TESS    
2459384.3879241850 11.0400  0.050 TESS    
2459384.3893130301 11.0400  0.050 TESS    
2459384.3907018751 11.0400  0.050 TESS    
2459384.3920907201 11.0400  0.050 TESS    
2459384.3934795647 11.0400  0.050 TESS    
2459384.3948684097 11.0400  0.050 TESS    
2459384.3962572548 11.0400  0.050 TESS    
2459384.3976460998 11.0400  0.050 TESS    
2459384.3990349444 11.0400  0.050 TESS    
2459384.4004237889 11.0400  0.050 TESS    
2459384.4018126340 11.0400  0.050 TESS    
2459384.4032014790 11.0400  0.050 TESS    
2459384.4045903240 11.0400  0.050 TESS    
2459384.4059791686 11.0400  0.050 TESS    
2459384.4073680136 11.0400  0.050 TESS    
2459384.4087568582 11.0400  0.050 TESS    
2459384.4101457032 11.0400  0.050 TESS    
2459384.4115345478 11.0400  0.050 TESS    
2459384.4129233928 11.0400  0.050 TESS    
2459384.4143122379 11.0400  0.050 TESS    
2459384.4157010829 11.0400  0.050 TESS    
2459384.4170899270 11.0400  0.050 TESS    
2459384.4184787720 11.0300  0.050 TESS    
2459384.4198676171 11.0300  0.050 TESS    
2459384.4212564621 11.0300  0.050 TESS    
2459384.4226453067 11.0300  0.050 TESS    
2459384.4240341512 11.0300  0.050 TESS    
2459384.4254229963 11.0300  0.050 TESS    
2459384.4268118413 11.0400  0.050 TESS    
2459384.4282006859 11.0400  0.050 TESS    
2459384.4295895309 11.0300  0.050 TESS    
2459384.4309783760 11.0300  0.050 TESS    
2459384.4323672205 11.0400  0.050 TESS    
2459384.4337560651 11.0400  0.050 TESS    
2459384.4351449101 11.0300  0.050 TESS    
2459384.4365337552 11.0400  0.050 TESS    
2459384.4379226002 11.0400  0.050 TESS    
2459384.4393114443 11.0400  0.050 TESS    
2459384.4407002893 11.0400  0.050 TESS    
2459384.4420891339 11.0400  0.050 TESS    
2459384.4434779789 11.0400  0.050 TESS    
2459384.4448668240 11.0400  0.050 TESS    
2459384.4462556685 11.0400  0.050 TESS    
2459384.4476445131 11.0400  0.050 TESS    
2459384.4490333581 11.0300  0.050 TESS    
2459384.4504222027 11.0400  0.050 TESS    
2459384.4518110482 11.0400  0.050 TESS    
2459384.4531998928 11.0400  0.050 TESS    
2459384.4545887369 11.0300  0.050 TESS    
2459384.4559775819 11.0400  0.050 TESS    
2459384.4573664269 11.0400  0.050 TESS    
2459384.4587552715 11.0400  0.050 TESS    
2459384.4601441165 11.0300  0.050 TESS    
2459384.4615329616 11.0300  0.050 TESS    
2459384.4629218057 11.0400  0.050 TESS    
2459384.4643106507 11.0300  0.050 TESS    
2459384.4656994957 11.0300  0.050 TESS    
2459384.4670883403 11.0300  0.050 TESS    
2459384.4684771853 11.0300  0.050 TESS    
2459384.4698660290 11.0300  0.050 TESS    
2459384.4712548745 11.0300  0.050 TESS    
2459384.4726437191 11.0300  0.050 TESS    
2459384.4740325641 11.0300  0.050 TESS    
2459384.4754214091 11.0300  0.050 TESS    
2459384.4768102537 11.0300  0.050 TESS    
2459384.4781990983 11.0300  0.050 TESS    
2459384.4795879428 11.0300  0.050 TESS    
2459384.4809767879 11.0300  0.050 TESS    
2459384.4823656324 11.0300  0.050 TESS    
2459384.4837544770 11.0300  0.050 TESS    
2459384.4851433220 11.0300  0.050 TESS    
2459384.4865321666 11.0200  0.050 TESS    
2459384.4879210121 11.0300  0.050 TESS    
2459384.4893098562 11.0300  0.050 TESS    
2459384.4906987008 11.0300  0.050 TESS    
2459384.4920875458 11.0300  0.050 TESS    
2459384.4934763904 11.0300  0.050 TESS    
2459384.4948652349 11.0300  0.050 TESS    
2459384.4962540800 11.0300  0.050 TESS    
2459384.4976429245 11.0200  0.050 TESS    
2459384.4990317696 11.0300  0.050 TESS    
2459384.5004206141 11.0300  0.050 TESS    
2459384.5018094587 11.0300  0.050 TESS    
2459384.5031983037 11.0200  0.050 TESS    
2459384.5045871483 11.0300  0.050 TESS    
2459384.5059759929 11.0200  0.050 TESS    
2459384.5073648379 11.0300  0.050 TESS    
2459384.5087536820 11.0300  0.050 TESS    
2459384.5101425271 11.0300  0.050 TESS    
2459384.5115313721 11.0200  0.050 TESS    
2459384.5129202167 11.0200  0.050 TESS    
2459384.5143090612 11.0300  0.050 TESS    
2459384.5156979063 11.0200  0.050 TESS    
2459384.5170867504 11.0300  0.050 TESS    
2459384.5184755954 11.0300  0.050 TESS    
2459384.5198644400 11.0200  0.050 TESS    
2459384.5212532850 11.0200  0.050 TESS    
2459384.5226421296 11.0200  0.050 TESS    
2459384.5240309741 11.0200  0.050 TESS    
2459384.5254198187 11.0200  0.050 TESS    
2459384.5268086637 11.0200  0.050 TESS    
2459384.5281975083 11.0300  0.050 TESS    
2459384.5295863529 11.0300  0.050 TESS    
2459384.5309751979 11.0200  0.050 TESS    
2459384.5323640420 11.0300  0.050 TESS    
2459384.5337528866 11.0300  0.050 TESS    
2459384.5351417321 11.0300  0.050 TESS    
2459384.5365305762 11.0300  0.050 TESS    
2459384.5379194212 11.0300  0.050 TESS    
2459384.5393082653 11.0300  0.050 TESS    
2459384.5406971099 11.0300  0.050 TESS    
2459384.5420859549 11.0300  0.050 TESS    
2459384.5434747995 11.0400  0.050 TESS    
2459384.5448636445 11.0300  0.050 TESS    
2459384.5462524891 11.0300  0.050 TESS    
2459384.5476413332 11.0400  0.050 TESS    
2459384.5490301782 11.0400  0.050 TESS    
2459384.5504190228 11.0400  0.050 TESS    
2459384.5518078678 11.0400  0.050 TESS    
2459384.5531967124 11.0300  0.050 TESS    
2459384.5545855565 11.0400  0.050 TESS    
2459384.5559744011 11.0400  0.050 TESS    
2459384.5573632461 11.0400  0.050 TESS    
2459384.5587520907 11.0400  0.050 TESS    
2459384.5601409352 11.0400  0.050 TESS    
2459384.5615297803 11.0400  0.050 TESS    
2459384.5629186244 11.0400  0.050 TESS    
2459384.5643074689 11.0400  0.050 TESS    
2459384.5656963140 11.0400  0.050 TESS    
2459384.5670851585 11.0300  0.050 TESS    
2459384.5684740031 11.0400  0.050 TESS    
2459384.5698628481 11.0400  0.050 TESS    
2459384.5712516923 11.0400  0.050 TESS    
2459384.5726405368 11.0400  0.050 TESS    
2459384.5740293819 11.0400  0.050 TESS    
2459384.5754182264 11.0400  0.050 TESS    
2459384.5768070710 11.0400  0.050 TESS    
2459384.5781959151 11.0400  0.050 TESS    
2459384.5795847601 11.0500  0.050 TESS    
2459384.5809736047 11.0400  0.050 TESS    
2459384.5823624493 11.0400  0.050 TESS    
2459384.5837512938 11.0400  0.050 TESS    
2459384.5851401389 11.0400  0.050 TESS    
2459384.5865289830 11.0400  0.050 TESS    
2459384.5879178275 11.0400  0.050 TESS    
2459384.5893066721 11.0500  0.050 TESS    
2459384.5906955171 11.0500  0.050 TESS    
2459384.5920843617 11.0400  0.050 TESS    
2459384.5934732058 11.0500  0.050 TESS    
2459384.5948620504 11.0400  0.050 TESS    
2459384.5962508954 11.0500  0.050 TESS    
2459384.5976397400 11.0500  0.050 TESS    
2459384.5990285845 11.0500  0.050 TESS    
2459384.6004174291 11.0500  0.050 TESS    
2459384.6018062732 11.0500  0.050 TESS    
2459384.6031951183 11.0500  0.050 TESS    
2459384.6045839628 11.0400  0.050 TESS    
2459384.6059728074 11.0500  0.050 TESS    
2459384.6073616520 11.0500  0.050 TESS    
2459384.6087504961 11.0500  0.050 TESS    
2459384.6101393411 11.0500  0.050 TESS    
2459384.6115281857 11.0500  0.050 TESS    
2459384.6129170302 11.0500  0.050 TESS    
2459384.6143058748 11.0500  0.050 TESS    
2459384.6156947198 11.0500  0.050 TESS    
2459384.6170835635 11.0500  0.050 TESS    
2459384.6184724085 11.0500  0.050 TESS    
2459384.6198612531 11.0600  0.050 TESS    
2459384.6212500976 11.0600  0.050 TESS    
2459384.6226389422 11.0500  0.050 TESS    
2459384.6240277863 11.0500  0.050 TESS    
2459384.6254166309 11.0600  0.050 TESS    
2459384.6268054754 11.0500  0.050 TESS    
2459384.6281943205 11.0600  0.050 TESS    
2459384.6295831650 11.0500  0.050 TESS    
2459384.6309720096 11.0600  0.050 TESS    
2459384.6323608537 11.0500  0.050 TESS    
2459384.6337496983 11.0500  0.050 TESS    
2459384.6351385429 11.0600  0.050 TESS    
2459384.6365273874 11.0500  0.050 TESS    
2459384.6379162320 11.0600  0.050 TESS    
2459384.6393050761 11.0600  0.050 TESS    
2459384.6406939211 11.0600  0.050 TESS    
2459384.6420827657 11.0600  0.050 TESS    
2459384.6434716103 11.0500  0.050 TESS    
2459384.6448604548 11.0600  0.050 TESS    
2459384.6462492994 11.0600  0.050 TESS    
2459384.6476381435 11.0500  0.050 TESS    
2459384.6490269881 11.0700  0.050 TESS    
2459384.6504158326 11.0600  0.050 TESS    
2459384.6518046772 11.0600  0.050 TESS    
2459384.6531935218 11.0600  0.050 TESS    
2459384.6545823663 11.0600  0.050 TESS    
2459384.6559712104 11.0700  0.050 TESS    
2459384.6573600550 11.0600  0.050 TESS    
2459384.6587489001 11.0700  0.050 TESS    
2459384.6601377442 11.0600  0.050 TESS    
2459384.6615265887 11.0600  0.050 TESS    
2459384.6629154328 11.0600  0.050 TESS    
2459384.6643042774 11.0600  0.050 TESS    
2459384.6656931220 11.0600  0.050 TESS    
2459384.6670819665 11.0600  0.050 TESS    
2459384.6684708111 11.0600  0.050 TESS    
2459384.6698596561 11.0600  0.050 TESS    
2459384.6712484998 11.0700  0.050 TESS    
2459384.6726373443 11.0600  0.050 TESS    
2459384.6740261889 11.0700  0.050 TESS    
2459384.6754150330 11.0700  0.050 TESS    
2459384.6768038780 11.0600  0.050 TESS    
2459384.6781927221 11.0700  0.050 TESS    
2459384.6795815667 11.0600  0.050 TESS    
2459384.6809704117 11.0600  0.050 TESS    
2459384.6823592559 11.0600  0.050 TESS    
2459384.6837481004 11.0600  0.050 TESS    
2459384.6851369450 11.0600  0.050 TESS    
2459384.6865257891 11.0600  0.050 TESS    
2459384.6879146337 11.0600  0.050 TESS    
2459384.6893034782 11.0600  0.050 TESS    
2459384.6906923228 11.0600  0.050 TESS    
2459384.6920811678 11.0600  0.050 TESS    
2459384.6934700115 11.0700  0.050 TESS    
2459384.6948588560 11.0700  0.050 TESS    
2459384.6962477006 11.0700  0.050 TESS    
2459384.6976365452 11.0600  0.050 TESS    
2459384.6990253893 11.0700  0.050 TESS    
2459384.7004142338 11.0700  0.050 TESS    
2459384.7018030779 11.0600  0.050 TESS    
2459384.7031919225 11.0700  0.050 TESS    
2459384.7045807671 11.0700  0.050 TESS    
2459384.7059696121 11.0700  0.050 TESS    
2459384.7073584562 11.0600  0.050 TESS    
2459384.7087473003 11.0700  0.050 TESS    
2459384.7101361449 11.0700  0.050 TESS    
2459384.7115249890 11.0700  0.050 TESS    
2459384.7129138336 11.0800  0.050 TESS    
2459384.7143026781 11.0700  0.050 TESS    
2459384.7156915227 11.0700  0.050 TESS    
2459384.7170803668 11.0700  0.050 TESS    
2459384.7184692118 11.0800  0.050 TESS    
2459384.7198580559 11.0700  0.050 TESS    
2459384.7212469005 11.0700  0.050 TESS    
2459384.7226357446 11.0800  0.050 TESS    
2459384.7240245887 11.0800  0.050 TESS    
2459384.7254134333 11.0800  0.050 TESS    
2459384.7268022778 11.0700  0.050 TESS    
2459384.7281911224 11.0700  0.050 TESS    
2459384.7295799670 11.0700  0.050 TESS    
2459384.7309688111 11.0800  0.050 TESS    
2459384.7323576552 11.0800  0.050 TESS    
2459384.7337465002 11.0700  0.050 TESS    
2459384.7351353443 11.0800  0.050 TESS    
2459384.7365241889 11.0700  0.050 TESS    
2459384.7379130330 11.0700  0.050 TESS    
2459384.7393018776 11.0700  0.050 TESS    
2459384.7406907217 11.0800  0.050 TESS    
2459384.7420795662 11.0700  0.050 TESS    
2459384.7434684103 11.0700  0.050 TESS    
2459384.7448572549 11.0800  0.050 TESS    
2459384.7462460995 11.0700  0.050 TESS    
2459384.7476349440 11.0700  0.050 TESS    
2459384.7490237881 11.0700  0.050 TESS    
2459384.7504126318 11.0700  0.050 TESS    
2459384.7518014768 11.0700  0.050 TESS    
2459384.7531903214 11.0700  0.050 TESS    
2459384.7545791660 11.0700  0.050 TESS    
2459384.7559680096 11.0700  0.050 TESS    
2459384.7573568542 11.0700  0.050 TESS    
2459384.7587456987 11.0700  0.050 TESS    
2459384.7601345438 11.0700  0.050 TESS    
2459384.7615233874 11.0700  0.050 TESS    
2459384.7629122315 11.0700  0.050 TESS    
2459384.7643010761 11.0800  0.050 TESS    
2459384.7656899202 11.0700  0.050 TESS    
2459384.7670787647 11.0700  0.050 TESS    
2459384.7684676093 11.0700  0.050 TESS    
2459384.7698564539 11.0800  0.050 TESS    
2459384.7712452970 11.0800  0.050 TESS    
2459384.7726341421 11.0700  0.050 TESS    
2459384.7740229862 11.0700  0.050 TESS    
2459384.7754118307 11.0800  0.050 TESS    
2459384.7768006758 11.0700  0.050 TESS    
2459384.7781895194 11.0800  0.050 TESS    
2459384.7795783635 11.0700  0.050 TESS    
2459384.7809672081 11.0800  0.050 TESS    
2459384.7823560527 11.0700  0.050 TESS    
2459384.7837448968 11.0800  0.050 TESS    
2459384.7851337413 11.0800  0.050 TESS    
2459384.7865225850 11.0800  0.050 TESS    
2459384.7879114291 11.0800  0.050 TESS    
2459384.7893002741 11.0800  0.050 TESS    
2459384.7906891187 11.0800  0.050 TESS    
2459384.7920779628 11.0700  0.050 TESS    
2459384.7934668069 11.0700  0.050 TESS    
2459384.7948556510 11.0800  0.050 TESS    
2459384.7962444955 11.0700  0.050 TESS    
2459384.7976333401 11.0800  0.050 TESS    
2459384.7990221842 11.0800  0.050 TESS    
2459384.8004110288 11.0800  0.050 TESS    
2459384.8017998724 11.0700  0.050 TESS    
2459384.8031887170 11.0700  0.050 TESS    
2459384.8045775616 11.0700  0.050 TESS    
2459384.8059664057 11.0800  0.050 TESS    
2459384.8073552502 11.0800  0.050 TESS    
2459384.8087440939 11.0800  0.050 TESS    
2459384.8101329384 11.0800  0.050 TESS    
2459384.8115217830 11.0700  0.050 TESS    
2459384.8129106271 11.0800  0.050 TESS    
2459384.8142994721 11.0800  0.050 TESS    
2459384.8156883158 11.0700  0.050 TESS    
2459384.8170771599 11.0700  0.050 TESS    
2459384.8184660040 11.0800  0.050 TESS    
2459384.8198548490 11.0700  0.050 TESS    
2459384.8212436931 11.0800  0.050 TESS    
2459384.8226325372 11.0800  0.050 TESS    
2459384.8240213818 11.0800  0.050 TESS    
2459384.8254102254 11.0800  0.050 TESS    
2459384.8267990700 11.0800  0.050 TESS    
2459384.8281879141 11.0800  0.050 TESS    
2459384.8295767587 11.0900  0.050 TESS    
2459384.8309656028 11.0800  0.050 TESS    
2459384.8323544469 11.0800  0.050 TESS    
2459384.8337432910 11.0900  0.050 TESS    
2459384.8351321355 11.0900  0.050 TESS    
2459384.8365209801 11.0900  0.050 TESS    
2459384.8379098242 11.0900  0.050 TESS    
2459384.8392986683 11.0800  0.050 TESS    
2459384.8406875124 11.0900  0.050 TESS    
2459384.8420763565 11.0800  0.050 TESS    
2459384.8434652011 11.0800  0.050 TESS    
2459384.8448540452 11.0900  0.050 TESS    
2459384.8462428898 11.0800  0.050 TESS    
2459384.8476317334 11.0800  0.050 TESS    
2459384.8490205780 11.0900  0.050 TESS    
2459384.8504094221 11.0900  0.050 TESS    
2459384.8517982662 11.0900  0.050 TESS    
2459384.8531871107 11.0800  0.050 TESS    
2459384.8545759548 11.0900  0.050 TESS    
2459384.8559647989 11.0900  0.050 TESS    
2459384.8573536430 11.0900  0.050 TESS    
2459384.8587424881 11.0800  0.050 TESS    
2459384.8601313322 11.0800  0.050 TESS    
2459384.8615201763 11.0900  0.050 TESS    
2459384.8629090199 11.0900  0.050 TESS    
2459384.8642978640 11.0800  0.050 TESS    
2459384.8656867086 11.0900  0.050 TESS    
2459384.8670755527 11.0900  0.050 TESS    
2459384.8684643973 11.0800  0.050 TESS    
2459384.8698532414 11.0900  0.050 TESS    
2459384.8712420850 11.0800  0.050 TESS    
2459384.8726309296 11.0900  0.050 TESS    
2459384.8740197737 11.0900  0.050 TESS    
2459384.8754086182 11.0900  0.050 TESS    
2459384.8767974623 11.0900  0.050 TESS    
2459384.8781863060 11.0900  0.050 TESS    
2459384.8795751506 11.0900  0.050 TESS    
2459384.8809639947 11.1000  0.050 TESS    
2459384.8823528388 11.0900  0.050 TESS    
2459384.8837416838 11.0800  0.050 TESS    
2459384.8851305274 11.0900  0.050 TESS    
2459384.8865193715 11.0900  0.050 TESS    
2459384.8879082161 11.0900  0.050 TESS    
2459384.8892970602 11.0900  0.050 TESS    
2459384.8906859043 11.0900  0.050 TESS    
2459384.8920747484 11.0900  0.050 TESS    
2459384.8934635925 11.0900  0.050 TESS    
2459384.8948524366 11.0900  0.050 TESS    
2459384.8962412807 11.0900  0.050 TESS    
2459384.8976301248 11.0900  0.050 TESS    
2459384.8990189689 11.0900  0.050 TESS    
2459384.9004078130 11.0900  0.050 TESS    
2459384.9017966571 11.0900  0.050 TESS    
2459384.9031855012 11.0900  0.050 TESS    
2459384.9045743458 11.0900  0.050 TESS    
2459384.9059631899 11.0900  0.050 TESS    
2459384.9073520340 11.0900  0.050 TESS    
2459384.9087408786 11.0900  0.050 TESS    
2459384.9101297222 11.0900  0.050 TESS    
2459384.9115185663 11.1000  0.050 TESS    
2459384.9129074104 11.0900  0.050 TESS    
2459384.9142962550 11.0800  0.050 TESS    
2459384.9156850991 11.1000  0.050 TESS    
2459384.9170739427 11.1000  0.050 TESS    
2459384.9184627868 11.0900  0.050 TESS    
2459384.9198516314 11.0900  0.050 TESS    
2459384.9212404755 11.1000  0.050 TESS    
2459384.9226293201 11.1000  0.050 TESS    
2459384.9240181642 11.0900  0.050 TESS    
2459384.9254070078 11.1000  0.050 TESS    
2459384.9267958519 11.0900  0.050 TESS    
2459384.9281846960 11.0900  0.050 TESS    
2459384.9295735401 11.1000  0.050 TESS    
2459384.9309623847 11.0900  0.050 TESS    
2459384.9323512283 11.1000  0.050 TESS    
2459384.9337400724 11.0900  0.050 TESS    
2459384.9351289165 11.0900  0.050 TESS    
2459384.9365177606 11.0900  0.050 TESS    
2459384.9379066052 11.0800  0.050 TESS    
2459384.9392954493 11.0900  0.050 TESS    
2459384.9406842929 11.0900  0.050 TESS    
2459384.9420731370 11.0900  0.050 TESS    
2459384.9434619811 11.1000  0.050 TESS    
2459384.9448508248 11.1000  0.050 TESS    
2459384.9462396698 11.0900  0.050 TESS    
2459384.9476285130 11.1000  0.050 TESS    
2459384.9490173571 11.1000  0.050 TESS    
2459384.9504062016 11.1000  0.050 TESS    
2459384.9517950458 11.0900  0.050 TESS    
2459384.9531838899 11.1000  0.050 TESS    
2459384.9545727344 11.1000  0.050 TESS    
2459384.9559615781 11.1000  0.050 TESS    
2459384.9573504222 11.1000  0.050 TESS    
2459384.9587392663 11.1000  0.050 TESS    
2459384.9601281104 11.1000  0.050 TESS    
2459384.9615169545 11.1000  0.050 TESS    
2459384.9629057981 11.1000  0.050 TESS    
2459384.9642946427 11.1000  0.050 TESS    
2459384.9656834868 11.0900  0.050 TESS    
2459384.9670723309 11.1000  0.050 TESS    
2459384.9684611750 11.1000  0.050 TESS    
2459384.9698500191 11.1000  0.050 TESS    
2459384.9712388627 11.1000  0.050 TESS    
2459384.9726277068 11.1000  0.050 TESS    
2459384.9740165509 11.1000  0.050 TESS    
2459384.9754053950 11.1000  0.050 TESS    
2459384.9767942391 11.1000  0.050 TESS    
2459384.9781830832 11.0900  0.050 TESS    
2459384.9795719278 11.0900  0.050 TESS    
2459384.9809607714 11.0800  0.050 TESS    
2459384.9823496155 11.0800  0.050 TESS    
2459384.9837384601 11.0900  0.050 TESS    
2459384.9851273042 11.0800  0.050 TESS    
2459384.9865161474 11.0800  0.050 TESS    
2459384.9879049915 11.0900  0.050 TESS    
2459384.9892938361 11.0800  0.050 TESS    
2459384.9906826802 11.0800  0.050 TESS    
2459384.9920715238 11.0800  0.050 TESS    
2459384.9934603679 11.0800  0.050 TESS    
2459384.9948492115 11.0800  0.050 TESS    
2459384.9962380561 11.0800  0.050 TESS    
2459384.9976269002 11.0700  0.050 TESS    
2459384.9990157438 11.0800  0.050 TESS    
2459385.0004045879 11.0800  0.050 TESS    
2459385.0017934320 11.0700  0.050 TESS    
2459385.0031822762 11.0800  0.050 TESS    
2459385.0045711198 11.0800  0.050 TESS    
2459385.0059599639 11.0900  0.050 TESS    
2459385.0073488080 11.0800  0.050 TESS    
2459385.0087376521 11.0800  0.050 TESS    
2459385.0101264962 11.0900  0.050 TESS    
2459385.0115153398 11.0800  0.050 TESS    
2459385.0129041839 11.0900  0.050 TESS    
2459385.0142930280 11.0900  0.050 TESS    
2459385.0156818721 11.1000  0.050 TESS    
2459385.0170707158 11.0900  0.050 TESS    
2459385.0184595599 11.0900  0.050 TESS    
2459385.0198484040 11.0900  0.050 TESS    
2459385.0212372481 11.0900  0.050 TESS    
2459385.0226260922 11.1000  0.050 TESS    
2459385.0240149363 11.1000  0.050 TESS    
2459385.0254037799 11.1000  0.050 TESS    
2459385.0267926240 11.0900  0.050 TESS    
2459385.0281814681 11.1000  0.050 TESS    
2459385.0295703118 11.1000  0.050 TESS    
2459385.0309591559 11.1000  0.050 TESS    
2459385.0323479995 11.1100  0.050 TESS    
2459385.0337368441 11.1100  0.050 TESS    
2459385.0351256882 11.1000  0.050 TESS    
2459385.0365145318 11.1100  0.050 TESS    
2459385.0379033759 11.1000  0.050 TESS    
2459385.0392922200 11.1100  0.050 TESS    
2459385.0406810641 11.1100  0.050 TESS    
2459385.0420699082 11.1100  0.050 TESS    
2459385.0434587514 11.1200  0.050 TESS    
2459385.0448475955 11.1200  0.050 TESS    
2459385.0462364401 11.1100  0.050 TESS    
2459385.0476252832 11.1100  0.050 TESS    
2459385.0490141278 11.1200  0.050 TESS    
2459385.0504029715 11.1100  0.050 TESS    
2459385.0517918160 11.1200  0.050 TESS    
2459385.0531806592 11.1200  0.050 TESS    
2459385.0545695038 11.1200  0.050 TESS    
2459385.0559583469 11.1200  0.050 TESS    
2459385.0573471910 11.1100  0.050 TESS    
2459385.0587360351 11.1200  0.050 TESS    
2459385.0601248792 11.1200  0.050 TESS    
2459385.0615137229 11.1100  0.050 TESS    
2459385.0629025670 11.1200  0.050 TESS    
2459385.0642914106 11.1200  0.050 TESS    
2459385.0656802547 11.1200  0.050 TESS    
2459385.0670690988 11.1200  0.050 TESS    
2459385.0684579429 11.1200  0.050 TESS    
2459385.0698467866 11.1100  0.050 TESS    
2459385.0712356302 11.1200  0.050 TESS    
2459385.0726244743 11.1200  0.050 TESS    
2459385.0740133184 11.1200  0.050 TESS    
2459385.0754021625 11.1200  0.050 TESS    
2459385.0767910061 11.1200  0.050 TESS    
2459385.0781798502 11.1100  0.050 TESS    
2459385.0795686939 11.1200  0.050 TESS    
2459385.0809575380 11.1100  0.050 TESS    
2459385.0823463816 11.1100  0.050 TESS    
2459385.0837352257 11.1100  0.050 TESS    
2459385.0851240698 11.1200  0.050 TESS    
2459385.0865129130 11.1200  0.050 TESS    
2459385.0879017571 11.1200  0.050 TESS    
2459385.0892906012 11.1200  0.050 TESS    
2459385.0906794453 11.1100  0.050 TESS    
2459385.0920682894 11.1100  0.050 TESS    
2459385.0934571330 11.1100  0.050 TESS    
2459385.0948459767 11.1200  0.050 TESS    
2459385.0962348208 11.1100  0.050 TESS    
2459385.0976236649 11.1100  0.050 TESS    
2459385.0990125085 11.1200  0.050 TESS    
2459385.1004013526 11.1200  0.050 TESS    
2459385.1017901963 11.1100  0.050 TESS    
2459385.1031790399 11.1200  0.050 TESS    
2459385.1045678840 11.1100  0.050 TESS    
2459385.1059567281 11.1200  0.050 TESS    
2459385.1073455722 11.1100  0.050 TESS    
2459385.1087344158 11.1100  0.050 TESS    
2459385.1101232595 11.1100  0.050 TESS    
2459385.1115121040 11.1200  0.050 TESS    
2459385.1129009472 11.1100  0.050 TESS    
2459385.1142897918 11.1100  0.050 TESS    
2459385.1156786354 11.1100  0.050 TESS    
2459385.1170674786 11.1200  0.050 TESS    
2459385.1184563227 11.1100  0.050 TESS    
2459385.1198451668 11.1100  0.050 TESS    
2459385.1212340104 11.1200  0.050 TESS    
2459385.1226228545 11.1200  0.050 TESS    
2459385.1240116982 11.1200  0.050 TESS    
2459385.1254005418 11.1100  0.050 TESS    
2459385.1267893859 11.1100  0.050 TESS    
2459385.1281782296 11.1100  0.050 TESS    
2459385.1295670737 11.1200  0.050 TESS    
2459385.1309559178 11.1100  0.050 TESS    
2459385.1323447609 11.1100  0.050 TESS    
2459385.1337336050 11.1100  0.050 TESS    
2459385.1351224487 11.1200  0.050 TESS    
2459385.1365112928 11.1100  0.050 TESS    
2459385.1379001369 11.1100  0.050 TESS    
2459385.1392889805 11.1100  0.050 TESS    
2459385.1406778242 11.1100  0.050 TESS    
2459385.1420666678 11.1100  0.050 TESS    
2459385.1434555119 11.1100  0.050 TESS    
2459385.1448443560 11.1200  0.050 TESS    
2459385.1462332001 11.1200  0.050 TESS    
2459385.1476220442 11.1100  0.050 TESS    
2459385.1490108869 11.1100  0.050 TESS    
2459385.1503997310 11.1200  0.050 TESS    
2459385.1517885742 11.1200  0.050 TESS    
2459385.1531774187 11.1100  0.050 TESS    
2459385.1545662628 11.1100  0.050 TESS    
2459385.1559551060 11.1200  0.050 TESS    
2459385.1573439501 11.1100  0.050 TESS    
2459385.1587327938 11.1100  0.050 TESS    
2459385.1601216379 11.1100  0.050 TESS    
2459385.1615104810 11.1100  0.050 TESS    
2459385.1628993256 11.1100  0.050 TESS    
2459385.1642881688 11.1100  0.050 TESS    
2459385.1656770129 11.1100  0.050 TESS    
2459385.1670658565 11.1100  0.050 TESS    
2459385.1684547006 11.1100  0.050 TESS    
2459385.1698435443 11.1100  0.050 TESS    
2459385.1712323879 11.1200  0.050 TESS    
2459385.1726212315 11.1100  0.050 TESS    
2459385.1740100761 11.1200  0.050 TESS    
2459385.1753989197 11.1100  0.050 TESS    
2459385.1767877634 11.1100  0.050 TESS    
2459385.1781766070 11.1200  0.050 TESS    
2459385.1795654502 11.1100  0.050 TESS    
2459385.1809542943 11.1200  0.050 TESS    
2459385.1823431384 11.1200  0.050 TESS    
2459385.1837319820 11.1200  0.050 TESS    
2459385.1851208261 11.1200  0.050 TESS    
2459385.1865096693 11.1200  0.050 TESS    
2459385.1878985129 11.1200  0.050 TESS    
2459385.1892873570 11.1300  0.050 TESS    
2459385.1906762007 11.1200  0.050 TESS    
2459385.1920650448 11.1300  0.050 TESS    
2459385.1934538884 11.1300  0.050 TESS    
2459385.1948427320 11.1300  0.050 TESS    
2459385.1962315761 11.1300  0.050 TESS    
2459385.1976204198 11.1300  0.050 TESS    
2459385.1990092634 11.1400  0.050 TESS    
2459385.2003981071 11.1300  0.050 TESS    
2459385.2017869507 11.1300  0.050 TESS    
2459385.2031757943 11.1300  0.050 TESS    
2459385.2045646384 11.1100  0.050 TESS    
2459385.2059534821 11.1200  0.050 TESS    
2459385.2073423257 11.1100  0.050 TESS    
2459385.2087311698 11.1100  0.050 TESS    
2459385.2101200130 11.1200  0.050 TESS    
2459385.2115088571 11.1200  0.050 TESS    
2459385.2128977007 11.1200  0.050 TESS    
2459385.2142865444 11.1200  0.050 TESS    
2459385.2156753885 11.1300  0.050 TESS    
2459385.2170642321 11.1300  0.050 TESS    
2459385.2184530757 11.1300  0.050 TESS    
2459385.2198419194 11.1300  0.050 TESS    
2459385.2212307630 11.1300  0.050 TESS    
2459385.2226196062 11.1300  0.050 TESS    
2459385.2240084508 11.1300  0.050 TESS    
2459385.2253972939 11.1300  0.050 TESS    
2459385.2267861376 11.1300  0.050 TESS    
2459385.2281749817 11.1400  0.050 TESS    
2459385.2295638253 11.1300  0.050 TESS    
2459385.2309526689 11.1300  0.050 TESS    
2459385.2323415130 11.1400  0.050 TESS    
2459385.2337303562 11.1300  0.050 TESS    
2459385.2351191998 11.1400  0.050 TESS    
2459385.2365080439 11.1400  0.050 TESS    
2459385.2378968881 11.1400  0.050 TESS    
2459385.2392857312 11.1400  0.050 TESS    
2459385.2406745749 11.1400  0.050 TESS    
2459385.2420634185 11.1400  0.050 TESS    
2459385.2434522621 11.1400  0.050 TESS    
2459385.2448411058 11.1400  0.050 TESS    
2459385.2462299499 11.1500  0.050 TESS    
2459385.2476187930 11.1400  0.050 TESS    
2459385.2490076367 11.1500  0.050 TESS    
2459385.2503964803 11.1400  0.050 TESS    
2459385.2517853244 11.1500  0.050 TESS    
2459385.2531741681 11.1400  0.050 TESS    
2459385.2545630122 11.1600  0.050 TESS    
2459385.2559518558 11.1500  0.050 TESS    
2459385.2573406990 11.1500  0.050 TESS    
2459385.2587295426 11.1500  0.050 TESS    
2459385.2601183862 11.1500  0.050 TESS    
2459385.2615072299 11.1500  0.050 TESS    
2459385.2628960740 11.1500  0.050 TESS    
2459385.2642849172 11.1500  0.050 TESS    
2459385.2656737608 11.1600  0.050 TESS    
2459385.2670626044 11.1600  0.050 TESS    
2459385.2684514485 11.1500  0.050 TESS    
2459385.2698402922 11.1600  0.050 TESS    
2459385.2712291358 11.1600  0.050 TESS    
2459385.2726179790 11.1700  0.050 TESS    
2459385.2740068226 11.1600  0.050 TESS    
2459385.2753956667 11.1600  0.050 TESS    
2459385.2767845104 11.1600  0.050 TESS    
2459385.2781733540 11.1600  0.050 TESS    
2459385.2795621972 11.1600  0.050 TESS    
2459385.2809510408 11.1600  0.050 TESS    
2459385.2823398844 11.1600  0.050 TESS    
2459385.2837287285 11.1700  0.050 TESS    
2459385.2851175722 11.1600  0.050 TESS    
2459385.2865064158 11.1700  0.050 TESS    
2459385.2878952590 11.1600  0.050 TESS    
2459385.2892841026 11.1600  0.050 TESS    
2459385.2906729463 11.1600  0.050 TESS    
2459385.2920617904 11.1600  0.050 TESS    
2459385.2934506340 11.1600  0.050 TESS    
2459385.2948394772 11.1600  0.050 TESS    
2459385.2962283208 11.1600  0.050 TESS    
2459385.2976171644 11.1600  0.050 TESS    
2459385.2990060081 11.1600  0.050 TESS    
2459385.3003948522 11.1600  0.050 TESS    
2459385.3017836958 11.1600  0.050 TESS    
2459385.3031725390 11.1600  0.050 TESS    
2459385.3045613826 11.1600  0.050 TESS    
2459385.3059502263 11.1600  0.050 TESS    
2459385.3073390699 11.1600  0.050 TESS    
2459385.3087279131 11.1600  0.050 TESS    
2459385.3101167567 11.1600  0.050 TESS    
2459385.3115056003 11.1600  0.050 TESS    
2459385.3128944440 11.1600  0.050 TESS    
2459385.3142832881 11.1600  0.050 TESS    
2459385.3156721317 11.1600  0.050 TESS    
2459385.3170609749 11.1600  0.050 TESS    
2459385.3184498181 11.1600  0.050 TESS    
2459385.3198386617 11.1700  0.050 TESS    
2459385.3212275058 11.1700  0.050 TESS    
2459385.3226163490 11.1600  0.050 TESS    
2459385.3240051931 11.1700  0.050 TESS    
2459385.3253940358 11.1600  0.050 TESS    
2459385.3267828799 11.1700  0.050 TESS    
2459385.3281717235 11.1700  0.050 TESS    
2459385.3295605672 11.1600  0.050 TESS    
2459385.3309494108 11.1700  0.050 TESS    
2459385.3323382544 11.1700  0.050 TESS    
2459385.3337270976 11.1700  0.050 TESS    
2459385.3351159408 11.1600  0.050 TESS    
2459385.3365047849 11.1700  0.050 TESS    
2459385.3378936285 11.1700  0.050 TESS    
2459385.3392824722 11.1600  0.050 TESS    
2459385.3406713158 11.1600  0.050 TESS    
2459385.3420601590 11.1600  0.050 TESS    
2459385.3434490026 11.1600  0.050 TESS    
2459385.3448378462 11.1700  0.050 TESS    
2459385.3462266899 11.1600  0.050 TESS    
2459385.3476155330 11.1700  0.050 TESS    
2459385.3490043767 11.1700  0.050 TESS    
2459385.3503932203 11.1700  0.050 TESS    
2459385.3517820640 11.1600  0.050 TESS    
2459385.3531709081 11.1600  0.050 TESS    
2459385.3545597512 11.1600  0.050 TESS    
2459385.3559485944 11.1700  0.050 TESS    
2459385.3573374380 11.1600  0.050 TESS    
2459385.3587262812 11.1600  0.050 TESS    
2459385.3601151248 11.1700  0.050 TESS    
2459385.3615039685 11.1600  0.050 TESS    
2459385.3628928121 11.1600  0.050 TESS    
2459385.3642816558 11.1700  0.050 TESS    
2459385.3656704989 11.1600  0.050 TESS    
2459385.3670593426 11.1700  0.050 TESS    
2459385.3684481862 11.1700  0.050 TESS    
2459385.3698370298 11.1700  0.050 TESS    
2459385.3712258730 11.1600  0.050 TESS    
2459385.3726147166 11.1700  0.050 TESS    
2459385.3740035603 11.1700  0.050 TESS    
2459385.3753924035 11.1700  0.050 TESS    
2459385.3767812471 11.1700  0.050 TESS    
2459385.3781700907 11.1800  0.050 TESS    
2459385.3795589339 11.1700  0.050 TESS    
2459385.3809477771 11.1700  0.050 TESS    
2459385.3823366212 11.1700  0.050 TESS    
2459385.3837254648 11.1700  0.050 TESS    
2459385.3851143084 11.1700  0.050 TESS    
2459385.3865031521 11.1700  0.050 TESS    
2459385.3878919948 11.1700  0.050 TESS    
2459385.3892808384 11.1700  0.050 TESS    
2459385.3906696821 11.1700  0.050 TESS    
2459385.3920585257 11.1700  0.050 TESS    
2459385.3934473693 11.1700  0.050 TESS    
2459385.3948362125 11.1700  0.050 TESS    
2459385.3962250561 11.1700  0.050 TESS    
2459385.3976138998 11.1700  0.050 TESS    
2459385.3990027430 11.1700  0.050 TESS    
2459385.4003915866 11.1700  0.050 TESS    
2459385.4017804302 11.1700  0.050 TESS    
2459385.4031692729 11.1700  0.050 TESS    
2459385.4045581166 11.1700  0.050 TESS    
2459385.4059469602 11.1700  0.050 TESS    
2459385.4073358038 11.1600  0.050 TESS    
2459385.4087246475 11.1700  0.050 TESS    
2459385.4101134902 11.1600  0.050 TESS    
2459385.4115023338 11.1700  0.050 TESS    
2459385.4128911770 11.1600  0.050 TESS    
2459385.4142800211 11.1600  0.050 TESS    
2459385.4156688647 11.1600  0.050 TESS    
2459385.4170577079 11.1500  0.050 TESS    
2459385.4184465511 11.1700  0.050 TESS    
2459385.4198353947 11.1600  0.050 TESS    
2459385.4212242384 11.1600  0.050 TESS    
2459385.4226130811 11.1700  0.050 TESS    
2459385.4240019252 11.1600  0.050 TESS    
2459385.4253907683 11.1700  0.050 TESS    
2459385.4267796120 11.1600  0.050 TESS    
2459385.4281684551 11.1700  0.050 TESS    
2459385.4295572988 11.1700  0.050 TESS    
2459385.4309461424 11.1700  0.050 TESS    
2459385.4323349860 11.1700  0.050 TESS    
2459385.4337238288 11.1700  0.050 TESS    
2459385.4351126724 11.1700  0.050 TESS    
2459385.4365015160 11.1600  0.050 TESS    
2459385.4378903592 11.1700  0.050 TESS    
2459385.4392792028 11.1600  0.050 TESS    
2459385.4406680460 11.1700  0.050 TESS    
2459385.4420568896 11.1700  0.050 TESS    
2459385.4434457328 11.1700  0.050 TESS    
2459385.4448345765 11.1600  0.050 TESS    
2459385.4462234201 11.1700  0.050 TESS    
2459385.4476122637 11.1700  0.050 TESS    
2459385.4490011064 11.1800  0.050 TESS    
2459385.4503899501 11.1700  0.050 TESS    
2459385.4517787928 11.1700  0.050 TESS    
2459385.4531676369 11.1700  0.050 TESS    
2459385.4545564805 11.1700  0.050 TESS    
2459385.4559453232 11.1600  0.050 TESS    
2459385.4573341669 11.1700  0.050 TESS    
2459385.4587230105 11.1600  0.050 TESS    
2459385.4601118537 11.1600  0.050 TESS    
2459385.4615006973 11.1700  0.050 TESS    
2459385.4628895405 11.1600  0.050 TESS    
2459385.4642783841 11.1600  0.050 TESS    
2459385.4656672277 11.1700  0.050 TESS    
2459385.4670560705 11.1700  0.050 TESS    
2459385.4684449141 11.1700  0.050 TESS    
2459385.4698337577 11.1700  0.050 TESS    
2459385.4712226009 11.1700  0.050 TESS    
2459385.4726114441 11.1700  0.050 TESS    
2459385.4740002872 11.1700  0.050 TESS    
2459385.4753891309 11.1500  0.050 TESS    
2459385.4767779745 11.1600  0.050 TESS    
2459385.4781668177 11.1500  0.050 TESS    
2459385.4795556609 11.1700  0.050 TESS    
2459385.4809445040 11.1600  0.050 TESS    
2459385.4823333481 11.1600  0.050 TESS    
2459385.4837221918 11.1600  0.050 TESS    
2459385.4851110345 11.1600  0.050 TESS    
2459385.4864998781 11.1600  0.050 TESS    
2459385.4878887208 11.1600  0.050 TESS    
2459385.4892775645 11.1600  0.050 TESS    
2459385.4906664081 11.1600  0.050 TESS    
2459385.4920552517 11.1600  0.050 TESS    
2459385.4934440944 11.1600  0.050 TESS    
2459385.4948329376 11.1700  0.050 TESS    
2459385.4962217808 11.1600  0.050 TESS    
2459385.4976106244 11.1700  0.050 TESS    
2459385.4989994681 11.1700  0.050 TESS    
2459385.5003883112 11.1300  0.050 TESS    
2459385.5017771549 11.1600  0.050 TESS    
2459385.5031659976 11.1700  0.050 TESS    
2459385.5045548412 11.1700  0.050 TESS    
2459385.5059436844 11.1700  0.050 TESS    
2459385.5073325280 11.1700  0.050 TESS    
2459385.5087213712 11.1700  0.050 TESS    
2459385.5101102144 11.1700  0.050 TESS    
2459385.5114990571 11.1700  0.050 TESS    
2459385.5128879012 11.1700  0.050 TESS    
2459385.5142767443 11.1700  0.050 TESS    
2459385.5156655880 11.1700  0.050 TESS    
2459385.5170544311 11.1700  0.050 TESS    
2459385.5184432743 11.1700  0.050 TESS    
2459385.5198321170 11.1700  0.050 TESS    
2459385.5212209607 11.1700  0.050 TESS    
2459385.5226098043 11.1700  0.050 TESS    
2459385.5239986475 11.1700  0.050 TESS    
2459385.5253874902 11.1700  0.050 TESS    
2459385.5267763338 11.1700  0.050 TESS    
2459385.5281651770 11.1700  0.050 TESS    
2459385.5295540206 11.1700  0.050 TESS    
2459385.5309428643 11.1700  0.050 TESS    
2459385.5323317074 11.1700  0.050 TESS    
2459385.5337205501 11.1800  0.050 TESS    
2459385.5351093938 11.1700  0.050 TESS    
2459385.5364982369 11.1800  0.050 TESS    
2459385.5378870806 11.1700  0.050 TESS    
2459385.5392759242 11.1700  0.050 TESS    
2459385.5406647674 11.1700  0.050 TESS    
2459385.5420536101 11.1300  0.050 TESS    
2459385.5434424533 11.1700  0.050 TESS    
2459385.5448312969 11.1700  0.050 TESS    
2459385.5462201401 11.1800  0.050 TESS    
2459385.5476089832 11.1800  0.050 TESS    
2459385.5489978264 11.1800  0.050 TESS    
2459385.5503866696 11.1700  0.050 TESS    
2459385.5517755132 11.1700  0.050 TESS    
2459385.5531643564 11.1800  0.050 TESS    
2459385.5545532000 11.1700  0.050 TESS    
2459385.5559420432 11.1600  0.050 TESS    
2459385.5573308859 11.1700  0.050 TESS    
2459385.5587197291 11.1700  0.050 TESS    
2459385.5601085727 11.1700  0.050 TESS    
2459385.5614974159 11.1700  0.050 TESS    
2459385.5628862591 11.1800  0.050 TESS    
2459385.5642751022 11.1800  0.050 TESS    
2459385.5656639454 11.1700  0.050 TESS    
2459385.5670527890 11.1800  0.050 TESS    
2459385.5684416322 11.1800  0.050 TESS    
2459385.5698304754 11.1800  0.050 TESS    
2459385.5712193185 11.1800  0.050 TESS    
2459385.5726081617 11.1800  0.050 TESS    
2459385.5739970049 11.1800  0.050 TESS    
2459385.5753858481 11.1800  0.050 TESS    
2459385.5767746922 11.1800  0.050 TESS    
2459385.5781635349 11.1900  0.050 TESS    
2459385.5795523776 11.1800  0.050 TESS    
2459385.5809412207 11.1800  0.050 TESS    
2459385.5823300644 11.1900  0.050 TESS    
2459385.5837189080 11.1900  0.050 TESS    
2459385.5851077507 11.1700  0.050 TESS    
2459385.5864965944 11.1900  0.050 TESS    
2459385.5878854371 11.1800  0.050 TESS    
2459385.5892742798 11.1900  0.050 TESS    
2459385.5906631234 11.1800  0.050 TESS    
2459385.5920519670 11.1900  0.050 TESS    
2459385.5934408102 11.1900  0.050 TESS    
2459385.5948296529 11.1900  0.050 TESS    
2459385.5962184961 11.1800  0.050 TESS    
2459385.5976073402 11.1900  0.050 TESS    
2459385.5989961829 11.1900  0.050 TESS    
2459385.6003850261 11.1800  0.050 TESS    
2459385.6017738688 11.1800  0.050 TESS    
2459385.6031627120 11.1900  0.050 TESS    
2459385.6045515561 11.1900  0.050 TESS    
2459385.6059403988 11.2000  0.050 TESS    
2459385.6073292419 11.2000  0.050 TESS    
2459385.6087180851 11.1900  0.050 TESS    
2459385.6101069283 11.2000  0.050 TESS    
2459385.6114957714 11.2000  0.050 TESS    
2459385.6128846146 11.1900  0.050 TESS    
2459385.6142734578 11.2000  0.050 TESS    
2459385.6156623010 11.1900  0.050 TESS    
2459385.6170511441 11.2000  0.050 TESS    
2459385.6184399878 11.1900  0.050 TESS    
2459385.6198288305 11.2000  0.050 TESS    
2459385.6212176736 11.2100  0.050 TESS    
2459385.6226065168 11.1900  0.050 TESS    
2459385.6239953600 11.2000  0.050 TESS    
2459385.6253842032 11.2000  0.050 TESS    
2459385.6267730463 11.2000  0.050 TESS    
2459385.6281618890 11.2000  0.050 TESS    
2459385.6295507327 11.2000  0.050 TESS    
2459385.6309395758 11.2000  0.050 TESS    
2459385.6323284190 11.2100  0.050 TESS    
2459385.6337172617 11.2000  0.050 TESS    
2459385.6351061049 11.2100  0.050 TESS    
2459385.6364949485 11.2000  0.050 TESS    
2459385.6378837922 11.2100  0.050 TESS    
2459385.6392726349 11.2000  0.050 TESS    
2459385.6406614780 11.2100  0.050 TESS    
2459385.6420503207 11.2000  0.050 TESS    
2459385.6434391639 11.2000  0.050 TESS    
2459385.6448280071 11.2000  0.050 TESS    
2459385.6462168503 11.2000  0.050 TESS    
2459385.6476056930 11.2100  0.050 TESS    
2459385.6489945361 11.2000  0.050 TESS    
2459385.6503833798 11.2000  0.050 TESS    
2459385.6517722229 11.2100  0.050 TESS    
2459385.6531610661 11.2000  0.050 TESS    
2459385.6545499093 11.2100  0.050 TESS    
2459385.6559387525 11.2100  0.050 TESS    
2459385.6573275952 11.2000  0.050 TESS    
2459385.6587164383 11.2000  0.050 TESS    
2459385.6601052810 11.2100  0.050 TESS    
2459385.6614941247 11.2100  0.050 TESS    
2459385.6628829679 11.2100  0.050 TESS    
2459385.6642718106 11.2000  0.050 TESS    
2459385.6656606537 11.2100  0.050 TESS    
2459385.6670494969 11.2100  0.050 TESS    
2459385.6684383401 11.2100  0.050 TESS    
2459385.6698271832 11.2100  0.050 TESS    
2459385.6712160264 11.2100  0.050 TESS    
2459385.6726048691 11.2100  0.050 TESS    
2459385.6739937123 11.2100  0.050 TESS    
2459385.6753825555 11.2100  0.050 TESS    
2459385.6767713982 11.2100  0.050 TESS    
2459385.6781602418 11.2100  0.050 TESS    
2459385.6795490845 11.2100  0.050 TESS    
2459385.6809379281 11.2100  0.050 TESS    
2459385.6823267709 11.2200  0.050 TESS    
2459385.6837156140 11.2200  0.050 TESS    
2459385.6851044572 11.2100  0.050 TESS    
2459385.6864933004 11.2100  0.050 TESS    
2459385.6878821431 11.2200  0.050 TESS    
2459385.6892709862 11.2100  0.050 TESS    
2459385.6906598294 11.2200  0.050 TESS    
2459385.6920486726 11.2100  0.050 TESS    
2459385.6934375162 11.2100  0.050 TESS    
2459385.6948263585 11.2200  0.050 TESS    
2459385.6962152016 11.2200  0.050 TESS    
2459385.6976040448 11.2200  0.050 TESS    
2459385.6989928880 11.2100  0.050 TESS    
2459385.7003817311 11.2200  0.050 TESS    
2459385.7017705743 11.2200  0.050 TESS    
2459385.7031594170 11.2100  0.050 TESS    
2459385.7045482602 11.2200  0.050 TESS    
2459385.7059371034 11.2200  0.050 TESS    
2459385.7073259461 11.2200  0.050 TESS    
2459385.7087147888 11.2200  0.050 TESS    
2459385.7101036324 11.2200  0.050 TESS    
2459385.7114924751 11.2200  0.050 TESS    
2459385.7128813183 11.2300  0.050 TESS    
2459385.7142701610 11.2200  0.050 TESS    
2459385.7156590046 11.2200  0.050 TESS    
2459385.7170478478 11.2200  0.050 TESS    
2459385.7184366905 11.2200  0.050 TESS    
2459385.7198255332 11.2300  0.050 TESS    
2459385.7212143764 11.2300  0.050 TESS    
2459385.7226032200 11.2200  0.050 TESS    
2459385.7239920627 11.2200  0.050 TESS    
2459385.7253809059 11.2300  0.050 TESS    
2459385.7267697486 11.2300  0.050 TESS    
2459385.7281585918 11.2300  0.050 TESS    
2459385.7295474350 11.2300  0.050 TESS    
2459385.7309362777 11.2300  0.050 TESS    
2459385.7323251208 11.2200  0.050 TESS    
2459385.7337139635 11.2200  0.050 TESS    
2459385.7351028067 11.2300  0.050 TESS    
2459385.7364916499 11.2300  0.050 TESS    
2459385.7378804930 11.2300  0.050 TESS    
2459385.7392693362 11.2300  0.050 TESS    
2459385.7406581789 11.2300  0.050 TESS    
2459385.7420470216 11.2300  0.050 TESS    
2459385.7434358648 11.2300  0.050 TESS    
2459385.7448247080 11.2300  0.050 TESS    
2459385.7462135507 11.2300  0.050 TESS    
2459385.7476023939 11.2300  0.050 TESS    
2459385.7489912370 11.2300  0.050 TESS    
2459385.7503800802 11.2300  0.050 TESS    
2459385.7517689229 11.2300  0.050 TESS    
2459385.7531577656 11.2300  0.050 TESS    
2459385.7545466088 11.2300  0.050 TESS    
2459385.7559354519 11.2400  0.050 TESS    
2459385.7573242947 11.2400  0.050 TESS    
2459385.7587131374 11.2300  0.050 TESS    
2459385.7601019805 11.2300  0.050 TESS    
2459385.7614908242 11.2400  0.050 TESS    
2459385.7628796669 11.2300  0.050 TESS    
2459385.7642685091 11.2300  0.050 TESS    
2459385.7656573523 11.2300  0.050 TESS    
2459385.7670461955 11.2400  0.050 TESS    
2459385.7684350386 11.2300  0.050 TESS    
2459385.7698238813 11.2400  0.050 TESS    
2459385.7712127245 11.2500  0.050 TESS    
2459385.7726015672 11.2400  0.050 TESS    
2459385.7739904104 11.2400  0.050 TESS    
2459385.7753792531 11.2400  0.050 TESS    
2459385.7767680963 11.2400  0.050 TESS    
2459385.7781569394 11.2400  0.050 TESS    
2459385.7795457817 11.2400  0.050 TESS    
2459385.7809346248 11.2400  0.050 TESS    
2459385.7823234680 11.2400  0.050 TESS    
2459385.7837123107 11.2500  0.050 TESS    
2459385.7851011539 11.2400  0.050 TESS    
2459385.7864899971 11.2500  0.050 TESS    
2459385.7878788398 11.2500  0.050 TESS    
2459385.7892676825 11.2500  0.050 TESS    
2459385.7906565256 11.2400  0.050 TESS    
2459385.7920453688 11.2500  0.050 TESS    
2459385.7934342115 11.2500  0.050 TESS    
2459385.7948230547 11.2400  0.050 TESS    
2459385.7962118969 11.2500  0.050 TESS    
2459385.7976007401 11.2500  0.050 TESS    
2459385.7989895837 11.2600  0.050 TESS    
2459385.8003784260 11.2600  0.050 TESS    
2459385.8017672691 11.2500  0.050 TESS    
2459385.8031561119 11.2500  0.050 TESS    
2459385.8045449546 11.2600  0.050 TESS    
2459385.8059337977 11.2500  0.050 TESS    
2459385.8073226409 11.2500  0.050 TESS    
2459385.8087114841 11.2500  0.050 TESS    
2459385.8101003268 11.2500  0.050 TESS    
2459385.8114891690 11.2500  0.050 TESS    
2459385.8128780122 11.2600  0.050 TESS    
2459385.8142668558 11.2600  0.050 TESS    
2459385.8156556981 11.2600  0.050 TESS    
2459385.8170445408 11.2500  0.050 TESS    
2459385.8184333835 11.2500  0.050 TESS    
2459385.8198222267 11.2600  0.050 TESS    
2459385.8212110698 11.2600  0.050 TESS    
2459385.8225999125 11.2500  0.050 TESS    
2459385.8239887562 11.2500  0.050 TESS    
2459385.8253775984 11.2500  0.050 TESS    
2459385.8267664411 11.2600  0.050 TESS    
2459385.8281552838 11.2700  0.050 TESS    
2459385.8295441270 11.2600  0.050 TESS    
2459385.8309329702 11.2500  0.050 TESS    
2459385.8323218129 11.2600  0.050 TESS    
2459385.8337106560 11.2600  0.050 TESS    
2459385.8350994983 11.2600  0.050 TESS    
2459385.8364883410 11.2600  0.050 TESS    
2459385.8378771842 11.2600  0.050 TESS    
2459385.8392660278 11.2100  0.050 TESS    
2459385.8406548700 11.2600  0.050 TESS    
2459385.8420437127 11.2600  0.050 TESS    
2459385.8434325554 11.2600  0.050 TESS    
2459385.8448213986 11.2600  0.050 TESS    
2459385.8462102413 11.2700  0.050 TESS    
2459385.8475990845 11.2600  0.050 TESS    
2459385.8489879267 11.2700  0.050 TESS    
2459385.8503767699 11.2700  0.050 TESS    
2459385.8517656126 11.2700  0.050 TESS    
2459385.8531544558 11.2600  0.050 TESS    
2459385.8545432985 11.2700  0.050 TESS    
2459385.8559321417 11.2700  0.050 TESS    
2459385.8573209839 11.2700  0.050 TESS    
2459385.8587098271 11.2600  0.050 TESS    
2459385.8600986698 11.2600  0.050 TESS    
2459385.8614875129 11.2600  0.050 TESS    
2459385.8628763561 11.2700  0.050 TESS    
2459385.8642651988 11.2700  0.050 TESS    
2459385.8656540411 11.2800  0.050 TESS    
2459385.8670428842 11.2700  0.050 TESS    
2459385.8684317269 11.2700  0.050 TESS    
2459385.8698205696 11.2700  0.050 TESS    
2459385.8712094128 11.2600  0.050 TESS    
2459385.8725982551 11.2800  0.050 TESS    
2459385.8739870982 11.2700  0.050 TESS    
2459385.8753759409 11.2700  0.050 TESS    
2459385.8767647841 11.2700  0.050 TESS    
2459385.8781536268 11.2700  0.050 TESS    
2459385.8795424690 11.2700  0.050 TESS    
2459385.8809313122 11.2700  0.050 TESS    
2459385.8823201549 11.2700  0.050 TESS    
2459385.8837089976 11.2700  0.050 TESS    
2459385.8850978408 11.2800  0.050 TESS    
2459385.8864866835 11.2700  0.050 TESS    
2459385.8878755262 11.2800  0.050 TESS    
2459385.8892643689 11.2700  0.050 TESS    
2459385.8906532121 11.2400  0.050 TESS    
2459385.8920420548 11.2800  0.050 TESS    
2459385.8934308970 11.2800  0.050 TESS    
2459385.8948197407 11.2800  0.050 TESS    
2459385.8962085829 11.2700  0.050 TESS    
2459385.8975974256 11.2700  0.050 TESS    
2459385.8989862688 11.2700  0.050 TESS    
2459385.9003751115 11.2700  0.050 TESS    
2459385.9017639542 11.2700  0.050 TESS    
2459385.9031527969 11.2700  0.050 TESS    
2459385.9045416401 11.2800  0.050 TESS    
2459385.9059304823 11.2800  0.050 TESS    
2459385.9073193250 11.2800  0.050 TESS    
2459385.9087081682 11.2700  0.050 TESS    
2459385.9100970109 11.2800  0.050 TESS    
2459385.9114858536 11.2800  0.050 TESS    
2459385.9128746963 11.2700  0.050 TESS    
2459385.9142635390 11.2700  0.050 TESS    
2459385.9156523817 11.2800  0.050 TESS    
2459385.9170412249 11.2700  0.050 TESS    
2459385.9184300671 11.2800  0.050 TESS    
2459385.9198189098 11.2700  0.050 TESS    
2459385.9212077530 11.2700  0.050 TESS    
2459385.9225965962 11.2700  0.050 TESS    
2459385.9239854384 11.2800  0.050 TESS    
2459385.9253742816 11.2800  0.050 TESS    
2459385.9267631238 11.2800  0.050 TESS    
2459385.9281519665 11.2800  0.050 TESS    
2459385.9295408088 11.2700  0.050 TESS    
2459385.9309296524 11.2800  0.050 TESS    
2459385.9323184951 11.2800  0.050 TESS    
2459385.9337073374 11.2700  0.050 TESS    
2459385.9350961801 11.2800  0.050 TESS    
2459385.9364850232 11.2800  0.050 TESS    
2459385.9378738659 11.2800  0.050 TESS    
2459385.9392627086 11.2800  0.050 TESS    
2459385.9406515518 11.2800  0.050 TESS    
2459385.9420403941 11.2800  0.050 TESS    
2459385.9434292368 11.2800  0.050 TESS    
2459385.9448180795 11.2800  0.050 TESS    
2459385.9462069222 11.2800  0.050 TESS    
2459385.9475957649 11.2800  0.050 TESS    
2459385.9489846081 11.2800  0.050 TESS    
2459385.9503734503 11.2800  0.050 TESS    
2459385.9517622930 11.2800  0.050 TESS    
2459385.9531511362 11.2800  0.050 TESS    
2459385.9545399784 11.2800  0.050 TESS    
2459385.9559288216 11.2800  0.050 TESS    
2459385.9573176638 11.2800  0.050 TESS    
2459385.9587065065 11.2800  0.050 TESS    
2459385.9600953488 11.2800  0.050 TESS    
2459385.9614841919 11.2800  0.050 TESS    
2459385.9628730342 11.2500  0.050 TESS    
2459385.9642618778 11.2800  0.050 TESS    
2459385.9656507201 11.2700  0.050 TESS    
2459385.9670395628 11.2900  0.050 TESS    
2459385.9684284050 11.2800  0.050 TESS    
2459385.9698172482 11.2800  0.050 TESS    
2459385.9712060909 11.2900  0.050 TESS    
2459385.9725949331 11.2700  0.050 TESS    
2459385.9739837763 11.2900  0.050 TESS    
2459385.9753726190 11.2800  0.050 TESS    
2459385.9767614617 11.2800  0.050 TESS    
2459385.9781503044 11.2800  0.050 TESS    
2459385.9795391471 11.2800  0.050 TESS    
2459385.9809279894 11.2800  0.050 TESS    
2459385.9823168321 11.2800  0.050 TESS    
2459385.9837056748 11.2900  0.050 TESS    
2459385.9850945179 11.2800  0.050 TESS    
2459385.9864833606 11.2900  0.050 TESS    
2459385.9878722029 11.2800  0.050 TESS    
2459385.9892610456 11.2900  0.050 TESS    
2459385.9906498883 11.2800  0.050 TESS    
2459385.9920387310 11.2900  0.050 TESS    
2459385.9934275737 11.2800  0.050 TESS    
2459385.9948164164 11.2800  0.050 TESS    
2459385.9962052582 11.2800  0.050 TESS    
2459385.9975941014 11.2800  0.050 TESS    
2459385.9989829441 11.2800  0.050 TESS    
2459386.0003717868 11.2800  0.050 TESS    
2459386.0017606290 11.2800  0.050 TESS    
2459386.0031494722 11.2800  0.050 TESS    
2459386.0045383149 11.2800  0.050 TESS    
2459386.0059271576 11.2800  0.050 TESS    
2459386.0073160003 11.2800  0.050 TESS    
2459386.0087048430 11.2400  0.050 TESS    
2459386.0100936857 11.2800  0.050 TESS    
2459386.0114825279 11.2800  0.050 TESS    
2459386.0128713707 11.2700  0.050 TESS    
2459386.0142602134 11.2800  0.050 TESS    
2459386.0156490561 11.2700  0.050 TESS    
2459386.0170378988 11.2800  0.050 TESS    
2459386.0184267410 11.2600  0.050 TESS    
2459386.0198155842 11.2700  0.050 TESS    
2459386.0212044264 11.2700  0.050 TESS    
2459386.0225932691 11.2700  0.050 TESS    
2459386.0239821118 11.2700  0.050 TESS    
2459386.0253709545 11.2700  0.050 TESS    
2459386.0267597968 11.2600  0.050 TESS    
2459386.0281486395 11.2700  0.050 TESS    
2459386.0295374822 11.2700  0.050 TESS    
2459386.0309263249 11.2700  0.050 TESS    
2459386.0323151681 11.2600  0.050 TESS    
2459386.0337040103 11.2700  0.050 TESS    
2459386.0350928525 11.2700  0.050 TESS    
2459386.0364816948 11.2700  0.050 TESS    
2459386.0378705370 11.2600  0.050 TESS    
2459386.0392593802 11.2700  0.050 TESS    
2459386.0406482229 11.2600  0.050 TESS    
2459386.0420370651 11.2600  0.050 TESS    
2459386.0434259078 11.2600  0.050 TESS    
2459386.0448147506 11.2600  0.050 TESS    
2459386.0462035933 11.2600  0.050 TESS    
2459386.0475924360 11.2600  0.050 TESS    
2459386.0489812787 11.2600  0.050 TESS    
2459386.0503701209 11.2600  0.050 TESS    
2459386.0517589641 11.2500  0.050 TESS    
2459386.0531478063 11.2500  0.050 TESS    
2459386.0545366490 11.2500  0.050 TESS    
2459386.0559254917 11.2600  0.050 TESS    
2459386.0573143330 11.2500  0.050 TESS    
2459386.0587031762 11.2500  0.050 TESS    
2459386.0600920189 11.2500  0.050 TESS    
2459386.0614808616 11.2600  0.050 TESS    
2459386.0628697043 11.2500  0.050 TESS    
2459386.0642585470 11.2500  0.050 TESS    
2459386.0656473893 11.2500  0.050 TESS    
2459386.0670362315 11.2600  0.050 TESS    
2459386.0684250742 11.2600  0.050 TESS    
2459386.0698139169 11.2500  0.050 TESS    
2459386.0712027601 11.2600  0.050 TESS    
2459386.0725916019 11.2500  0.050 TESS    
2459386.0739804446 11.2500  0.050 TESS    
2459386.0753692877 11.2000  0.050 TESS    
2459386.0767581291 11.2400  0.050 TESS    
2459386.0781469722 11.2400  0.050 TESS    
2459386.0795358149 11.2500  0.050 TESS    
2459386.0809246572 11.2500  0.050 TESS    
2459386.0823134999 11.2500  0.050 TESS    
2459386.0837023421 11.2500  0.050 TESS    
2459386.0850911848 11.2500  0.050 TESS    
2459386.0864800275 11.2600  0.050 TESS    
2459386.0878688698 11.2500  0.050 TESS    
2459386.0892577125 11.2500  0.050 TESS    
2459386.0906465547 11.2600  0.050 TESS    
2459386.0920353974 11.2700  0.050 TESS    
2459386.0934242401 11.2500  0.050 TESS    
2459386.0948130828 11.2600  0.050 TESS    
2459386.0962019251 11.2600  0.050 TESS    
2459386.0975907678 11.2100  0.050 TESS    
2459386.0989796100 11.2600  0.050 TESS    
2459386.1003684527 11.2700  0.050 TESS    
2459386.1017572954 11.2600  0.050 TESS    
2459386.1031461377 11.2700  0.050 TESS    
2459386.1045349799 11.2600  0.050 TESS    
2459386.1059238226 11.2600  0.050 TESS    
2459386.1073126653 11.2600  0.050 TESS    
2459386.1087015080 11.2700  0.050 TESS    
2459386.1100903503 11.2700  0.050 TESS    
2459386.1114791925 11.2100  0.050 TESS    
2459386.1128680352 11.2600  0.050 TESS    
2459386.1142568770 11.2700  0.050 TESS    
2459386.1156457202 11.2600  0.050 TESS    
2459386.1170345629 11.2700  0.050 TESS    
2459386.1184234056 11.2600  0.050 TESS    
2459386.1198122478 11.2700  0.050 TESS    
2459386.1212010900 11.2600  0.050 TESS    
2459386.1225899328 11.2600  0.050 TESS    
2459386.1239787750 11.2600  0.050 TESS    
2459386.1253676177 11.2600  0.050 TESS    
2459386.1267564599 11.2600  0.050 TESS    
2459386.1281453022 11.2700  0.050 TESS    
2459386.1295341449 11.2600  0.050 TESS    
2459386.1309229881 11.2600  0.050 TESS    
2459386.1323118298 11.2500  0.050 TESS    
2459386.1337006725 11.2700  0.050 TESS    
2459386.1350895148 11.2600  0.050 TESS    
2459386.1364783570 11.2600  0.050 TESS    
2459386.1378672002 11.2700  0.050 TESS    
2459386.1392560424 11.2700  0.050 TESS    
2459386.1406448847 11.2600  0.050 TESS    
2459386.1420337269 11.2600  0.050 TESS    
2459386.1434225696 11.2600  0.050 TESS    
2459386.1448114119 11.2700  0.050 TESS    
2459386.1462002546 11.2700  0.050 TESS    
2459386.1475890973 11.2700  0.050 TESS    
2459386.1489779395 11.2800  0.050 TESS    
2459386.1503667817 11.2600  0.050 TESS    
2459386.1517556240 11.2700  0.050 TESS    
2459386.1531444667 11.2700  0.050 TESS    
2459386.1545333094 11.2700  0.050 TESS    
2459386.1559221521 11.2700  0.050 TESS    
2459386.1573109939 11.2700  0.050 TESS    
2459386.1586998361 11.2800  0.050 TESS    
2459386.1600886788 11.2700  0.050 TESS    
2459386.1614775211 11.2800  0.050 TESS    
2459386.1628663638 11.2800  0.050 TESS    
2459386.1642552065 11.2700  0.050 TESS    
2459386.1656440478 11.2800  0.050 TESS    
2459386.1670328910 11.2800  0.050 TESS    
2459386.1684217337 11.2800  0.050 TESS    
2459386.1698105759 11.2400  0.050 TESS    
2459386.1711994186 11.2800  0.050 TESS    
2459386.1725882604 11.2800  0.050 TESS    
2459386.1739771031 11.2800  0.050 TESS    
2459386.1753659453 11.2400  0.050 TESS    
2459386.1767547880 11.2800  0.050 TESS    
2459386.1781436303 11.2700  0.050 TESS    
2459386.1795324730 11.2800  0.050 TESS    
2459386.1809213152 11.2300  0.050 TESS    
2459386.1823101570 11.2800  0.050 TESS    
2459386.1836990002 11.2800  0.050 TESS    
2459386.1850878424 11.2800  0.050 TESS    
2459386.1864766851 11.2900  0.050 TESS    
2459386.1878655278 11.2800  0.050 TESS    
2459386.1892543696 11.2800  0.050 TESS    
2459386.1906432118 11.2900  0.050 TESS    
2459386.1920320545 11.2800  0.050 TESS    
2459386.1934208968 11.2900  0.050 TESS    
2459386.1948097395 11.2800  0.050 TESS    
2459386.1961985813 11.2900  0.050 TESS    
2459386.1975874240 11.2900  0.050 TESS    
2459386.1989762662 11.2900  0.050 TESS    
2459386.2003651089 11.2900  0.050 TESS    
2459386.2017539511 11.2900  0.050 TESS    
2459386.2031427938 11.2800  0.050 TESS    
2459386.2045316361 11.2800  0.050 TESS    
2459386.2059204779 11.2900  0.050 TESS    
2459386.2073093206 11.2900  0.050 TESS    
2459386.2086981628 11.2800  0.050 TESS    
2459386.2100870050 11.2800  0.050 TESS    
2459386.2114758478 11.2800  0.050 TESS    
2459386.2128646900 11.2800  0.050 TESS    
2459386.2142535318 11.2900  0.050 TESS    
2459386.2156423749 11.2800  0.050 TESS    
2459386.2170312172 11.2800  0.050 TESS    
2459386.2184200594 11.2900  0.050 TESS    
2459386.2198089017 11.2800  0.050 TESS    
2459386.2211977439 11.2800  0.050 TESS    
2459386.2225865866 11.2800  0.050 TESS    
2459386.2239754288 11.2900  0.050 TESS    
2459386.2253642711 11.2900  0.050 TESS    
2459386.2267531133 11.2800  0.050 TESS    
2459386.2281419560 11.2900  0.050 TESS    
2459386.2295307983 11.2800  0.050 TESS    
2459386.2309196405 11.2800  0.050 TESS    
2459386.2323084828 11.2900  0.050 TESS    
2459386.2336973250 11.2900  0.050 TESS    
2459386.2350861672 11.2900  0.050 TESS    
2459386.2364750099 11.2800  0.050 TESS    
2459386.2378638522 11.3000  0.050 TESS    
2459386.2392526944 11.2800  0.050 TESS    
2459386.2406415371 11.2800  0.050 TESS    
2459386.2420303789 11.2800  0.050 TESS    
2459386.2434192211 11.2800  0.050 TESS    
2459386.2448080638 11.2800  0.050 TESS    
2459386.2461969061 11.2800  0.050 TESS    
2459386.2475857483 11.2800  0.050 TESS    
2459386.2489745910 11.2900  0.050 TESS    
2459386.2503634328 11.2800  0.050 TESS    
2459386.2517522750 11.2800  0.050 TESS    
2459386.2531411177 11.2900  0.050 TESS    
2459386.2545299600 11.2900  0.050 TESS    
2459386.2559188022 11.2900  0.050 TESS    
2459386.2573076445 11.2900  0.050 TESS    
2459386.2586964867 11.2900  0.050 TESS    
2459386.2600853289 11.2900  0.050 TESS    
2459386.2614741721 11.2800  0.050 TESS    
2459386.2628630139 11.2800  0.050 TESS    
2459386.2642518561 11.2900  0.050 TESS    
2459386.2656406979 11.2900  0.050 TESS    
2459386.2670295406 11.2800  0.050 TESS    
2459386.2684183829 11.2800  0.050 TESS    
2459386.2698072251 11.2800  0.050 TESS    
2459386.2711960678 11.2800  0.050 TESS    
2459386.2725849100 11.2800  0.050 TESS    
2459386.2739737518 11.2900  0.050 TESS    
2459386.2753625941 11.2800  0.050 TESS    
2459386.2767514368 11.3000  0.050 TESS    
2459386.2781402790 11.2800  0.050 TESS    
2459386.2795291208 11.2800  0.050 TESS    
2459386.2809179630 11.2900  0.050 TESS    
2459386.2823068057 11.2800  0.050 TESS    
2459386.2836956480 11.2800  0.050 TESS    
2459386.2850844902 11.2900  0.050 TESS    
2459386.2864733324 11.3100  0.050 TESS    
2459386.2878621751 11.2700  0.050 TESS    
2459386.2892510169 11.2800  0.050 TESS    
2459386.2906398592 11.2900  0.050 TESS    
2459386.2920287014 11.2800  0.050 TESS    
2459386.2934175441 11.2800  0.050 TESS    
2459386.2948063863 11.2300  0.050 TESS    
2459386.2961952281 11.2700  0.050 TESS    
2459386.2975840704 11.2800  0.050 TESS    
2459386.2989729126 11.2800  0.050 TESS    
2459386.3003617548 11.2700  0.050 TESS    
2459386.3017505971 11.2800  0.050 TESS    
2459386.3031394398 11.2800  0.050 TESS    
2459386.3045282816 11.2700  0.050 TESS    
2459386.3059171238 11.2800  0.050 TESS    
2459386.3073059660 11.2700  0.050 TESS    
2459386.3086948083 11.2800  0.050 TESS    
2459386.3100836510 11.2400  0.050 TESS    
2459386.3114724928 11.2800  0.050 TESS    
2459386.3128613350 11.2800  0.050 TESS    
2459386.3142501768 11.2800  0.050 TESS    
2459386.3156390195 11.2800  0.050 TESS    
2459386.3170278617 11.2700  0.050 TESS    
2459386.3184167040 11.2800  0.050 TESS    
2459386.3198055462 11.2800  0.050 TESS    
2459386.3211943884 11.2800  0.050 TESS    
2459386.3225832307 11.2800  0.050 TESS    
2459386.3239720729 11.2800  0.050 TESS    
2459386.3253609152 11.2700  0.050 TESS    
2459386.3267497569 11.2800  0.050 TESS    
2459386.3281385992 11.2700  0.050 TESS    
2459386.3295274414 11.2700  0.050 TESS    
2459386.3309162841 11.2800  0.050 TESS    
2459386.3323051264 11.2700  0.050 TESS    
2459386.3336939686 11.2700  0.050 TESS    
2459386.3350828104 11.2800  0.050 TESS    
2459386.3364716526 11.2800  0.050 TESS    
2459386.3378604949 11.2700  0.050 TESS    
2459386.3392493371 11.2700  0.050 TESS    
2459386.3406381798 11.2800  0.050 TESS    
2459386.3420270211 11.2700  0.050 TESS    
2459386.3434158638 11.2800  0.050 TESS    
2459386.3448047056 11.2800  0.050 TESS    
2459386.3461935478 11.2700  0.050 TESS    
2459386.3475823901 11.2800  0.050 TESS    
2459386.3489712323 11.2700  0.050 TESS    
2459386.3503600741 11.2800  0.050 TESS    
2459386.3517489168 11.2700  0.050 TESS    
2459386.3531377590 11.2700  0.050 TESS    
2459386.3545266013 11.2700  0.050 TESS    
2459386.3559154435 11.2800  0.050 TESS    
2459386.3573042857 11.2800  0.050 TESS    
2459386.3586931275 11.2700  0.050 TESS    
2459386.3600819698 11.2700  0.050 TESS    
2459386.3614708120 11.2800  0.050 TESS    
2459386.3628596542 11.2600  0.050 TESS    
2459386.3642484965 11.2800  0.050 TESS    
2459386.3656373383 11.2400  0.050 TESS    
2459386.3670261805 11.2800  0.050 TESS    
2459386.3684150227 11.2800  0.050 TESS    
2459386.3698038650 11.2600  0.050 TESS    
2459386.3711927072 11.2700  0.050 TESS    
2459386.3725815490 11.2700  0.050 TESS    
2459386.3739703912 11.2700  0.050 TESS    
2459386.3753592330 11.2800  0.050 TESS    
2459386.3767480762 11.2600  0.050 TESS    
2459386.3781369179 11.2700  0.050 TESS    
2459386.3795257602 11.2700  0.050 TESS    
2459386.3809146010 11.2700  0.050 TESS    
2459386.3823034442 11.2700  0.050 TESS    
2459386.3836922860 11.2700  0.050 TESS    
2459386.3850811282 11.2700  0.050 TESS    
2459386.3864699705 11.2600  0.050 TESS    
2459386.3878588127 11.2700  0.050 TESS    
2459386.3892476545 11.2700  0.050 TESS    
2459386.3906364967 11.2700  0.050 TESS    
2459386.3920253390 11.2700  0.050 TESS    
2459386.3934141812 11.2600  0.050 TESS    
2459386.3948030234 11.2700  0.050 TESS    
2459386.3961918652 11.2700  0.050 TESS    
2459386.3975807074 11.2700  0.050 TESS    
2459386.3989695492 11.2700  0.050 TESS    
2459386.4003583915 11.2600  0.050 TESS    
2459386.4017472337 11.2700  0.050 TESS    
2459386.4031360759 11.2700  0.050 TESS    
2459386.4045249177 11.2700  0.050 TESS    
2459386.4059137600 11.2700  0.050 TESS    
2459386.4073026022 11.2700  0.050 TESS    
2459386.4086914444 11.2700  0.050 TESS    
2459386.4100802867 11.2200  0.050 TESS    
2459386.4114691280 11.2700  0.050 TESS    
2459386.4128579702 11.2600  0.050 TESS    
2459386.4142468125 11.2400  0.050 TESS    
2459386.4156356547 11.2600  0.050 TESS    
2459386.4170244969 11.2700  0.050 TESS    
2459386.4184133392 11.2600  0.050 TESS    
2459386.4198021810 11.2200  0.050 TESS    
2459386.4211910227 11.2600  0.050 TESS    
2459386.4225798650 11.2600  0.050 TESS    
2459386.4239687072 11.2600  0.050 TESS    
2459386.4253575490 11.2600  0.050 TESS    
2459386.4267463922 11.2600  0.050 TESS    
2459386.4281352330 11.2600  0.050 TESS    
2459386.4295240752 11.2500  0.050 TESS    
2459386.4309129170 11.2600  0.050 TESS    
2459386.4323017602 11.2600  0.050 TESS    
2459386.4336906020 11.2600  0.050 TESS    
2459386.4350794442 11.2600  0.050 TESS    
2459386.4364682850 11.2600  0.050 TESS    
2459386.4378571282 11.2600  0.050 TESS    
2459386.4392459700 11.2700  0.050 TESS    
2459386.4406348122 11.2600  0.050 TESS    
2459386.4420236545 11.2600  0.050 TESS    
2459386.4434124958 11.2700  0.050 TESS    
2459386.4448013380 11.2600  0.050 TESS    
2459386.4461901803 11.2700  0.050 TESS    
2459386.4475790225 11.2600  0.050 TESS    
2459386.4489678643 11.2700  0.050 TESS    
2459386.4503567060 11.2700  0.050 TESS    
2459386.4517455483 11.2600  0.050 TESS    
2459386.4531343905 11.2700  0.050 TESS    
2459386.4545232323 11.2600  0.050 TESS    
2459386.4559120745 11.2700  0.050 TESS    
2459386.4573009168 11.2600  0.050 TESS    
2459386.4586897586 11.2700  0.050 TESS    
2459386.4600786003 11.2700  0.050 TESS    
2459386.4614674426 11.2700  0.050 TESS    
2459386.4628562848 11.2700  0.050 TESS    
2459386.4642451266 11.2700  0.050 TESS    
2459386.4656339684 11.2700  0.050 TESS    
2459386.4670228106 11.2600  0.050 TESS    
2459386.4684116528 11.2700  0.050 TESS    
2459386.4698004946 11.2600  0.050 TESS    
2459386.4711893369 11.2700  0.050 TESS    
2459386.4725781791 11.2700  0.050 TESS    
2459386.4739670204 11.2700  0.050 TESS    
2459386.4753558622 11.2700  0.050 TESS    
2459386.4767447049 11.2700  0.050 TESS    
2459386.4781335467 11.2700  0.050 TESS    
2459386.4795223889 11.2700  0.050 TESS    
2459386.4809112307 11.2700  0.050 TESS    
2459386.4823000724 11.2600  0.050 TESS    
2459386.4836889147 11.2700  0.050 TESS    
2459386.4850777569 11.2600  0.050 TESS    
2459386.4864665987 11.2800  0.050 TESS    
2459386.4878554409 11.2700  0.050 TESS    
2459386.4892442827 11.2600  0.050 TESS    
2459386.4906331245 11.2700  0.050 TESS    
2459386.4920219667 11.2600  0.050 TESS    
2459386.4934108090 11.2700  0.050 TESS    
2459386.4947996507 11.2800  0.050 TESS    
2459386.4961884925 11.2700  0.050 TESS    
2459386.4975773343 11.2700  0.050 TESS    
2459386.4989661765 11.2700  0.050 TESS    
2459386.5003550188 11.3200  0.050 TESS    
2459386.5017438605 11.2700  0.050 TESS    
2459386.5031327028 11.2800  0.050 TESS    
2459386.5045215450 11.2800  0.050 TESS    
2459386.5059103863 11.2600  0.050 TESS    
2459386.5072992286 11.2700  0.050 TESS    
2459386.5086880703 11.2600  0.050 TESS    
2459386.5100769126 11.2800  0.050 TESS    
2459386.5114657544 11.2700  0.050 TESS    
2459386.5128545961 11.2600  0.050 TESS    
2459386.5142434384 11.2700  0.050 TESS    
2459386.5156322801 11.2700  0.050 TESS    
2459386.5170211224 11.2700  0.050 TESS    
2459386.5184099642 11.2700  0.050 TESS    
2459386.5197988059 11.2600  0.050 TESS    
2459386.5211876482 11.2300  0.050 TESS    
2459386.5225764900 11.2700  0.050 TESS    
2459386.5239653322 11.2700  0.050 TESS    
2459386.5253541740 11.2700  0.050 TESS    
2459386.5267430162 11.2700  0.050 TESS    
2459386.5281318570 11.2700  0.050 TESS    
2459386.5295207002 11.2800  0.050 TESS    
2459386.5309095411 11.2700  0.050 TESS    
2459386.5322983838 11.2700  0.050 TESS    
2459386.5336872251 11.2700  0.050 TESS    
2459386.5350760678 11.2700  0.050 TESS    
2459386.5364649091 11.2800  0.050 TESS    
2459386.5378537518 11.2800  0.050 TESS    
2459386.5392425931 11.2700  0.050 TESS    
2459386.5406314358 11.2800  0.050 TESS    
2459386.5420202771 11.2800  0.050 TESS    
2459386.5434091189 11.2400  0.050 TESS    
2459386.5447979607 11.2800  0.050 TESS    
2459386.5461868029 11.2800  0.050 TESS    
2459386.5475756447 11.2700  0.050 TESS    
2459386.5489644869 11.2800  0.050 TESS    
2459386.5503533282 11.2800  0.050 TESS    
2459386.5517421705 11.2700  0.050 TESS    
2459386.5531310118 11.2800  0.050 TESS    
2459386.5545198545 11.2800  0.050 TESS    
2459386.5559086963 11.2700  0.050 TESS    
2459386.5572975380 11.2800  0.050 TESS    
2459386.5586863798 11.2800  0.050 TESS    
2459386.5600752216 11.2800  0.050 TESS    
2459386.5614640638 11.2300  0.050 TESS    
2459386.5628529056 11.2700  0.050 TESS    
2459386.5642417478 11.2800  0.050 TESS    
2459386.5656305891 11.2700  0.050 TESS    
2459386.5670194309 11.2000  0.050 TESS    
2459386.5684082732 11.2700  0.050 TESS    
2459386.5697971149 11.2700  0.050 TESS    
2459386.5711859572 11.2700  0.050 TESS    
2459386.5725747989 11.2700  0.050 TESS    
2459386.5739636407 11.2700  0.050 TESS    
2459386.5753524825 11.2700  0.050 TESS    
2459386.5767413243 11.2700  0.050 TESS    
2459386.5781301665 11.2600  0.050 TESS    
2459386.5795190083 11.2700  0.050 TESS    
2459386.5809078501 11.2600  0.050 TESS    
2459386.5822966918 11.2700  0.050 TESS    
2459386.5836855336 11.2700  0.050 TESS    
2459386.5850743758 11.2700  0.050 TESS    
2459386.5864632176 11.2700  0.050 TESS    
2459386.5878520594 11.2800  0.050 TESS    
2459386.5892409012 11.2600  0.050 TESS    
2459386.5906297429 11.2600  0.050 TESS    
2459386.5920185847 11.2500  0.050 TESS    
2459386.5934074270 11.2700  0.050 TESS    
2459386.5947962687 11.2600  0.050 TESS    
2459386.5961851105 11.2000  0.050 TESS    
2459386.5975739523 11.2600  0.050 TESS    
2459386.5989627941 11.2700  0.050 TESS    
2459386.6003516358 11.2600  0.050 TESS    
2459386.6017404781 11.2600  0.050 TESS    
2459386.6031293198 11.2600  0.050 TESS    
2459386.6045181612 11.2700  0.050 TESS    
2459386.6059070034 11.2700  0.050 TESS    
2459386.6072958452 11.2600  0.050 TESS    
2459386.6086846869 11.2700  0.050 TESS    
2459386.6100735292 11.2300  0.050 TESS    
2459386.6114623710 11.2700  0.050 TESS    
2459386.6128512123 11.2600  0.050 TESS    
2459386.6142400540 11.2600  0.050 TESS    
2459386.6156288963 11.2700  0.050 TESS    
2459386.6170177381 11.2600  0.050 TESS    
2459386.6184065798 11.2600  0.050 TESS    
2459386.6197954216 11.2700  0.050 TESS    
2459386.6211842634 11.2600  0.050 TESS    
2459386.6225731052 11.2700  0.050 TESS    
2459386.6239619469 11.2700  0.050 TESS    
2459386.6253507892 11.2700  0.050 TESS    
2459386.6267396309 11.2700  0.050 TESS    
2459386.6281284718 11.2700  0.050 TESS    
2459386.6295173140 11.2700  0.050 TESS    
2459386.6309061563 11.2700  0.050 TESS    
2459386.6322949980 11.2800  0.050 TESS    
2459386.6336838398 11.2700  0.050 TESS    
2459386.6350726811 11.2600  0.050 TESS    
2459386.6364615238 11.2700  0.050 TESS    
2459386.6378503651 11.2700  0.050 TESS    
2459386.6392392069 11.2100  0.050 TESS    
2459386.6406280487 11.2700  0.050 TESS    
2459386.6420168905 11.2700  0.050 TESS    
2459386.6434057318 11.2700  0.050 TESS    
2459386.6447945740 11.2700  0.050 TESS    
2459386.6461834158 11.2700  0.050 TESS    
2459386.6475722576 11.2700  0.050 TESS    
2459386.6489610998 11.2600  0.050 TESS    
2459386.6503499411 11.2600  0.050 TESS    
2459386.6517387829 11.2700  0.050 TESS    
2459386.6531276247 11.2700  0.050 TESS    
2459386.6545164664 11.2700  0.050 TESS    
2459386.6559053082 11.2700  0.050 TESS    
2459386.6572941500 11.2700  0.050 TESS    
2459386.6586829922 11.2600  0.050 TESS    
2459386.6600718331 11.2700  0.050 TESS    
2459386.6614606758 11.2700  0.050 TESS    
2459386.6628495171 11.2700  0.050 TESS    
2459386.6642383588 11.2700  0.050 TESS    
2459386.6656272006 11.2600  0.050 TESS    
2459386.6670160419 11.2600  0.050 TESS    
2459386.6684048842 11.2600  0.050 TESS    
2459386.6697937259 11.2700  0.050 TESS    
2459386.6711825682 11.2700  0.050 TESS    
2459386.6725714090 11.2600  0.050 TESS    
2459386.6739602508 11.2700  0.050 TESS    
2459386.6753490926 11.2500  0.050 TESS    
2459386.6767379344 11.2700  0.050 TESS    
2459386.6781267761 11.2700  0.050 TESS    
2459386.6795156184 11.2700  0.050 TESS    
2459386.6809044601 11.2600  0.050 TESS    
2459386.6822933010 11.2700  0.050 TESS    
2459386.6836821432 11.2600  0.050 TESS    
2459386.6850709850 11.2600  0.050 TESS    
2459386.6864598268 11.2700  0.050 TESS    
2459386.6878486685 11.2600  0.050 TESS    
2459386.6892375099 11.2700  0.050 TESS    
2459386.6906263521 11.2500  0.050 TESS    
2459386.6920151934 11.2700  0.050 TESS    
2459386.6934040352 11.2600  0.050 TESS    
2459386.6947928770 11.2000  0.050 TESS    
2459386.6961817187 11.2600  0.050 TESS    
2459386.6975705605 11.2600  0.050 TESS    
2459386.6989594023 11.2600  0.050 TESS    
2459386.7003482440 11.2700  0.050 TESS    
2459386.7017370858 11.2600  0.050 TESS    
2459386.7031259281 11.2600  0.050 TESS    
2459386.7045147689 11.2400  0.050 TESS    
2459386.7059036107 11.2600  0.050 TESS    
2459386.7072924525 11.2600  0.050 TESS    
2459386.7086812942 11.2500  0.050 TESS    
2459386.7100701360 11.2600  0.050 TESS    
2459386.7114589778 11.2500  0.050 TESS    
2459386.7128478191 11.2600  0.050 TESS    
2459386.7142366609 11.2700  0.050 TESS    
2459386.7156255022 11.2600  0.050 TESS    
2459386.7170143444 11.2700  0.050 TESS    
2459386.7184031862 11.2600  0.050 TESS    
2459386.7197920275 11.2600  0.050 TESS    
2459386.7211808693 11.2600  0.050 TESS    
2459386.7225697110 11.2600  0.050 TESS    
2459386.7239585528 11.2500  0.050 TESS    
2459386.7253473946 11.2600  0.050 TESS    
2459386.7267362364 11.2600  0.050 TESS    
2459386.7281250777 11.2600  0.050 TESS    
2459386.7295139194 11.2600  0.050 TESS    
2459386.7309027612 11.2700  0.050 TESS    
2459386.7322916025 11.2600  0.050 TESS    
2459386.7336804443 11.2500  0.050 TESS    
2459386.7350692856 11.2700  0.050 TESS    
2459386.7364581274 11.2700  0.050 TESS    
2459386.7378469692 11.2600  0.050 TESS    
2459386.7392358109 11.2600  0.050 TESS    
2459386.7406246527 11.2600  0.050 TESS    
2459386.7420134945 11.2200  0.050 TESS    
2459386.7434023358 11.2500  0.050 TESS    
2459386.7447911776 11.2500  0.050 TESS    
2459386.7461800198 11.2800  0.050 TESS    
2459386.7475688611 11.2600  0.050 TESS    
2459386.7489577029 11.2600  0.050 TESS    
2459386.7503465442 11.2600  0.050 TESS    
2459386.7517353850 11.2500  0.050 TESS    
2459386.7531242277 11.2500  0.050 TESS    
2459386.7545130691 11.2600  0.050 TESS    
2459386.7559019108 11.2600  0.050 TESS    
2459386.7572907526 11.3000  0.050 TESS    
2459386.7586795939 11.2600  0.050 TESS    
2459386.7600684362 11.3100  0.050 TESS    
2459386.7614572770 11.2600  0.050 TESS    
2459386.7628461188 11.2600  0.050 TESS    
2459386.7642349605 11.2700  0.050 TESS    
2459386.7656238023 11.2500  0.050 TESS    
2459386.7670126441 11.2600  0.050 TESS    
2459386.7684014854 11.2600  0.050 TESS    
2459386.7697903272 11.2600  0.050 TESS    
2459386.7711791690 11.2600  0.050 TESS    
2459386.7739568520 11.2600  0.050 TESS    
2459386.7753456933 11.2500  0.050 TESS    
2459386.7767345351 11.2600  0.050 TESS    
2459386.7781233769 11.2600  0.050 TESS    
2459386.7795122182 11.2900  0.050 TESS    
2459386.7809010600 11.2600  0.050 TESS    
2459386.7822899013 11.2100  0.050 TESS    
2459386.7836787431 11.2600  0.050 TESS    
2459386.7850675848 11.2700  0.050 TESS    
2459386.7864564266 11.2600  0.050 TESS    
2459386.7878452679 11.2700  0.050 TESS    
2459386.7892341092 11.2600  0.050 TESS    
2459386.7906229510 11.2600  0.050 TESS    
2459386.7920117928 11.2500  0.050 TESS    
2459386.7934006341 11.2600  0.050 TESS    
2459386.7947894759 11.2700  0.050 TESS    
2459386.7961783176 11.2600  0.050 TESS    
2459386.7975671589 11.3100  0.050 TESS    
2459386.7989560007 11.2600  0.050 TESS    
2459386.8003448420 11.2500  0.050 TESS    
2459386.8017336838 11.2600  0.050 TESS    
2459386.8031225256 11.2100  0.050 TESS    
2459386.8045113669 11.2600  0.050 TESS    
2459386.8059002082 11.2600  0.050 TESS    
2459386.8072890500 11.2600  0.050 TESS    
2459386.8086778922 11.2600  0.050 TESS    
2459386.8100667330 11.2700  0.050 TESS    
2459386.8114555748 11.2600  0.050 TESS    
2459386.8128444161 11.2600  0.050 TESS    
2459386.8142332579 11.2600  0.050 TESS    
2459386.8156220992 11.2600  0.050 TESS    
2459386.8170109410 11.2600  0.050 TESS    
2459386.8183997828 11.2700  0.050 TESS    
2459386.8197886241 11.2200  0.050 TESS    
2459386.8211774654 11.2600  0.050 TESS    
2459386.8225663071 11.2600  0.050 TESS    
2459386.8239551489 11.2700  0.050 TESS    
2459386.8253439902 11.2600  0.050 TESS    
2459386.8267328320 11.2600  0.050 TESS    
2459386.8281216733 11.2700  0.050 TESS    
2459386.8295105146 11.2600  0.050 TESS    
2459386.8308993564 11.2700  0.050 TESS    
2459386.8322881982 11.2700  0.050 TESS    
2459386.8336770395 11.2600  0.050 TESS    
2459386.8350658813 11.2600  0.050 TESS    
2459386.8364547226 11.2600  0.050 TESS    
2459386.8378435639 11.2600  0.050 TESS    
2459386.8392324056 11.2400  0.050 TESS    
2459386.8406212474 11.2700  0.050 TESS    
2459386.8420100887 11.2600  0.050 TESS    
2459386.8433989300 11.2700  0.050 TESS    
2459386.8447877718 11.2600  0.050 TESS    
2459386.8461766131 11.1900  0.050 TESS    
2459386.8475654549 11.2600  0.050 TESS    
2459386.8489542962 11.2600  0.050 TESS    
2459386.8503431380 11.2600  0.050 TESS    
2459386.8517319798 11.3300  0.050 TESS    
2459386.8531208206 11.2600  0.050 TESS    
2459386.8545096624 11.2700  0.050 TESS    
2459386.8558985041 11.2700  0.050 TESS    
2459386.8572873450 11.2700  0.050 TESS    
2459386.8586761868 11.2700  0.050 TESS    
2459386.8600650281 11.2800  0.050 TESS    
2459386.8614538698 11.2700  0.050 TESS    
2459386.8628427112 11.2700  0.050 TESS    
2459386.8642315529 11.2800  0.050 TESS    
2459386.8656203942 11.2700  0.050 TESS    
2459386.8670092355 11.2700  0.050 TESS    
2459386.8683980773 11.2700  0.050 TESS    
2459386.8697869186 11.2600  0.050 TESS    
2459386.8711757604 11.2700  0.050 TESS    
2459386.8725646017 11.2700  0.050 TESS    
2459386.8739534430 11.2800  0.050 TESS    
2459386.8753422843 11.2700  0.050 TESS    
2459386.8767311261 11.2700  0.050 TESS    
2459386.8781199674 11.2700  0.050 TESS    
2459386.8795088092 11.2800  0.050 TESS    
2459386.8808976505 11.2700  0.050 TESS    
2459386.8822864918 11.2700  0.050 TESS    
2459386.8836753336 11.2700  0.050 TESS    
2459386.8850641749 11.2700  0.050 TESS    
2459386.8864530167 11.2700  0.050 TESS    
2459386.8878418580 11.2700  0.050 TESS    
2459386.8892306997 11.2800  0.050 TESS    
2459386.8906195406 11.2700  0.050 TESS    
2459386.8920083824 11.2700  0.050 TESS    
2459386.8933972241 11.2800  0.050 TESS    
2459386.8947860650 11.2700  0.050 TESS    
2459386.8961749068 11.2800  0.050 TESS    
2459386.8975637481 11.2200  0.050 TESS    
2459386.8989525894 11.2800  0.050 TESS    
2459386.9003414307 11.2800  0.050 TESS    
2459386.9017302725 11.2700  0.050 TESS    
2459386.9031191138 11.2800  0.050 TESS    
2459386.9045079551 11.2800  0.050 TESS    
2459386.9058967964 11.2800  0.050 TESS    
2459386.9072856382 11.2800  0.050 TESS    
2459386.9086744795 11.2800  0.050 TESS    
2459386.9100633208 11.2700  0.050 TESS    
2459386.9114521625 11.2700  0.050 TESS    
2459386.9128410039 11.3200  0.050 TESS    
2459386.9142298452 11.2600  0.050 TESS    
2459386.9156186865 11.2700  0.050 TESS    
2459386.9170075278 11.2600  0.050 TESS    
2459386.9183963696 11.2700  0.050 TESS    
2459386.9197852118 11.2600  0.050 TESS    
2459386.9211740522 11.2800  0.050 TESS    
2459386.9225628939 11.2600  0.050 TESS    
2459386.9239517357 11.2800  0.050 TESS    
2459386.9253405770 11.2700  0.050 TESS    
2459386.9267294183 11.2800  0.050 TESS    
2459386.9281182592 11.2700  0.050 TESS    
2459386.9295071010 11.2700  0.050 TESS    
2459386.9308959423 11.2700  0.050 TESS    
2459386.9322847840 11.2700  0.050 TESS    
2459386.9336736253 11.2800  0.050 TESS    
2459386.9350624667 11.2700  0.050 TESS    
2459386.9364513075 11.2700  0.050 TESS    
2459386.9378401493 11.2800  0.050 TESS    
2459386.9392289906 11.2800  0.050 TESS    
2459386.9406178324 11.2800  0.050 TESS    
2459386.9420066737 11.2700  0.050 TESS    
2459386.9433955145 11.3100  0.050 TESS    
2459386.9447843563 11.2800  0.050 TESS    
2459386.9461731976 11.2700  0.050 TESS    
2459386.9475620389 11.2800  0.050 TESS    
2459386.9489508807 11.2800  0.050 TESS    
2459386.9503397220 11.2900  0.050 TESS    
2459386.9517285628 11.2700  0.050 TESS    
2459386.9531174046 11.2700  0.050 TESS    
2459386.9545062459 11.2700  0.050 TESS    
2459386.9558950872 11.2500  0.050 TESS    
2459386.9572839290 11.2800  0.050 TESS    
2459386.9586727698 11.2800  0.050 TESS    
2459386.9600616111 11.2800  0.050 TESS    
2459386.9614504525 11.2800  0.050 TESS    
2459386.9628392942 11.2700  0.050 TESS    
2459386.9642281355 11.2700  0.050 TESS    
2459386.9656169768 11.2700  0.050 TESS    
2459386.9670058182 11.2700  0.050 TESS    
2459386.9683946595 11.2600  0.050 TESS    
2459386.9697835008 11.2700  0.050 TESS    
2459386.9711723421 11.2700  0.050 TESS    
2459386.9725611839 11.2700  0.050 TESS    
2459386.9739500247 11.2700  0.050 TESS    
2459386.9753388660 11.2600  0.050 TESS    
2459386.9767277078 11.2600  0.050 TESS    
2459386.9781165491 11.2600  0.050 TESS    
2459386.9795053904 11.3100  0.050 TESS    
2459386.9808942322 11.2500  0.050 TESS    
2459386.9822830730 11.2000  0.050 TESS    
2459386.9836719143 11.2500  0.050 TESS    
2459386.9850607561 11.2600  0.050 TESS    
2459386.9864495969 11.2600  0.050 TESS    
2459386.9878384382 11.2600  0.050 TESS    
2459386.9892272800 11.2100  0.050 TESS    
2459386.9906161209 11.2700  0.050 TESS    
2459386.9920049622 11.2700  0.050 TESS    
2459386.9933938035 11.2600  0.050 TESS    
2459386.9947826453 11.2600  0.050 TESS    
2459386.9961714866 11.2600  0.050 TESS    
2459386.9975603274 11.2700  0.050 TESS    
2459386.9989491687 11.2600  0.050 TESS    
2459387.0003380100 11.2600  0.050 TESS    
2459387.0017268518 11.2700  0.050 TESS    
2459387.0031156931 11.2700  0.050 TESS    
2459387.0045045344 11.2700  0.050 TESS    
2459387.0058933757 11.2700  0.050 TESS    
2459387.0072822166 11.2700  0.050 TESS    
2459387.0086710579 11.2800  0.050 TESS    
2459387.0100599001 11.2700  0.050 TESS    
2459387.0114487410 11.2700  0.050 TESS    
2459387.0128375818 11.2700  0.050 TESS    
2459387.0142264231 11.2800  0.050 TESS    
2459387.0156152644 11.2700  0.050 TESS    
2459387.0170041057 11.2700  0.050 TESS    
2459387.0183929470 11.2600  0.050 TESS    
2459387.0197817888 11.2700  0.050 TESS    
2459387.0211706297 11.2700  0.050 TESS    
2459387.0225594710 11.2700  0.050 TESS    
2459387.0239483123 11.2300  0.050 TESS    
2459387.0253371536 11.2700  0.050 TESS    
2459387.0267259949 11.2700  0.050 TESS    
2459387.0281148362 11.2600  0.050 TESS    
2459387.0295036770 11.2700  0.050 TESS    
2459387.0308925188 11.2700  0.050 TESS    
2459387.0322813601 11.2800  0.050 TESS    
2459387.0336702014 11.2700  0.050 TESS    
2459387.0350590427 11.2100  0.050 TESS    
2459387.0364478840 11.2700  0.050 TESS    
2459387.0378367249 11.2700  0.050 TESS    
2459387.0392255662 11.2700  0.050 TESS    
2459387.0406144075 11.2700  0.050 TESS    
2459387.0420032488 11.2700  0.050 TESS    
2459387.0433920897 11.2700  0.050 TESS    
2459387.0447809310 11.2700  0.050 TESS    
2459387.0461697723 11.2700  0.050 TESS    
2459387.0475586141 11.2700  0.050 TESS    
2459387.0489474558 11.2100  0.050 TESS    
2459387.0503362967 11.2600  0.050 TESS    
2459387.0517251370 11.2200  0.050 TESS    
2459387.0531139788 11.2700  0.050 TESS    
2459387.0545028201 11.2800  0.050 TESS    
2459387.0558916610 11.2700  0.050 TESS    
2459387.0572805027 11.2600  0.050 TESS    
2459387.0586693441 11.2700  0.050 TESS    
2459387.0600581849 11.2000  0.050 TESS    
2459387.0614470262 11.2600  0.050 TESS    
2459387.0628358675 11.2600  0.050 TESS    
2459387.0642247088 11.2600  0.050 TESS    
2459387.0656135501 11.2700  0.050 TESS    
2459387.0670023910 11.2600  0.050 TESS    
2459387.0683912323 11.2600  0.050 TESS    
2459387.0697800736 11.3100  0.050 TESS    
2459387.0711689149 11.2600  0.050 TESS    
2459387.0725577562 11.2600  0.050 TESS    
2459387.0739465971 11.2600  0.050 TESS    
2459387.0753354384 11.2700  0.050 TESS    
2459387.0767242801 11.2100  0.050 TESS    
2459387.0781131210 11.2800  0.050 TESS    
2459387.0795019623 11.2700  0.050 TESS    
2459387.0808908041 11.2800  0.050 TESS    
2459387.0822796444 11.2700  0.050 TESS    
2459387.0836684857 11.2700  0.050 TESS    
2459387.0850573271 11.2600  0.050 TESS    
2459387.0864461684 11.2700  0.050 TESS    
2459387.0878350097 11.2700  0.050 TESS    
2459387.0892238505 11.2100  0.050 TESS    
2459387.0906126918 11.2700  0.050 TESS    
2459387.0920015327 11.2700  0.050 TESS    
2459387.0933903740 11.2700  0.050 TESS    
2459387.0947792158 11.2700  0.050 TESS    
2459387.0961680566 11.2700  0.050 TESS    
2459387.0975568970 11.1900  0.050 TESS    
2459387.0989457387 11.2600  0.050 TESS    
2459387.1003345801 11.3100  0.050 TESS    
2459387.1017234214 11.2600  0.050 TESS    
2459387.1031122627 11.2700  0.050 TESS    
2459387.1045011040 11.2600  0.050 TESS    
2459387.1058899444 11.2300  0.050 TESS    
2459387.1072787857 11.2700  0.050 TESS    
2459387.1086676270 11.2700  0.050 TESS    
2459387.1100564683 11.2700  0.050 TESS    
2459387.1114453096 11.2600  0.050 TESS    
2459387.1128341504 11.2700  0.050 TESS    
2459387.1142229922 11.2600  0.050 TESS    
2459387.1156118331 11.2600  0.050 TESS    
2459387.1170006739 11.2700  0.050 TESS    
2459387.1183895152 11.2300  0.050 TESS    
2459387.1197783565 11.2600  0.050 TESS    
2459387.1211671974 11.2700  0.050 TESS    
2459387.1225560387 11.2700  0.050 TESS    
2459387.1239448800 11.2600  0.050 TESS    
2459387.1253337213 11.2700  0.050 TESS    
2459387.1267225621 11.2700  0.050 TESS    
2459387.1281114030 11.2300  0.050 TESS    
2459387.1295002443 11.2800  0.050 TESS    
2459387.1308890856 11.2700  0.050 TESS    
2459387.1322779269 11.2300  0.050 TESS    
2459387.1336667682 11.2700  0.050 TESS    
2459387.1350556090 11.2700  0.050 TESS    
2459387.1364444499 11.2800  0.050 TESS    
2459387.1378332912 11.2800  0.050 TESS    
2459387.1392221325 11.2800  0.050 TESS    
2459387.1406109738 11.2800  0.050 TESS    
2459387.1419998147 11.2800  0.050 TESS    
2459387.1433886555 11.2800  0.050 TESS    
2459387.1447774968 11.2800  0.050 TESS    
2459387.1461663381 11.2800  0.050 TESS    
2459387.1475551790 11.2900  0.050 TESS    
2459387.1489440203 11.2800  0.050 TESS    
2459387.1503328616 11.2800  0.050 TESS    
2459387.1517217024 11.2800  0.050 TESS    
2459387.1531105442 11.2800  0.050 TESS    
2459387.1544993846 11.2800  0.050 TESS    
2459387.1558882259 11.2700  0.050 TESS    
2459387.1572770672 11.2900  0.050 TESS    
2459387.1586659085 11.2800  0.050 TESS    
2459387.1600547489 11.2800  0.050 TESS    
2459387.1614435902 11.2700  0.050 TESS    
2459387.1628324315 11.2800  0.050 TESS    
2459387.1642212723 11.2800  0.050 TESS    
2459387.1656101136 11.2800  0.050 TESS    
2459387.1669989545 11.2800  0.050 TESS    
2459387.1683877958 11.2800  0.050 TESS    
2459387.1697766366 11.2800  0.050 TESS    
2459387.1711654780 11.2700  0.050 TESS    
2459387.1725543197 11.2800  0.050 TESS    
2459387.1739431601 11.2800  0.050 TESS    
2459387.1753320009 11.2700  0.050 TESS    
2459387.1767208423 11.2700  0.050 TESS    
2459387.1781096840 11.2700  0.050 TESS    
2459387.1794985244 11.2800  0.050 TESS    
2459387.1808873657 11.2800  0.050 TESS    
2459387.1822762066 11.2800  0.050 TESS    
2459387.1836650474 11.2800  0.050 TESS    
2459387.1850538887 11.2800  0.050 TESS    
2459387.1864427300 11.2800  0.050 TESS    
2459387.1878315709 11.2700  0.050 TESS    
2459387.1892204122 11.2700  0.050 TESS    
2459387.1906092530 11.2800  0.050 TESS    
2459387.1919980939 11.2800  0.050 TESS    
2459387.1933869352 11.2800  0.050 TESS    
2459387.1947757765 11.2800  0.050 TESS    
2459387.1961646173 11.2800  0.050 TESS    
2459387.1975534582 11.2800  0.050 TESS    
2459387.1989422990 11.2700  0.050 TESS    
2459387.2003311403 11.2700  0.050 TESS    
2459387.2017199816 11.2800  0.050 TESS    
2459387.2031088225 11.2700  0.050 TESS    
2459387.2044976638 11.2700  0.050 TESS    
2459387.2058865046 11.2700  0.050 TESS    
2459387.2072753450 11.2700  0.050 TESS    
2459387.2086641868 11.2700  0.050 TESS    
2459387.2100530281 11.2700  0.050 TESS    
2459387.2114418689 11.2700  0.050 TESS    
2459387.2128307098 11.2700  0.050 TESS    
2459387.2142195506 11.2600  0.050 TESS    
2459387.2156083919 11.2700  0.050 TESS    
2459387.2169972328 11.2300  0.050 TESS    
2459387.2183860741 11.2700  0.050 TESS    
2459387.2197749149 11.2700  0.050 TESS    
2459387.2211637562 11.2700  0.050 TESS    
2459387.2225525971 11.2700  0.050 TESS    
2459387.2239414379 11.2800  0.050 TESS    
2459387.2253302792 11.2800  0.050 TESS    
2459387.2267191201 11.2800  0.050 TESS    
2459387.2281079609 11.2800  0.050 TESS    
2459387.2294968017 11.2700  0.050 TESS    
2459387.2308856430 11.2700  0.050 TESS    
2459387.2322744839 11.2600  0.050 TESS    
2459387.2336633252 11.2700  0.050 TESS    
2459387.2350521660 11.2700  0.050 TESS    
2459387.2364410069 11.2700  0.050 TESS    
2459387.2378298482 11.2600  0.050 TESS    
2459387.2392186890 11.2600  0.050 TESS    
2459387.2406075303 11.2600  0.050 TESS    
2459387.2419963712 11.2600  0.050 TESS    
2459387.2433852125 11.2500  0.050 TESS    
2459387.2447740529 11.2700  0.050 TESS    
2459387.2461628942 11.2600  0.050 TESS    
2459387.2475517350 11.2600  0.050 TESS    
2459387.2489405763 11.2600  0.050 TESS    
2459387.2503294172 11.2600  0.050 TESS    
2459387.2517182580 11.2600  0.050 TESS    
2459387.2531070989 11.2700  0.050 TESS    
2459387.2544959402 11.2700  0.050 TESS    
2459387.2558847810 11.2600  0.050 TESS    
2459387.2572736219 11.2700  0.050 TESS    
2459387.2586624632 11.2700  0.050 TESS    
2459387.2600513035 11.2700  0.050 TESS    
2459387.2614401449 11.2700  0.050 TESS    
2459387.2628289857 11.2700  0.050 TESS    
2459387.2642178270 11.2700  0.050 TESS    
2459387.2656066678 11.2700  0.050 TESS    
2459387.2669955087 11.2700  0.050 TESS    
2459387.2683843491 11.2700  0.050 TESS    
2459387.2697731904 11.2600  0.050 TESS    
2459387.2711620321 11.2700  0.050 TESS    
2459387.2725508725 11.2700  0.050 TESS    
2459387.2739397138 11.2700  0.050 TESS    
2459387.2753285542 11.2600  0.050 TESS    
2459387.2767173955 11.2700  0.050 TESS    
2459387.2781062364 11.2700  0.050 TESS    
2459387.2794950772 11.2700  0.050 TESS    
2459387.2808839185 11.2700  0.050 TESS    
2459387.2822727589 11.2700  0.050 TESS    
2459387.2836616002 11.2700  0.050 TESS    
2459387.2850504410 11.2800  0.050 TESS    
2459387.2864392819 11.2700  0.050 TESS    
2459387.2878281232 11.2600  0.050 TESS    
2459387.2892169640 11.2700  0.050 TESS    
2459387.2906058049 11.2600  0.050 TESS    
2459387.2919946457 11.2600  0.050 TESS    
2459387.2933834866 11.2600  0.050 TESS    
2459387.2947723279 11.2600  0.050 TESS    
2459387.2961611687 11.2500  0.050 TESS    
2459387.2975500091 11.2400  0.050 TESS    
2459387.2989388504 11.2400  0.050 TESS    
2459387.3003276912 11.2400  0.050 TESS    
2459387.3017165321 11.2400  0.050 TESS    
2459387.3031053734 11.2400  0.050 TESS    
2459387.3044942142 11.2400  0.050 TESS    
2459387.3058830546 11.2500  0.050 TESS    
2459387.3072718959 11.2500  0.050 TESS    
2459387.3086607368 11.2400  0.050 TESS    
2459387.3100495776 11.2500  0.050 TESS    
2459387.3114384189 11.2500  0.050 TESS    
2459387.3128272598 11.2500  0.050 TESS    
2459387.3142161001 11.2400  0.050 TESS    
2459387.3156049410 11.2400  0.050 TESS    
2459387.3169937823 11.2500  0.050 TESS    
2459387.3183826231 11.2400  0.050 TESS    
2459387.3197714640 11.2500  0.050 TESS    
2459387.3211603048 11.2500  0.050 TESS    
2459387.3225491457 11.2500  0.050 TESS    
2459387.3239379865 11.2500  0.050 TESS    
2459387.3253268278 11.2600  0.050 TESS    
2459387.3267156687 11.2500  0.050 TESS    
2459387.3281045090 11.2500  0.050 TESS    
2459387.3294933499 11.2600  0.050 TESS    
2459387.3308821912 11.2500  0.050 TESS    
2459387.3322710320 11.2500  0.050 TESS    
2459387.3336598729 11.2600  0.050 TESS    
2459387.3350487137 11.2600  0.050 TESS    
2459387.3364375546 11.2600  0.050 TESS    
2459387.3378263954 11.2600  0.050 TESS    
2459387.3392152363 11.2700  0.050 TESS    
2459387.3419929184 11.2600  0.050 TESS    
2459387.3433817592 11.2600  0.050 TESS    
2459387.3447706001 11.2700  0.050 TESS    
2459387.3461594405 11.2600  0.050 TESS    
2459387.3475482813 11.2600  0.050 TESS    
2459387.3489371226 11.2600  0.050 TESS    
2459387.3503259635 11.2600  0.050 TESS    
2459387.3517148038 11.2600  0.050 TESS    
2459387.3531036447 11.2600  0.050 TESS    
2459387.3544924851 11.2600  0.050 TESS    
2459387.3558813268 11.2600  0.050 TESS    
2459387.3572701681 11.2600  0.050 TESS    
2459387.3586590085 11.2600  0.050 TESS    
2459387.3600478489 11.2700  0.050 TESS    
2459387.3614366897 11.2700  0.050 TESS    
2459387.3628255310 11.2500  0.050 TESS    
2459387.3642143719 11.2600  0.050 TESS    
2459387.3656032127 11.2700  0.050 TESS    
2459387.3669920531 11.2700  0.050 TESS    
2459387.3683808940 11.2600  0.050 TESS    
2459387.3697697348 11.2700  0.050 TESS    
2459387.3711585761 11.1900  0.050 TESS    
2459387.3725474169 11.2700  0.050 TESS    
2459387.3739362578 11.2700  0.050 TESS    
2459387.3753250982 11.2700  0.050 TESS    
2459387.3767139390 11.2700  0.050 TESS    
2459387.3781027799 11.2600  0.050 TESS    
2459387.3794916207 11.2200  0.050 TESS    
2459387.3808804611 11.2600  0.050 TESS    
2459387.3822693024 11.2700  0.050 TESS    
2459387.3836581432 11.2600  0.050 TESS    
2459387.3850469841 11.2700  0.050 TESS    
2459387.3864358249 11.2200  0.050 TESS    
2459387.3878246658 11.2700  0.050 TESS    
2459387.3892135066 11.2600  0.050 TESS    
2459387.3906023470 11.2700  0.050 TESS    
2459387.3919911878 11.2700  0.050 TESS    
2459387.3933800287 11.2600  0.050 TESS    
2459387.3947688690 11.2700  0.050 TESS    
2459387.3961577108 11.2500  0.050 TESS    
2459387.3975465521 11.2600  0.050 TESS    
2459387.3989353920 11.2600  0.050 TESS    
2459387.4003242329 11.2600  0.050 TESS    
2459387.4017130737 11.2600  0.050 TESS    
2459387.4031019146 11.2500  0.050 TESS    
2459387.4044907554 11.2700  0.050 TESS    
2459387.4058795958 11.2700  0.050 TESS    
2459387.4072684366 11.2600  0.050 TESS    
2459387.4086572770 11.2600  0.050 TESS    
2459387.4100461183 11.2600  0.050 TESS    
2459387.4114349592 11.2600  0.050 TESS    
2459387.4128238000 11.2600  0.050 TESS    
2459387.4142126404 11.2600  0.050 TESS    
2459387.4156014812 11.2500  0.050 TESS    
2459387.4169903221 11.2500  0.050 TESS    
2459387.4183791629 11.2500  0.050 TESS    
2459387.4197680042 11.2600  0.050 TESS    
2459387.4211568441 11.2500  0.050 TESS    
2459387.4225456850 11.2500  0.050 TESS    
2459387.4239345258 11.2100  0.050 TESS    
2459387.4253233667 11.2500  0.050 TESS    
2459387.4267122075 11.2400  0.050 TESS    
2459387.4281010483 11.2500  0.050 TESS    
2459387.4294898887 11.2500  0.050 TESS    
2459387.4308787296 11.2600  0.050 TESS    
2459387.4322675704 11.2500  0.050 TESS    
2459387.4336564112 11.2500  0.050 TESS    
2459387.4350452521 11.2600  0.050 TESS    
2459387.4364340925 11.2500  0.050 TESS    
2459387.4378229333 11.2600  0.050 TESS    
2459387.4392117742 11.2600  0.050 TESS    
2459387.4406006150 11.2600  0.050 TESS    
2459387.4419894558 11.2600  0.050 TESS    
2459387.4433782967 11.2600  0.050 TESS    
2459387.4447671371 11.2600  0.050 TESS    
2459387.4461559779 11.2600  0.050 TESS    
2459387.4475448187 11.2600  0.050 TESS    
2459387.4489336601 11.2300  0.050 TESS    
2459387.4503225000 11.2600  0.050 TESS    
2459387.4517113403 11.2000  0.050 TESS    
2459387.4531001812 11.2700  0.050 TESS    
2459387.4544890220 11.2600  0.050 TESS    
2459387.4558778629 11.2700  0.050 TESS    
2459387.4572667042 11.2600  0.050 TESS    
2459387.4586555450 11.2700  0.050 TESS    
2459387.4600443849 11.2700  0.050 TESS    
2459387.4614332258 11.2100  0.050 TESS    
2459387.4628220666 11.2700  0.050 TESS    
2459387.4642109075 11.2600  0.050 TESS    
2459387.4655997478 11.2500  0.050 TESS    
2459387.4669885882 11.2700  0.050 TESS    
2459387.4683774291 11.2700  0.050 TESS    
2459387.4697662699 11.2600  0.050 TESS    
2459387.4711551107 11.2700  0.050 TESS    
2459387.4725439521 11.2700  0.050 TESS    
2459387.4739327924 11.2700  0.050 TESS    
2459387.4753216323 11.2800  0.050 TESS    
2459387.4767104732 11.3100  0.050 TESS    
2459387.4780993140 11.2600  0.050 TESS    
2459387.4794881549 11.2600  0.050 TESS    
2459387.4808769962 11.2600  0.050 TESS    
2459387.4822658370 11.2700  0.050 TESS    
2459387.4836546769 11.2600  0.050 TESS    
2459387.4850435173 11.2700  0.050 TESS    
2459387.4864323582 11.2700  0.050 TESS    
2459387.4878211990 11.2700  0.050 TESS    
2459387.4892100398 11.2000  0.050 TESS    
2459387.4905988802 11.2700  0.050 TESS    
2459387.4919877206 11.2700  0.050 TESS    
2459387.4933765610 11.2200  0.050 TESS    
2459387.4947654023 11.2800  0.050 TESS    
2459387.4961542431 11.2800  0.050 TESS    
2459387.4975430840 11.2700  0.050 TESS    
2459387.4989319239 11.2700  0.050 TESS    
2459387.5003207647 11.2800  0.050 TESS    
2459387.5017096056 11.2700  0.050 TESS    
2459387.5030984464 11.2400  0.050 TESS    
2459387.5044872877 11.2700  0.050 TESS    
2459387.5058761272 11.2800  0.050 TESS    
2459387.5072649680 11.2700  0.050 TESS    
2459387.5086538089 11.2700  0.050 TESS    
2459387.5100426497 11.2700  0.050 TESS    
2459387.5114314901 11.2800  0.050 TESS    
2459387.5128203309 11.2700  0.050 TESS    
2459387.5142091718 11.2900  0.050 TESS    
2459387.5155980121 11.2700  0.050 TESS    
2459387.5169868525 11.2700  0.050 TESS    
2459387.5183756934 11.2700  0.050 TESS    
2459387.5197645342 11.2300  0.050 TESS    
2459387.5211533741 11.2700  0.050 TESS    
2459387.5225422150 11.2800  0.050 TESS    
2459387.5239310558 11.2700  0.050 TESS    
2459387.5253198966 11.2800  0.050 TESS    
2459387.5267087370 11.2700  0.050 TESS    
2459387.5280975779 11.2800  0.050 TESS    
2459387.5294864182 11.2800  0.050 TESS    
2459387.5308752586 11.2800  0.050 TESS    
2459387.5322640995 11.2700  0.050 TESS    
2459387.5336529403 11.2800  0.050 TESS    
2459387.5350417811 11.2700  0.050 TESS    
2459387.5364306211 11.2800  0.050 TESS    
2459387.5378194619 11.2700  0.050 TESS    
2459387.5392083027 11.2700  0.050 TESS    
2459387.5405971431 11.2700  0.050 TESS    
2459387.5419859840 11.2900  0.050 TESS    
2459387.5433748248 11.2800  0.050 TESS    
2459387.5447636647 11.2800  0.050 TESS    
2459387.5461525056 11.2300  0.050 TESS    
2459387.5475413464 11.2800  0.050 TESS    
2459387.5489301868 11.2600  0.050 TESS    
2459387.5503190281 11.2800  0.050 TESS    
2459387.5517078675 11.2800  0.050 TESS    
2459387.5530967084 11.2800  0.050 TESS    
2459387.5544855492 11.2800  0.050 TESS    
2459387.5558743896 11.2800  0.050 TESS    
2459387.5572632304 11.2800  0.050 TESS    
2459387.5586520717 11.2800  0.050 TESS    
2459387.5600409112 11.2800  0.050 TESS    
2459387.5614297520 11.2800  0.050 TESS    
2459387.5628185924 11.2800  0.050 TESS    
2459387.5642074333 11.2900  0.050 TESS    
2459387.5655962741 11.2800  0.050 TESS    
2459387.5669851145 11.2600  0.050 TESS    
2459387.5683739549 11.2600  0.050 TESS    
2459387.5697627952 11.2600  0.050 TESS    
2459387.5711516361 11.2600  0.050 TESS    
2459387.5725404769 11.2700  0.050 TESS    
2459387.5739293173 11.2600  0.050 TESS    
2459387.5753181577 11.2700  0.050 TESS    
2459387.5767069981 11.2600  0.050 TESS    
2459387.5780958389 11.1800  0.050 TESS    
2459387.5794846797 11.2600  0.050 TESS    
2459387.5808735201 11.2600  0.050 TESS    
2459387.5822623610 11.2700  0.050 TESS    
2459387.5836512009 11.2400  0.050 TESS    
2459387.5850400417 11.2800  0.050 TESS    
2459387.5864288821 11.2800  0.050 TESS    
2459387.5878177229 11.2400  0.050 TESS    
2459387.5892065638 11.2700  0.050 TESS    
2459387.5905954042 11.2700  0.050 TESS    
2459387.5919842441 11.3100  0.050 TESS    
2459387.5933730849 11.2700  0.050 TESS    
2459387.5947619253 11.2700  0.050 TESS    
2459387.5961507661 11.3100  0.050 TESS    
2459387.5975396065 11.2700  0.050 TESS    
2459387.5989284469 11.2700  0.050 TESS    
2459387.6017061281 11.2700  0.050 TESS    
2459387.6030949685 11.2800  0.050 TESS    
2459387.6044838093 11.2800  0.050 TESS    
2459387.6058726488 11.2700  0.050 TESS    
2459387.6072614901 11.2700  0.050 TESS    
2459387.6086503305 11.2700  0.050 TESS    
2459387.6100391718 11.2800  0.050 TESS    
2459387.6114280121 11.2700  0.050 TESS    
2459387.6128168525 11.2800  0.050 TESS    
2459387.6142056924 11.2700  0.050 TESS    
2459387.6155945333 11.2700  0.050 TESS    
2459387.6169833736 11.2200  0.050 TESS    
2459387.6183722145 11.2600  0.050 TESS    
2459387.6197610549 11.2700  0.050 TESS    
2459387.6211498948 11.2700  0.050 TESS    
2459387.6225387361 11.2600  0.050 TESS    
2459387.6239275760 11.2700  0.050 TESS    
2459387.6253164168 11.2700  0.050 TESS    
2459387.6267052572 11.2700  0.050 TESS    
2459387.6280940981 11.2700  0.050 TESS    
2459387.6294829380 11.2600  0.050 TESS    
2459387.6308717784 11.2600  0.050 TESS    
2459387.6322606192 11.2700  0.050 TESS    
2459387.6336494600 11.2700  0.050 TESS    
2459387.6350383004 11.2700  0.050 TESS    
2459387.6364271408 11.2700  0.050 TESS    
2459387.6378159807 11.2400  0.050 TESS    
2459387.6392048211 11.2700  0.050 TESS    
2459387.6405936619 11.2700  0.050 TESS    
2459387.6419825028 11.2700  0.050 TESS    
2459387.6433713431 11.2800  0.050 TESS    
2459387.6447601831 11.2700  0.050 TESS    
2459387.6461490239 11.2800  0.050 TESS    
2459387.6475378643 11.2800  0.050 TESS    
2459387.6489267047 11.2300  0.050 TESS    
2459387.6503155450 11.2800  0.050 TESS    
2459387.6517043859 11.2700  0.050 TESS    
2459387.6530932263 11.2800  0.050 TESS    
2459387.6544820666 11.2800  0.050 TESS    
2459387.6558709070 11.2800  0.050 TESS    
2459387.6572597479 11.2800  0.050 TESS    
2459387.6586485882 11.2800  0.050 TESS    
2459387.6600374281 11.2800  0.050 TESS    
2459387.6614262690 11.2800  0.050 TESS    
2459387.6628151094 11.2800  0.050 TESS    
2459387.6642039497 11.2800  0.050 TESS    
2459387.6655927906 11.2400  0.050 TESS    
2459387.6669816310 11.2800  0.050 TESS    
2459387.6683704709 11.2900  0.050 TESS    
2459387.6697593112 11.2800  0.050 TESS    
2459387.6711481521 11.2700  0.050 TESS    
2459387.6725369925 11.2700  0.050 TESS    
2459387.6739258328 11.2800  0.050 TESS    
2459387.6753146732 11.2600  0.050 TESS    
2459387.6767035136 11.2700  0.050 TESS    
2459387.6780923540 11.2900  0.050 TESS    
2459387.6794811948 11.2800  0.050 TESS    
2459387.6808700352 11.2700  0.050 TESS    
2459387.6822588760 11.2700  0.050 TESS    
2459387.6836477155 11.2800  0.050 TESS    
2459387.6850365563 11.2800  0.050 TESS    
2459387.6864253967 11.2800  0.050 TESS    
2459387.6878142371 11.2700  0.050 TESS    
2459387.6892030770 11.2800  0.050 TESS    
2459387.6905919178 11.2700  0.050 TESS    
2459387.6919807582 11.2800  0.050 TESS    
2459387.6933695986 11.2800  0.050 TESS    
2459387.6947584390 11.2600  0.050 TESS    
2459387.6961472798 11.2700  0.050 TESS    
2459387.6975361202 11.2700  0.050 TESS    
2459387.6989249601 11.2800  0.050 TESS    
2459387.7003138005 11.2700  0.050 TESS    
2459387.7017026409 11.2500  0.050 TESS    
2459387.7030914817 11.2700  0.050 TESS    
2459387.7044803221 11.2600  0.050 TESS    
2459387.7058691620 11.2800  0.050 TESS    
2459387.7072580024 11.3000  0.050 TESS    
2459387.7086468427 11.2700  0.050 TESS    
2459387.7100356841 11.2600  0.050 TESS    
2459387.7114245240 11.2700  0.050 TESS    
2459387.7128133643 11.2700  0.050 TESS    
2459387.7142022043 11.2700  0.050 TESS    
2459387.7155910446 11.2700  0.050 TESS    
2459387.7169798850 11.2700  0.050 TESS    
2459387.7183687259 11.2700  0.050 TESS    
2459387.7197575662 11.2700  0.050 TESS    
2459387.7211464066 11.2700  0.050 TESS    
2459387.7225352465 11.2300  0.050 TESS    
2459387.7239240869 11.2800  0.050 TESS    
2459387.7253129277 11.2700  0.050 TESS    
2459387.7267017681 11.2800  0.050 TESS    
2459387.7280906085 11.2800  0.050 TESS    
2459387.7294794484 11.2700  0.050 TESS    
2459387.7308682888 11.2700  0.050 TESS    
2459387.7322571292 11.2300  0.050 TESS    
2459387.7336459691 11.2700  0.050 TESS    
2459387.7350348099 11.2700  0.050 TESS    
2459387.7364236508 11.2700  0.050 TESS    
2459387.7378124907 11.2700  0.050 TESS    
2459387.7392013310 11.2700  0.050 TESS    
2459387.7405901714 11.2700  0.050 TESS    
2459387.7419790118 11.2700  0.050 TESS    
2459387.7433678522 11.2700  0.050 TESS    
2459387.7447566921 11.2700  0.050 TESS    
2459387.7461455325 11.2700  0.050 TESS    
2459387.7475343728 11.2700  0.050 TESS    
2459387.7489232132 11.2700  0.050 TESS    
2459387.7503120536 11.2700  0.050 TESS    
2459387.7517008944 11.2700  0.050 TESS    
2459387.7530897344 11.2800  0.050 TESS    
2459387.7544785747 11.2700  0.050 TESS    
2459387.7558674151 11.2200  0.050 TESS    
2459387.7572562555 11.2800  0.050 TESS    
2459387.7586450959 11.2700  0.050 TESS    
2459387.7600339358 11.2700  0.050 TESS    
2459387.7614227762 11.2600  0.050 TESS    
2459387.7628116165 11.2600  0.050 TESS    
2459387.7642004569 11.2700  0.050 TESS    
2459387.7655892973 11.2700  0.050 TESS    
2459387.7669781377 11.2700  0.050 TESS    
2459387.7683669776 11.2600  0.050 TESS    
2458629.4149541520 11.2000  0.050 TESS    
2458629.4163430482 11.2100  0.050 TESS    
2458629.4177319431 11.2000  0.050 TESS    
2458629.4191208389 11.2100  0.050 TESS    
2458629.4205097342 11.2000  0.050 TESS    
2458629.4218986300 11.2100  0.050 TESS    
2458629.4232875258 11.2000  0.050 TESS    
2458629.4246764211 11.2000  0.050 TESS    
2458629.4260653169 11.2000  0.050 TESS    
2458629.4274542127 11.2100  0.050 TESS    
2458629.4288431085 11.2000  0.050 TESS    
2458629.4302320043 11.2100  0.050 TESS    
2458629.4316209001 11.2100  0.050 TESS    
2458629.4330097954 11.2100  0.050 TESS    
2458629.4357875865 11.2000  0.050 TESS    
2458629.4371764818 11.2100  0.050 TESS    
2458629.4399542734 11.2200  0.050 TESS    
2458629.4413431692 11.2100  0.050 TESS    
2458629.4427320645 11.2100  0.050 TESS    
2458629.4441209603 11.2100  0.050 TESS    
2458629.4455098561 11.2100  0.050 TESS    
2458629.4468987514 11.2200  0.050 TESS    
2458629.4482876472 11.2200  0.050 TESS    
2458629.4496765430 11.2200  0.050 TESS    
2458629.4510654383 11.2100  0.050 TESS    
2458629.4524543337 11.2200  0.050 TESS    
2458629.4538432290 11.2200  0.050 TESS    
2458629.4552321248 11.2300  0.050 TESS    
2458629.4566210210 11.2100  0.050 TESS    
2458629.4580099164 11.2100  0.050 TESS    
2458629.4593988121 11.2200  0.050 TESS    
2458629.4607877079 11.2200  0.050 TESS    
2458629.4621766037 11.2200  0.050 TESS    
2458629.4635654991 11.2200  0.050 TESS    
2458629.4649543948 11.2200  0.050 TESS    
2458629.4663432897 11.2100  0.050 TESS    
2458629.4677321850 11.2100  0.050 TESS    
2458629.4691210813 11.2100  0.050 TESS    
2458629.4705099766 11.2100  0.050 TESS    
2458629.4718988724 11.2100  0.050 TESS    
2458629.4732877682 11.2200  0.050 TESS    
2458629.4746766635 11.2100  0.050 TESS    
2458629.4760655598 11.2100  0.050 TESS    
2458629.4774544551 11.2300  0.050 TESS    
2458629.4788433504 11.2100  0.050 TESS    
2458629.4802322462 11.2200  0.050 TESS    
2458629.4816211411 11.2200  0.050 TESS    
2458629.4830100369 11.2200  0.050 TESS    
2458629.4843989327 11.2200  0.050 TESS    
2458629.4857878280 11.2200  0.050 TESS    
2458629.4871767238 11.2200  0.050 TESS    
2458629.4885656200 11.2200  0.050 TESS    
2458629.4899545149 11.2100  0.050 TESS    
2458629.4913434107 11.2200  0.050 TESS    
2458629.4927323060 11.2200  0.050 TESS    
2458629.4941212018 11.2200  0.050 TESS    
2458629.4955100976 11.2200  0.050 TESS    
2458629.4968989925 11.2200  0.050 TESS    
2458629.4982878878 11.2200  0.050 TESS    
2458629.4996767840 11.2200  0.050 TESS    
2458629.5024545752 11.2300  0.050 TESS    
2458629.5038434705 11.2200  0.050 TESS    
2458629.5052323663 11.2200  0.050 TESS    
2458629.5066212616 11.2200  0.050 TESS    
2458629.5080101574 11.2300  0.050 TESS    
2458629.5093990527 11.2200  0.050 TESS    
2458629.5107879485 11.2300  0.050 TESS    
2458629.5121768438 11.2300  0.050 TESS    
2458629.5149546349 11.2300  0.050 TESS    
2458629.5163435303 11.2300  0.050 TESS    
2458629.5177324261 11.2400  0.050 TESS    
2458629.5191213214 11.2400  0.050 TESS    
2458629.5205102172 11.2300  0.050 TESS    
2458629.5218991125 11.2300  0.050 TESS    
2458629.5232880083 11.2300  0.050 TESS    
2458629.5246769041 11.2400  0.050 TESS    
2458629.5260657994 11.2300  0.050 TESS    
2458629.5288435901 11.2400  0.050 TESS    
2458629.5302324854 11.2400  0.050 TESS    
2458629.5316213812 11.2300  0.050 TESS    
2458629.5330102765 11.2400  0.050 TESS    
2458629.5343991723 11.2200  0.050 TESS    
2458629.5357880681 11.2400  0.050 TESS    
2458629.5385658587 11.2300  0.050 TESS    
2458629.5399547545 11.2300  0.050 TESS    
2458629.5413436498 11.2300  0.050 TESS    
2458629.5427325452 11.2400  0.050 TESS    
2458629.5441214405 11.2400  0.050 TESS    
2458629.5455103363 11.2300  0.050 TESS    
2458629.5468992321 11.2400  0.050 TESS    
2458629.5496770227 11.2400  0.050 TESS    
2458629.5510659181 11.2400  0.050 TESS    
2458629.5524548138 11.2400  0.050 TESS    
2458629.5538437092 11.2500  0.050 TESS    
2458629.5552326050 11.2400  0.050 TESS    
2458629.5566215003 11.2400  0.050 TESS    
2458629.5580103961 11.2500  0.050 TESS    
2458629.5593992909 11.2500  0.050 TESS    
2458629.5607881863 11.2500  0.050 TESS    
2458629.5621770821 11.2400  0.050 TESS    
2458629.5635659774 11.2500  0.050 TESS    
2458629.5649548732 11.2400  0.050 TESS    
2458629.5663437685 11.2400  0.050 TESS    
2458629.5677326638 11.2500  0.050 TESS    
2458629.5705104549 11.2500  0.050 TESS    
2458629.5718993507 11.2500  0.050 TESS    
2458629.5732882456 11.2400  0.050 TESS    
2458629.5746771409 11.2500  0.050 TESS    
2458629.5760660367 11.2500  0.050 TESS    
2458629.5774549320 11.2500  0.050 TESS    
2458629.5788438278 11.2500  0.050 TESS    
2458629.5802327232 11.2500  0.050 TESS    
2458629.5816216185 11.2500  0.050 TESS    
2458629.5830105143 11.2500  0.050 TESS    
2458629.5843994096 11.2500  0.050 TESS    
2458629.5857883049 11.2500  0.050 TESS    
2458629.5871772007 11.2400  0.050 TESS    
2458629.5885660960 11.2500  0.050 TESS    
2458629.5899549909 11.2400  0.050 TESS    
2458629.5913438867 11.2500  0.050 TESS    
2458629.5927327820 11.2500  0.050 TESS    
2458629.5941216773 11.2500  0.050 TESS    
2458629.5955105731 11.2500  0.050 TESS    
2458629.5968994685 11.2500  0.050 TESS    
2458629.5982883638 11.2500  0.050 TESS    
2458629.5996772600 11.2500  0.050 TESS    
2458629.6010661549 11.2500  0.050 TESS    
2458629.6024550502 11.2500  0.050 TESS    
2458629.6038439451 11.2500  0.050 TESS    
2458629.6052328409 11.2500  0.050 TESS    
2458629.6066217362 11.2500  0.050 TESS    
2458629.6080106315 11.2500  0.050 TESS    
2458629.6093995278 11.2600  0.050 TESS    
2458629.6107884222 11.2600  0.050 TESS    
2458629.6121773180 11.2500  0.050 TESS    
2458629.6149551091 11.2500  0.050 TESS    
2458629.6163440044 11.2500  0.050 TESS    
2458629.6177329002 11.2500  0.050 TESS    
2458629.6191217951 11.2500  0.050 TESS    
2458629.6205106904 11.2600  0.050 TESS    
2458629.6218995857 11.2500  0.050 TESS    
2458629.6232884810 11.2500  0.050 TESS    
2458629.6246773768 11.2600  0.050 TESS    
2458629.6260662721 11.2600  0.050 TESS    
2458629.6274551675 11.2500  0.050 TESS    
2458629.6288440628 11.2600  0.050 TESS    
2458629.6302329586 11.2500  0.050 TESS    
2458629.6316218539 11.2600  0.050 TESS    
2458629.6330107488 11.2500  0.050 TESS    
2458629.6343996441 11.2500  0.050 TESS    
2458629.6357885399 11.2500  0.050 TESS    
2458629.6371774352 11.2500  0.050 TESS    
2458629.6385663305 11.2600  0.050 TESS    
2458629.6399552259 11.2600  0.050 TESS    
2458629.6413441212 11.2500  0.050 TESS    
2458629.6427330170 11.2500  0.050 TESS    
2458629.6441219123 11.2600  0.050 TESS    
2458629.6455108081 11.2600  0.050 TESS    
2458629.6468997030 11.2600  0.050 TESS    
2458629.6482885983 11.2600  0.050 TESS    
2458629.6496774931 11.2600  0.050 TESS    
2458629.6510663889 11.2600  0.050 TESS    
2458629.6524552843 11.2600  0.050 TESS    
2458629.6538441801 11.2600  0.050 TESS    
2458629.6552330749 11.2600  0.050 TESS    
2458629.6566219702 11.2700  0.050 TESS    
2458629.6580108656 11.2600  0.050 TESS    
2458629.6593997614 11.2700  0.050 TESS    
2458629.6607886567 11.2600  0.050 TESS    
2458629.6621775520 11.2600  0.050 TESS    
2458629.6635664478 11.2600  0.050 TESS    
2458629.6649553427 11.2600  0.050 TESS    
2458629.6663442370 11.2600  0.050 TESS    
2458629.6677331328 11.2600  0.050 TESS    
2458629.6691220286 11.2600  0.050 TESS    
2458629.6705109240 11.2700  0.050 TESS    
2458629.6718998197 11.2700  0.050 TESS    
2458629.6732887146 11.2600  0.050 TESS    
2458629.6746776099 11.2600  0.050 TESS    
2458629.6760665053 11.2700  0.050 TESS    
2458629.6774554006 11.2600  0.050 TESS    
2458629.6788442959 11.2600  0.050 TESS    
2458629.6802331912 11.2700  0.050 TESS    
2458629.6816220866 11.2600  0.050 TESS    
2458629.6830109819 11.2600  0.050 TESS    
2458629.6843998772 11.2700  0.050 TESS    
2458629.6857887725 11.2600  0.050 TESS    
2458629.6871776679 11.2500  0.050 TESS    
2458629.6885665632 11.2600  0.050 TESS    
2458629.6899554585 11.2600  0.050 TESS    
2458629.6913443538 11.2600  0.050 TESS    
2458629.6927332492 11.2600  0.050 TESS    
2458629.6941221445 11.2600  0.050 TESS    
2458629.6955110398 11.2600  0.050 TESS    
2458629.6968999347 11.2600  0.050 TESS    
2458629.6982888300 11.2600  0.050 TESS    
2458629.6996777253 11.2600  0.050 TESS    
2458629.7010666206 11.2600  0.050 TESS    
2458629.7024555160 11.2600  0.050 TESS    
2458629.7038444118 11.2600  0.050 TESS    
2458629.7052333066 11.2600  0.050 TESS    
2458629.7066222024 11.2600  0.050 TESS    
2458629.7080110977 11.2600  0.050 TESS    
2458629.7093999931 11.2600  0.050 TESS    
2458629.7107888884 11.2600  0.050 TESS    
2458629.7121777837 11.2600  0.050 TESS    
2458629.7135666786 11.2500  0.050 TESS    
2458629.7149555739 11.2600  0.050 TESS    
2458629.7163444692 11.2600  0.050 TESS    
2458629.7177333650 11.2600  0.050 TESS    
2458629.7191222599 11.2600  0.050 TESS    
2458629.7205111552 11.2600  0.050 TESS    
2458629.7219000501 11.2500  0.050 TESS    
2458629.7232889454 11.2600  0.050 TESS    
2458629.7246778407 11.2600  0.050 TESS    
2458629.7260667360 11.2500  0.050 TESS    
2458629.7274556309 11.2600  0.050 TESS    
2458629.7288445262 11.2600  0.050 TESS    
2458629.7302334211 11.2600  0.050 TESS    
2458629.7316223169 11.2500  0.050 TESS    
2458629.7330112122 11.2600  0.050 TESS    
2458629.7344001075 11.2600  0.050 TESS    
2458629.7357890029 11.2600  0.050 TESS    
2458629.7371778982 11.2600  0.050 TESS    
2458629.7385667930 11.2600  0.050 TESS    
2458629.7399556888 11.2600  0.050 TESS    
2458629.7413445842 11.2600  0.050 TESS    
2458629.7427334790 11.2600  0.050 TESS    
2458629.7441223743 11.2600  0.050 TESS    
2458629.7455112697 11.2600  0.050 TESS    
2458629.7469001645 11.2600  0.050 TESS    
2458629.7482890598 11.2600  0.050 TESS    
2458629.7496779552 11.2500  0.050 TESS    
2458629.7510668505 11.2600  0.050 TESS    
2458629.7524557458 11.2600  0.050 TESS    
2458629.7538446411 11.2600  0.050 TESS    
2458629.7552335365 11.2600  0.050 TESS    
2458629.7566224318 11.2600  0.050 TESS    
2458629.7580113267 11.2600  0.050 TESS    
2458629.7594002211 11.2700  0.050 TESS    
2458629.7607891168 11.2700  0.050 TESS    
2458629.7621780122 11.2600  0.050 TESS    
2458629.7635669075 11.2600  0.050 TESS    
2458629.7649558028 11.2600  0.050 TESS    
2458629.7663446981 11.2600  0.050 TESS    
2458629.7677335930 11.2500  0.050 TESS    
2458629.7691224883 11.2600  0.050 TESS    
2458629.7705113841 11.2500  0.050 TESS    
2458629.7719002790 11.2600  0.050 TESS    
2458629.7732891738 11.2600  0.050 TESS    
2458629.7746780692 11.2600  0.050 TESS    
2458629.7760669645 11.2600  0.050 TESS    
2458629.7774558598 11.2600  0.050 TESS    
2458629.7788447547 11.2600  0.050 TESS    
2458629.7802336500 11.2600  0.050 TESS    
2458629.7816225453 11.2600  0.050 TESS    
2458629.7830114407 11.2500  0.050 TESS    
2458629.7844003360 11.2700  0.050 TESS    
2458629.7857892308 11.2600  0.050 TESS    
2458629.7871781262 11.2600  0.050 TESS    
2458629.7885670210 11.2600  0.050 TESS    
2458629.7899559163 11.2600  0.050 TESS    
2458629.7913448112 11.2600  0.050 TESS    
2458629.7927337065 11.2700  0.050 TESS    
2458629.7941226019 11.2600  0.050 TESS    
2458629.7955114972 11.2600  0.050 TESS    
2458629.7969003925 11.2600  0.050 TESS    
2458629.7982892874 11.2600  0.050 TESS    
2458629.7996781827 11.2600  0.050 TESS    
2458629.8010670780 11.2600  0.050 TESS    
2458629.8024559733 11.2700  0.050 TESS    
2458629.8038448682 11.2600  0.050 TESS    
2458629.8052337631 11.2600  0.050 TESS    
2458629.8066226584 11.2600  0.050 TESS    
2458629.8080115537 11.2600  0.050 TESS    
2458629.8094004486 11.2700  0.050 TESS    
2458629.8107893439 11.2600  0.050 TESS    
2458629.8121782392 11.2600  0.050 TESS    
2458629.8135671346 11.2600  0.050 TESS    
2458629.8149560294 11.2600  0.050 TESS    
2458629.8163449247 11.2600  0.050 TESS    
2458629.8177338201 11.2600  0.050 TESS    
2458629.8191227145 11.2600  0.050 TESS    
2458629.8205116098 11.2600  0.050 TESS    
2458629.8219005051 11.2600  0.050 TESS    
2458629.8232894000 11.2600  0.050 TESS    
2458629.8246782958 11.2600  0.050 TESS    
2458629.8260671906 11.2600  0.050 TESS    
2458629.8274560859 11.2600  0.050 TESS    
2458629.8288449808 11.2700  0.050 TESS    
2458629.8302338761 11.2600  0.050 TESS    
2458629.8316227715 11.2700  0.050 TESS    
2458629.8330116663 11.2600  0.050 TESS    
2458629.8344005612 11.2600  0.050 TESS    
2458629.8357894565 11.2600  0.050 TESS    
2458629.8371783518 11.2600  0.050 TESS    
2458629.8385672467 11.2600  0.050 TESS    
2458629.8399561411 11.2600  0.050 TESS    
2458629.8413450369 11.2600  0.050 TESS    
2458629.8427339322 11.2700  0.050 TESS    
2458629.8441228271 11.2700  0.050 TESS    
2458629.8455117224 11.2600  0.050 TESS    
2458629.8469006177 11.2600  0.050 TESS    
2458629.8482895130 11.2600  0.050 TESS    
2458629.8496784074 11.2600  0.050 TESS    
2458629.8510673027 11.2600  0.050 TESS    
2458629.8524561976 11.2600  0.050 TESS    
2458629.8538450929 11.2600  0.050 TESS    
2458629.8552339878 11.2600  0.050 TESS    
2458629.8566228831 11.2600  0.050 TESS    
2458629.8580117784 11.2500  0.050 TESS    
2458629.8594006733 11.2600  0.050 TESS    
2458629.8607895686 11.2600  0.050 TESS    
2458629.8621784635 11.2600  0.050 TESS    
2458629.8635673588 11.2600  0.050 TESS    
2458629.8649562532 11.2600  0.050 TESS    
2458629.8663451485 11.2700  0.050 TESS    
2458629.8677340439 11.2600  0.050 TESS    
2458629.8691229387 11.2600  0.050 TESS    
2458629.8705118340 11.2600  0.050 TESS    
2458629.8719007289 11.2600  0.050 TESS    
2458629.8732896242 11.2700  0.050 TESS    
2458629.8746785191 11.2600  0.050 TESS    
2458629.8760674144 11.2600  0.050 TESS    
2458629.8774563093 11.2600  0.050 TESS    
2458629.8788452046 11.2600  0.050 TESS    
2458629.8802340995 11.2600  0.050 TESS    
2458629.8816229943 11.2600  0.050 TESS    
2458629.8830118896 11.2600  0.050 TESS    
2458629.8844007845 11.2600  0.050 TESS    
2458629.8857896798 11.2600  0.050 TESS    
2458629.8871785747 11.2600  0.050 TESS    
2458629.8885674700 11.2600  0.050 TESS    
2458629.8899563649 11.2600  0.050 TESS    
2458629.8913452602 11.2600  0.050 TESS    
2458629.8927341551 11.2600  0.050 TESS    
2458629.8941230504 11.2700  0.050 TESS    
2458629.8955119448 11.2600  0.050 TESS    
2458629.8969008401 11.2500  0.050 TESS    
2458629.8982897350 11.2600  0.050 TESS    
2458629.8996786303 11.2600  0.050 TESS    
2458629.9010675251 11.2600  0.050 TESS    
2458629.9024564205 11.2600  0.050 TESS    
2458629.9038453158 11.2600  0.050 TESS    
2458629.9052342102 11.2600  0.050 TESS    
2458629.9066231051 11.2600  0.050 TESS    
2458629.9080120004 11.2600  0.050 TESS    
2458629.9094008962 11.2600  0.050 TESS    
2458629.9107897901 11.2600  0.050 TESS    
2458629.9121786854 11.2600  0.050 TESS    
2458629.9135675803 11.2700  0.050 TESS    
2458629.9149564761 11.2600  0.050 TESS    
2458629.9163453705 11.2600  0.050 TESS    
2458629.9177342653 11.2600  0.050 TESS    
2458629.9191231607 11.2600  0.050 TESS    
2458629.9205120555 11.2600  0.050 TESS    
2458629.9219009508 11.2600  0.050 TESS    
2458629.9232898457 11.2600  0.050 TESS    
2458629.9246787410 11.2600  0.050 TESS    
2458629.9260676354 11.2600  0.050 TESS    
2458629.9274565303 11.2700  0.050 TESS    
2458629.9288454256 11.2600  0.050 TESS    
2458629.9302343205 11.2600  0.050 TESS    
2458629.9316232158 11.2600  0.050 TESS    
2458629.9330121102 11.2600  0.050 TESS    
2458629.9344010050 11.2600  0.050 TESS    
2458629.9357899008 11.2600  0.050 TESS    
2458629.9371787962 11.2600  0.050 TESS    
2458629.9385676906 11.2600  0.050 TESS    
2458629.9399565859 11.2600  0.050 TESS    
2458629.9413454803 11.2700  0.050 TESS    
2458629.9427343751 11.2600  0.050 TESS    
2458629.9441232705 11.2700  0.050 TESS    
2458629.9455121653 11.2600  0.050 TESS    
2458629.9469010602 11.2600  0.050 TESS    
2458629.9482899555 11.2500  0.050 TESS    
2458629.9496788504 11.2600  0.050 TESS    
2458629.9510677452 11.2600  0.050 TESS    
2458629.9524566405 11.2500  0.050 TESS    
2458629.9538455354 11.2500  0.050 TESS    
2458629.9552344303 11.2600  0.050 TESS    
2458629.9566233251 11.2500  0.050 TESS    
2458629.9580122200 11.2600  0.050 TESS    
2458629.9594011148 11.2600  0.050 TESS    
2458629.9607900102 11.2600  0.050 TESS    
2458629.9621789050 11.2600  0.050 TESS    
2458629.9635677999 11.2600  0.050 TESS    
2458629.9649566952 11.2600  0.050 TESS    
2458629.9663455901 11.2600  0.050 TESS    
2458629.9677344849 11.2600  0.050 TESS    
2458629.9691233798 11.2500  0.050 TESS    
2458629.9705122751 11.2600  0.050 TESS    
2458629.9719011690 11.2600  0.050 TESS    
2458629.9732900644 11.2600  0.050 TESS    
2458629.9746789592 11.2600  0.050 TESS    
2458629.9760678546 11.2600  0.050 TESS    
2458629.9774567494 11.2600  0.050 TESS    
2458629.9788456443 11.2600  0.050 TESS    
2458629.9802345391 11.2600  0.050 TESS    
2458629.9816234345 11.2600  0.050 TESS    
2458629.9830123293 11.2600  0.050 TESS    
2458629.9844012242 11.2600  0.050 TESS    
2458629.9857901190 11.2600  0.050 TESS    
2458629.9871790139 11.2600  0.050 TESS    
2458629.9885679088 11.2600  0.050 TESS    
2458629.9899568041 11.2600  0.050 TESS    
2458629.9913456985 11.2600  0.050 TESS    
2458629.9927345933 11.2600  0.050 TESS    
2458629.9941234887 11.2600  0.050 TESS    
2458629.9955123835 11.2600  0.050 TESS    
2458629.9969012784 11.2600  0.050 TESS    
2458629.9982901728 11.2500  0.050 TESS    
2458629.9996790681 11.2600  0.050 TESS    
2458630.0010679634 11.2500  0.050 TESS    
2458630.0024568578 11.2600  0.050 TESS    
2458630.0038457527 11.2600  0.050 TESS    
2458630.0052346475 11.2700  0.050 TESS    
2458630.0066235424 11.2600  0.050 TESS    
2458630.0080124377 11.2600  0.050 TESS    
2458630.0094013326 11.2600  0.050 TESS    
2458630.0107902274 11.2600  0.050 TESS    
2458630.0121791223 11.2500  0.050 TESS    
2458630.0135680172 11.2600  0.050 TESS    
2458630.0149569120 11.2600  0.050 TESS    
2458630.0163458069 11.2600  0.050 TESS    
2458630.0177347017 11.2600  0.050 TESS    
2458630.0191235966 11.2500  0.050 TESS    
2458630.0205124915 11.2600  0.050 TESS    
2458630.0219013863 11.2600  0.050 TESS    
2458630.0232902812 11.2700  0.050 TESS    
2458630.0246791760 11.2500  0.050 TESS    
2458630.0260680709 11.2500  0.050 TESS    
2458630.0274569658 11.2600  0.050 TESS    
2458630.0288458611 11.2600  0.050 TESS    
2458630.0302347559 11.2600  0.050 TESS    
2458630.0316236508 11.2600  0.050 TESS    
2458630.0330125452 11.2600  0.050 TESS    
2458630.0344014401 11.2600  0.050 TESS    
2458630.0357903349 11.2600  0.050 TESS    
2458630.0371792298 11.2600  0.050 TESS    
2458630.0385681246 11.2700  0.050 TESS    
2458630.0399570195 11.2600  0.050 TESS    
2458630.0413459144 11.2600  0.050 TESS    
2458630.0427348092 11.2600  0.050 TESS    
2458630.0441237041 11.2600  0.050 TESS    
2458630.0455125989 11.2600  0.050 TESS    
2458630.0469014943 11.2600  0.050 TESS    
2458630.0482903891 11.2600  0.050 TESS    
2458630.0496792835 11.2600  0.050 TESS    
2458630.0510681784 11.2600  0.050 TESS    
2458630.0524570728 11.2600  0.050 TESS    
2458630.0538459681 11.2700  0.050 TESS    
2458630.0552348630 11.2600  0.050 TESS    
2458630.0566237578 11.2500  0.050 TESS    
2458630.0580126527 11.2600  0.050 TESS    
2458630.0594015475 11.2700  0.050 TESS    
2458630.0607904424 11.2600  0.050 TESS    
2458630.0621793373 11.2600  0.050 TESS    
2458630.0635682321 11.2600  0.050 TESS    
2458630.0649571265 11.2600  0.050 TESS    
2458630.0663460214 11.2600  0.050 TESS    
2458630.0677349162 11.2500  0.050 TESS    
2458630.0691238111 11.2600  0.050 TESS    
2458630.0705127059 11.2600  0.050 TESS    
2458630.0719016008 11.2600  0.050 TESS    
2458630.0732904961 11.2700  0.050 TESS    
2458630.0746793905 11.2700  0.050 TESS    
2458630.0760682854 11.2700  0.050 TESS    
2458630.0774571798 11.2600  0.050 TESS    
2458630.0788460751 11.2600  0.050 TESS    
2458630.0802349690 11.2700  0.050 TESS    
2458630.0816238644 11.2600  0.050 TESS    
2458630.0830127588 11.2600  0.050 TESS    
2458630.0844016536 11.2600  0.050 TESS    
2458630.0857905485 11.2600  0.050 TESS    
2458630.0871794438 11.2600  0.050 TESS    
2458630.0885683382 11.2700  0.050 TESS    
2458630.0899572331 11.2700  0.050 TESS    
2458630.0913461279 11.2600  0.050 TESS    
2458630.0927350228 11.2600  0.050 TESS    
2458630.0941239176 11.2600  0.050 TESS    
2458630.0955128120 11.2700  0.050 TESS    
2458630.0969017069 11.2700  0.050 TESS    
2458630.0982906017 11.2600  0.050 TESS    
2458630.0996794966 11.2600  0.050 TESS    
2458630.1010683910 11.2700  0.050 TESS    
2458630.1024572859 11.2600  0.050 TESS    
2458630.1038461807 11.2600  0.050 TESS    
2458630.1052350760 11.2600  0.050 TESS    
2458630.1066239704 11.2600  0.050 TESS    
2458630.1080128653 11.2600  0.050 TESS    
2458630.1094017602 11.2600  0.050 TESS    
2458630.1107906546 11.2500  0.050 TESS    
2458630.1121795489 11.2700  0.050 TESS    
2458630.1135684438 11.2700  0.050 TESS    
2458630.1149573387 11.2600  0.050 TESS    
2458630.1163462331 11.2600  0.050 TESS    
2458630.1177351284 11.2700  0.050 TESS    
2458630.1191240232 11.2500  0.050 TESS    
2458630.1205129176 11.2600  0.050 TESS    
2458630.1219018125 11.2600  0.050 TESS    
2458630.1232907078 11.2600  0.050 TESS    
2458630.1246796022 11.2500  0.050 TESS    
2458630.1260684966 11.2600  0.050 TESS    
2458630.1274573915 11.2600  0.050 TESS    
2458630.1288462859 11.2600  0.050 TESS    
2458630.1302351807 11.2700  0.050 TESS    
2458630.1316240760 11.2700  0.050 TESS    
2458630.1330129704 11.2700  0.050 TESS    
2458630.1344018653 11.2600  0.050 TESS    
2458630.1357907602 11.2600  0.050 TESS    
2458630.1371796546 11.2600  0.050 TESS    
2458630.1385685494 11.2600  0.050 TESS    
2458630.1399574443 11.2600  0.050 TESS    
2458630.1413463387 11.2700  0.050 TESS    
2458630.1427352331 11.2600  0.050 TESS    
2458630.1441241279 11.2600  0.050 TESS    
2458630.1455130228 11.2600  0.050 TESS    
2458630.1469019176 11.2600  0.050 TESS    
2458630.1482908120 11.2600  0.050 TESS    
2458630.1496797069 11.2600  0.050 TESS    
2458630.1510686018 11.2700  0.050 TESS    
2458630.1524574966 11.2700  0.050 TESS    
2458630.1538463910 11.2600  0.050 TESS    
2458630.1552352859 11.2600  0.050 TESS    
2458630.1566241803 11.2700  0.050 TESS    
2458630.1580130751 11.2600  0.050 TESS    
2458630.1594019691 11.2600  0.050 TESS    
2458630.1607908644 11.2600  0.050 TESS    
2458630.1621797592 11.2600  0.050 TESS    
2458630.1635686536 11.2600  0.050 TESS    
2458630.1649575485 11.2600  0.050 TESS    
2458630.1663464438 11.2600  0.050 TESS    
2458630.1677353382 11.2700  0.050 TESS    
2458630.1691242326 11.2700  0.050 TESS    
2458630.1705131275 11.2600  0.050 TESS    
2458630.1719020219 11.2600  0.050 TESS    
2458630.1732909163 11.2600  0.050 TESS    
2458630.1746798111 11.2600  0.050 TESS    
2458630.1760687060 11.2700  0.050 TESS    
2458630.1774576004 11.2600  0.050 TESS    
2458630.1788464952 11.2600  0.050 TESS    
2458630.1802353901 11.2600  0.050 TESS    
2458630.1816242845 11.2700  0.050 TESS    
2458630.1830131798 11.2700  0.050 TESS    
2458630.1844020742 11.2600  0.050 TESS    
2458630.1857909686 11.2600  0.050 TESS    
2458630.1871798630 11.2700  0.050 TESS    
2458630.1885687574 11.2700  0.050 TESS    
2458630.1899576518 11.2700  0.050 TESS    
2458630.1913465471 11.2600  0.050 TESS    
2458630.1927354410 11.2600  0.050 TESS    
2458630.1941243364 11.2700  0.050 TESS    
2458630.1955132312 11.2700  0.050 TESS    
2458630.1969021256 11.2600  0.050 TESS    
2458630.1982910205 11.2600  0.050 TESS    
2458630.1996799149 11.2700  0.050 TESS    
2458630.2010688097 11.2600  0.050 TESS    
2458630.2024577041 11.2700  0.050 TESS    
2458630.2038465985 11.2700  0.050 TESS    
2458630.2052354934 11.2600  0.050 TESS    
2458630.2066243882 11.2700  0.050 TESS    
2458630.2080132826 11.2700  0.050 TESS    
2458630.2094021770 11.2700  0.050 TESS    
2458630.2107910719 11.2600  0.050 TESS    
2458630.2121799667 11.2700  0.050 TESS    
2458630.2135688611 11.2700  0.050 TESS    
2458630.2149577560 11.2700  0.050 TESS    
2458630.2163466504 11.2700  0.050 TESS    
2458630.2177355448 11.2800  0.050 TESS    
2458630.2191244392 11.2700  0.050 TESS    
2458630.2205133340 11.2800  0.050 TESS    
2458630.2219022289 11.2700  0.050 TESS    
2458630.2232911238 11.2800  0.050 TESS    
2458630.2246800181 11.2700  0.050 TESS    
2458630.2260689125 11.2700  0.050 TESS    
2458630.2274578074 11.2700  0.050 TESS    
2458630.2288467018 11.2800  0.050 TESS    
2458630.2302355967 11.2700  0.050 TESS    
2458630.2316244910 11.2700  0.050 TESS    
2458630.2330133850 11.2700  0.050 TESS    
2458630.2344022798 11.2700  0.050 TESS    
2458630.2357911747 11.2700  0.050 TESS    
2458630.2371800691 11.2700  0.050 TESS    
2458630.2385689639 11.2700  0.050 TESS    
2458630.2399578583 11.2800  0.050 TESS    
2458630.2413467532 11.2800  0.050 TESS    
2458630.2427356481 11.2700  0.050 TESS    
2458630.2441245425 11.2700  0.050 TESS    
2458630.2455134369 11.2700  0.050 TESS    
2458630.2469023312 11.2700  0.050 TESS    
2458630.2482912256 11.2700  0.050 TESS    
2458630.2496801200 11.2700  0.050 TESS    
2458630.2510690149 11.2800  0.050 TESS    
2458630.2524579093 11.2700  0.050 TESS    
2458630.2538468041 11.2700  0.050 TESS    
2458630.2552356985 11.2700  0.050 TESS    
2458630.2566245934 11.2700  0.050 TESS    
2458630.2580134878 11.2700  0.050 TESS    
2458630.2594023822 11.2700  0.050 TESS    
2458630.2607912770 11.2700  0.050 TESS    
2458630.2621801714 11.2800  0.050 TESS    
2458630.2635690658 11.2700  0.050 TESS    
2458630.2649579602 11.2700  0.050 TESS    
2458630.2663468551 11.2700  0.050 TESS    
2458630.2677357490 11.2700  0.050 TESS    
2458630.2691246439 11.2700  0.050 TESS    
2458630.2705135387 11.2700  0.050 TESS    
2458630.2719024331 11.2700  0.050 TESS    
2458630.2732913275 11.2600  0.050 TESS    
2458630.2746802224 11.2800  0.050 TESS    
2458630.2760691168 11.2800  0.050 TESS    
2458630.2774580121 11.2800  0.050 TESS    
2458630.2788469056 11.2700  0.050 TESS    
2458630.2802358000 11.2700  0.050 TESS    
2458630.2816246948 11.2800  0.050 TESS    
2458630.2830135892 11.2700  0.050 TESS    
2458630.2844024841 11.2700  0.050 TESS    
2458630.2857913785 11.2800  0.050 TESS    
2458630.2871802729 11.2700  0.050 TESS    
2458630.2885691677 11.2700  0.050 TESS    
2458630.2899580621 11.2700  0.050 TESS    
2458630.2913469565 11.2700  0.050 TESS    
2458630.2927358509 11.2800  0.050 TESS    
2458630.2941247453 11.2800  0.050 TESS    
2458630.2955136402 11.2800  0.050 TESS    
2458630.2969025341 11.2800  0.050 TESS    
2458630.2982914289 11.2700  0.050 TESS    
2458630.2996803238 11.2800  0.050 TESS    
2458630.3010692177 11.2700  0.050 TESS    
2458630.3024581126 11.2700  0.050 TESS    
2458630.3038470070 11.2700  0.050 TESS    
2458630.3052359014 11.2700  0.050 TESS    
2458630.3066247958 11.2700  0.050 TESS    
2458630.3080136902 11.2700  0.050 TESS    
2458630.3094025850 11.2700  0.050 TESS    
2458630.3107914790 11.2700  0.050 TESS    
2458630.3121803738 11.2700  0.050 TESS    
2458630.3135692682 11.2700  0.050 TESS    
2458630.3149581626 11.2700  0.050 TESS    
2458630.3163470570 11.2700  0.050 TESS    
2458630.3177359519 11.2700  0.050 TESS    
2458630.3191248463 11.2700  0.050 TESS    
2458630.3205137406 11.2800  0.050 TESS    
2458630.3219026350 11.2700  0.050 TESS    
2458630.3232915299 11.2700  0.050 TESS    
2458630.3246804238 11.2700  0.050 TESS    
2458630.3260693182 11.2800  0.050 TESS    
2458630.3274582126 11.2700  0.050 TESS    
2458630.3288471070 11.2800  0.050 TESS    
2458630.3302360019 11.2700  0.050 TESS    
2458630.3316248963 11.2800  0.050 TESS    
2458630.3330137907 11.2800  0.050 TESS    
2458630.3344026851 11.2800  0.050 TESS    
2458630.3357915794 11.2700  0.050 TESS    
2458630.3371804743 11.2700  0.050 TESS    
2458630.3385693687 11.2700  0.050 TESS    
2458630.3399582626 11.2800  0.050 TESS    
2458630.3413471570 11.2700  0.050 TESS    
2458630.3427360514 11.2700  0.050 TESS    
2458630.3441249463 11.2700  0.050 TESS    
2458630.3455138407 11.2800  0.050 TESS    
2458630.3469027351 11.2700  0.050 TESS    
2458630.3482916290 11.2700  0.050 TESS    
2458630.3496805239 11.2800  0.050 TESS    
2458630.3510694182 11.2700  0.050 TESS    
2458630.3524583126 11.2800  0.050 TESS    
2458630.3538472075 11.2700  0.050 TESS    
2458630.3552361014 11.2800  0.050 TESS    
2458630.3566249958 11.2700  0.050 TESS    
2458630.3580138902 11.2700  0.050 TESS    
2458630.3594027846 11.2800  0.050 TESS    
2458630.3607916790 11.2800  0.050 TESS    
2458630.3621805734 11.2800  0.050 TESS    
2458630.3635694678 11.2800  0.050 TESS    
2458630.3649583627 11.2700  0.050 TESS    
2458630.3663472570 11.2700  0.050 TESS    
2458630.3677361514 11.2800  0.050 TESS    
2458630.3691250458 11.2700  0.050 TESS    
2458630.3705139402 11.2800  0.050 TESS    
2458630.3719028342 11.2800  0.050 TESS    
2458630.3732917290 11.2800  0.050 TESS    
2458630.3746806229 11.2900  0.050 TESS    
2458630.3760695173 11.2700  0.050 TESS    
2458630.3774584122 11.2800  0.050 TESS    
2458630.3788473061 11.2800  0.050 TESS    
2458630.3802362005 11.2800  0.050 TESS    
2458630.3816250954 11.2800  0.050 TESS    
2458630.3830139898 11.2800  0.050 TESS    
2458630.3844028842 11.2900  0.050 TESS    
2458630.3857917781 11.2800  0.050 TESS    
2458630.3871806725 11.2800  0.050 TESS    
2458630.3885695669 11.2800  0.050 TESS    
2458630.3899584613 11.2800  0.050 TESS    
2458630.3913473561 11.2800  0.050 TESS    
2458630.3927362501 11.2800  0.050 TESS    
2458630.3941251445 11.2800  0.050 TESS    
2458630.3955140389 11.2800  0.050 TESS    
2458630.3969029333 11.2800  0.050 TESS    
2458630.3982918281 11.2800  0.050 TESS    
2458630.3996807220 11.2800  0.050 TESS    
2458630.4010696160 11.2800  0.050 TESS    
2458630.4024585104 11.2800  0.050 TESS    
2458630.4038474048 11.2700  0.050 TESS    
2458630.4052362991 11.2900  0.050 TESS    
2458630.4066251931 11.2800  0.050 TESS    
2458630.4080140879 11.2900  0.050 TESS    
2458630.4094029823 11.2800  0.050 TESS    
2458630.4107918767 11.2900  0.050 TESS    
2458630.4121807711 11.2900  0.050 TESS    
2458630.4135696650 11.2800  0.050 TESS    
2458630.4149585599 11.2900  0.050 TESS    
2458630.4163474538 11.2800  0.050 TESS    
2458630.4177363482 11.2800  0.050 TESS    
2458630.4191252422 11.2900  0.050 TESS    
2458630.4205141370 11.2900  0.050 TESS    
2458630.4219030309 11.2900  0.050 TESS    
2458630.4232919253 11.2900  0.050 TESS    
2458630.4246808202 11.2800  0.050 TESS    
2458630.4260697141 11.2900  0.050 TESS    
2458630.4274586085 11.2800  0.050 TESS    
2458630.4288475029 11.2900  0.050 TESS    
2458630.4302363973 11.2900  0.050 TESS    
2458630.4316252912 11.2900  0.050 TESS    
2458630.4330141856 11.2900  0.050 TESS    
2458630.4344030800 11.2900  0.050 TESS    
2458630.4357919740 11.2900  0.050 TESS    
2458630.4371808683 11.2900  0.050 TESS    
2458630.4385697627 11.2800  0.050 TESS    
2458630.4399586571 11.2900  0.050 TESS    
2458630.4413475515 11.2900  0.050 TESS    
2458630.4427364459 11.2900  0.050 TESS    
2458630.4441253403 11.2900  0.050 TESS    
2458630.4455142347 11.2900  0.050 TESS    
2458630.4469031286 11.2900  0.050 TESS    
2458630.4482920226 11.2900  0.050 TESS    
2458630.4496809170 11.2900  0.050 TESS    
2458630.4510698118 11.3000  0.050 TESS    
2458630.4524587058 11.2900  0.050 TESS    
2458630.4538476001 11.2900  0.050 TESS    
2458630.4552364945 11.3000  0.050 TESS    
2458630.4566253885 11.2900  0.050 TESS    
2458630.4580142829 11.2900  0.050 TESS    
2458630.4594031773 11.3000  0.050 TESS    
2458630.4607920721 11.2900  0.050 TESS    
2458630.4621809660 11.2900  0.050 TESS    
2458630.4635698595 11.3000  0.050 TESS    
2458630.4649587539 11.3000  0.050 TESS    
2458630.4663476483 11.3000  0.050 TESS    
2458630.4677365427 11.3000  0.050 TESS    
2458630.4691254371 11.3000  0.050 TESS    
2458630.4705143310 11.3000  0.050 TESS    
2458630.4719032254 11.3000  0.050 TESS    
2458630.4732921198 11.3000  0.050 TESS    
2458630.4746810142 11.3000  0.050 TESS    
2458630.4760699081 11.3000  0.050 TESS    
2458630.4774588025 11.3000  0.050 TESS    
2458630.4788476964 11.3000  0.050 TESS    
2458630.4802365908 11.3100  0.050 TESS    
2458630.4816254848 11.3000  0.050 TESS    
2458630.4830143792 11.3000  0.050 TESS    
2458630.4844032736 11.3000  0.050 TESS    
2458630.4857921680 11.3000  0.050 TESS    
2458630.4871810619 11.3100  0.050 TESS    
2458630.4885699563 11.3100  0.050 TESS    
2458630.4899588507 11.3000  0.050 TESS    
2458630.4913477451 11.3000  0.050 TESS    
2458630.4927366390 11.3100  0.050 TESS    
2458630.4941255329 11.3100  0.050 TESS    
2458630.4955144278 11.3100  0.050 TESS    
2458630.4969033217 11.3100  0.050 TESS    
2458630.4982922161 11.3100  0.050 TESS    
2458630.4996811100 11.3100  0.050 TESS    
2458630.5010700044 11.3100  0.050 TESS    
2458630.5024588984 11.3100  0.050 TESS    
2458630.5038477927 11.3100  0.050 TESS    
2458630.5052366871 11.3100  0.050 TESS    
2458630.5066255811 11.3000  0.050 TESS    
2458630.5080144755 11.3000  0.050 TESS    
2458630.5094033694 11.3100  0.050 TESS    
2458630.5107922638 11.3100  0.050 TESS    
2458630.5121811577 11.3100  0.050 TESS    
2458630.5135700521 11.3000  0.050 TESS    
2458630.5149589460 11.3000  0.050 TESS    
2458630.5163478404 11.3000  0.050 TESS    
2458630.5177367348 11.3000  0.050 TESS    
2458630.5191256288 11.3100  0.050 TESS    
2458630.5205145231 11.3000  0.050 TESS    
2458630.5219034171 11.3100  0.050 TESS    
2458630.5232923115 11.3100  0.050 TESS    
2458630.5246812054 11.3100  0.050 TESS    
2458630.5260700998 11.3100  0.050 TESS    
2458630.5274589937 11.3100  0.050 TESS    
2458630.5288478881 11.3100  0.050 TESS    
2458630.5302367820 11.3000  0.050 TESS    
2458630.5316256764 11.3100  0.050 TESS    
2458630.5330145704 11.3000  0.050 TESS    
2458630.5344034648 11.3200  0.050 TESS    
2458630.5357923592 11.3000  0.050 TESS    
2458630.5371812531 11.3100  0.050 TESS    
2458630.5385701475 11.3100  0.050 TESS    
2458630.5399590409 11.3100  0.050 TESS    
2458630.5413479358 11.3100  0.050 TESS    
2458630.5427368293 11.3100  0.050 TESS    
2458630.5441257241 11.3100  0.050 TESS    
2458630.5455146180 11.3000  0.050 TESS    
2458630.5469035120 11.3000  0.050 TESS    
2458630.5482924064 11.3100  0.050 TESS    
2458630.5496813003 11.3100  0.050 TESS    
2458630.5510701947 11.3100  0.050 TESS    
2458630.5524590886 11.3000  0.050 TESS    
2458630.5538479830 11.3100  0.050 TESS    
2458630.5552368765 11.3100  0.050 TESS    
2458630.5566257709 11.3100  0.050 TESS    
2458630.5580146648 11.3200  0.050 TESS    
2458630.5594035592 11.3100  0.050 TESS    
2458630.5607924531 11.3000  0.050 TESS    
2458630.5621813475 11.3100  0.050 TESS    
2458630.5635702410 11.3100  0.050 TESS    
2458630.5649591358 11.3100  0.050 TESS    
2458630.5663480298 11.3100  0.050 TESS    
2458630.5677369242 11.3100  0.050 TESS    
2458630.5691258181 11.3100  0.050 TESS    
2458630.5705147120 11.3100  0.050 TESS    
2458630.5719036059 11.3100  0.050 TESS    
2458630.5732925003 11.3100  0.050 TESS    
2458630.5746813943 11.3100  0.050 TESS    
2458630.5760702887 11.3100  0.050 TESS    
2458630.5774591826 11.3000  0.050 TESS    
2458630.5788480770 11.3100  0.050 TESS    
2458630.5802369709 11.3200  0.050 TESS    
2458630.5816258648 11.3100  0.050 TESS    
2458630.5830147592 11.3100  0.050 TESS    
2458630.5844036532 11.3100  0.050 TESS    
2458630.5857925471 11.3100  0.050 TESS    
2458630.5871814410 11.3100  0.050 TESS    
2458630.5885703354 11.3100  0.050 TESS    
2458630.5899592293 11.3100  0.050 TESS    
2458630.5913481237 11.3100  0.050 TESS    
2458630.5927370177 11.3100  0.050 TESS    
2458630.5941259121 11.3100  0.050 TESS    
2458630.5955148060 11.3100  0.050 TESS    
2458630.5969036999 11.3000  0.050 TESS    
2458630.5982925938 11.3100  0.050 TESS    
2458630.5996814878 11.3000  0.050 TESS    
2458630.6010703817 11.3100  0.050 TESS    
2458630.6024592761 11.3000  0.050 TESS    
2458630.6038481700 11.3100  0.050 TESS    
2458630.6052370640 11.3100  0.050 TESS    
2458630.6066259583 11.3000  0.050 TESS    
2458630.6080148523 11.3000  0.050 TESS    
2458630.6094037462 11.3100  0.050 TESS    
2458630.6107926406 11.3000  0.050 TESS    
2458630.6121815345 11.3000  0.050 TESS    
2458630.6135704289 11.3000  0.050 TESS    
2458630.6149593228 11.3100  0.050 TESS    
2458630.6163482163 11.3100  0.050 TESS    
2458630.6177371107 11.3100  0.050 TESS    
2458630.6191260046 11.3100  0.050 TESS    
2458630.6205148986 11.3000  0.050 TESS    
2458630.6219037925 11.3100  0.050 TESS    
2458630.6232926869 11.3100  0.050 TESS    
2458630.6246815808 11.3100  0.050 TESS    
2458630.6260704747 11.3100  0.050 TESS    
2458630.6274593691 11.3000  0.050 TESS    
2458630.6288482631 11.3100  0.050 TESS    
2458630.6302371570 11.3100  0.050 TESS    
2458630.6316260509 11.3000  0.050 TESS    
2458630.6330149448 11.3100  0.050 TESS    
2458630.6344038388 11.3000  0.050 TESS    
2458630.6357927327 11.3000  0.050 TESS    
2458630.6371816271 11.3100  0.050 TESS    
2458630.6385705210 11.3100  0.050 TESS    
2458630.6399594150 11.3000  0.050 TESS    
2458630.6413483093 11.3100  0.050 TESS    
2458630.6427372037 11.3000  0.050 TESS    
2458630.6441260972 11.3100  0.050 TESS    
2458630.6455149911 11.3000  0.050 TESS    
2458630.6469038851 11.3000  0.050 TESS    
2458630.6482927790 11.3000  0.050 TESS    
2458630.6496816729 11.3000  0.050 TESS    
2458630.6510705668 11.3000  0.050 TESS    
2458630.6524594608 11.3100  0.050 TESS    
2458630.6538483552 11.3000  0.050 TESS    
2458630.6552372491 11.3100  0.050 TESS    
2458630.6566261430 11.3100  0.050 TESS    
2458630.6580150370 11.3100  0.050 TESS    
2458630.6594039309 11.3100  0.050 TESS    
2458630.6607928253 11.3100  0.050 TESS    
2458630.6621817187 11.3100  0.050 TESS    
2458630.6635706127 11.3000  0.050 TESS    
2458630.6649595066 11.3100  0.050 TESS    
2458630.6663484005 11.3100  0.050 TESS    
2458630.6677372949 11.3100  0.050 TESS    
2458630.6691261888 11.3100  0.050 TESS    
2458630.6705150828 11.3100  0.050 TESS    
2458630.6719039767 11.3100  0.050 TESS    
2458630.6732928702 11.3100  0.050 TESS    
2458630.6746817650 11.3100  0.050 TESS    
2458630.6760706590 11.3100  0.050 TESS    
2458630.6774595524 11.3100  0.050 TESS    
2458630.6788484463 11.3100  0.050 TESS    
2458630.6802373403 11.3100  0.050 TESS    
2458630.6816262342 11.3100  0.050 TESS    
2458630.6830151281 11.3100  0.050 TESS    
2458630.6844040221 11.3100  0.050 TESS    
2458630.6857929165 11.3100  0.050 TESS    
2458630.6871818104 11.3200  0.050 TESS    
2458630.6885707043 11.3100  0.050 TESS    
2458630.6899595982 11.3100  0.050 TESS    
2458630.6913484922 11.3200  0.050 TESS    
2458630.6927373856 11.3200  0.050 TESS    
2458630.6941262800 11.3100  0.050 TESS    
2458630.6955151730 11.3100  0.050 TESS    
2458630.6969040674 11.3100  0.050 TESS    
2458630.6982929613 11.3100  0.050 TESS    
2458630.6996818557 11.3100  0.050 TESS    
2458630.7010707497 11.3100  0.050 TESS    
2458630.7024596441 11.3100  0.050 TESS    
2458630.7038485371 11.3100  0.050 TESS    
2458630.7052374315 11.3200  0.050 TESS    
2458630.7066263254 11.3100  0.050 TESS    
2458630.7080152188 11.3200  0.050 TESS    
2458630.7094041128 11.3200  0.050 TESS    
2458630.7107930067 11.3200  0.050 TESS    
2458630.7121819006 11.3100  0.050 TESS    
2458630.7135707946 11.3100  0.050 TESS    
2458630.7149596885 11.3100  0.050 TESS    
2458630.7163485824 11.3100  0.050 TESS    
2458630.7177374763 11.3100  0.050 TESS    
2458630.7191263703 11.3200  0.050 TESS    
2458630.7205152642 11.3200  0.050 TESS    
2458630.7219041581 11.3200  0.050 TESS    
2458630.7232930521 11.3200  0.050 TESS    
2458630.7246819451 11.3200  0.050 TESS    
2458630.7260708394 11.3100  0.050 TESS    
2458630.7274597334 11.3100  0.050 TESS    
2458630.7288486278 11.3200  0.050 TESS    
2458630.7302375212 11.3100  0.050 TESS    
2458630.7316264152 11.3100  0.050 TESS    
2458630.7330153091 11.3200  0.050 TESS    
2458630.7344042030 11.3200  0.050 TESS    
2458630.7357930969 11.3200  0.050 TESS    
2458630.7371819909 11.3200  0.050 TESS    
2458630.7385708843 11.3200  0.050 TESS    
2458630.7399597783 11.3200  0.050 TESS    
2458630.7413486722 11.3200  0.050 TESS    
2458630.7427375661 11.3200  0.050 TESS    
2458630.7441264600 11.3200  0.050 TESS    
2458630.7455153540 11.3200  0.050 TESS    
2458630.7469042479 11.3200  0.050 TESS    
2458630.7482931414 11.3200  0.050 TESS    
2458630.7496820358 11.3200  0.050 TESS    
2458630.7510709292 11.3100  0.050 TESS    
2458630.7524598232 11.3200  0.050 TESS    
2458630.7538487166 11.3300  0.050 TESS    
2458630.7552376105 11.3200  0.050 TESS    
2458630.7566265045 11.3200  0.050 TESS    
2458630.7580153984 11.3200  0.050 TESS    
2458630.7594042923 11.3200  0.050 TESS    
2458630.7607931863 11.3200  0.050 TESS    
2458630.7621820802 11.3200  0.050 TESS    
2458630.7635709736 11.3200  0.050 TESS    
2458630.7649598680 11.3300  0.050 TESS    
2458630.7663487610 11.3200  0.050 TESS    
2458630.7677376554 11.3200  0.050 TESS    
2458630.7691265489 11.3100  0.050 TESS    
2458630.7705154428 11.3200  0.050 TESS    
2458630.7719043363 11.3300  0.050 TESS    
2458630.7732932302 11.3200  0.050 TESS    
2458630.7746821241 11.3300  0.050 TESS    
2458630.7760710181 11.3200  0.050 TESS    
2458630.7774599120 11.3200  0.050 TESS    
2458630.7788488059 11.3200  0.050 TESS    
2458630.7802376994 11.3200  0.050 TESS    
2458630.7816265933 11.3200  0.050 TESS    
2458630.7830154872 11.3200  0.050 TESS    
2458630.7844043807 11.3200  0.050 TESS    
2458630.7857932742 11.3300  0.050 TESS    
2458630.7871821686 11.3300  0.050 TESS    
2458630.7885710620 11.3200  0.050 TESS    
2458630.7899599560 11.3300  0.050 TESS    
2458630.7913488499 11.3300  0.050 TESS    
2458630.7927377438 11.3200  0.050 TESS    
2458630.7941266373 11.3200  0.050 TESS    
2458630.7955155312 11.3200  0.050 TESS    
2458630.7969044251 11.3200  0.050 TESS    
2458630.7982933191 11.3300  0.050 TESS    
2458630.7996822125 11.3300  0.050 TESS    
2458630.8010711060 11.3300  0.050 TESS    
2458630.8024599999 11.3200  0.050 TESS    
2458630.8038488938 11.3300  0.050 TESS    
2458630.8052377878 11.3300  0.050 TESS    
2458630.8066266808 11.3200  0.050 TESS    
2458630.8080155752 11.3300  0.050 TESS    
2458630.8094044691 11.3200  0.050 TESS    
2458630.8107933630 11.3300  0.050 TESS    
2458630.8121822565 11.3200  0.050 TESS    
2458630.8135711504 11.3300  0.050 TESS    
2458630.8149600439 11.3200  0.050 TESS    
2458630.8163489373 11.3300  0.050 TESS    
2458630.8177378317 11.3200  0.050 TESS    
2458630.8191267252 11.3200  0.050 TESS    
2458630.8205156187 11.3300  0.050 TESS    
2458630.8219045126 11.3200  0.050 TESS    
2458630.8232934065 11.3300  0.050 TESS    
2458630.8246823004 11.3200  0.050 TESS    
2458630.8260711939 11.3200  0.050 TESS    
2458630.8274600878 11.3200  0.050 TESS    
2458630.8288489818 11.3200  0.050 TESS    
2458630.8302378748 11.3200  0.050 TESS    
2458630.8316267687 11.3300  0.050 TESS    
2458630.8330156626 11.3200  0.050 TESS    
2458630.8344045561 11.3200  0.050 TESS    
2458630.8357934500 11.3200  0.050 TESS    
2458630.8371823439 11.3300  0.050 TESS    
2458630.8385712374 11.3200  0.050 TESS    
2458630.8399601318 11.3200  0.050 TESS    
2458630.8413490248 11.3300  0.050 TESS    
2458630.8427379187 11.3200  0.050 TESS    
2458630.8441268126 11.3200  0.050 TESS    
2458630.8455157056 11.3200  0.050 TESS    
2458630.8469046000 11.3200  0.050 TESS    
2458630.8482934930 11.3300  0.050 TESS    
2458630.8496823870 11.3100  0.050 TESS    
2458630.8510712809 11.3300  0.050 TESS    
2458630.8524601744 11.3300  0.050 TESS    
2458630.8538490683 11.3300  0.050 TESS    
2458630.8552379617 11.3300  0.050 TESS    
2458630.8566268561 11.3300  0.050 TESS    
2458630.8580157496 11.3200  0.050 TESS    
2458630.8594046431 11.3300  0.050 TESS    
2458630.8607935370 11.3200  0.050 TESS    
2458630.8621824300 11.3200  0.050 TESS    
2458630.8635713239 11.3200  0.050 TESS    
2458630.8649602174 11.3300  0.050 TESS    
2458630.8663491118 11.3300  0.050 TESS    
2458630.8677380048 11.3300  0.050 TESS    
2458630.8691268987 11.3400  0.050 TESS    
2458630.8705157926 11.3300  0.050 TESS    
2458630.8719046861 11.3300  0.050 TESS    
2458630.8732935800 11.3300  0.050 TESS    
2458630.8746824730 11.3200  0.050 TESS    
2458630.8760713674 11.3300  0.050 TESS    
2458630.8774602604 11.3400  0.050 TESS    
2458630.8788491543 11.3200  0.050 TESS    
2458630.8802380478 11.3300  0.050 TESS    
2458630.8816269417 11.3300  0.050 TESS    
2458630.8830158352 11.3200  0.050 TESS    
2458630.8844047291 11.3200  0.050 TESS    
2458630.8857936226 11.3300  0.050 TESS    
2458630.8871825165 11.3300  0.050 TESS    
2458630.8885714100 11.3300  0.050 TESS    
2458630.8899603039 11.3300  0.050 TESS    
2458630.8913491974 11.3300  0.050 TESS    
2458630.8927380908 11.3300  0.050 TESS    
2458630.8941269843 11.3300  0.050 TESS    
2458630.8955158782 11.3200  0.050 TESS    
2458630.8969047721 11.3300  0.050 TESS    
2458630.8982936651 11.3300  0.050 TESS    
2458630.8996825591 11.3300  0.050 TESS    
2458630.9010714525 11.3300  0.050 TESS    
2458630.9024603465 11.3200  0.050 TESS    
2458630.9038492399 11.3300  0.050 TESS    
2458630.9052381339 11.3300  0.050 TESS    
2458630.9066270278 11.3300  0.050 TESS    
2458630.9080159208 11.3300  0.050 TESS    
2458630.9094048142 11.3300  0.050 TESS    
2458630.9107937082 11.3300  0.050 TESS    
2458630.9121826016 11.3300  0.050 TESS    
2458630.9135714951 11.3300  0.050 TESS    
2458630.9149603890 11.3300  0.050 TESS    
2458630.9163492825 11.3300  0.050 TESS    
2458630.9177381760 11.3300  0.050 TESS    
2458630.9191270699 11.3300  0.050 TESS    
2458630.9205159638 11.3300  0.050 TESS    
2458630.9219048568 11.3300  0.050 TESS    
2458630.9232937503 11.3300  0.050 TESS    
2458630.9246826442 11.3300  0.050 TESS    
2458630.9260715377 11.3200  0.050 TESS    
2458630.9274604311 11.3300  0.050 TESS    
2458630.9288493246 11.3300  0.050 TESS    
2458630.9302382185 11.3300  0.050 TESS    
2458630.9316271120 11.3300  0.050 TESS    
2458630.9330160050 11.3300  0.050 TESS    
2458630.9344048998 11.3300  0.050 TESS    
2458630.9357937928 11.3300  0.050 TESS    
2458630.9371826863 11.3300  0.050 TESS    
2458630.9385715802 11.3200  0.050 TESS    
2458630.9399604732 11.3300  0.050 TESS    
2458630.9413493667 11.3300  0.050 TESS    
2458630.9427382606 11.3300  0.050 TESS    
2458630.9441271541 11.3300  0.050 TESS    
2458630.9455160475 11.3200  0.050 TESS    
2458630.9469049410 11.3300  0.050 TESS    
2458630.9482938349 11.3300  0.050 TESS    
2458630.9496827284 11.3300  0.050 TESS    
2458630.9510716219 11.3200  0.050 TESS    
2458630.9524605158 11.3300  0.050 TESS    
2458630.9538494088 11.3300  0.050 TESS    
2458630.9552383022 11.3300  0.050 TESS    
2458630.9566271962 11.3300  0.050 TESS    
2458630.9580160896 11.3200  0.050 TESS    
2458630.9594049831 11.3300  0.050 TESS    
2458630.9607938770 11.3300  0.050 TESS    
2458630.9621827700 11.3300  0.050 TESS    
2458630.9635716639 11.3300  0.050 TESS    
2458630.9649605574 11.3300  0.050 TESS    
2458630.9663494509 11.3300  0.050 TESS    
2458630.9677383443 11.3300  0.050 TESS    
2458630.9691272378 11.3300  0.050 TESS    
2458630.9705161317 11.3400  0.050 TESS    
2458630.9719050247 11.3300  0.050 TESS    
2458630.9732939182 11.3300  0.050 TESS    
2458630.9746828121 11.3300  0.050 TESS    
2458630.9760717056 11.3300  0.050 TESS    
2458630.9774605990 11.3300  0.050 TESS    
2458630.9788494925 11.3300  0.050 TESS    
2458630.9802383860 11.3300  0.050 TESS    
2458630.9816272794 11.3400  0.050 TESS    
2458630.9830161734 11.3300  0.050 TESS    
2458630.9844050664 11.3300  0.050 TESS    
2458630.9857939598 11.3400  0.050 TESS    
2458630.9871828533 11.3300  0.050 TESS    
2458630.9885717467 11.3300  0.050 TESS    
2458630.9899606402 11.3400  0.050 TESS    
2458630.9913495341 11.3200  0.050 TESS    
2458630.9927384281 11.3300  0.050 TESS    
2458630.9941273211 11.3200  0.050 TESS    
2458630.9955162145 11.3300  0.050 TESS    
2458630.9969051080 11.3300  0.050 TESS    
2458630.9982940010 11.3300  0.050 TESS    
2458630.9996828944 11.3300  0.050 TESS    
2458631.0010717884 11.3300  0.050 TESS    
2458631.0024606818 11.3300  0.050 TESS    
2458631.0038495758 11.3300  0.050 TESS    
2458631.0052384688 11.3300  0.050 TESS    
2458631.0066273622 11.3300  0.050 TESS    
2458631.0080162561 11.3300  0.050 TESS    
2458631.0094051491 11.3300  0.050 TESS    
2458631.0107940426 11.3300  0.050 TESS    
2458631.0121829361 11.3300  0.050 TESS    
2458631.0135718291 11.3300  0.050 TESS    
2458631.0149607225 11.3200  0.050 TESS    
2458631.0163496165 11.3300  0.050 TESS    
2458631.0177385099 11.3300  0.050 TESS    
2458631.0191274034 11.3300  0.050 TESS    
2458631.0205162968 11.3200  0.050 TESS    
2458631.0219051903 11.2600  0.050 TESS    
2458631.0232940838 11.2700  0.050 TESS    
2458631.0246829768 11.2700  0.050 TESS    
2458631.0260718707 11.2600  0.050 TESS    
2458631.0274607642 11.2800  0.050 TESS    
2458631.0288496576 11.2800  0.050 TESS    
2458631.0302385506 11.2700  0.050 TESS    
2458631.0316274441 11.2700  0.050 TESS    
2458631.0330163371 11.2800  0.050 TESS    
2458631.0344052310 11.2800  0.050 TESS    
2458631.0357941245 11.2900  0.050 TESS    
2458631.0371830179 11.2900  0.050 TESS    
2458631.0385719114 11.3000  0.050 TESS    
2458631.0399608049 11.3000  0.050 TESS    
2458631.0413496983 11.3100  0.050 TESS    
2458631.0427385918 11.3100  0.050 TESS    
2458631.0441274848 11.3100  0.050 TESS    
2458631.0455163782 11.3200  0.050 TESS    
2458631.0469052722 11.3200  0.050 TESS    
2458631.0482941652 11.3100  0.050 TESS    
2458631.0496830582 11.3200  0.050 TESS    
2458631.0510719521 11.3200  0.050 TESS    
2458631.0524608456 11.3200  0.050 TESS    
2458631.0538497390 11.3100  0.050 TESS    
2458631.0552386325 11.3200  0.050 TESS    
2458631.0566275259 11.3200  0.050 TESS    
2458631.0580164194 11.3200  0.050 TESS    
2458631.0594053129 11.3200  0.050 TESS    
2458631.0607942059 11.3200  0.050 TESS    
2458631.0621830989 11.3200  0.050 TESS    
2458631.0635719923 11.3300  0.050 TESS    
2458631.0649608858 11.3200  0.050 TESS    
2458631.0663497797 11.3200  0.050 TESS    
2458631.0677386727 11.3200  0.050 TESS    
2458631.0691275662 11.3300  0.050 TESS    
2458631.0705164601 11.3400  0.050 TESS    
2458631.0719053531 11.3300  0.050 TESS    
2458631.0732942466 11.3300  0.050 TESS    
2458631.0746831400 11.3300  0.050 TESS    
2458631.0760720330 11.3200  0.050 TESS    
2458631.0774609260 11.3300  0.050 TESS    
2458631.0788498195 11.3300  0.050 TESS    
2458631.0802387130 11.3300  0.050 TESS    
2458631.0816276064 11.3200  0.050 TESS    
2458631.0830164999 11.3300  0.050 TESS    
2458631.0844053933 11.3400  0.050 TESS    
2458631.0857942863 11.3200  0.050 TESS    
2458631.0871831798 11.3300  0.050 TESS    
2458631.0885720733 11.3300  0.050 TESS    
2458631.0899609667 11.3300  0.050 TESS    
2458631.0913498602 11.3300  0.050 TESS    
2458631.0927387532 11.3300  0.050 TESS    
2458631.0941276462 11.3300  0.050 TESS    
2458631.0955165401 11.3300  0.050 TESS    
2458631.0969054331 11.3300  0.050 TESS    
2458631.0982943266 11.3300  0.050 TESS    
2458631.0996832200 11.3300  0.050 TESS    
2458631.1010721130 11.3200  0.050 TESS    
2458631.1024610065 11.3300  0.050 TESS    
2458631.1038499000 11.3300  0.050 TESS    
2458631.1052387934 11.3300  0.050 TESS    
2458631.1066276864 11.3300  0.050 TESS    
2458631.1080165794 11.3300  0.050 TESS    
2458631.1094054729 11.3300  0.050 TESS    
2458631.1107943663 11.3300  0.050 TESS    
2458631.1121832598 11.3300  0.050 TESS    
2458631.1135721533 11.3300  0.050 TESS    
2458631.1149610463 11.3300  0.050 TESS    
2458631.1163499402 11.3300  0.050 TESS    
2458631.1177388332 11.3300  0.050 TESS    
2458631.1191277262 11.3200  0.050 TESS    
2458631.1205166201 11.3300  0.050 TESS    
2458631.1219055126 11.3300  0.050 TESS    
2458631.1232944061 11.3200  0.050 TESS    
2458631.1246832991 11.3300  0.050 TESS    
2458631.1260721930 11.3300  0.050 TESS    
2458631.1274610860 11.3300  0.050 TESS    
2458631.1288499795 11.3300  0.050 TESS    
2458631.1302388725 11.3300  0.050 TESS    
2458631.1316277659 11.3200  0.050 TESS    
2458631.1330166594 11.3200  0.050 TESS    
2458631.1344055524 11.3300  0.050 TESS    
2458631.1357944459 11.3300  0.050 TESS    
2458631.1371833389 11.3300  0.050 TESS    
2458631.1385722319 11.3300  0.050 TESS    
2458631.1399611253 11.3300  0.050 TESS    
2458631.1413500188 11.3300  0.050 TESS    
2458631.1427389118 11.3200  0.050 TESS    
2458631.1441278053 11.3200  0.050 TESS    
2458631.1455166987 11.3300  0.050 TESS    
2458631.1469055922 11.3300  0.050 TESS    
2458631.1482944852 11.3300  0.050 TESS    
2458631.1496833782 11.3300  0.050 TESS    
2458631.1510722721 11.3300  0.050 TESS    
2458631.1524611646 11.3300  0.050 TESS    
2458631.1538500581 11.3300  0.050 TESS    
2458631.1552389511 11.3300  0.050 TESS    
2458631.1566278450 11.3300  0.050 TESS    
2458631.1580167376 11.3300  0.050 TESS    
2458631.1594056310 11.3300  0.050 TESS    
2458631.1607945245 11.3300  0.050 TESS    
2458631.1621834170 11.3300  0.050 TESS    
2458631.1635723109 11.3300  0.050 TESS    
2458631.1649612039 11.3300  0.050 TESS    
2458631.1663500974 11.3300  0.050 TESS    
2458631.1677389904 11.3400  0.050 TESS    
2458631.1691278834 11.3200  0.050 TESS    
2458631.1705167769 11.3300  0.050 TESS    
2458631.1719056698 11.3300  0.050 TESS    
2458631.1732945638 11.3200  0.050 TESS    
2458631.1746834563 11.3300  0.050 TESS    
2458631.1760723498 11.3200  0.050 TESS    
2458631.1774612432 11.3300  0.050 TESS    
2458631.1788501362 11.3300  0.050 TESS    
2458631.1802390297 11.3200  0.050 TESS    
2458631.1816279227 11.3300  0.050 TESS    
2458631.1830168162 11.3300  0.050 TESS    
2458631.1844057087 11.3300  0.050 TESS    
2458631.1857946021 11.3300  0.050 TESS    
2458631.1871834951 11.3300  0.050 TESS    
2458631.1885723886 11.3300  0.050 TESS    
2458631.1899612816 11.3300  0.050 TESS    
2458631.1913501751 11.3300  0.050 TESS    
2458631.1927390681 11.3200  0.050 TESS    
2458631.1941279611 11.3300  0.050 TESS    
2458631.1955168545 11.3300  0.050 TESS    
2458631.1969057480 11.3300  0.050 TESS    
2458631.1982946405 11.3300  0.050 TESS    
2458631.1996835340 11.3200  0.050 TESS    
2458631.2010724270 11.3300  0.050 TESS    
2458631.2024613204 11.3300  0.050 TESS    
2458631.2038502130 11.3300  0.050 TESS    
2458631.2052391069 11.3300  0.050 TESS    
2458631.2066279999 11.3300  0.050 TESS    
2458631.2080168934 11.3300  0.050 TESS    
2458631.2094057864 11.3300  0.050 TESS    
2458631.2107946798 11.3300  0.050 TESS    
2458631.2121835728 11.3200  0.050 TESS    
2458631.2135724653 11.3200  0.050 TESS    
2458631.2149613588 11.3300  0.050 TESS    
2458631.2163502518 11.3300  0.050 TESS    
2458631.2177391453 11.3300  0.050 TESS    
2458631.2191280383 11.3300  0.050 TESS    
2458631.2205169317 11.3300  0.050 TESS    
2458631.2219058247 11.3300  0.050 TESS    
2458631.2232947177 11.3300  0.050 TESS    
2458631.2246836112 11.3300  0.050 TESS    
2458631.2260725042 11.3300  0.050 TESS    
2458631.2274613972 11.3300  0.050 TESS    
2458631.2288502902 11.3300  0.050 TESS    
2458631.2302391832 11.3400  0.050 TESS    
2458631.2316280766 11.3400  0.050 TESS    
2458631.2330169696 11.3300  0.050 TESS    
2458631.2344058622 11.3300  0.050 TESS    
2458631.2357947561 11.3200  0.050 TESS    
2458631.2496836870 11.3300  0.050 TESS    
2458631.2510725800 11.3300  0.050 TESS    
2458631.2538503665 11.3300  0.050 TESS    
2458631.2552392595 11.3300  0.050 TESS    
2458631.2566281524 11.3300  0.050 TESS    
2458631.2594059389 11.3400  0.050 TESS    
2458631.2607948314 11.3300  0.050 TESS    
2458631.2621837249 11.3300  0.050 TESS    
2458631.2649615109 11.3300  0.050 TESS    
2458631.2677392974 11.3400  0.050 TESS    
2458631.2691281904 11.3400  0.050 TESS    
2458631.2705170838 11.3400  0.050 TESS    
2458631.2719059763 11.3400  0.050 TESS    
2458631.2732948698 11.3400  0.050 TESS    
2458631.2746837628 11.3300  0.050 TESS    
2458631.2760726558 11.3400  0.050 TESS    
2458631.2774615483 11.3300  0.050 TESS    
2458631.2788504418 11.3400  0.050 TESS    
2458631.2802393348 11.3400  0.050 TESS    
2458631.2816282278 11.3300  0.050 TESS    
2458631.2830171208 11.3400  0.050 TESS    
2458631.2844060138 11.3400  0.050 TESS    
2458631.2857949072 11.3400  0.050 TESS    
2458631.2871837998 11.3400  0.050 TESS    
2458631.2885726928 11.3300  0.050 TESS    
2458631.2899615862 11.3400  0.050 TESS    
2458631.2913504788 11.3400  0.050 TESS    
2458631.2927393718 11.3400  0.050 TESS    
2458631.2941282652 11.3400  0.050 TESS    
2458631.2955171582 11.3400  0.050 TESS    
2458631.2969060512 11.3400  0.050 TESS    
2458631.2982949442 11.3400  0.050 TESS    
2458631.2996838372 11.3400  0.050 TESS    
2458631.3010727302 11.3400  0.050 TESS    
2458631.3024616241 11.3400  0.050 TESS    
2458631.3038505167 11.3400  0.050 TESS    
2458631.3052394097 11.3400  0.050 TESS    
2458631.3066283022 11.3400  0.050 TESS    
2458631.3080171952 11.3400  0.050 TESS    
2458631.3094060882 11.3400  0.050 TESS    
2458631.3107949812 11.3300  0.050 TESS    
2458631.3121838742 11.3400  0.050 TESS    
2458631.3135727681 11.3300  0.050 TESS    
2458631.3149616607 11.3400  0.050 TESS    
2458631.3163505537 11.3300  0.050 TESS    
2458631.3177394462 11.3400  0.050 TESS    
2458631.3219061252 11.3400  0.050 TESS    
2458631.3232950182 11.3500  0.050 TESS    
2458631.3246839112 11.3400  0.050 TESS    
2458631.3260728042 11.3400  0.050 TESS    
2458631.3274616972 11.3400  0.050 TESS    
2458631.3288505902 11.3400  0.050 TESS    
2458631.3302394841 11.3400  0.050 TESS    
2458631.3316283766 11.3300  0.050 TESS    
2458631.3330172696 11.3400  0.050 TESS    
2458631.3344061626 11.3400  0.050 TESS    
2458631.3357950561 11.3300  0.050 TESS    
2458631.3371839481 11.3400  0.050 TESS    
2458631.3385728411 11.3400  0.050 TESS    
2458631.3399617341 11.3400  0.050 TESS    
2458631.3413506271 11.3400  0.050 TESS    
2458631.3427395201 11.3300  0.050 TESS    
2458631.3441284131 11.3400  0.050 TESS    
2458631.3455173061 11.3400  0.050 TESS    
2458631.3469061991 11.3400  0.050 TESS    
2458631.3482950921 11.3300  0.050 TESS    
2458631.3496839851 11.3300  0.050 TESS    
2458631.3510728781 11.3400  0.050 TESS    
2458631.3524617702 11.3400  0.050 TESS    
2458631.3538506641 11.3300  0.050 TESS    
2458631.3552395566 11.3300  0.050 TESS    
2458631.3566284496 11.3400  0.050 TESS    
2458631.3580173426 11.3300  0.050 TESS    
2458631.3594062361 11.3400  0.050 TESS    
2458631.3607951282 11.3400  0.050 TESS    
2458631.3621840212 11.3300  0.050 TESS    
2458631.3635729142 11.3400  0.050 TESS    
2458631.3649618072 11.3300  0.050 TESS    
2458631.3663507001 11.3300  0.050 TESS    
2458631.3677395927 11.3300  0.050 TESS    
2458631.3691284857 11.3400  0.050 TESS    
2458631.3705173787 11.3300  0.050 TESS    
2458631.3719062721 11.3300  0.050 TESS    
2458631.3732951647 11.3300  0.050 TESS    
2458631.3746840577 11.3300  0.050 TESS    
2458631.3760729507 11.3400  0.050 TESS    
2458631.3774618441 11.3300  0.050 TESS    
2458631.3788507362 11.3300  0.050 TESS    
2458631.3802396292 11.3300  0.050 TESS    
2458631.3816285222 11.3400  0.050 TESS    
2458631.3830174147 11.3300  0.050 TESS    
2458631.3844063082 11.3400  0.050 TESS    
2458631.3857952007 11.3300  0.050 TESS    
2458631.3871840937 11.3300  0.050 TESS    
2458631.3885729867 11.3400  0.050 TESS    
2458631.3899618792 11.3300  0.050 TESS    
2458631.3913507722 11.3200  0.050 TESS    
2458631.3927396652 11.3400  0.050 TESS    
2458631.3941285582 11.3300  0.050 TESS    
2458631.3955174512 11.3300  0.050 TESS    
2458631.3969063442 11.3300  0.050 TESS    
2458631.3982952363 11.3300  0.050 TESS    
2458631.3996841293 11.3300  0.050 TESS    
2458631.4010730223 11.3400  0.050 TESS    
2458631.4024619157 11.3300  0.050 TESS    
2458631.4038508083 11.3400  0.050 TESS    
2458631.4052397013 11.3300  0.050 TESS    
2458631.4066285938 11.3400  0.050 TESS    
2458631.4080174868 11.3300  0.050 TESS    
2458631.4094063798 11.3400  0.050 TESS    
2458631.4107952728 11.3300  0.050 TESS    
2458631.4121841653 11.3300  0.050 TESS    
2458631.4135730579 11.3300  0.050 TESS    
2458631.4149619509 11.3300  0.050 TESS    
2458631.4163508439 11.3300  0.050 TESS    
2458631.4177397368 11.3300  0.050 TESS    
2458631.4191286294 11.3300  0.050 TESS    
2458631.4205175224 11.3300  0.050 TESS    
2458631.4232953084 11.3300  0.050 TESS    
2458631.4246842009 11.3300  0.050 TESS    
2458631.4260730939 11.3300  0.050 TESS    
2458631.4274619869 11.3300  0.050 TESS    
2458631.4288508790 11.3300  0.050 TESS    
2458631.4302397720 11.3300  0.050 TESS    
2458631.4316286650 11.3300  0.050 TESS    
2458631.4330175580 11.3300  0.050 TESS    
2458631.4357953435 11.3400  0.050 TESS    
2458631.4371842365 11.3300  0.050 TESS    
2458631.4385731290 11.3300  0.050 TESS    
2458631.4399620220 11.3300  0.050 TESS    
2458631.4413509150 11.3300  0.050 TESS    
2458631.4427398075 11.3300  0.050 TESS    
2458631.4441287001 11.3300  0.050 TESS    
2458631.4455175931 11.3300  0.050 TESS    
2458631.4469064856 11.3400  0.050 TESS    
2458631.4482953786 11.3300  0.050 TESS    
2458631.4496842721 11.3300  0.050 TESS    
2458631.4510731641 11.3300  0.050 TESS    
2458631.4524620571 11.3300  0.050 TESS    
2458631.4538509501 11.3300  0.050 TESS    
2458631.4552398422 11.3300  0.050 TESS    
2458631.4566287361 11.3300  0.050 TESS    
2458631.4580176286 11.3300  0.050 TESS    
2458631.4594065207 11.3300  0.050 TESS    
2458631.4607954137 11.3300  0.050 TESS    
2458631.4621843067 11.3200  0.050 TESS    
2458631.4635731992 11.3300  0.050 TESS    
2458631.4649620922 11.3300  0.050 TESS    
2458631.4663509848 11.3300  0.050 TESS    
2458631.4677398778 11.3300  0.050 TESS    
2458631.4691287708 11.3300  0.050 TESS    
2458631.4705176638 11.3300  0.050 TESS    
2458631.4719065563 11.3300  0.050 TESS    
2458631.4732954488 11.3400  0.050 TESS    
2458631.4746843413 11.3300  0.050 TESS    
2458631.4760732339 11.3300  0.050 TESS    
2458631.4774621269 11.3300  0.050 TESS    
2458631.4788510199 11.3300  0.050 TESS    
2458631.4802399124 11.3300  0.050 TESS    
2458631.4816288054 11.3200  0.050 TESS    
2458631.4830176979 11.3300  0.050 TESS    
2458631.4844065909 11.3300  0.050 TESS    
2458631.4857954835 11.3300  0.050 TESS    
2458631.4871843765 11.3200  0.050 TESS    
2458631.4885732690 11.3200  0.050 TESS    
2458631.4899621611 11.3300  0.050 TESS    
2458631.4913510541 11.3200  0.050 TESS    
2458631.4927399470 11.3200  0.050 TESS    
2458631.4941288400 11.3300  0.050 TESS    
2458631.4955177326 11.3300  0.050 TESS    
2458631.4969066251 11.3200  0.050 TESS    
2458631.4982955181 11.3200  0.050 TESS    
2458631.4996844102 11.3300  0.050 TESS    
2458631.5010733041 11.3200  0.050 TESS    
2458631.5024621962 11.3300  0.050 TESS    
2458631.5038510892 11.3200  0.050 TESS    
2458631.5052399812 11.3200  0.050 TESS    
2458631.5066288742 11.3200  0.050 TESS    
2458631.5080177668 11.3200  0.050 TESS    
2458631.5094066602 11.3300  0.050 TESS    
2458631.5107955523 11.3200  0.050 TESS    
2458631.5121844453 11.3300  0.050 TESS    
2458631.5135733378 11.3300  0.050 TESS    
2458631.5149622308 11.3300  0.050 TESS    
2458631.5163511238 11.3300  0.050 TESS    
2458631.5177400159 11.3200  0.050 TESS    
2458631.5191289089 11.3200  0.050 TESS    
2458631.5205178009 11.3200  0.050 TESS    
2458631.5232955865 11.3200  0.050 TESS    
2458631.5246844790 11.3200  0.050 TESS    
2458631.5260733720 11.3200  0.050 TESS    
2458631.5274622645 11.3200  0.050 TESS    
2458631.5288511571 11.3200  0.050 TESS    
2458631.5302400501 11.3200  0.050 TESS    
2458631.5316289426 11.3200  0.050 TESS    
2458631.5330178360 11.3100  0.050 TESS    
2458631.5344067281 11.3200  0.050 TESS    
2458631.5357956206 11.3200  0.050 TESS    
2458631.5371845132 11.3200  0.050 TESS    
2458631.5385734057 11.3200  0.050 TESS    
2458631.5399622987 11.3100  0.050 TESS    
2458631.5413511912 11.3200  0.050 TESS    
2458631.5427400842 11.3200  0.050 TESS    
2458631.5441289768 11.3200  0.050 TESS    
2458631.5455178693 11.3200  0.050 TESS    
2458631.5469067618 11.3200  0.050 TESS    
2458631.5482956548 11.3200  0.050 TESS    
2458631.5496845478 11.3200  0.050 TESS    
2458631.5510734394 11.3200  0.050 TESS    
2458631.5524623324 11.3200  0.050 TESS    
2458631.5538512249 11.3200  0.050 TESS    
2458631.5552401170 11.3200  0.050 TESS    
2458631.5566290105 11.3100  0.050 TESS    
2458631.5580179030 11.3100  0.050 TESS    
2458631.5594067955 11.3100  0.050 TESS    
2458631.5607956881 11.3200  0.050 TESS    
2458631.5621845811 11.3200  0.050 TESS    
2458631.5635734736 11.3100  0.050 TESS    
2458631.5649623661 11.3200  0.050 TESS    
2458631.5663512587 11.3200  0.050 TESS    
2458631.5677401512 11.3100  0.050 TESS    
2458631.5691290442 11.3200  0.050 TESS    
2458631.5705179363 11.3200  0.050 TESS    
2458631.5719068293 11.3200  0.050 TESS    
2458631.5732957218 11.3200  0.050 TESS    
2458631.5746846143 11.3200  0.050 TESS    
2458631.5760735068 11.3100  0.050 TESS    
2458631.5774623998 11.3100  0.050 TESS    
2458631.5788512924 11.3200  0.050 TESS    
2458631.5802401849 11.3200  0.050 TESS    
2458631.5830179690 11.3200  0.050 TESS    
2458631.5857957550 11.3200  0.050 TESS    
2458631.5871846480 11.3100  0.050 TESS    
2458631.5885735401 11.3200  0.050 TESS    
2458631.5899624326 11.3200  0.050 TESS    
2458631.5913513256 11.3200  0.050 TESS    
2458631.5927402182 11.3100  0.050 TESS    
2458631.5941291107 11.3100  0.050 TESS    
2458631.5955180032 11.3100  0.050 TESS    
2458631.5969068957 11.3200  0.050 TESS    
2458631.5982957878 11.3100  0.050 TESS    
2458631.5996846808 11.3200  0.050 TESS    
2458631.6010735733 11.3100  0.050 TESS    
2458631.6024624659 11.3200  0.050 TESS    
2458631.6038513584 11.3100  0.050 TESS    
2458631.6052402509 11.3100  0.050 TESS    
2458631.6066291435 11.3100  0.050 TESS    
2458631.6080180360 11.3100  0.050 TESS    
2458631.6094069290 11.3100  0.050 TESS    
2458631.6107958211 11.3200  0.050 TESS    
2458631.6121847136 11.3100  0.050 TESS    
2458631.6135736061 11.3100  0.050 TESS    
2458631.6149624987 11.3100  0.050 TESS    
2458631.6163513912 11.3100  0.050 TESS    
2458631.6177402842 11.3100  0.050 TESS    
2458631.6191291763 11.3100  0.050 TESS    
2458631.6205180688 11.3100  0.050 TESS    
2458631.6219069613 11.3100  0.050 TESS    
2458631.6232958543 11.3100  0.050 TESS    
2458631.6246847468 11.3000  0.050 TESS    
2458631.6260736394 11.3100  0.050 TESS    
2458631.6274625314 11.3100  0.050 TESS    
2458631.6288514240 11.3200  0.050 TESS    
2458631.6302403165 11.3100  0.050 TESS    
2458631.6316292090 11.3000  0.050 TESS    
2458631.6330181016 11.3100  0.050 TESS    
2458631.6344069941 11.3100  0.050 TESS    
2458631.6357958866 11.3100  0.050 TESS    
2458631.6371847792 11.3100  0.050 TESS    
2458631.6385736722 11.3100  0.050 TESS    
2458631.6399625642 11.3100  0.050 TESS    
2458631.6413514568 11.3000  0.050 TESS    
2458631.6427403488 11.3000  0.050 TESS    
2458631.6441292414 11.3100  0.050 TESS    
2458631.6455181339 11.3100  0.050 TESS    
2458631.6469070264 11.3000  0.050 TESS    
2458631.6482959189 11.3000  0.050 TESS    
2458631.6496848115 11.3100  0.050 TESS    
2458631.6510737040 11.3000  0.050 TESS    
2458631.6524625965 11.3100  0.050 TESS    
2458631.6538514891 11.3000  0.050 TESS    
2458631.6552403816 11.3100  0.050 TESS    
2458631.6566292741 11.3000  0.050 TESS    
2458631.6580181662 11.3000  0.050 TESS    
2458631.6594070587 11.3000  0.050 TESS    
2458631.6607959517 11.3000  0.050 TESS    
2458631.6621848438 11.3000  0.050 TESS    
2458631.6635737363 11.3100  0.050 TESS    
2458631.6649626289 11.3000  0.050 TESS    
2458631.6663515214 11.3000  0.050 TESS    
2458631.6677404139 11.3100  0.050 TESS    
2458631.6691293065 11.3000  0.050 TESS    
2458631.6705181985 11.2900  0.050 TESS    
2458631.6719070910 11.3000  0.050 TESS    
2458631.6732959831 11.3000  0.050 TESS    
2458631.6760737682 11.3000  0.050 TESS    
2458631.6774626607 11.3000  0.050 TESS    
2458631.6788515528 11.2900  0.050 TESS    
2458631.6802404458 11.3000  0.050 TESS    
2458631.6816293383 11.3000  0.050 TESS    
2458631.6830182308 11.3000  0.050 TESS    
2458631.6844071229 11.3000  0.050 TESS    
2458631.6857960154 11.3000  0.050 TESS    
2458631.6871849080 11.3000  0.050 TESS    
2458631.6885738005 11.2900  0.050 TESS    
2458631.6899626930 11.3000  0.050 TESS    
2458631.6913515851 11.3000  0.050 TESS    
2458631.6927404776 11.3000  0.050 TESS    
2458631.6941293697 11.3000  0.050 TESS    
2458631.6955182622 11.2900  0.050 TESS    
2458631.6969071548 11.2900  0.050 TESS    
2458631.6996849398 11.3000  0.050 TESS    
2458631.7010738319 11.2900  0.050 TESS    
2458631.7024627244 11.3000  0.050 TESS    
2458631.7038516169 11.2900  0.050 TESS    
2458631.7052405090 11.2900  0.050 TESS    
2458631.7066294011 11.2900  0.050 TESS    
2458631.7080182941 11.2900  0.050 TESS    
2458631.7094071861 11.2900  0.050 TESS    
2458631.7107960787 11.2900  0.050 TESS    
2458631.7121849712 11.2900  0.050 TESS    
2458631.7135738642 11.2900  0.050 TESS    
2458631.7149627558 11.2800  0.050 TESS    
2458631.7163516483 11.3000  0.050 TESS    
2458631.7177405409 11.2800  0.050 TESS    
2458631.7191294334 11.2900  0.050 TESS    
2458631.7205183250 11.2900  0.050 TESS    
2458631.7219072171 11.2900  0.050 TESS    
2458631.7232961101 11.2800  0.050 TESS    
2458631.7246850026 11.2900  0.050 TESS    
2458631.7260738942 11.2900  0.050 TESS    
2458631.7274627872 11.2800  0.050 TESS    
2458631.7288516802 11.3000  0.050 TESS    
2458631.7302405718 11.2800  0.050 TESS    
2458631.7316294643 11.2900  0.050 TESS    
2458631.7330183568 11.2900  0.050 TESS    
2458631.7344072494 11.2900  0.050 TESS    
2458631.7357961410 11.2900  0.050 TESS    
2458631.7385739260 11.2900  0.050 TESS    
2458631.7399628181 11.2900  0.050 TESS    
2458631.7413517106 11.2900  0.050 TESS    
2458631.7441294962 11.2800  0.050 TESS    
2458631.7455183882 11.2800  0.050 TESS    
2458631.7469072803 11.2800  0.050 TESS    
2458631.7482961724 11.2900  0.050 TESS    
2458631.7496850649 11.2800  0.050 TESS    
2458631.7510739570 11.2800  0.050 TESS    
2458631.7524628490 11.2900  0.050 TESS    
2458631.7538517416 11.2900  0.050 TESS    
2458631.7552406341 11.2800  0.050 TESS    
2458631.7566295261 11.2800  0.050 TESS    
2458631.7580184187 11.2800  0.050 TESS    
2458631.7607962037 11.2700  0.050 TESS    
2458631.7621850958 11.2900  0.050 TESS    
2458631.7635739879 11.2800  0.050 TESS    
2458631.7649628804 11.2800  0.050 TESS    
2458631.7663517725 11.2800  0.050 TESS    
2458631.7677406645 11.2800  0.050 TESS    
2458631.7691295571 11.2700  0.050 TESS    
2458631.7719073417 11.2800  0.050 TESS    
2458631.7732962342 11.2700  0.050 TESS    
2458631.7746851263 11.2800  0.050 TESS    
2458631.7760740188 11.2700  0.050 TESS    
2458631.7774629109 11.2800  0.050 TESS    
2458631.7788518034 11.2800  0.050 TESS    
2458631.7802406955 11.2700  0.050 TESS    
2458631.7816295875 11.2800  0.050 TESS    
2458631.7830184801 11.2800  0.050 TESS    
2458631.7844073721 11.2800  0.050 TESS    
2458631.7857962642 11.2800  0.050 TESS    
2458631.7871851567 11.2700  0.050 TESS    
2458631.7885740488 11.2800  0.050 TESS    
2458631.7899629413 11.2800  0.050 TESS    
2458631.7913518338 11.2700  0.050 TESS    
2458631.7927407259 11.2700  0.050 TESS    
2458631.7941296184 11.2700  0.050 TESS    
2458631.7955185105 11.2700  0.050 TESS    
2458631.7969074026 11.2800  0.050 TESS    
2458631.7982962942 11.2800  0.050 TESS    
2458631.7996851872 11.2700  0.050 TESS    
2458631.8010740792 11.2700  0.050 TESS    
2458631.8024629718 11.2700  0.050 TESS    
2458631.8038518638 11.2800  0.050 TESS    
2458631.8052407559 11.2700  0.050 TESS    
2458631.8066296484 11.2700  0.050 TESS    
2458631.8080185405 11.2700  0.050 TESS    
2458631.8094074330 11.2600  0.050 TESS    
2458631.8107963251 11.2800  0.050 TESS    
2458631.8121852172 11.2700  0.050 TESS    
2458631.8135741092 11.2700  0.050 TESS    
2458631.8149630018 11.2700  0.050 TESS    
2458631.8177407859 11.2600  0.050 TESS    
2458631.8205185705 11.2700  0.050 TESS    
2458631.8219074630 11.2600  0.050 TESS    
2458631.8232963551 11.2700  0.050 TESS    
2458631.8246852471 11.2700  0.050 TESS    
2458631.8260741401 11.2700  0.050 TESS    
2458631.8274630317 11.2700  0.050 TESS    
2458631.8288519238 11.2700  0.050 TESS    
2458631.8302408159 11.2700  0.050 TESS    
2458631.8316297079 11.2700  0.050 TESS    
2458631.8330186005 11.2600  0.050 TESS    
2458631.8344074925 11.2700  0.050 TESS    
2458631.8357963846 11.2700  0.050 TESS    
2458631.8371852771 11.2700  0.050 TESS    
2458631.8385741692 11.2600  0.050 TESS    
2458631.8399630613 11.2600  0.050 TESS    
2458631.8413519538 11.2600  0.050 TESS    
2458631.8427408454 11.2700  0.050 TESS    
2458631.8441297379 11.2700  0.050 TESS    
2458631.8455186300 11.2700  0.050 TESS    
2458631.8469075221 11.2700  0.050 TESS    
2458631.8482964141 11.2600  0.050 TESS    
2458631.8496853067 11.2600  0.050 TESS    
2458631.8510741987 11.2700  0.050 TESS    
2458631.8524630908 11.2600  0.050 TESS    
2458631.8538519838 11.2600  0.050 TESS    
2458631.8552408754 11.2700  0.050 TESS    
2458631.8566297675 11.2600  0.050 TESS    
2458631.8580186595 11.2600  0.050 TESS    
2458631.8594075521 11.2700  0.050 TESS    
2458631.8607964441 11.2600  0.050 TESS    
2458631.8621853362 11.2600  0.050 TESS    
2458631.8635742278 11.2600  0.050 TESS    
2458631.8649631203 11.2700  0.050 TESS    
2458631.8663520124 11.2600  0.050 TESS    
2458631.8677409044 11.2600  0.050 TESS    
2458631.8691297970 11.2700  0.050 TESS    
2458631.8705186890 11.2700  0.050 TESS    
2458631.8719075811 11.2600  0.050 TESS    
2458631.8732964727 11.2600  0.050 TESS    
2458631.8746853648 11.2600  0.050 TESS    
2458631.8760742573 11.2600  0.050 TESS    
2458631.8774631494 11.2600  0.050 TESS    
2458631.8788520410 11.2600  0.050 TESS    
2458631.8802409340 11.2600  0.050 TESS    
2458631.8816298260 11.2600  0.050 TESS    
2458631.8830187181 11.2500  0.050 TESS    
2458631.8844076102 11.2500  0.050 TESS    
2458631.8857965022 11.2700  0.050 TESS    
2458631.8871853943 11.2600  0.050 TESS    
2458631.8885742864 11.2600  0.050 TESS    
2458631.8899631784 11.2600  0.050 TESS    
2458631.8913520705 11.2500  0.050 TESS    
2458631.8941298546 11.2500  0.050 TESS    
2458631.8955187472 11.2600  0.050 TESS    
2458631.8969076392 11.2600  0.050 TESS    
2458631.8982965318 11.2500  0.050 TESS    
2458631.8996854238 11.2600  0.050 TESS    
2458631.9010743154 11.2600  0.050 TESS    
2458631.9024632075 11.2500  0.050 TESS    
2458631.9038520991 11.2600  0.050 TESS    
2458631.9052409912 11.2500  0.050 TESS    
2458631.9066298841 11.2600  0.050 TESS    
2458631.9080187762 11.2500  0.050 TESS    
2458631.9094076678 11.2600  0.050 TESS    
2458631.9107965599 11.2500  0.050 TESS    
2458631.9121854519 11.2600  0.050 TESS    
2458631.9135743440 11.2500  0.050 TESS    
2458631.9149632361 11.2500  0.050 TESS    
2458631.9163521281 11.2500  0.050 TESS    
2458631.9177410202 11.2500  0.050 TESS    
2458631.9191299118 11.2600  0.050 TESS    
2458631.9205188043 11.2500  0.050 TESS    
2458631.9219076964 11.2500  0.050 TESS    
2458631.9232965885 11.2500  0.050 TESS    
2458631.9246854805 11.2500  0.050 TESS    
2458631.9260743726 11.2500  0.050 TESS    
2458631.9274632647 11.2500  0.050 TESS    
2458631.9288521567 11.2500  0.050 TESS    
2458631.9316299409 11.2500  0.050 TESS    
2458631.9330188329 11.2500  0.050 TESS    
2458631.9344077245 11.2500  0.050 TESS    
2458631.9357966166 11.2600  0.050 TESS    
2458631.9371855087 11.2500  0.050 TESS    
2458631.9385744007 11.2500  0.050 TESS    
2458631.9399632928 11.2600  0.050 TESS    
2458631.9413521849 11.2400  0.050 TESS    
2458631.9427410769 11.2500  0.050 TESS    
2458631.9441299690 11.2500  0.050 TESS    
2458631.9455188611 11.2500  0.050 TESS    
2458631.9469077531 11.2500  0.050 TESS    
2458631.9482966452 11.2500  0.050 TESS    
2458631.9496855368 11.2600  0.050 TESS    
2458631.9510744289 11.2600  0.050 TESS    
2458631.9524633209 11.2500  0.050 TESS    
2458631.9538522130 11.2500  0.050 TESS    
2458631.9552411051 11.2500  0.050 TESS    
2458631.9566299971 11.2500  0.050 TESS    
2458631.9580188892 11.2500  0.050 TESS    
2458631.9594077813 11.2500  0.050 TESS    
2458631.9607966733 11.2500  0.050 TESS    
2458631.9621855654 11.2500  0.050 TESS    
2458631.9635744570 11.2500  0.050 TESS    
2458631.9649633486 11.2400  0.050 TESS    
2458631.9663522406 11.2500  0.050 TESS    
2458631.9677411327 11.2500  0.050 TESS    
2458631.9691300248 11.2400  0.050 TESS    
2458631.9705189168 11.2500  0.050 TESS    
2458631.9719078089 11.2500  0.050 TESS    
2458631.9732967010 11.2400  0.050 TESS    
2458631.9746855930 11.2500  0.050 TESS    
2458631.9760744851 11.2400  0.050 TESS    
2458631.9774633767 11.2500  0.050 TESS    
2458631.9788522688 11.2500  0.050 TESS    
2458631.9802411604 11.2500  0.050 TESS    
2458631.9816300524 11.2500  0.050 TESS    
2458631.9830189445 11.2500  0.050 TESS    
2458631.9844078366 11.2500  0.050 TESS    
2458631.9857967286 11.2500  0.050 TESS    
2458631.9871856198 11.2400  0.050 TESS    
2458631.9885745123 11.2400  0.050 TESS    
2458631.9899634044 11.2400  0.050 TESS    
2458631.9913522964 11.2500  0.050 TESS    
2458631.9927411885 11.2400  0.050 TESS    
2458631.9941300810 11.2500  0.050 TESS    
2458631.9955189722 11.2400  0.050 TESS    
2458631.9969078642 11.2400  0.050 TESS    
2458631.9996856479 11.2500  0.050 TESS    
2458632.0010745400 11.2500  0.050 TESS    
2458632.0024634320 11.2400  0.050 TESS    
2458632.0038523241 11.2400  0.050 TESS    
2458632.0052412162 11.2400  0.050 TESS    
2458632.0066301082 11.2500  0.050 TESS    
2458632.0107967830 11.2300  0.050 TESS    
2458632.0121856751 11.2400  0.050 TESS    
2458632.0149634588 11.2400  0.050 TESS    
2458632.0177412429 11.2400  0.050 TESS    
2458632.0191301350 11.2400  0.050 TESS    
2458632.0205190266 11.2500  0.050 TESS    
2458632.0219079186 11.2400  0.050 TESS    
2458632.0246857028 11.2400  0.050 TESS    
2458632.0260745939 11.2400  0.050 TESS    
2458632.0274634860 11.2400  0.050 TESS    
2458632.0288523780 11.2400  0.050 TESS    
2458632.0302412696 11.2400  0.050 TESS    
2458632.0316301617 11.2400  0.050 TESS    
2458632.0330190537 11.2400  0.050 TESS    
2458632.0344079453 11.2400  0.050 TESS    
2458632.0357968374 11.2400  0.050 TESS    
2458632.0371857290 11.2400  0.050 TESS    
2458632.0385746211 11.2300  0.050 TESS    
2458632.0413524047 11.2400  0.050 TESS    
2458632.0427412963 11.2400  0.050 TESS    
2458632.0441301884 11.2400  0.050 TESS    
2458632.0455190805 11.2400  0.050 TESS    
2458632.0469079721 11.2300  0.050 TESS    
2458632.0482968641 11.2300  0.050 TESS    
2458632.0496857562 11.2300  0.050 TESS    
2458632.0510746478 11.2400  0.050 TESS    
2458632.0524635399 11.2300  0.050 TESS    
2458632.0538524315 11.2400  0.050 TESS    
2458632.0552413235 11.2200  0.050 TESS    
2458632.0566302151 11.2400  0.050 TESS    
2458632.0580191067 11.2400  0.050 TESS    
2458632.0594079988 11.2400  0.050 TESS    
2458632.0607968904 11.2300  0.050 TESS    
2458632.0621857825 11.2400  0.050 TESS    
2458632.0635746745 11.2400  0.050 TESS    
2458632.0649635661 11.2400  0.050 TESS    
2458632.0663524582 11.2400  0.050 TESS    
2458632.0677413498 11.2400  0.050 TESS    
2458632.0691302419 11.2300  0.050 TESS    
2458632.0705191330 11.2400  0.050 TESS    
2458632.0719080251 11.2400  0.050 TESS    
2458632.0732969171 11.2300  0.050 TESS    
2458632.0746858087 11.2300  0.050 TESS    
2458632.0760747008 11.2300  0.050 TESS    
2458632.0774635924 11.2400  0.050 TESS    
2458632.0788524845 11.2300  0.050 TESS    
2458632.0802413761 11.2300  0.050 TESS    
2458632.0816302681 11.2300  0.050 TESS    
2458632.0830191602 11.2300  0.050 TESS    
2458632.0857969434 11.2300  0.050 TESS    
2458632.0871858350 11.2300  0.050 TESS    
2458632.0885747266 11.2300  0.050 TESS    
2458632.0899636187 11.2300  0.050 TESS    
2458632.0913525103 11.2200  0.050 TESS    
2458632.0927414023 11.2300  0.050 TESS    
2458632.0941302939 11.2200  0.050 TESS    
2458632.0955191860 11.2300  0.050 TESS    
2458632.0969080776 11.2300  0.050 TESS    
2458632.0982969697 11.2300  0.050 TESS    
2458632.0996858613 11.2300  0.050 TESS    
2458632.1010747533 11.2300  0.050 TESS    
2458632.1024636449 11.2300  0.050 TESS    
2458632.1038525361 11.2300  0.050 TESS    
2458632.1052414281 11.2300  0.050 TESS    
2458632.1066303202 11.2300  0.050 TESS    
2458632.1080192118 11.2300  0.050 TESS    
2458632.1094081034 11.2300  0.050 TESS    
2458632.1107969955 11.2300  0.050 TESS    
2458632.1121858871 11.2300  0.050 TESS    
2458632.1135747787 11.2200  0.050 TESS    
2458632.1149636707 11.2300  0.050 TESS    
2458632.1163525623 11.2300  0.050 TESS    
2458632.1177414544 11.2300  0.050 TESS    
2458632.1191303451 11.2300  0.050 TESS    
2458632.1205192371 11.2200  0.050 TESS    
2458632.1219081292 11.2300  0.050 TESS    
2458632.1232970208 11.2400  0.050 TESS    
2458632.1246859129 11.2200  0.050 TESS    
2458632.1260748045 11.2200  0.050 TESS    
2458632.1274636961 11.2300  0.050 TESS    
2458632.1288525881 11.2200  0.050 TESS    
2458632.1302414802 11.2200  0.050 TESS    
2458632.1316303718 11.2300  0.050 TESS    
2458632.1330192634 11.2300  0.050 TESS    
2458632.1344081545 11.2200  0.050 TESS    
2458632.1371859382 11.2300  0.050 TESS    
2458632.1385748298 11.2200  0.050 TESS    
2458632.1399637214 11.2200  0.050 TESS    
2458632.1413526130 11.2200  0.050 TESS    
2458632.1427415051 11.2200  0.050 TESS    
2458632.1441303967 11.2200  0.050 TESS    
2458632.1455192887 11.2200  0.050 TESS    
2458632.1469081803 11.2200  0.050 TESS    
2458632.1482970719 11.2200  0.050 TESS    
2458632.1496859631 11.2200  0.050 TESS    
2458632.1510748551 11.2200  0.050 TESS    
2458632.1566304220 11.2200  0.050 TESS    
2458632.1580193136 11.2300  0.050 TESS    
2458632.1594082052 11.2300  0.050 TESS    
2458632.1607970973 11.2200  0.050 TESS    
2458632.1621859889 11.2200  0.050 TESS    
2458632.1635748805 11.2200  0.050 TESS    
2458632.1649637721 11.2200  0.050 TESS    
2458632.1663526641 11.2200  0.050 TESS    
2458632.1677415557 11.2200  0.050 TESS    
2458632.1691304469 11.2200  0.050 TESS    
2458632.1705193385 11.2200  0.050 TESS    
2458632.1719082301 11.2100  0.050 TESS    
2458632.1732971221 11.2200  0.050 TESS    
2458632.1746860137 11.2200  0.050 TESS    
2458632.1760749053 11.2200  0.050 TESS    
2458632.1774637969 11.2200  0.050 TESS    
2458632.1788526885 11.2200  0.050 TESS    
2458632.1802415801 11.2200  0.050 TESS    
2458632.1830193638 11.2200  0.050 TESS    
2458632.1844082549 11.2200  0.050 TESS    
2458632.1857971465 11.2300  0.050 TESS    
2458632.1871860381 11.2200  0.050 TESS    
2458632.1885749302 11.2200  0.050 TESS    
2458632.1899638218 11.2200  0.050 TESS    
2458632.1913527134 11.2200  0.050 TESS    
2458632.1927416050 11.2100  0.050 TESS    
2458632.1941304966 11.2200  0.050 TESS    
2458632.1955193882 11.2300  0.050 TESS    
2458632.1969082798 11.2200  0.050 TESS    
2458632.1982971709 11.2200  0.050 TESS    
2458632.1996860630 11.2200  0.050 TESS    
2458632.2010749546 11.2200  0.050 TESS    
2458632.2024638462 11.2200  0.050 TESS    
2458632.2038527378 11.2200  0.050 TESS    
2458632.2052416294 11.2200  0.050 TESS    
2458632.2066305210 11.2200  0.050 TESS    
2458632.2080194126 11.2200  0.050 TESS    
2458632.2094083042 11.2200  0.050 TESS    
2458632.2107971958 11.2200  0.050 TESS    
2458632.2121860869 11.2200  0.050 TESS    
2458632.2135749785 11.2200  0.050 TESS    
2458632.2149638706 11.2200  0.050 TESS    
2458632.2163527622 11.2200  0.050 TESS    
2458632.2177416538 11.2200  0.050 TESS    
2458632.2191305454 11.2200  0.050 TESS    
2458632.2205194370 11.2200  0.050 TESS    
2458632.2219083286 11.2200  0.050 TESS    
2458632.2232972202 11.2100  0.050 TESS    
2458632.2246861118 11.2200  0.050 TESS    
2458632.2260750029 11.2100  0.050 TESS    
2458632.2274638945 11.2200  0.050 TESS    
2458632.2288527861 11.2100  0.050 TESS    
2458632.2302416777 11.2200  0.050 TESS    
2458632.2316305693 11.2100  0.050 TESS    
2458632.2330194609 11.2200  0.050 TESS    
2458632.2344083525 11.2200  0.050 TESS    
2458632.2357972441 11.2100  0.050 TESS    
2458632.2371861362 11.2200  0.050 TESS    
2458632.2385750278 11.2200  0.050 TESS    
2458632.2399639189 11.2100  0.050 TESS    
2458632.2413528101 11.2200  0.050 TESS    
2458632.2427417017 11.2200  0.050 TESS    
2458632.2441305933 11.2200  0.050 TESS    
2458632.2455194849 11.2200  0.050 TESS    
2458632.2469083765 11.2100  0.050 TESS    
2458632.2496861592 11.2200  0.050 TESS    
2458632.2510750508 11.2100  0.050 TESS    
2458632.2524639424 11.2100  0.050 TESS    
2458632.2538528340 11.2100  0.050 TESS    
2458632.2552417256 11.2200  0.050 TESS    
2458632.2566306167 11.2100  0.050 TESS    
2458632.2580195083 11.2200  0.050 TESS    
2458632.2594083999 11.2200  0.050 TESS    
2458632.2607972915 11.2200  0.050 TESS    
2458632.2649639659 11.2100  0.050 TESS    
2458632.2663528570 11.2100  0.050 TESS    
2458632.2677417491 11.2200  0.050 TESS    
2458632.2691306407 11.2100  0.050 TESS    
2458632.2746862066 11.2100  0.050 TESS    
2458632.2760750977 11.2200  0.050 TESS    
2458632.2774639893 11.2100  0.050 TESS    
2458632.2788528809 11.2100  0.050 TESS    
2458632.2802417725 11.2200  0.050 TESS    
2458632.2816306641 11.2100  0.050 TESS    
2458632.2830195562 11.2100  0.050 TESS    
2458632.2844084469 11.2200  0.050 TESS    
2458632.2857973385 11.2200  0.050 TESS    
2458632.2871862296 11.2100  0.050 TESS    
2458632.2885751212 11.2200  0.050 TESS    
2458632.2899640128 11.2200  0.050 TESS    
2458632.2913529039 11.2200  0.050 TESS    
2458632.2927417955 11.2200  0.050 TESS    
2458632.2941306871 11.2100  0.050 TESS    
2458632.2955195787 11.2100  0.050 TESS    
2458632.2969084703 11.2200  0.050 TESS    
2458632.2982973610 11.2200  0.050 TESS    
2458632.2996862531 11.2200  0.050 TESS    
2458632.3010751447 11.2100  0.050 TESS    
2458632.3024640358 11.2200  0.050 TESS    
2458632.3038529269 11.2100  0.050 TESS    
2458632.3052418185 11.2200  0.050 TESS    
2458632.3066307101 11.2200  0.050 TESS    
2458632.3080196017 11.2200  0.050 TESS    
2458632.3094084929 11.2200  0.050 TESS    
2458632.3107973845 11.2100  0.050 TESS    
2458632.3121862761 11.2200  0.050 TESS    
2458632.3135751672 11.2200  0.050 TESS    
2458632.3149640588 11.2200  0.050 TESS    
2458632.3163529504 11.2200  0.050 TESS    
2458632.3177418411 11.2200  0.050 TESS    
2458632.3191307327 11.2200  0.050 TESS    
2458632.3205196243 11.2100  0.050 TESS    
2458632.3219085159 11.2100  0.050 TESS    
2458632.3232974070 11.2100  0.050 TESS    
2458632.3246862986 11.2200  0.050 TESS    
2458632.3260751902 11.2100  0.050 TESS    
2458632.3274640813 11.2100  0.050 TESS    
2458632.3288529729 11.2100  0.050 TESS    
2458632.3302418645 11.2100  0.050 TESS    
2458632.3316307561 11.2200  0.050 TESS    
2458632.3330196468 11.2200  0.050 TESS    
2458632.3344085384 11.2200  0.050 TESS    
2458632.3357974296 11.2100  0.050 TESS    
2458632.3371863212 11.2100  0.050 TESS    
2458632.3385752128 11.2100  0.050 TESS    
2458632.3399641039 11.2200  0.050 TESS    
2458632.3413529955 11.2200  0.050 TESS    
2458632.3427418866 11.2100  0.050 TESS    
2458632.3441307782 11.2200  0.050 TESS    
2458632.3455196698 11.2100  0.050 TESS    
2458632.3469085610 11.2100  0.050 TESS    
2458632.3482974521 11.2100  0.050 TESS    
2458632.3496863432 11.2200  0.050 TESS    
2458632.3510752348 11.2200  0.050 TESS    
2458632.3524641264 11.2100  0.050 TESS    
2458632.3538530176 11.2200  0.050 TESS    
2458632.3552419092 11.2100  0.050 TESS    
2458632.3566308003 11.2100  0.050 TESS    
2458632.3580196919 11.2200  0.050 TESS    
2458632.3594085830 11.2200  0.050 TESS    
2458632.3607974746 11.2200  0.050 TESS    
2458632.3621863662 11.2100  0.050 TESS    
2458632.3635752569 11.2200  0.050 TESS    
2458632.3649641485 11.2200  0.050 TESS    
2458632.3663530401 11.2200  0.050 TESS    
2458632.3677419312 11.2200  0.050 TESS    
2458632.3691308224 11.2200  0.050 TESS    
2458632.3705197140 11.2200  0.050 TESS    
2458632.3719086051 11.2200  0.050 TESS    
2458632.3732974967 11.2200  0.050 TESS    
2458632.3746863878 11.2100  0.050 TESS    
2458632.3760752794 11.2200  0.050 TESS    
2458632.3774641706 11.2200  0.050 TESS    
2458632.3788530617 11.2200  0.050 TESS    
2458632.3802419528 11.2100  0.050 TESS    
2458632.3816308444 11.2100  0.050 TESS    
2458632.3830197360 11.2100  0.050 TESS    
2458632.3844086272 11.2100  0.050 TESS    
2458632.3857975183 11.2100  0.050 TESS    
2458632.3871864099 11.2100  0.050 TESS    
2458632.3885753010 11.2100  0.050 TESS    
2458632.3899641926 11.2100  0.050 TESS    
2458632.3913530838 11.2200  0.050 TESS    
2458632.3927419749 11.2100  0.050 TESS    
2458632.3941308660 11.2100  0.050 TESS    
2458632.3955197572 11.2100  0.050 TESS    
2458632.3969086488 11.2200  0.050 TESS    
2458632.3982975399 11.2000  0.050 TESS    
2458632.3996864315 11.2100  0.050 TESS    
2458632.4010753222 11.2100  0.050 TESS    
2458632.4024642138 11.2100  0.050 TESS    
2458632.4038531054 11.2100  0.050 TESS    
2458632.4052419965 11.2000  0.050 TESS    
2458632.4066308881 11.2100  0.050 TESS    
2458632.4080197797 11.2100  0.050 TESS    
2458632.4094086699 11.2100  0.050 TESS    
2458632.4107975611 11.2000  0.050 TESS    
2458632.4121864527 11.2000  0.050 TESS    
2458632.4135753438 11.2000  0.050 TESS    
2458632.4149642354 11.2100  0.050 TESS    
2458632.4163531265 11.2000  0.050 TESS    
2458632.4177420181 11.2100  0.050 TESS    
2458632.4191309093 11.2100  0.050 TESS    
2458632.4205198004 11.2000  0.050 TESS    
2458632.4219086920 11.2000  0.050 TESS    
2458632.4232975831 11.2000  0.050 TESS    
2458632.4246864738 11.2100  0.050 TESS    
2458632.4260753654 11.2000  0.050 TESS    
2458632.4274642565 11.2000  0.050 TESS    
2458632.4288531481 11.2000  0.050 TESS    
2458632.4302420397 11.2000  0.050 TESS    
2458632.4316309304 11.2000  0.050 TESS    
2458632.4330198211 11.2000  0.050 TESS    
2458632.4344087127 11.2000  0.050 TESS    
2458632.4357976043 11.2000  0.050 TESS    
2458632.4371864954 11.2000  0.050 TESS    
2458632.4385753865 11.2000  0.050 TESS    
2458632.4399642777 11.2100  0.050 TESS    
2458632.4413531688 11.2100  0.050 TESS    
2458632.4427420599 11.2000  0.050 TESS    
2458632.4441309511 11.2000  0.050 TESS    
2458632.4455198427 11.2000  0.050 TESS    
2458632.4469087338 11.2000  0.050 TESS    
2458632.4482976249 11.1900  0.050 TESS    
2458632.4496865161 11.2000  0.050 TESS    
2458632.4510754081 11.1900  0.050 TESS    
2458632.4524642988 11.2000  0.050 TESS    
2458632.4538531899 11.2000  0.050 TESS    
2458632.4552420806 11.2000  0.050 TESS    
2458632.4566309722 11.2000  0.050 TESS    
2458632.4580198638 11.1900  0.050 TESS    
2458632.4594087545 11.2000  0.050 TESS    
2458632.4607976456 11.1900  0.050 TESS    
2458632.4621865368 11.2000  0.050 TESS    
2458632.4635754284 11.2000  0.050 TESS    
2458632.4649643195 11.2000  0.050 TESS    
2458632.4663532106 11.1900  0.050 TESS    
2458632.4677421018 11.2000  0.050 TESS    
2458632.4691309929 11.2000  0.050 TESS    
2458632.4705198840 11.2000  0.050 TESS    
2458632.4719087752 11.2000  0.050 TESS    
2458632.4732976663 11.1900  0.050 TESS    
2458632.4746865574 11.2000  0.050 TESS    
2458632.4760754490 11.2000  0.050 TESS    
2458632.4774643402 11.1900  0.050 TESS    
2458632.4788532308 11.1900  0.050 TESS    
2458632.4802421220 11.1900  0.050 TESS    
2458632.4816310136 11.2000  0.050 TESS    
2458632.4830199047 11.2000  0.050 TESS    
2458632.4844087958 11.2000  0.050 TESS    
2458632.4857976865 11.1900  0.050 TESS    
2458632.4871865776 11.1900  0.050 TESS    
2458632.4885754688 11.1900  0.050 TESS    
2458632.4899643599 11.2000  0.050 TESS    
2458632.4913532510 11.1900  0.050 TESS    
2458632.4927421422 11.2000  0.050 TESS    
2458632.4941310338 11.1900  0.050 TESS    
2458632.4955199249 11.1900  0.050 TESS    
2458632.4969088160 11.1900  0.050 TESS    
2458632.4982977072 11.2000  0.050 TESS    
2458632.4996865983 11.1800  0.050 TESS    
2458632.5010754890 11.2000  0.050 TESS    
2458632.5024643801 11.1900  0.050 TESS    
2458632.5038532712 11.1900  0.050 TESS    
2458632.5052421624 11.1900  0.050 TESS    
2458632.5066310531 11.2000  0.050 TESS    
2458632.5080199447 11.1900  0.050 TESS    
2458632.5094088358 11.1900  0.050 TESS    
2458632.5107977269 11.1900  0.050 TESS    
2458632.5121866181 11.1900  0.050 TESS    
2458632.5135755092 11.1900  0.050 TESS    
2458632.5149644003 11.1900  0.050 TESS    
2458632.5163532910 11.1900  0.050 TESS    
2458632.5177421821 11.2000  0.050 TESS    
2458632.5191310733 11.1900  0.050 TESS    
2458632.5205199644 11.1900  0.050 TESS    
2458632.5219088555 11.1900  0.050 TESS    
2458632.5232977467 11.1900  0.050 TESS    
2458632.5246866378 11.1800  0.050 TESS    
2458632.5260755289 11.1800  0.050 TESS    
2458632.5274644201 11.1800  0.050 TESS    
2458632.5288533112 11.1800  0.050 TESS    
2458632.5302422023 11.1800  0.050 TESS    
2458632.5316310930 11.1800  0.050 TESS    
2458632.5330199841 11.1800  0.050 TESS    
2458632.5344088757 11.1900  0.050 TESS    
2458632.5357977664 11.1800  0.050 TESS    
2458632.5371866571 11.1800  0.050 TESS    
2458632.5385755487 11.1800  0.050 TESS    
2458632.5399644398 11.1800  0.050 TESS    
2458632.5413533309 11.1800  0.050 TESS    
2458632.5427422221 11.1900  0.050 TESS    
2458632.5441311128 11.1800  0.050 TESS    
2458632.5455200039 11.1900  0.050 TESS    
2458632.5469088950 11.1800  0.050 TESS    
2458632.5482977857 11.1800  0.050 TESS    
2458632.5496866768 11.1900  0.050 TESS    
2458632.5510755680 11.1800  0.050 TESS    
2458632.5524644591 11.1800  0.050 TESS    
2458632.5538533502 11.1900  0.050 TESS    
2458632.5552422414 11.1800  0.050 TESS    
2458632.5566311320 11.1800  0.050 TESS    
2458632.5580200232 11.1800  0.050 TESS    
2458632.5594089143 11.1800  0.050 TESS    
2458632.5607978054 11.1800  0.050 TESS    
2458632.5621866970 11.1800  0.050 TESS    
2458632.5635755872 11.1900  0.050 TESS    
2458632.5649644784 11.1800  0.050 TESS    
2458632.5663533690 11.1800  0.050 TESS    
2458632.5677422602 11.1800  0.050 TESS    
2458632.5719089336 11.1800  0.050 TESS    
2458632.5732978238 11.1800  0.050 TESS    
2458632.5746867154 11.1800  0.050 TESS    
2458632.5760756065 11.1800  0.050 TESS    
2458632.5774644976 11.1800  0.050 TESS    
2458632.5788533883 11.1800  0.050 TESS    
2458632.5802422790 11.1800  0.050 TESS    
2458632.5816311701 11.1800  0.050 TESS    
2458632.5830200613 11.1800  0.050 TESS    
2458632.5844089524 11.1700  0.050 TESS    
2458632.5857978435 11.1800  0.050 TESS    
2458632.5871867342 11.1800  0.050 TESS    
2458632.5885756253 11.1700  0.050 TESS    
2458632.5899645165 11.1800  0.050 TESS    
2458632.5913534081 11.1800  0.050 TESS    
2458632.5927422983 11.1700  0.050 TESS    
2458632.5941311889 11.1800  0.050 TESS    
2458632.5955200801 11.1700  0.050 TESS    
2458632.5969089707 11.1800  0.050 TESS    
2458632.5982978619 11.1700  0.050 TESS    
2458632.5996867530 11.1700  0.050 TESS    
2458632.6010756441 11.1800  0.050 TESS    
2458632.6024645348 11.1700  0.050 TESS    
2458632.6038534259 11.1800  0.050 TESS    
2458632.6052423171 11.1700  0.050 TESS    
2458632.6066312082 11.1800  0.050 TESS    
2458632.6080200989 11.1700  0.050 TESS    
2458632.6094089891 11.1700  0.050 TESS    
2458632.6107978802 11.1700  0.050 TESS    
2458632.6121867718 11.1700  0.050 TESS    
2458632.6135756625 11.1700  0.050 TESS    
2458632.6149645532 11.1800  0.050 TESS    
2458632.6163534443 11.1600  0.050 TESS    
2458632.6177423354 11.1700  0.050 TESS    
2458632.6191312261 11.1700  0.050 TESS    
2458632.6205201172 11.1800  0.050 TESS    
2458632.6219090084 11.1700  0.050 TESS    
2458632.6232978990 11.1700  0.050 TESS    
2458632.6246867897 11.1700  0.050 TESS    
2458632.6260756808 11.1700  0.050 TESS    
2458632.6274645715 11.1700  0.050 TESS    
2458632.6288534622 11.1700  0.050 TESS    
2458632.6302423533 11.1600  0.050 TESS    
2458632.6316312444 11.1700  0.050 TESS    
2458632.6330201360 11.1700  0.050 TESS    
2458632.6344090262 11.1700  0.050 TESS    
2458632.6357979174 11.1700  0.050 TESS    
2458632.6371868080 11.1700  0.050 TESS    
2458632.6385756992 11.1600  0.050 TESS    
2458632.6399645898 11.1700  0.050 TESS    
2458632.6413534805 11.1700  0.050 TESS    
2458632.6427423721 11.1700  0.050 TESS    
2458632.6441312623 11.1700  0.050 TESS    
2458632.6455201530 11.1600  0.050 TESS    
2458632.6469090441 11.1700  0.050 TESS    
2458632.6482979357 11.1600  0.050 TESS    
2458632.6496868259 11.1600  0.050 TESS    
2458632.6510757171 11.1600  0.050 TESS    
2458632.6524646082 11.1600  0.050 TESS    
2458632.6538534989 11.1600  0.050 TESS    
2458632.6552423891 11.1600  0.050 TESS    
2458632.6566312802 11.1600  0.050 TESS    
2458632.6580201718 11.1600  0.050 TESS    
2458632.6594090620 11.1600  0.050 TESS    
2458632.6607979531 11.1600  0.050 TESS    
2458632.6621868438 11.1700  0.050 TESS    
2458632.6635757349 11.1600  0.050 TESS    
2458632.6649646256 11.1600  0.050 TESS    
2458632.6663535163 11.1600  0.050 TESS    
2458632.6677424074 11.1600  0.050 TESS    
2458632.6691312981 11.1600  0.050 TESS    
2458632.6705201888 11.1600  0.050 TESS    
2458632.6719090794 11.1600  0.050 TESS    
2458632.6732979706 11.1600  0.050 TESS    
2458632.6746868612 11.1600  0.050 TESS    
2458632.6760757524 11.1600  0.050 TESS    
2458632.6774646430 11.1500  0.050 TESS    
2458632.6788535342 11.1500  0.050 TESS    
2458632.6802424248 11.1600  0.050 TESS    
2458632.6816313155 11.1600  0.050 TESS    
2458632.6830202062 11.1600  0.050 TESS    
2458632.6844090973 11.1500  0.050 TESS    
2458632.6857979880 11.1600  0.050 TESS    
2458632.6871868782 11.1600  0.050 TESS    
2458632.6885757693 11.1600  0.050 TESS    
2458632.6899646604 11.1600  0.050 TESS    
2458632.6913535511 11.1600  0.050 TESS    
2458632.6927424422 11.1500  0.050 TESS    
2458632.6941313329 11.1600  0.050 TESS    
2458632.6955202240 11.1600  0.050 TESS    
2458632.6969091147 11.1500  0.050 TESS    
2458632.6982980054 11.1600  0.050 TESS    
2458632.6996868965 11.1600  0.050 TESS    
2458632.7010757867 11.1500  0.050 TESS    
2458632.7024646774 11.1600  0.050 TESS    
2458632.7038535685 11.1500  0.050 TESS    
2458632.7052424592 11.1500  0.050 TESS    
2458632.7066313499 11.1500  0.050 TESS    
2458632.7080202410 11.1500  0.050 TESS    
2458632.7094091321 11.1500  0.050 TESS    
2458632.7107980223 11.1600  0.050 TESS    
2458632.7121869130 11.1500  0.050 TESS    
2458632.7135758041 11.1500  0.050 TESS    
2458632.7149646948 11.1600  0.050 TESS    
2458632.7163535850 11.1500  0.050 TESS    
2458632.7177424761 11.1500  0.050 TESS    
2458632.7191313668 11.1500  0.050 TESS    
2458632.7205202570 11.1500  0.050 TESS    
2458632.7219091486 11.1600  0.050 TESS    
2458632.7232980398 11.1500  0.050 TESS    
2458632.7246869300 11.1500  0.050 TESS    
2458632.7260758206 11.1400  0.050 TESS    
2458632.7274647122 11.1500  0.050 TESS    
2458632.7288536024 11.1500  0.050 TESS    
2458632.7302424931 11.1500  0.050 TESS    
2458632.7316313838 11.1400  0.050 TESS    
2458632.7330202744 11.1500  0.050 TESS    
2458632.7344091651 11.1500  0.050 TESS    
2458632.7357980558 11.1500  0.050 TESS    
2458632.7371869464 11.1500  0.050 TESS    
2458632.7385758376 11.1500  0.050 TESS    
2458632.7399647278 11.1500  0.050 TESS    
2458632.7413536189 11.1500  0.050 TESS    
2458632.7427425096 11.1500  0.050 TESS    
2458632.7441313998 11.1500  0.050 TESS    
2458632.7455202914 11.1400  0.050 TESS    
2458632.7469091816 11.1400  0.050 TESS    
2458632.7482980723 11.1500  0.050 TESS    
2458632.7496869629 11.1500  0.050 TESS    
2458632.7510758536 11.1500  0.050 TESS    
2458632.7524647447 11.1400  0.050 TESS    
2458632.7538536354 11.1500  0.050 TESS    
2458632.7552425261 11.1500  0.050 TESS    
2458632.7566314167 11.1500  0.050 TESS    
2458632.7580203074 11.1500  0.050 TESS    
2458632.7594091981 11.1500  0.050 TESS    
2458632.7607980892 11.1500  0.050 TESS    
2458632.7621869794 11.1500  0.050 TESS    
2458632.7635758701 11.1400  0.050 TESS    
2458632.7649647607 11.1500  0.050 TESS    
2458632.7663536514 11.1500  0.050 TESS    
2458632.7677425421 11.1400  0.050 TESS    
2458632.7691314328 11.1500  0.050 TESS    
2458632.7705203234 11.1500  0.050 TESS    
2458632.7719092146 11.1400  0.050 TESS    
2458632.7732981052 11.1400  0.050 TESS    
2458632.7746869959 11.1400  0.050 TESS    
2458632.7760758866 11.1500  0.050 TESS    
2458632.7774647768 11.1500  0.050 TESS    
2458632.7788536674 11.1400  0.050 TESS    
2458632.7802425581 11.1400  0.050 TESS    
2458632.7816314488 11.1500  0.050 TESS    
2458632.7830203394 11.1400  0.050 TESS    
2458632.7844092301 11.1400  0.050 TESS    
2458632.7857981208 11.1500  0.050 TESS    
2458632.7871870114 11.1400  0.050 TESS    
2458632.7885759021 11.1500  0.050 TESS    
2458632.7899647928 11.1500  0.050 TESS    
2458632.7913536839 11.1400  0.050 TESS    
2458632.7927425741 11.1500  0.050 TESS    
2458632.7941314648 11.1400  0.050 TESS    
2458632.7955203555 11.1500  0.050 TESS    
2458632.7969092461 11.1400  0.050 TESS    
2458632.7982981368 11.1500  0.050 TESS    
2458632.7996870275 11.1400  0.050 TESS    
2458632.8010759181 11.1400  0.050 TESS    
2458632.8024648088 11.1400  0.050 TESS    
2458632.8038536995 11.1300  0.050 TESS    
2458632.8052425901 11.1400  0.050 TESS    
2458632.8066314808 11.1400  0.050 TESS    
2458632.8080203710 11.1400  0.050 TESS    
2458632.8094092617 11.1400  0.050 TESS    
2458632.8107981519 11.1400  0.050 TESS    
2458632.8121870426 11.1400  0.050 TESS    
2458632.8135759332 11.1400  0.050 TESS    
2458632.8149648239 11.1400  0.050 TESS    
2458632.8163537146 11.1400  0.050 TESS    
2458632.8177426052 11.1300  0.050 TESS    
2458632.8191314959 11.1400  0.050 TESS    
2458632.8205203866 11.1300  0.050 TESS    
2458632.8219092768 11.1400  0.050 TESS    
2458632.8232981674 11.1400  0.050 TESS    
2458632.8246870581 11.1400  0.050 TESS    
2458632.8260759488 11.1300  0.050 TESS    
2458632.8274648394 11.1400  0.050 TESS    
2458632.8288537301 11.1400  0.050 TESS    
2458632.8302426208 11.1400  0.050 TESS    
2458632.8316315110 11.1400  0.050 TESS    
2458632.8330204017 11.1300  0.050 TESS    
2458632.8344092923 11.1400  0.050 TESS    
2458632.8357981830 11.1400  0.050 TESS    
2458632.8371870737 11.1300  0.050 TESS    
2458632.8385759639 11.1400  0.050 TESS    
2458632.8399648545 11.1400  0.050 TESS    
2458632.8413537452 11.1400  0.050 TESS    
2458632.8427426354 11.1300  0.050 TESS    
2458632.8441315261 11.1300  0.050 TESS    
2458632.8455204167 11.1400  0.050 TESS    
2458632.8469093074 11.1300  0.050 TESS    
2458632.8482981981 11.1400  0.050 TESS    
2458632.8496870887 11.1300  0.050 TESS    
2458632.8510759789 11.1300  0.050 TESS    
2458632.8524648696 11.1300  0.050 TESS    
2458632.8538537598 11.1300  0.050 TESS    
2458632.8552426505 11.1300  0.050 TESS    
2458632.8566315412 11.1400  0.050 TESS    
2458632.8580204318 11.1300  0.050 TESS    
2458632.8594093220 11.1300  0.050 TESS    
2458632.8607982127 11.1300  0.050 TESS    
2458632.8621871034 11.1300  0.050 TESS    
2458632.8635759940 11.1300  0.050 TESS    
2458632.8649648838 11.1300  0.050 TESS    
2458632.8663537749 11.1300  0.050 TESS    
2458632.8677426656 11.1300  0.050 TESS    
2458632.8691315558 11.1300  0.050 TESS    
2458632.8705204460 11.1400  0.050 TESS    
2458632.8719093367 11.1300  0.050 TESS    
2458632.8732982278 11.1300  0.050 TESS    
2458632.8746871180 11.1300  0.050 TESS    
2458632.8760760082 11.1300  0.050 TESS    
2458632.8774648989 11.1300  0.050 TESS    
2458632.8788537891 11.1300  0.050 TESS    
2458632.8802426802 11.1300  0.050 TESS    
2458632.8816315704 11.1300  0.050 TESS    
2458632.8830204611 11.1200  0.050 TESS    
2458632.8844093517 11.1300  0.050 TESS    
2458632.8857982410 11.1300  0.050 TESS    
2458632.8871871321 11.1300  0.050 TESS    
2458632.8885760228 11.1200  0.050 TESS    
2458632.8899649130 11.1300  0.050 TESS    
2458632.8913538042 11.1300  0.050 TESS    
2458632.8927426944 11.1300  0.050 TESS    
2458632.8941315850 11.1300  0.050 TESS    
2458632.8955204752 11.1300  0.050 TESS    
2458632.8969093659 11.1200  0.050 TESS    
2458632.8982982561 11.1300  0.050 TESS    
2458632.8996871463 11.1200  0.050 TESS    
2458632.9010760370 11.1300  0.050 TESS    
2458632.9024649272 11.1300  0.050 TESS    
2458632.9038538178 11.1300  0.050 TESS    
2458632.9052427085 11.1300  0.050 TESS    
2458632.9066315987 11.1300  0.050 TESS    
2458632.9080204894 11.1200  0.050 TESS    
2458632.9094093801 11.1300  0.050 TESS    
2458632.9107982703 11.1300  0.050 TESS    
2458632.9121871609 11.1300  0.050 TESS    
2458632.9135760511 11.1300  0.050 TESS    
2458632.9149649413 11.1300  0.050 TESS    
2458632.9163538320 11.1300  0.050 TESS    
2458632.9177427222 11.1300  0.050 TESS    
2458632.9191316129 11.1300  0.050 TESS    
2458632.9205205031 11.1300  0.050 TESS    
2458632.9219093937 11.1300  0.050 TESS    
2458632.9232982839 11.1300  0.050 TESS    
2458632.9246871746 11.1300  0.050 TESS    
2458632.9260760648 11.1300  0.050 TESS    
2458632.9274649555 11.1200  0.050 TESS    
2458632.9288538462 11.1300  0.050 TESS    
2458632.9302427359 11.1300  0.050 TESS    
2458632.9316316266 11.1200  0.050 TESS    
2458632.9330205168 11.1300  0.050 TESS    
2458632.9344094074 11.1200  0.050 TESS    
2458632.9357982976 11.1200  0.050 TESS    
2458632.9371871883 11.1200  0.050 TESS    
2458632.9385760785 11.1200  0.050 TESS    
2458632.9399649692 11.1300  0.050 TESS    
2458632.9413538594 11.1300  0.050 TESS    
2458632.9427427500 11.1200  0.050 TESS    
2458632.9441316403 11.1300  0.050 TESS    
2458632.9455205305 11.1200  0.050 TESS    
2458632.9469094207 11.1200  0.050 TESS    
2458632.9482983118 11.1200  0.050 TESS    
2458632.9496872011 11.1200  0.050 TESS    
2458632.9510760922 11.1200  0.050 TESS    
2458632.9524649824 11.1200  0.050 TESS    
2458632.9538538731 11.1200  0.050 TESS    
2458632.9552427637 11.1300  0.050 TESS    
2458632.9566316530 11.1100  0.050 TESS    
2458632.9580205441 11.1200  0.050 TESS    
2458632.9594094343 11.1200  0.050 TESS    
2458632.9607983250 11.1200  0.050 TESS    
2458632.9621872148 11.1200  0.050 TESS    
2458632.9635761054 11.1200  0.050 TESS    
2458632.9649649961 11.1200  0.050 TESS    
2458632.9663538858 11.1100  0.050 TESS    
2458632.9677427765 11.1200  0.050 TESS    
2458632.9691316667 11.1300  0.050 TESS    
2458632.9705205574 11.1300  0.050 TESS    
2458632.9719094480 11.1200  0.050 TESS    
2458632.9732983378 11.1200  0.050 TESS    
2458632.9746872284 11.1200  0.050 TESS    
2458632.9760761182 11.1200  0.050 TESS    
2458632.9774650089 11.1200  0.050 TESS    
2458632.9788538991 11.1200  0.050 TESS    
2458632.9802427893 11.1200  0.050 TESS    
2458632.9816316799 11.1200  0.050 TESS    
2458632.9830205701 11.1200  0.050 TESS    
2458632.9844094603 11.1200  0.050 TESS    
2458632.9857983510 11.1200  0.050 TESS    
2458632.9871872412 11.1200  0.050 TESS    
2458632.9885761314 11.1200  0.050 TESS    
2458632.9899650221 11.1200  0.050 TESS    
2458632.9913539123 11.1200  0.050 TESS    
2458632.9927428020 11.1200  0.050 TESS    
2458632.9941316927 11.1200  0.050 TESS    
2458632.9955205829 11.1200  0.050 TESS    
2458632.9969094731 11.1200  0.050 TESS    
2458632.9982983642 11.1100  0.050 TESS    
2458632.9996872540 11.1100  0.050 TESS    
2458633.0010761442 11.1200  0.050 TESS    
2458633.0024650344 11.1200  0.050 TESS    
2458633.0038539250 11.1100  0.050 TESS    
2458633.0052428152 11.1100  0.050 TESS    
2458633.0066317050 11.1200  0.050 TESS    
2458633.0080205952 11.1100  0.050 TESS    
2458633.0094094859 11.1100  0.050 TESS    
2458633.0107983761 11.1100  0.050 TESS    
2458633.0121872663 11.1100  0.050 TESS    
2458633.0135761565 11.1200  0.050 TESS    
2458633.0149650471 11.1200  0.050 TESS    
2458633.0163539373 11.1100  0.050 TESS    
2458633.0177428275 11.1100  0.050 TESS    
2458633.0191317177 11.1100  0.050 TESS    
2458633.0205206084 11.1100  0.050 TESS    
2458633.0219094986 11.1100  0.050 TESS    
2458633.0232983883 11.1100  0.050 TESS    
2458633.0246872786 11.1100  0.050 TESS    
2458633.0260761688 11.1200  0.050 TESS    
2458633.0274650594 11.1100  0.050 TESS    
2458633.0288539496 11.1100  0.050 TESS    
2458633.0302428398 11.1100  0.050 TESS    
2458633.0316317300 11.1100  0.050 TESS    
2458633.0330206198 11.1200  0.050 TESS    
2458633.0344095104 11.1100  0.050 TESS    
2458633.0357984011 11.1100  0.050 TESS    
2458633.0371872918 11.1100  0.050 TESS    
2458633.0385761810 11.1100  0.050 TESS    
2458633.0399650712 11.1100  0.050 TESS    
2458633.0413539610 11.1100  0.050 TESS    
2458633.0427428521 11.1100  0.050 TESS    
2458633.0441317423 11.1100  0.050 TESS    
2458633.0455206325 11.1100  0.050 TESS    
2458633.0469095227 11.1100  0.050 TESS    
2458633.0482984129 11.1000  0.050 TESS    
2458633.0496873031 11.1100  0.050 TESS    
2458633.0510761933 11.1000  0.050 TESS    
2458633.0524650835 11.1100  0.050 TESS    
2458633.0538539733 11.1000  0.050 TESS    
2458633.0552428635 11.1000  0.050 TESS    
2458633.0566317537 11.1100  0.050 TESS    
2458633.0580206444 11.1100  0.050 TESS    
2458633.0594095346 11.1100  0.050 TESS    
2458633.0607984248 11.1000  0.050 TESS    
2458633.0621873150 11.1000  0.050 TESS    
2458633.0635762052 11.1000  0.050 TESS    
2458633.0649650954 11.1000  0.050 TESS    
2458633.0663539856 11.1000  0.050 TESS    
2458633.0677428758 11.1100  0.050 TESS    
2458633.0691317650 11.1100  0.050 TESS    
2458633.0705206562 11.1000  0.050 TESS    
2458633.0719095459 11.1100  0.050 TESS    
2458633.0732984361 11.1000  0.050 TESS    
2458633.0746873263 11.1000  0.050 TESS    
2458633.0760762165 11.1000  0.050 TESS    
2458633.0774651067 11.1100  0.050 TESS    
2458633.0788539969 11.1000  0.050 TESS    
2458633.0802428871 11.1000  0.050 TESS    
2458633.0816317773 11.1000  0.050 TESS    
2458633.0830206675 11.1000  0.050 TESS    
2458633.0844095573 11.1000  0.050 TESS    
2458633.0857984475 11.1000  0.050 TESS    
2458633.0871873377 11.1000  0.050 TESS    
2458633.0885762279 11.1000  0.050 TESS    
2458633.0899651181 11.1100  0.050 TESS    
2458633.0913540083 11.1000  0.050 TESS    
2458633.0927428985 11.0900  0.050 TESS    
2458633.0941317887 11.1000  0.050 TESS    
2458633.0955206789 11.1000  0.050 TESS    
2458633.0969095691 11.1000  0.050 TESS    
2458633.0982984598 11.1000  0.050 TESS    
2458633.0996873491 11.1000  0.050 TESS    
2458633.1010762397 11.1000  0.050 TESS    
2458633.1024651290 11.0900  0.050 TESS    
2458633.1038540192 11.1100  0.050 TESS    
2458633.1052429094 11.0900  0.050 TESS    
2458633.1066318001 11.1000  0.050 TESS    
2458633.1080206898 11.1000  0.050 TESS    
2458633.1094095800 11.1000  0.050 TESS    
2458633.1107984702 11.1000  0.050 TESS    
2458633.1121873604 11.0900  0.050 TESS    
2458633.1135762506 11.0900  0.050 TESS    
2458633.1149651404 11.0900  0.050 TESS    
2458633.1163540301 11.0900  0.050 TESS    
2458633.1177429203 11.0900  0.050 TESS    
2458633.1191318105 11.1000  0.050 TESS    
2458633.1205207007 11.0900  0.050 TESS    
2458633.1219095909 11.0900  0.050 TESS    
2458633.1232984811 11.1000  0.050 TESS    
2458633.1246873718 11.0900  0.050 TESS    
2458633.1260762610 11.0900  0.050 TESS    
2458633.1274651517 11.0900  0.050 TESS    
2458633.1288540410 11.0900  0.050 TESS    
2458633.1302429312 11.0900  0.050 TESS    
2458633.1316318214 11.1000  0.050 TESS    
2458633.1330207121 11.0900  0.050 TESS    
2458633.1344096013 11.0900  0.050 TESS    
2458633.1357984915 11.0900  0.050 TESS    
2458633.1371873817 11.0900  0.050 TESS    
2458633.1385762719 11.1000  0.050 TESS    
2458633.1399651621 11.0900  0.050 TESS    
2458633.1413540519 11.1000  0.050 TESS    
2458633.1427429421 11.0900  0.050 TESS    
2458633.1441318323 11.0900  0.050 TESS    
2458633.1455207220 11.0800  0.050 TESS    
2458633.1469096122 11.0900  0.050 TESS    
2458633.1482985020 11.0900  0.050 TESS    
2458633.1496873922 11.0800  0.050 TESS    
2458633.1510762824 11.0900  0.050 TESS    
2458633.1524651721 11.0900  0.050 TESS    
2458633.1538540623 11.0900  0.050 TESS    
2458633.1552429525 11.0800  0.050 TESS    
2458633.1566318427 11.0800  0.050 TESS    
2458633.1580207325 11.0800  0.050 TESS    
2458633.1594096227 11.0800  0.050 TESS    
2458633.1607985124 11.0800  0.050 TESS    
2458633.1621874021 11.0800  0.050 TESS    
2458633.1635762923 11.0800  0.050 TESS    
2458633.1649651825 11.0800  0.050 TESS    
2458633.1663540727 11.0800  0.050 TESS    
2458633.1677429625 11.0900  0.050 TESS    
2458633.1691318527 11.0800  0.050 TESS    
2458633.1705207429 11.0800  0.050 TESS    
2458633.1719096326 11.0800  0.050 TESS    
2458633.1732985228 11.0900  0.050 TESS    
2458633.1746874130 11.0900  0.050 TESS    
2458633.1760763023 11.0800  0.050 TESS    
2458633.1774651925 11.0700  0.050 TESS    
2458633.1788540827 11.0600  0.050 TESS    
2458633.1802429724 11.0400  0.050 TESS    
2458633.1816318627 11.0300  0.050 TESS    
2458633.1830207524 11.0300  0.050 TESS    
2458633.1844096426 11.0400  0.050 TESS    
2458633.1857985328 11.0200  0.050 TESS    
2458633.1871874225 11.0200  0.050 TESS    
2458633.1885763127 11.0300  0.050 TESS    
2458633.1899652029 11.0200  0.050 TESS    
2458633.1913540922 11.0100  0.050 TESS    
2458633.1927429824 11.0100  0.050 TESS    
2458633.1941318722 11.0100  0.050 TESS    
2458633.1955207624 11.0200  0.050 TESS    
2458633.1969096521 11.0200  0.050 TESS    
2458633.1982985423 11.0200  0.050 TESS    
2458633.1996874325 11.0300  0.050 TESS    
2458633.2010763222 11.0300  0.050 TESS    
2458633.2024652124 11.0200  0.050 TESS    
2458633.2038541022 11.0200  0.050 TESS    
2458633.2052429924 11.0300  0.050 TESS    
2458633.2066318817 11.0400  0.050 TESS    
2458633.2080207719 11.0300  0.050 TESS    
2458633.2094096616 11.0400  0.050 TESS    
2458633.2107985518 11.0400  0.050 TESS    
2458633.2121874420 11.0400  0.050 TESS    
2458633.2135763322 11.0400  0.050 TESS    
2458633.2149652219 11.0500  0.050 TESS    
2458633.2163541121 11.0500  0.050 TESS    
2458633.2177430019 11.0500  0.050 TESS    
2458633.2191318921 11.0500  0.050 TESS    
2458633.2205207818 11.0500  0.050 TESS    
2458633.2219096711 11.0600  0.050 TESS    
2458633.2232985613 11.0600  0.050 TESS    
2458633.2246874510 11.0600  0.050 TESS    
2458633.2260763408 11.0500  0.050 TESS    
2458633.2274652310 11.0600  0.050 TESS    
2458633.2288541207 11.0600  0.050 TESS    
2458633.2302430109 11.0600  0.050 TESS    
2458633.2316319006 11.0600  0.050 TESS    
2458633.2330207909 11.0600  0.050 TESS    
2458633.2344096806 11.0600  0.050 TESS    
2458633.2357985708 11.0600  0.050 TESS    
2458633.2371874601 11.0700  0.050 TESS    
2458633.2385763503 11.0600  0.050 TESS    
2458633.2399652400 11.0600  0.050 TESS    
2458633.2413541297 11.0700  0.050 TESS    
2458633.2427430199 11.0600  0.050 TESS    
2458633.2441319097 11.0600  0.050 TESS    
2458633.2455207999 11.0700  0.050 TESS    
2458633.2469096896 11.0700  0.050 TESS    
2458633.2482985798 11.0700  0.050 TESS    
2458633.2496874696 11.0600  0.050 TESS    
2458633.2510763598 11.0700  0.050 TESS    
2458633.2524652490 11.0700  0.050 TESS    
2458633.2538541388 11.0700  0.050 TESS    
2458633.2552430285 11.0700  0.050 TESS    
2458633.2566319187 11.0700  0.050 TESS    
2458633.2580208085 11.0600  0.050 TESS    
2458633.2594096982 11.0700  0.050 TESS    
2458633.2607985884 11.0600  0.050 TESS    
2458633.2621874781 11.0700  0.050 TESS    
2458633.2635763679 11.0700  0.050 TESS    
2458633.2649652581 11.0700  0.050 TESS    
2458633.2663541478 11.0700  0.050 TESS    
2458633.2677430371 11.0600  0.050 TESS    
2458633.2691319278 11.0700  0.050 TESS    
2458633.2705208170 11.0700  0.050 TESS    
2458633.2719097068 11.0700  0.050 TESS    
2458633.2732985970 11.0600  0.050 TESS    
2458633.2746874867 11.0700  0.050 TESS    
2458633.2760763764 11.0700  0.050 TESS    
2458633.2774652662 11.0600  0.050 TESS    
2458633.2788541564 11.0700  0.050 TESS    
2458633.2802430461 11.0600  0.050 TESS    
2458633.2816319359 11.0600  0.050 TESS    
2458633.2830208256 11.0600  0.050 TESS    
2458633.2844097158 11.0600  0.050 TESS    
2458633.2857986051 11.0600  0.050 TESS    
2458633.2871874948 11.0600  0.050 TESS    
2458633.2885763850 11.0700  0.050 TESS    
2458633.2899652747 11.0600  0.050 TESS    
2458633.2913541645 11.0600  0.050 TESS    
2458633.2927430542 11.0700  0.050 TESS    
2458633.2941319444 11.0600  0.050 TESS    
2458633.2955208342 11.0600  0.050 TESS    
2458633.2969097239 11.0600  0.050 TESS    
2458633.2982986132 11.0600  0.050 TESS    
2458633.2996875029 11.0600  0.050 TESS    
2458633.3010763931 11.0600  0.050 TESS    
2458633.3024652828 11.0600  0.050 TESS    
2458633.3038541726 11.0700  0.050 TESS    
2458633.3052430623 11.0600  0.050 TESS    
2458633.3066319521 11.0600  0.050 TESS    
2458633.3080208423 11.0600  0.050 TESS    
2458633.3094097320 11.0600  0.050 TESS    
2458633.3107986217 11.0600  0.050 TESS    
2458633.3121875115 11.0600  0.050 TESS    
2458633.3135764007 11.0600  0.050 TESS    
2458633.3149652905 11.0600  0.050 TESS    
2458633.3163541807 11.0700  0.050 TESS    
2458633.3177430704 11.0700  0.050 TESS    
2458633.3191319602 11.0600  0.050 TESS    
2458633.3205208499 11.0600  0.050 TESS    
2458633.3219097401 11.0600  0.050 TESS    
2458633.3232986294 11.0600  0.050 TESS    
2458633.3246875191 11.0600  0.050 TESS    
2458633.3260764088 11.0600  0.050 TESS    
2458633.3274652991 11.0700  0.050 TESS    
2458633.3288541883 11.0500  0.050 TESS    
2458633.3302430781 11.0600  0.050 TESS    
2458633.3316319678 11.0600  0.050 TESS    
2458633.3330208571 11.0600  0.050 TESS    
2458633.3344097477 11.0600  0.050 TESS    
2458633.3357986370 11.0700  0.050 TESS    
2458633.3371875267 11.0600  0.050 TESS    
2458633.3385764165 11.0600  0.050 TESS    
2458633.3399653062 11.0500  0.050 TESS    
2458633.3413541960 11.0600  0.050 TESS    
2458633.3427430857 11.0600  0.050 TESS    
2458633.3441319750 11.0600  0.050 TESS    
2458633.3455208647 11.0600  0.050 TESS    
2458633.3469097549 11.0600  0.050 TESS    
2458633.3482986446 11.0500  0.050 TESS    
2458633.3496875344 11.0600  0.050 TESS    
2458633.3510764241 11.0500  0.050 TESS    
2458633.3524653139 11.0600  0.050 TESS    
2458633.3538542041 11.0600  0.050 TESS    
2458633.3552430933 11.0600  0.050 TESS    
2458633.3566319831 11.0600  0.050 TESS    
2458633.3580208728 11.0500  0.050 TESS    
2458633.3594097621 11.0600  0.050 TESS    
2458633.3607986518 11.0600  0.050 TESS    
2458633.3621875416 11.0600  0.050 TESS    
2458633.3635764318 11.0600  0.050 TESS    
2458633.3649653210 11.0500  0.050 TESS    
2458633.3663542108 11.0500  0.050 TESS    
2458633.3677431000 11.0500  0.050 TESS    
2458633.3691319898 11.0500  0.050 TESS    
2458633.3705208795 11.0600  0.050 TESS    
2458633.3719097693 11.0600  0.050 TESS    
2458633.3732986590 11.0600  0.050 TESS    
2458633.3746875483 11.0500  0.050 TESS    
2458633.3760764380 11.0600  0.050 TESS    
2458633.3774653282 11.0600  0.050 TESS    
2458633.3788542170 11.0500  0.050 TESS    
2458633.3802431072 11.0500  0.050 TESS    
2458633.3816319969 11.0500  0.050 TESS    
2458633.3830208867 11.0500  0.050 TESS    
2458633.3844097764 11.0500  0.050 TESS    
2458633.3857986657 11.0500  0.050 TESS    
2458633.3871875554 11.0600  0.050 TESS    
2458633.3885764452 11.0500  0.050 TESS    
2458633.3899653344 11.0500  0.050 TESS    
2458633.3913542242 11.0500  0.050 TESS    
2458633.3927431139 11.0500  0.050 TESS    
2458633.3941320041 11.0500  0.050 TESS    
2458633.3955208934 11.0500  0.050 TESS    
2458633.3969097827 11.0500  0.050 TESS    
2458633.3982986724 11.0500  0.050 TESS    
2458633.3996875621 11.0500  0.050 TESS    
2458633.4010764519 11.0500  0.050 TESS    
2458633.4024653416 11.0500  0.050 TESS    
2458633.4038542318 11.0400  0.050 TESS    
2458633.4052431206 11.0600  0.050 TESS    
2458633.4066320099 11.0600  0.050 TESS    
2458633.4080209001 11.0500  0.050 TESS    
2458633.4094097894 11.0500  0.050 TESS    
2458633.4107986791 11.0500  0.050 TESS    
2458633.4121875688 11.0500  0.050 TESS    
2458633.4135764581 11.0400  0.050 TESS    
2458633.4149653479 11.0500  0.050 TESS    
2458633.4163542376 11.0500  0.050 TESS    
2458633.4177431278 11.0400  0.050 TESS    
2458633.4191320166 11.0500  0.050 TESS    
2458633.4205209063 11.0400  0.050 TESS    
2458633.4219097961 11.0500  0.050 TESS    
2458633.4232986853 11.0500  0.050 TESS    
2458633.4246875746 11.0400  0.050 TESS    
2458633.4260764644 11.0400  0.050 TESS    
2458633.4274653541 11.0400  0.050 TESS    
2458633.4288542438 11.0500  0.050 TESS    
2458633.4302431331 11.0500  0.050 TESS    
2458633.4316320228 11.0500  0.050 TESS    
2458633.4330209126 11.0500  0.050 TESS    
2458633.4344098023 11.0400  0.050 TESS    
2458633.4357986921 11.0400  0.050 TESS    
2458633.4371875809 11.0400  0.050 TESS    
2458633.4385764706 11.0500  0.050 TESS    
2458633.4399653599 11.0400  0.050 TESS    
2458633.4413542496 11.0500  0.050 TESS    
2458633.4427431398 11.0400  0.050 TESS    
2458633.4441320286 11.0500  0.050 TESS    
2458633.4455209184 11.0400  0.050 TESS    
2458633.4469098081 11.0400  0.050 TESS    
2458633.4482986974 11.0400  0.050 TESS    
2458633.4496875871 11.0400  0.050 TESS    
2458633.4510764768 11.0500  0.050 TESS    
2458633.4524653656 11.0400  0.050 TESS    
2458633.4538542554 11.0400  0.050 TESS    
2458633.4552431451 11.0400  0.050 TESS    
2458633.4566320344 11.0400  0.050 TESS    
2458633.4580209241 11.0400  0.050 TESS    
2458633.4594098139 11.0400  0.050 TESS    
2458633.4607987031 11.0400  0.050 TESS    
2458633.4621875929 11.0500  0.050 TESS    
2458633.4635764821 11.0400  0.050 TESS    
2458633.4649653719 11.0400  0.050 TESS    
2458633.4663542616 11.0400  0.050 TESS    
2458633.4677431504 11.0400  0.050 TESS    
2458633.4691320402 11.0400  0.050 TESS    
2458633.4705209290 11.0500  0.050 TESS    
2458633.4719098192 11.0400  0.050 TESS    
2458633.4732987089 11.0400  0.050 TESS    
2458633.4746875982 11.0400  0.050 TESS    
2458633.4760764879 11.0400  0.050 TESS    
2458633.4774653772 11.0400  0.050 TESS    
2458633.4788542669 11.0400  0.050 TESS    
2458633.4802431562 11.0400  0.050 TESS    
2458633.4816320459 11.0400  0.050 TESS    
2458633.4830209347 11.0400  0.050 TESS    
2458633.4844098245 11.0400  0.050 TESS    
2458633.4857987142 11.0400  0.050 TESS    
2458633.4871876035 11.0400  0.050 TESS    
2458633.4885764932 11.0300  0.050 TESS    
2458633.4899653825 11.0400  0.050 TESS    
2458633.4913542718 11.0400  0.050 TESS    
2458633.4927431610 11.0400  0.050 TESS    
2458633.4941320512 11.0400  0.050 TESS    
2458633.4955209405 11.0400  0.050 TESS    
2458633.4969098303 11.0400  0.050 TESS    
2458633.4982987191 11.0400  0.050 TESS    
2458633.4996876088 11.0400  0.050 TESS    
2458633.5010764981 11.0400  0.050 TESS    
2458633.5024653878 11.0400  0.050 TESS    
2458633.5038542771 11.0400  0.050 TESS    
2458633.5052431663 11.0400  0.050 TESS    
2458633.5066320561 11.0400  0.050 TESS    
2458633.5080209454 11.0400  0.050 TESS    
2458633.5094098351 11.0400  0.050 TESS    
2458633.5107987244 11.0400  0.050 TESS    
2458633.5121876141 11.0400  0.050 TESS    
2458633.5135765029 11.0400  0.050 TESS    
2458633.5149653922 11.0400  0.050 TESS    
2458633.5163542819 11.0400  0.050 TESS    
2458633.5177431712 11.0400  0.050 TESS    
2458633.5191320609 11.0400  0.050 TESS    
2458633.5205209502 11.0400  0.050 TESS    
2458633.5219098399 11.0300  0.050 TESS    
2458633.5232987292 11.0400  0.050 TESS    
2458633.5246876185 11.0400  0.050 TESS    
2458633.5260765082 11.0400  0.050 TESS    
2458633.5274653970 11.0300  0.050 TESS    
2458633.5288542863 11.0400  0.050 TESS    
2458633.5302431760 11.0400  0.050 TESS    
2458633.5316320653 11.0400  0.050 TESS    
2458633.5330209546 11.0400  0.050 TESS    
2458633.5344098443 11.0400  0.050 TESS    
2458633.5357987336 11.0400  0.050 TESS    
2458633.5371876238 11.0400  0.050 TESS    
2458633.5385765126 11.0300  0.050 TESS    
2458633.5399654019 11.0300  0.050 TESS    
2458633.5413542921 11.0300  0.050 TESS    
2458633.5427431809 11.0300  0.050 TESS    
2458633.5441320697 11.0300  0.050 TESS    
2458633.5455209590 11.0400  0.050 TESS    
2458633.5469098487 11.0400  0.050 TESS    
2458633.5482987380 11.0300  0.050 TESS    
2458633.5496876272 11.0400  0.050 TESS    
2458633.5510765170 11.0400  0.050 TESS    
2458633.5524654062 11.0300  0.050 TESS    
2458633.5538542955 11.0300  0.050 TESS    
2458633.5552431848 11.0300  0.050 TESS    
2458633.5566320745 11.0300  0.050 TESS    
2458633.5580209638 11.0400  0.050 TESS    
2458633.5594098526 11.0300  0.050 TESS    
2458633.5607987423 11.0300  0.050 TESS    
2458633.5621876321 11.0300  0.050 TESS    
2458633.5635765209 11.0300  0.050 TESS    
2458633.5649654102 11.0300  0.050 TESS    
2458633.5663542994 11.0300  0.050 TESS    
2458633.5677431892 11.0300  0.050 TESS    
2458633.5691320784 11.0300  0.050 TESS    
2458633.5705209682 11.0300  0.050 TESS    
2458633.5719098570 11.0400  0.050 TESS    
2458633.5732987467 11.0300  0.050 TESS    
2458633.5746876355 11.0400  0.050 TESS    
2458633.5760765248 11.0300  0.050 TESS    
2458633.5774654141 11.0300  0.050 TESS    
2458633.5788543038 11.0300  0.050 TESS    
2458633.5802431931 11.0300  0.050 TESS    
2458633.5816320824 11.0300  0.050 TESS    
2458633.5830209721 11.0300  0.050 TESS    
2458633.5844098609 11.0300  0.050 TESS    
2458633.5857987502 11.0300  0.050 TESS    
2458633.5871876394 11.0200  0.050 TESS    
2458633.5885765292 11.0300  0.050 TESS    
2458633.5899654180 11.0300  0.050 TESS    
2458633.5913543077 11.0300  0.050 TESS    
2458633.5927431965 11.0300  0.050 TESS    
2458633.5941320858 11.0300  0.050 TESS    
2458633.5955209751 11.0300  0.050 TESS    
2458633.5969098643 11.0200  0.050 TESS    
2458633.5982987536 11.0300  0.050 TESS    
2458633.5996876438 11.0300  0.050 TESS    
2458633.6010765326 11.0300  0.050 TESS    
2458633.6024654219 11.0300  0.050 TESS    
2458633.6038543112 11.0300  0.050 TESS    
2458633.6052432000 11.0300  0.050 TESS    
2458633.6066320888 11.0300  0.050 TESS    
2458633.6080209785 11.0300  0.050 TESS    
2458633.6094098678 11.0300  0.050 TESS    
2458633.6107987571 11.0300  0.050 TESS    
2458633.6121876463 11.0300  0.050 TESS    
2458633.6135765361 11.0200  0.050 TESS    
2458633.6149654249 11.0300  0.050 TESS    
2458633.6163543141 11.0200  0.050 TESS    
2458633.6177432039 11.0300  0.050 TESS    
2458633.6191320932 11.0200  0.050 TESS    
2458633.6205209820 11.0300  0.050 TESS    
2458633.6219098712 11.0200  0.050 TESS    
2458633.6232987605 11.0300  0.050 TESS    
2458633.6246876498 11.0200  0.050 TESS    
2458633.6260765390 11.0200  0.050 TESS    
2458633.6274654283 11.0200  0.050 TESS    
2458633.6288543176 11.0200  0.050 TESS    
2458633.6302432069 11.0200  0.050 TESS    
2458633.6316320961 11.0300  0.050 TESS    
2458633.6330209854 11.0200  0.050 TESS    
2458633.6344098747 11.0300  0.050 TESS    
2458633.6357987635 11.0200  0.050 TESS    
2458633.6371876528 11.0300  0.050 TESS    
2458633.6385765420 11.0300  0.050 TESS    
2458633.6399654318 11.0300  0.050 TESS    
2458633.6413543206 11.0200  0.050 TESS    
2458633.6427432094 11.0200  0.050 TESS    
2458633.6441320982 11.0200  0.050 TESS    
2458633.6455209879 11.0200  0.050 TESS    
2458633.6469098772 11.0200  0.050 TESS    
2458633.6482987665 11.0200  0.050 TESS    
2458633.6496876562 11.0300  0.050 TESS    
2458633.6510765445 11.0200  0.050 TESS    
2458633.6538543231 11.0300  0.050 TESS    
2458633.6552432124 11.0200  0.050 TESS    
2458633.6566321016 11.0300  0.050 TESS    
2458633.6580209909 11.0200  0.050 TESS    
2458633.6594098802 11.0200  0.050 TESS    
2458633.6607987690 11.0300  0.050 TESS    
2458633.6621876583 11.0200  0.050 TESS    
2458633.6635765475 11.0200  0.050 TESS    
2458633.6649654368 11.0200  0.050 TESS    
2458633.6663543256 11.0200  0.050 TESS    
2458633.6677432149 11.0200  0.050 TESS    
2458633.6691321041 11.0200  0.050 TESS    
2458633.6705209929 11.0200  0.050 TESS    
2458633.6719098822 11.0200  0.050 TESS    
2458633.6732987715 11.0200  0.050 TESS    
2458633.6746876608 11.0200  0.050 TESS    
2458633.6760765500 11.0100  0.050 TESS    
2458633.6774654398 11.0100  0.050 TESS    
2458633.6788543281 11.0200  0.050 TESS    
2458633.6802432174 11.0200  0.050 TESS    
2458633.6816321062 11.0200  0.050 TESS    
2458633.6830209955 11.0100  0.050 TESS    
2458633.6844098847 11.0100  0.050 TESS    
2458633.6857987731 11.0200  0.050 TESS    
2458633.6871876628 11.0100  0.050 TESS    
2458633.6885765521 11.0200  0.050 TESS    
2458633.6899654414 11.0200  0.050 TESS    
2458633.6913543306 11.0200  0.050 TESS    
2458633.6927432194 11.0100  0.050 TESS    
2458633.6941321087 11.0100  0.050 TESS    
2458633.6955209980 11.0100  0.050 TESS    
2458633.6969098868 11.0100  0.050 TESS    
2458633.6982987761 11.0100  0.050 TESS    
2458633.6996876649 11.0200  0.050 TESS    
2458633.7010765541 11.0100  0.050 TESS    
2458633.7024654434 11.0200  0.050 TESS    
2458633.7038543322 11.0100  0.050 TESS    
2458633.7052432210 11.0200  0.050 TESS    
2458633.7066321108 11.0200  0.050 TESS    
2458633.7080210000 11.0100  0.050 TESS    
2458633.7094098888 11.0200  0.050 TESS    
2458633.7107987781 11.0100  0.050 TESS    
2458633.7121876669 11.0200  0.050 TESS    
2458633.7135765562 11.0200  0.050 TESS    
2458633.7149654450 11.0100  0.050 TESS    
2458633.7163543343 11.0200  0.050 TESS    
2458633.7177432231 11.0200  0.050 TESS    
2458633.7191321123 11.0200  0.050 TESS    
2458633.7205210016 11.0100  0.050 TESS    
2458633.7219098904 11.0200  0.050 TESS    
2458633.7232987802 11.0100  0.050 TESS    
2458633.7246876690 11.0200  0.050 TESS    
2458633.7260765578 11.0100  0.050 TESS    
2458633.7274654466 11.0200  0.050 TESS    
2458633.7288543354 11.0200  0.050 TESS    
2458633.7302432247 11.0100  0.050 TESS    
2458633.7316321139 11.0100  0.050 TESS    
2458633.7330210027 11.0100  0.050 TESS    
2458633.7344098920 11.0200  0.050 TESS    
2458633.7357987813 11.0100  0.050 TESS    
2458633.7371876701 11.0100  0.050 TESS    
2458633.7385765598 11.0100  0.050 TESS    
2458633.7399654482 11.0100  0.050 TESS    
2458633.7413543374 11.0100  0.050 TESS    
2458633.7427432262 11.0100  0.050 TESS    
2458633.7441321150 11.0100  0.050 TESS    
2458633.7455210043 11.0100  0.050 TESS    
2458633.7469098931 11.0100  0.050 TESS    
2458633.7482987824 11.0100  0.050 TESS    
2458633.7496876712 11.0100  0.050 TESS    
2458633.7510765605 11.0100  0.050 TESS    
2458633.7524654493 11.0100  0.050 TESS    
2458633.7538543385 11.0100  0.050 TESS    
2458633.7552432278 11.0100  0.050 TESS    
2458633.7566321166 11.0100  0.050 TESS    
2458633.7580210054 11.0100  0.050 TESS    
2458633.7594098942 11.0100  0.050 TESS    
2458633.7607987835 11.0100  0.050 TESS    
2458633.7621876723 11.0000  0.050 TESS    
2458633.7635765616 11.0100  0.050 TESS    
2458633.7649654504 11.0100  0.050 TESS    
2458633.7663543401 11.0100  0.050 TESS    
2458633.7677432285 11.0000  0.050 TESS    
2458633.7691321177 11.0100  0.050 TESS    
2458633.7705210065 11.0100  0.050 TESS    
2458633.7719098958 11.0100  0.050 TESS    
2458633.7732987842 11.0000  0.050 TESS    
2458633.7746876734 11.0100  0.050 TESS    
2458633.7760765622 11.0100  0.050 TESS    
2458633.7774654510 11.0100  0.050 TESS    
2458633.7788543403 11.0100  0.050 TESS    
2458633.7802432291 11.0100  0.050 TESS    
2458633.7816321184 11.0100  0.050 TESS    
2458633.7830210072 11.0100  0.050 TESS    
2458633.7844098965 11.0100  0.050 TESS    
2458633.7857987853 11.0100  0.050 TESS    
2458633.7871876741 11.0100  0.050 TESS    
2458633.7885765629 11.0100  0.050 TESS    
2458633.7899654522 11.0100  0.050 TESS    
2458633.7913543410 11.0100  0.050 TESS    
2458633.7927432298 11.0000  0.050 TESS    
2458633.7941321186 11.0100  0.050 TESS    
2458633.7955210079 11.0100  0.050 TESS    
2458633.7969098967 11.0000  0.050 TESS    
2458633.7982987859 11.0000  0.050 TESS    
2458633.7996876747 11.0100  0.050 TESS    
2458633.8010765635 11.0100  0.050 TESS    
2458633.8024654528 11.0000  0.050 TESS    
2458633.8038543412 11.0100  0.050 TESS    
2458633.8052432300 11.0000  0.050 TESS    
2458633.8066321192 11.0000  0.050 TESS    
2458633.8080210080 11.0000  0.050 TESS    
2458633.8094098968 11.0000  0.050 TESS    
2458633.8107987861 11.0000  0.050 TESS    
2458633.8121876749 11.0000  0.050 TESS    
2458633.8135765642 11.0000  0.050 TESS    
2458633.8149654530 11.0000  0.050 TESS    
2458633.8163543418 11.0000  0.050 TESS    
2458633.8177432306 11.0000  0.050 TESS    
2458633.8191321194 11.0000  0.050 TESS    
2458633.8205210082 11.0000  0.050 TESS    
2458633.8219098970 11.0000  0.050 TESS    
2458633.8232987863 11.0000  0.050 TESS    
2458633.8246876751 11.0000  0.050 TESS    
2458633.8260765639 11.0000  0.050 TESS    
2458633.8274654527 11.0000  0.050 TESS    
2458633.8288543420 11.0100  0.050 TESS    
2458633.8302432308 11.0000  0.050 TESS    
2458633.8316321201 11.0000  0.050 TESS    
2458633.8330210084 11.0000  0.050 TESS    
2458633.8344098972 11.0000  0.050 TESS    
2458633.8357987860 11.0000  0.050 TESS    
2458633.8371876748 11.0000  0.050 TESS    
2458633.8385765641 11.0000  0.050 TESS    
2458633.8399654529 11.0000  0.050 TESS    
2458633.8413543417 11.0000  0.050 TESS    
2458633.8427432305 11.0000  0.050 TESS    
2458633.8441321198 11.0000  0.050 TESS    
2458633.8455210081 11.0000  0.050 TESS    
2458633.8469098974 11.0000  0.050 TESS    
2458633.8482987862 11.0000  0.050 TESS    
2458633.8496876750 11.0000  0.050 TESS    
2458633.8510765638 11.0000  0.050 TESS    
2458633.8524654522 11.0000  0.050 TESS    
2458633.8538543410 11.0000  0.050 TESS    
2458633.8552432302 11.0000  0.050 TESS    
2458633.8566321190 11.0000  0.050 TESS    
2458633.8580210079 11.0000  0.050 TESS    
2458633.8594098967 11.0000  0.050 TESS    
2458633.8607987850 11.0000  0.050 TESS    
2458633.8621876743 10.9900  0.050 TESS    
2458633.8635765635 11.0000  0.050 TESS    
2458633.8649654523 11.0000  0.050 TESS    
2458633.8663543407 11.0000  0.050 TESS    
2458633.8677432290 11.0000  0.050 TESS    
2458633.8691321183 10.9900  0.050 TESS    
2458633.8705210071 11.0000  0.050 TESS    
2458633.8719098959 11.0000  0.050 TESS    
2458633.8732987847 11.0000  0.050 TESS    
2458633.8746876731 11.0000  0.050 TESS    
2458633.8760765623 10.9900  0.050 TESS    
2458633.8774654521 11.0000  0.050 TESS    
2458633.8788543404 10.9900  0.050 TESS    
2458633.8802432292 10.9900  0.050 TESS    
2458633.8816321176 11.0000  0.050 TESS    
2458633.8830210064 10.9900  0.050 TESS    
2458633.8844098952 11.0000  0.050 TESS    
2458633.8857987840 10.9900  0.050 TESS    
2458633.8871876728 11.0000  0.050 TESS    
2458633.8885765616 10.9900  0.050 TESS    
2458633.8899654504 10.9900  0.050 TESS    
2458633.8913543392 10.9900  0.050 TESS    
2458633.8927432280 10.9900  0.050 TESS    
2458633.8941321168 11.0000  0.050 TESS    
2458633.8955210056 11.0000  0.050 TESS    
2458633.8969098940 11.0000  0.050 TESS    
2458633.8982987828 11.0000  0.050 TESS    
2458633.8996876720 10.9900  0.050 TESS    
2458633.9010765604 10.9900  0.050 TESS    
2458633.9024654492 11.0000  0.050 TESS    
2458633.9038543380 10.9900  0.050 TESS    
2458633.9052432268 10.9900  0.050 TESS    
2458633.9066321161 10.9900  0.050 TESS    
2458633.9080210044 11.0000  0.050 TESS    
2458633.9094098932 11.0000  0.050 TESS    
2458633.9107987820 11.0000  0.050 TESS    
2458633.9121876704 10.9900  0.050 TESS    
2458633.9135765592 11.0000  0.050 TESS    
2458633.9149654480 10.9900  0.050 TESS    
2458633.9163543368 10.9900  0.050 TESS    
2458633.9177432256 11.0000  0.050 TESS    
2458633.9191321144 10.9900  0.050 TESS    
2458633.9205210032 10.9900  0.050 TESS    
2458633.9219098915 11.0000  0.050 TESS    
2458633.9232987803 10.9900  0.050 TESS    
2458633.9246876691 10.9900  0.050 TESS    
2458633.9260765580 10.9900  0.050 TESS    
2458633.9274654463 10.9900  0.050 TESS    
2458633.9288543351 10.9900  0.050 TESS    
2458633.9302432239 10.9900  0.050 TESS    
2458633.9316321127 10.9900  0.050 TESS    
2458633.9330210011 10.9800  0.050 TESS    
2458633.9344098899 10.9900  0.050 TESS    
2458633.9357987787 10.9900  0.050 TESS    
2458633.9371876675 10.9900  0.050 TESS    
2458633.9385765563 10.9900  0.050 TESS    
2458633.9399654451 10.9900  0.050 TESS    
2458633.9413543339 10.9900  0.050 TESS    
2458633.9427432222 10.9900  0.050 TESS    
2458633.9441321106 11.0000  0.050 TESS    
2458633.9455209994 10.9900  0.050 TESS    
2458633.9469098882 10.9900  0.050 TESS    
2458633.9482987770 10.9900  0.050 TESS    
2458633.9496876658 10.9900  0.050 TESS    
2458633.9510765546 10.9900  0.050 TESS    
2458633.9524654429 10.9900  0.050 TESS    
2458633.9538543322 11.0000  0.050 TESS    
2458633.9552432210 10.9900  0.050 TESS    
2458633.9566321094 10.9900  0.050 TESS    
2458633.9580209968 10.9900  0.050 TESS    
2458633.9594098860 10.9800  0.050 TESS    
2458633.9607987748 10.9800  0.050 TESS    
2458633.9621876641 10.9900  0.050 TESS    
2458633.9635765525 10.9900  0.050 TESS    
2458633.9649654408 10.9900  0.050 TESS    
2458633.9663543296 10.9900  0.050 TESS    
2458633.9677432184 10.9900  0.050 TESS    
2458633.9691321072 10.9900  0.050 TESS    
2458633.9705209960 10.9900  0.050 TESS    
2458633.9719098844 10.9900  0.050 TESS    
2458633.9732987727 10.9900  0.050 TESS    
2458633.9746876610 10.9900  0.050 TESS    
2458633.9760765499 10.9900  0.050 TESS    
2458633.9774654387 10.9900  0.050 TESS    
2458633.9788543275 10.9900  0.050 TESS    
2458633.9802432158 10.9900  0.050 TESS    
2458633.9816321046 10.9900  0.050 TESS    
2458633.9830209934 10.9900  0.050 TESS    
2458633.9844098818 10.9900  0.050 TESS    
2458633.9857987706 10.9900  0.050 TESS    
2458633.9871876594 10.9900  0.050 TESS    
2458633.9885765472 10.9900  0.050 TESS    
2458633.9899654360 10.9900  0.050 TESS    
2458633.9913543249 10.9900  0.050 TESS    
2458633.9927432132 10.9900  0.050 TESS    
2458633.9941321020 10.9900  0.050 TESS    
2458633.9955209908 10.9900  0.050 TESS    
2458633.9969098791 10.9900  0.050 TESS    
2458633.9982987680 11.0000  0.050 TESS    
2458633.9996876568 10.9900  0.050 TESS    
2458634.0010765451 10.9900  0.050 TESS    
2458634.0024654339 10.9900  0.050 TESS    
2458634.0038543218 10.9900  0.050 TESS    
2458634.0052432106 10.9900  0.050 TESS    
2458634.0066320994 10.9900  0.050 TESS    
2458634.0080209882 10.9900  0.050 TESS    
2458634.0094098765 10.9800  0.050 TESS    
2458634.0107987649 10.9900  0.050 TESS    
2458634.0121876537 10.9900  0.050 TESS    
2458634.0135765425 10.9900  0.050 TESS    
2458634.0149654308 10.9900  0.050 TESS    
2458634.0163543201 10.9900  0.050 TESS    
2458634.0177432080 10.9900  0.050 TESS    
2458634.0191320963 10.9900  0.050 TESS    
2458634.0205209847 10.9900  0.050 TESS    
2458634.0219098730 10.9800  0.050 TESS    
2458634.0232987618 10.9900  0.050 TESS    
2458634.0246876506 10.9900  0.050 TESS    
2458634.0260765390 10.9900  0.050 TESS    
2458634.0274654282 10.9900  0.050 TESS    
2458634.0288543161 10.9900  0.050 TESS    
2458634.0302432049 10.9900  0.050 TESS    
2458634.0316320937 10.9900  0.050 TESS    
2458634.0330209821 10.9900  0.050 TESS    
2458634.0344098704 10.9900  0.050 TESS    
2458634.0357987587 10.9900  0.050 TESS    
2458634.0371876471 10.9900  0.050 TESS    
2458634.0385765359 10.9900  0.050 TESS    
2458634.0399654242 10.9800  0.050 TESS    
2458634.0413543130 10.9900  0.050 TESS    
2458634.0427432014 10.9900  0.050 TESS    
2458634.0441320902 10.9800  0.050 TESS    
2458634.0455209785 10.9900  0.050 TESS    
2458634.0469098678 10.9900  0.050 TESS    
2458634.0482987561 10.9900  0.050 TESS    
2458634.0496876440 10.9900  0.050 TESS    
2458634.0510765323 10.9900  0.050 TESS    
2458634.0524654207 10.9900  0.050 TESS    
2458634.0538543090 10.9900  0.050 TESS    
2458634.0552431978 10.9800  0.050 TESS    
2458634.0566320862 10.9900  0.050 TESS    
2458634.0580209750 10.9900  0.050 TESS    
2458634.0594098638 10.9900  0.050 TESS    
2458634.0607987521 10.9900  0.050 TESS    
2458634.0621876405 10.9900  0.050 TESS    
2458634.0635765293 10.9900  0.050 TESS    
2458634.0649654171 10.9800  0.050 TESS    
2458634.0663543050 10.9900  0.050 TESS    
2458634.0677431943 10.9900  0.050 TESS    
2458634.0691320826 10.9900  0.050 TESS    
2458634.0705209714 10.9900  0.050 TESS    
2458634.0719098598 10.9900  0.050 TESS    
2458634.0732987481 10.9900  0.050 TESS    
2458634.0746876369 10.9800  0.050 TESS    
2458634.0760765253 10.9800  0.050 TESS    
2458634.0774654136 10.9900  0.050 TESS    
2458634.0788543024 10.9900  0.050 TESS    
2458634.0802431903 10.9900  0.050 TESS    
2458634.0816320786 10.9800  0.050 TESS    
2458634.0830209674 10.9900  0.050 TESS    
2458634.0844098558 10.9900  0.050 TESS    
2458634.0857987441 10.9900  0.050 TESS    
2458634.0871876329 10.9800  0.050 TESS    
2458634.0885765213 10.9900  0.050 TESS    
2458634.0899654096 10.9800  0.050 TESS    
2458634.0913542979 10.9900  0.050 TESS    
2458634.0927431867 10.9900  0.050 TESS    
2458634.0941320751 10.9800  0.050 TESS    
2458634.0955209630 10.9900  0.050 TESS    
2458634.0969098518 10.9900  0.050 TESS    
2458634.0982987401 10.9800  0.050 TESS    
2458634.0996876284 10.9900  0.050 TESS    
2458634.1010765168 10.9900  0.050 TESS    
2458634.1024654051 10.9900  0.050 TESS    
2458634.1038542939 10.9900  0.050 TESS    
2458634.1052431823 10.9800  0.050 TESS    
2458634.1066320706 10.9900  0.050 TESS    
2458634.1080209590 10.9900  0.050 TESS    
2458634.1094098482 10.9900  0.050 TESS    
2458634.1107987361 10.9800  0.050 TESS    
2458634.1121876240 10.9900  0.050 TESS    
2458634.1135765123 10.9800  0.050 TESS    
2458634.1149654007 10.9900  0.050 TESS    
2458634.1163542890 10.9800  0.050 TESS    
2458634.1177431778 10.9800  0.050 TESS    
2458634.1191320661 10.9800  0.050 TESS    
2458634.1205209545 10.9800  0.050 TESS    
2458634.1219098428 10.9900  0.050 TESS    
2458634.1232987312 10.9800  0.050 TESS    
2458634.1246876200 10.9800  0.050 TESS    
2458634.1260765078 10.9800  0.050 TESS    
2458634.1274653962 10.9800  0.050 TESS    
2458634.1288542845 10.9800  0.050 TESS    
2458634.1302431729 10.9800  0.050 TESS    
2458634.1316320612 10.9900  0.050 TESS    
2458634.1330209491 10.9800  0.050 TESS    
2458634.1344098384 10.9800  0.050 TESS    
2458634.1357987267 10.9800  0.050 TESS    
2458634.1371876150 10.9800  0.050 TESS    
2458634.1385765034 10.9900  0.050 TESS    
2458634.1399653922 10.9800  0.050 TESS    
2458634.1413542801 10.9800  0.050 TESS    
2458634.1427431679 10.9800  0.050 TESS    
2458634.1441320563 10.9900  0.050 TESS    
2458634.1455209446 10.9900  0.050 TESS    
2458634.1469098330 10.9800  0.050 TESS    
2458634.1482987213 10.9800  0.050 TESS    
2458634.1496876101 10.9800  0.050 TESS    
2458634.1510764984 10.9800  0.050 TESS    
2458634.1524653868 10.9800  0.050 TESS    
2458634.1538542751 10.9900  0.050 TESS    
2458634.1552431635 10.9900  0.050 TESS    
2458634.1566320518 10.9800  0.050 TESS    
2458634.1580209401 10.9800  0.050 TESS    
2458634.1594098280 10.9800  0.050 TESS    
2458634.1607987164 10.9800  0.050 TESS    
2458634.1621876047 10.9800  0.050 TESS    
2458634.1635764930 10.9800  0.050 TESS    
2458634.1649653814 10.9800  0.050 TESS    
2458634.1663542697 10.9900  0.050 TESS    
2458634.1677431581 10.9800  0.050 TESS    
2458634.1691320464 10.9800  0.050 TESS    
2458634.1705209347 10.9900  0.050 TESS    
2458634.1719098226 10.9800  0.050 TESS    
2458634.1732987110 10.9800  0.050 TESS    
2458634.1746875998 10.9800  0.050 TESS    
2458634.1760764881 10.9800  0.050 TESS    
2458634.1774653760 10.9800  0.050 TESS    
2458634.1788542643 10.9800  0.050 TESS    
2458634.1802431527 10.9800  0.050 TESS    
2458634.1816320410 10.9800  0.050 TESS    
2458634.1830209289 10.9800  0.050 TESS    
2458634.1844098172 10.9800  0.050 TESS    
2458634.1857987056 10.9800  0.050 TESS    
2458634.1871875934 10.9800  0.050 TESS    
2458634.1885764818 10.9800  0.050 TESS    
2458634.1899653701 10.9800  0.050 TESS    
2458634.1913542585 10.9800  0.050 TESS    
2458634.1927431468 10.9800  0.050 TESS    
2458634.1941320351 10.9800  0.050 TESS    
2458634.1955209235 10.9800  0.050 TESS    
2458634.1969098118 10.9700  0.050 TESS    
2458634.1982987002 10.9700  0.050 TESS    
2458634.1996875880 10.9800  0.050 TESS    
2458634.2010764764 10.9800  0.050 TESS    
2458634.2024653638 10.9700  0.050 TESS    
2458634.2038542526 10.9800  0.050 TESS    
2458634.2052431409 10.9800  0.050 TESS    
2458634.2066320293 10.9800  0.050 TESS    
2458634.2080209171 10.9800  0.050 TESS    
2458634.2094098050 10.9800  0.050 TESS    
2458634.2107986938 10.9800  0.050 TESS    
2458634.2121875822 10.9800  0.050 TESS    
2458634.2135764705 10.9800  0.050 TESS    
2458634.2149653588 10.9800  0.050 TESS    
2458634.2163542467 10.9800  0.050 TESS    
2458634.2177431346 10.9700  0.050 TESS    
2458634.2191320229 10.9800  0.050 TESS    
2458634.2205209117 10.9800  0.050 TESS    
2458634.2219098001 10.9800  0.050 TESS    
2458634.2232986875 10.9800  0.050 TESS    
2458634.2246875758 10.9800  0.050 TESS    
2458634.2260764642 10.9800  0.050 TESS    
2458634.2274653525 10.9800  0.050 TESS    
2458634.2288542404 10.9800  0.050 TESS    
2458634.2302431287 10.9700  0.050 TESS    
2458634.2316320171 10.9700  0.050 TESS    
2458634.2330209049 10.9800  0.050 TESS    
2458634.2344097928 10.9700  0.050 TESS    
2458634.2357986812 10.9800  0.050 TESS    
2458634.2371875690 10.9700  0.050 TESS    
2458634.2385764578 10.9800  0.050 TESS    
2458634.2399653457 10.9700  0.050 TESS    
2458634.2413542341 10.9800  0.050 TESS    
2458634.2427431224 10.9700  0.050 TESS    
2458634.2441320107 10.9800  0.050 TESS    
2458634.2455208986 10.9700  0.050 TESS    
2458634.2469097869 10.9800  0.050 TESS    
2458634.2482986748 10.9700  0.050 TESS    
2458634.2496875627 10.9800  0.050 TESS    
2458634.2510764510 10.9800  0.050 TESS    
2458634.2524653394 10.9800  0.050 TESS    
2458634.2538542277 10.9800  0.050 TESS    
2458634.2552431161 10.9800  0.050 TESS    
2458634.2566320039 10.9800  0.050 TESS    
2458634.2580208918 10.9800  0.050 TESS    
2458634.2594097801 10.9700  0.050 TESS    
2458634.2607986685 10.9800  0.050 TESS    
2458634.2621875564 10.9800  0.050 TESS    
2458634.2635764438 10.9700  0.050 TESS    
2458634.2649653326 10.9800  0.050 TESS    
2458634.2663542205 10.9800  0.050 TESS    
2458634.2677431088 10.9800  0.050 TESS    
2458634.2691319967 10.9800  0.050 TESS    
2458634.2705208850 10.9800  0.050 TESS    
2458634.2719097733 10.9700  0.050 TESS    
2458634.2732986612 10.9800  0.050 TESS    
2458634.2746875496 10.9800  0.050 TESS    
2458634.2760764370 10.9800  0.050 TESS    
2458634.2774653258 10.9700  0.050 TESS    
2458634.2788542137 10.9800  0.050 TESS    
2458634.2802431011 10.9800  0.050 TESS    
2458634.2816319899 10.9800  0.050 TESS    
2458634.2830208777 10.9700  0.050 TESS    
2458634.2844097661 10.9700  0.050 TESS    
2458634.2857986540 10.9800  0.050 TESS    
2458634.2871875423 10.9800  0.050 TESS    
2458634.2885764302 10.9800  0.050 TESS    
2458634.2899653185 10.9800  0.050 TESS    
2458634.2913542064 10.9700  0.050 TESS    
2458634.2927430947 10.9800  0.050 TESS    
2458634.2941319826 10.9800  0.050 TESS    
2458634.2955208705 10.9700  0.050 TESS    
2458634.2969097588 10.9800  0.050 TESS    
2458634.2982986467 10.9800  0.050 TESS    
2458634.2996875350 10.9800  0.050 TESS    
2458634.3010764229 10.9700  0.050 TESS    
2458634.3024653108 10.9700  0.050 TESS    
2458634.3038541991 10.9700  0.050 TESS    
2458634.3052430870 10.9700  0.050 TESS    
2458634.3066319758 10.9700  0.050 TESS    
2458634.3080208632 10.9700  0.050 TESS    
2458634.3094097520 10.9700  0.050 TESS    
2458634.3107986390 10.9700  0.050 TESS    
2458634.3121875278 10.9700  0.050 TESS    
2458634.3135764152 10.9800  0.050 TESS    
2458634.3149653035 10.9700  0.050 TESS    
2458634.3163541914 10.9700  0.050 TESS    
2458634.3177430797 10.9800  0.050 TESS    
2458634.3191319681 10.9700  0.050 TESS    
2458634.3205208555 10.9700  0.050 TESS    
2458634.3219097438 10.9700  0.050 TESS    
2458634.3232986322 10.9700  0.050 TESS    
2458634.3246875200 10.9700  0.050 TESS    
2458634.3260764075 10.9800  0.050 TESS    
2458634.3274652958 10.9700  0.050 TESS    
2458634.3288541841 10.9700  0.050 TESS    
2458634.3302430715 10.9700  0.050 TESS    
2458634.3316319594 10.9800  0.050 TESS    
2458634.3330208482 10.9700  0.050 TESS    
2458634.3344097361 10.9700  0.050 TESS    
2458634.3357986240 10.9700  0.050 TESS    
2458634.3371875118 10.9700  0.050 TESS    
2458634.3385764002 10.9700  0.050 TESS    
2458634.3399652881 10.9700  0.050 TESS    
2458634.3413541755 10.9700  0.050 TESS    
2458634.3427430638 10.9700  0.050 TESS    
2458634.3441319522 10.9700  0.050 TESS    
2458634.3455208400 10.9700  0.050 TESS    
2458634.3469097274 10.9800  0.050 TESS    
2458634.3482986158 10.9700  0.050 TESS    
2458634.3496875041 10.9700  0.050 TESS    
2458634.3510763915 10.9700  0.050 TESS    
2458634.3524652794 10.9700  0.050 TESS    
2458634.3538541682 10.9800  0.050 TESS    
2458634.3552430561 10.9800  0.050 TESS    
2458634.3566319430 10.9800  0.050 TESS    
2458634.3580208318 10.9700  0.050 TESS    
2458634.3594097192 10.9800  0.050 TESS    
2458634.3607986071 10.9700  0.050 TESS    
2458634.3719097106 10.9700  0.050 TESS    
2458634.3732985985 10.9800  0.050 TESS    
2458634.3746874868 10.9800  0.050 TESS    
2458634.3760763747 10.9700  0.050 TESS    
2458634.3774652625 10.9800  0.050 TESS    
2458634.3788541504 10.9700  0.050 TESS    
2458634.3816319262 10.9700  0.050 TESS    
2458634.3830208145 10.9800  0.050 TESS    
2458634.3844097024 10.9800  0.050 TESS    
2458634.3857985903 10.9700  0.050 TESS    
2458634.3871874777 10.9700  0.050 TESS    
2458634.3885763651 10.9700  0.050 TESS    
2458634.3899652534 10.9700  0.050 TESS    
2458634.3913541418 10.9700  0.050 TESS    
2458634.3927430296 10.9700  0.050 TESS    
2458634.3941319170 10.9700  0.050 TESS    
2458634.3955208054 10.9600  0.050 TESS    
2458634.3982985811 10.9700  0.050 TESS    
2458634.3996874690 10.9700  0.050 TESS    
2458634.4010763573 10.9700  0.050 TESS    
2458634.4024652448 10.9700  0.050 TESS    
2458634.4038541326 10.9800  0.050 TESS    
2458634.4052430205 10.9700  0.050 TESS    
2458634.4066319084 10.9700  0.050 TESS    
2458634.4080207963 10.9700  0.050 TESS    
2458634.4094096841 10.9800  0.050 TESS    
2458634.4107985720 10.9800  0.050 TESS    
2458634.4121874599 10.9700  0.050 TESS    
2458634.4135763482 10.9800  0.050 TESS    
2458634.4149652361 10.9700  0.050 TESS    
2458634.4163541235 10.9700  0.050 TESS    
2458634.4177430109 10.9700  0.050 TESS    
2458634.4191318988 10.9700  0.050 TESS    
2458634.4205207871 10.9700  0.050 TESS    
2458634.4219096750 10.9700  0.050 TESS    
2458634.4232985629 10.9700  0.050 TESS    
2458634.4246874508 10.9600  0.050 TESS    
2458634.4260763386 10.9700  0.050 TESS    
2458634.4274652265 10.9700  0.050 TESS    
2458634.4288541144 10.9700  0.050 TESS    
2458634.4302430023 10.9700  0.050 TESS    
2458634.4316318901 10.9700  0.050 TESS    
2458634.4330207771 10.9700  0.050 TESS    
2458634.4344096654 10.9700  0.050 TESS    
2458634.4357985533 10.9700  0.050 TESS    
2458634.4371874412 10.9700  0.050 TESS    
2458634.4385763290 10.9700  0.050 TESS    
2458634.4399652164 10.9800  0.050 TESS    
2458634.4413541043 10.9700  0.050 TESS    
2458634.4427429922 10.9700  0.050 TESS    
2458634.4441318801 10.9800  0.050 TESS    
2458634.4455207679 10.9700  0.050 TESS    
2458634.4469096558 10.9800  0.050 TESS    
2458634.4482985432 10.9700  0.050 TESS    
2458634.4496874311 10.9700  0.050 TESS    
2458634.4510763190 10.9800  0.050 TESS    
2458634.4524652069 10.9700  0.050 TESS    
2458634.4538540947 10.9700  0.050 TESS    
2458634.4552429826 10.9700  0.050 TESS    
2458634.4566318705 10.9700  0.050 TESS    
2458634.4580207583 10.9700  0.050 TESS    
2458634.4594096458 10.9700  0.050 TESS    
2458634.4607985336 10.9700  0.050 TESS    
2458634.4621874210 10.9700  0.050 TESS    
2458634.4635763089 10.9700  0.050 TESS    
2458634.4649651968 10.9700  0.050 TESS    
2458634.4663540847 10.9700  0.050 TESS    
2458634.4677429725 10.9800  0.050 TESS    
2458634.4691318600 10.9700  0.050 TESS    
2458634.4705207478 10.9700  0.050 TESS    
2458634.4719096362 10.9800  0.050 TESS    
2458634.4732985240 10.9700  0.050 TESS    
2458634.4746874114 10.9700  0.050 TESS    
2458634.4760762998 10.9700  0.050 TESS    
2458634.4774651867 10.9700  0.050 TESS    
2458634.4788540741 10.9700  0.050 TESS    
2458634.4802429620 10.9700  0.050 TESS    
2458634.4816318499 10.9800  0.050 TESS    
2458634.4830207378 10.9700  0.050 TESS    
2458634.4844096252 10.9800  0.050 TESS    
2458634.4857985131 10.9700  0.050 TESS    
2458634.4871874009 10.9700  0.050 TESS    
2458634.4885762888 10.9700  0.050 TESS    
2458634.4899651767 10.9700  0.050 TESS    
2458634.4913540641 10.9700  0.050 TESS    
2458634.4927429520 10.9700  0.050 TESS    
2458634.4941318394 10.9700  0.050 TESS    
2458634.4955207272 10.9700  0.050 TESS    
2458634.4969096147 10.9700  0.050 TESS    
2458634.4982985025 10.9700  0.050 TESS    
2458634.4996873904 10.9700  0.050 TESS    
2458634.5010762783 10.9700  0.050 TESS    
2458634.5024651657 10.9700  0.050 TESS    
2458634.5038540536 10.9700  0.050 TESS    
2458634.5052429410 10.9700  0.050 TESS    
2458634.5066318288 10.9700  0.050 TESS    
2458634.5080207167 10.9700  0.050 TESS    
2458634.5094096041 10.9700  0.050 TESS    
2458634.5107984920 10.9700  0.050 TESS    
2458634.5121873794 10.9700  0.050 TESS    
2458634.5135762678 10.9700  0.050 TESS    
2458634.5149651552 10.9700  0.050 TESS    
2458634.5163540426 10.9700  0.050 TESS    
2458634.5177429304 10.9700  0.050 TESS    
2458634.5191318183 10.9700  0.050 TESS    
2458634.5205207057 10.9700  0.050 TESS    
2458634.5219095936 10.9700  0.050 TESS    
2458634.5232984810 10.9700  0.050 TESS    
2458634.5246873684 10.9700  0.050 TESS    
2458634.5260762563 10.9700  0.050 TESS    
2458634.5274651442 10.9800  0.050 TESS    
2458634.5288540320 10.9700  0.050 TESS    
2458634.5302429195 10.9700  0.050 TESS    
2458634.5316318069 10.9700  0.050 TESS    
2458634.5330206947 10.9700  0.050 TESS    
2458634.5344095826 10.9700  0.050 TESS    
2458634.5357984700 10.9700  0.050 TESS    
2458634.5371873579 10.9700  0.050 TESS    
2458634.5385762453 10.9600  0.050 TESS    
2458634.5399651327 10.9700  0.050 TESS    
2458634.5413540201 10.9700  0.050 TESS    
2458634.5427429080 10.9700  0.050 TESS    
2458634.5441317959 10.9700  0.050 TESS    
2458634.5455206838 10.9700  0.050 TESS    
2458634.5469095712 10.9700  0.050 TESS    
2458634.5482984586 10.9700  0.050 TESS    
2458634.5496873464 10.9700  0.050 TESS    
2458634.5510762339 10.9600  0.050 TESS    
2458634.5524651217 10.9700  0.050 TESS    
2458634.5538540091 10.9700  0.050 TESS    
2458634.5552428965 10.9700  0.050 TESS    
2458634.5566317840 10.9700  0.050 TESS    
2458634.5580206718 10.9700  0.050 TESS    
2458634.5594095592 10.9700  0.050 TESS    
2458634.5607984471 10.9600  0.050 TESS    
2458634.5621873345 10.9700  0.050 TESS    
2458634.5635762224 10.9700  0.050 TESS    
2458634.5649651098 10.9700  0.050 TESS    
2458634.5663539977 10.9700  0.050 TESS    
2458634.5677428851 10.9700  0.050 TESS    
2458634.5691317730 10.9700  0.050 TESS    
2458634.5705206599 10.9800  0.050 TESS    
2458634.5719095478 10.9700  0.050 TESS    
2458634.5732984352 10.9700  0.050 TESS    
2458634.5746873231 10.9700  0.050 TESS    
2458634.5760762105 10.9700  0.050 TESS    
2458634.5774650984 10.9700  0.050 TESS    
2458634.5788539858 10.9600  0.050 TESS    
2458634.5816317610 10.9700  0.050 TESS    
2458634.5830206485 10.9700  0.050 TESS    
2458634.5844095363 10.9700  0.050 TESS    
2458634.5857984237 10.9700  0.050 TESS    
2458634.5885761986 10.9700  0.050 TESS    
2458634.5899650860 10.9700  0.050 TESS    
2458634.5913539738 10.9700  0.050 TESS    
2458634.5927428608 10.9700  0.050 TESS    
2458634.5941317487 10.9700  0.050 TESS    
2458634.5955206365 10.9700  0.050 TESS    
2458634.5969095239 10.9700  0.050 TESS    
2458634.5982984118 10.9700  0.050 TESS    
2458634.5996872992 10.9600  0.050 TESS    
2458634.6010761862 10.9600  0.050 TESS    
2458634.6024650736 10.9700  0.050 TESS    
2458634.6038539610 10.9700  0.050 TESS    
2458634.6052428489 10.9700  0.050 TESS    
2458634.6066317363 10.9700  0.050 TESS    
2458634.6080206241 10.9700  0.050 TESS    
2458634.6094095120 10.9700  0.050 TESS    
2458634.6107983990 10.9700  0.050 TESS    
2458634.6121872868 10.9700  0.050 TESS    
2458634.6135761742 10.9700  0.050 TESS    
2458634.6149650617 10.9700  0.050 TESS    
2458634.6163539491 10.9600  0.050 TESS    
2458634.6177428365 10.9600  0.050 TESS    
2458634.6191317239 10.9700  0.050 TESS    
2458634.6205206118 10.9700  0.050 TESS    
2458634.6219094992 10.9700  0.050 TESS    
2458634.6232983866 10.9700  0.050 TESS    
2458634.6246872740 10.9700  0.050 TESS    
2458634.6260761614 10.9700  0.050 TESS    
2458634.6274650493 10.9600  0.050 TESS    
2458634.6288539367 10.9700  0.050 TESS    
2458634.6302428241 10.9700  0.050 TESS    
2458634.6316317110 10.9700  0.050 TESS    
2458634.6330205989 10.9600  0.050 TESS    
2458634.6344094863 10.9600  0.050 TESS    
2458634.6357983737 10.9700  0.050 TESS    
2458634.6371872611 10.9700  0.050 TESS    
2458634.6385761485 10.9700  0.050 TESS    
2458634.6399650364 10.9600  0.050 TESS    
2458634.6413539238 10.9700  0.050 TESS    
2458634.6427428112 10.9700  0.050 TESS    
2458634.6441316982 10.9700  0.050 TESS    
2458634.6455205861 10.9700  0.050 TESS    
2458634.6469094730 10.9700  0.050 TESS    
2458634.6482983609 10.9700  0.050 TESS    
2458634.6496872483 10.9700  0.050 TESS    
2458634.6510761362 10.9700  0.050 TESS    
2458634.6524650231 10.9700  0.050 TESS    
2458634.6538539105 10.9700  0.050 TESS    
2458634.6552427979 10.9600  0.050 TESS    
2458634.6566316858 10.9700  0.050 TESS    
2458634.6580205732 10.9600  0.050 TESS    
2458634.6594094606 10.9700  0.050 TESS    
2458634.6607983480 10.9700  0.050 TESS    
2458634.6621872350 10.9700  0.050 TESS    
2458634.6635761224 10.9700  0.050 TESS    
2458634.6649650098 10.9600  0.050 TESS    
2458634.6663538972 10.9700  0.050 TESS    
2458634.6677427846 10.9700  0.050 TESS    
2458634.6691316720 10.9700  0.050 TESS    
2458634.6705205599 10.9700  0.050 TESS    
2458634.6719094478 10.9700  0.050 TESS    
2458634.6732983347 10.9600  0.050 TESS    
2458634.6746872221 10.9700  0.050 TESS    
2458634.6760761091 10.9600  0.050 TESS    
2458634.6774649965 10.9600  0.050 TESS    
2458634.6788538839 10.9700  0.050 TESS    
2458634.6802427717 10.9600  0.050 TESS    
2458634.6816316587 10.9700  0.050 TESS    
2458634.6830205461 10.9700  0.050 TESS    
2458634.6844094330 10.9700  0.050 TESS    
2458634.6857983209 10.9700  0.050 TESS    
2458634.6871872083 10.9600  0.050 TESS    
2458634.6885760962 10.9600  0.050 TESS    
2458634.6899649831 10.9700  0.050 TESS    
2458634.6913538706 10.9600  0.050 TESS    
2458634.6927427570 10.9700  0.050 TESS    
2458634.6941316449 10.9700  0.050 TESS    
2458634.6955205323 10.9700  0.050 TESS    
2458634.6969094202 10.9700  0.050 TESS    
2458634.6982983071 10.9700  0.050 TESS    
2458634.6996871945 10.9700  0.050 TESS    
2458634.7010760820 10.9700  0.050 TESS    
2458634.7024649694 10.9700  0.050 TESS    
2458634.7038538568 10.9700  0.050 TESS    
2458634.7052427442 10.9700  0.050 TESS    
2458634.7066316321 10.9700  0.050 TESS    
2458634.7080205185 10.9600  0.050 TESS    
2458634.7094094059 10.9700  0.050 TESS    
2458634.7107982929 10.9700  0.050 TESS    
2458634.7121871803 10.9700  0.050 TESS    
2458634.7135760682 10.9700  0.050 TESS    
2458634.7149649551 10.9700  0.050 TESS    
2458634.7163538425 10.9700  0.050 TESS    
2458634.7177427299 10.9600  0.050 TESS    
2458634.7191316173 10.9700  0.050 TESS    
2458634.7205205048 10.9600  0.050 TESS    
2458634.7219093922 10.9700  0.050 TESS    
2458634.7232982791 10.9700  0.050 TESS    
2458634.7246871660 10.9600  0.050 TESS    
2458634.7260760530 10.9600  0.050 TESS    
2458634.7274649409 10.9600  0.050 TESS    
2458634.7288538283 10.9700  0.050 TESS    
2458634.7302427161 10.9700  0.050 TESS    
2458634.7316316031 10.9600  0.050 TESS    
2458634.7330204905 10.9700  0.050 TESS    
2458634.7344093770 10.9700  0.050 TESS    
2458634.7357982649 10.9700  0.050 TESS    
2458634.7371871523 10.9700  0.050 TESS    
2458634.7385760392 10.9700  0.050 TESS    
2458634.7399649266 10.9600  0.050 TESS    
2458634.7413538136 10.9700  0.050 TESS    
2458634.7427427010 10.9600  0.050 TESS    
2458634.7441315884 10.9700  0.050 TESS    
2458634.7455204758 10.9700  0.050 TESS    
2458634.7469093632 10.9700  0.050 TESS    
2458634.7482982501 10.9700  0.050 TESS    
2458634.7496871371 10.9700  0.050 TESS    
2458634.7510760250 10.9700  0.050 TESS    
2458634.7524649124 10.9700  0.050 TESS    
2458634.7538537998 10.9600  0.050 TESS    
2458634.7552426863 10.9700  0.050 TESS    
2458634.7566315737 10.9700  0.050 TESS    
2458634.7580204611 10.9700  0.050 TESS    
2458634.7594093480 10.9700  0.050 TESS    
2458634.7607982354 10.9700  0.050 TESS    
2458634.7621871228 10.9700  0.050 TESS    
2458634.7635760102 10.9700  0.050 TESS    
2458634.7649648972 10.9700  0.050 TESS    
2458634.7663537846 10.9700  0.050 TESS    
2458634.7677426720 10.9700  0.050 TESS    
2458634.7691315589 10.9700  0.050 TESS    
2458634.7705204459 10.9700  0.050 TESS    
2458634.7719093333 10.9700  0.050 TESS    
2458634.7732982198 10.9700  0.050 TESS    
2458634.7746871081 10.9600  0.050 TESS    
2458634.7760759951 10.9700  0.050 TESS    
2458634.7774648820 10.9700  0.050 TESS    
2458634.7788537694 10.9700  0.050 TESS    
2458634.7802426568 10.9600  0.050 TESS    
2458634.7816315442 10.9700  0.050 TESS    
2458634.7830204312 10.9700  0.050 TESS    
2458634.7844093186 10.9700  0.050 TESS    
2458634.7857982051 10.9600  0.050 TESS    
2458634.7871870925 10.9600  0.050 TESS    
2458634.7885759799 10.9700  0.050 TESS    
2458634.7899648668 10.9700  0.050 TESS    
2458634.7913537542 10.9700  0.050 TESS    
2458634.7927426412 10.9600  0.050 TESS    
2458634.7941315286 10.9600  0.050 TESS    
2458634.7955204160 10.9700  0.050 TESS    
2458634.7969093029 10.9600  0.050 TESS    
2458634.7982981903 10.9700  0.050 TESS    
2458634.7996870773 10.9700  0.050 TESS    
2458634.8010759638 10.9700  0.050 TESS    
2458634.8024648512 10.9700  0.050 TESS    
2458634.8038537386 10.9700  0.050 TESS    
2458634.8052426260 10.9700  0.050 TESS    
2458634.8066315129 10.9600  0.050 TESS    
2458634.8080204003 10.9600  0.050 TESS    
2458634.8094092878 10.9700  0.050 TESS    
2458634.8107981747 10.9700  0.050 TESS    
2458634.8121870616 10.9600  0.050 TESS    
2458634.8135759491 10.9700  0.050 TESS    
2458634.8149648360 10.9600  0.050 TESS    
2458634.8163537229 10.9700  0.050 TESS    
2458634.8177426099 10.9700  0.050 TESS    
2458634.8191314973 10.9600  0.050 TESS    
2458634.8205203838 10.9700  0.050 TESS    
2458634.8219092721 10.9600  0.050 TESS    
2458634.8232981586 10.9700  0.050 TESS    
2458634.8246870460 10.9700  0.050 TESS    
2458634.8260759329 10.9600  0.050 TESS    
2458634.8274648204 10.9600  0.050 TESS    
2458634.8288537078 10.9700  0.050 TESS    
2458634.8302425947 10.9600  0.050 TESS    
2458634.8316314812 10.9700  0.050 TESS    
2458634.8330203686 10.9700  0.050 TESS    
2458634.8344092555 10.9700  0.050 TESS    
2458634.8357981425 10.9600  0.050 TESS    
2458634.8371870299 10.9700  0.050 TESS    
2458634.8385759168 10.9600  0.050 TESS    
2458634.8399648038 10.9700  0.050 TESS    
2458634.8413536912 10.9600  0.050 TESS    
2458634.8427425786 10.9700  0.050 TESS    
2458634.8441314651 10.9600  0.050 TESS    
2458634.8455203525 10.9700  0.050 TESS    
2458634.8469092394 10.9700  0.050 TESS    
2458634.8482981264 10.9700  0.050 TESS    
2458634.8496870133 10.9600  0.050 TESS    
2458634.8510759007 10.9700  0.050 TESS    
2458634.8524647881 10.9700  0.050 TESS    
2458634.8538536751 10.9700  0.050 TESS    
2458634.8552425620 10.9600  0.050 TESS    
2458634.8566314490 10.9700  0.050 TESS    
2458634.8580203364 10.9700  0.050 TESS    
2458634.8594092238 10.9600  0.050 TESS    
2458634.8607981103 10.9600  0.050 TESS    
2458634.8621869972 10.9600  0.050 TESS    
2458634.8635758841 10.9700  0.050 TESS    
2458634.8649647711 10.9700  0.050 TESS    
2458634.8663536585 10.9600  0.050 TESS    
2458634.8677425450 10.9700  0.050 TESS    
2458634.8691314324 10.9700  0.050 TESS    
2458634.8705203198 10.9600  0.050 TESS    
2458634.8719092067 10.9700  0.050 TESS    
2458634.8732980937 10.9600  0.050 TESS    
2458634.8746869806 10.9700  0.050 TESS    
2458634.8760758680 10.9600  0.050 TESS    
2458634.8774647545 10.9700  0.050 TESS    
2458634.8788536410 10.9700  0.050 TESS    
2458634.8802425289 10.9700  0.050 TESS    
2458634.8816314158 10.9700  0.050 TESS    
2458634.8830203027 10.9700  0.050 TESS    
2458634.8844091897 10.9600  0.050 TESS    
2458634.8857980771 10.9700  0.050 TESS    
2458634.8871869640 10.9700  0.050 TESS    
2458634.8885758510 10.9700  0.050 TESS    
2458634.8899647379 10.9700  0.050 TESS    
2458634.8913536249 10.9700  0.050 TESS    
2458634.8927425118 10.9700  0.050 TESS    
2458634.8941313988 10.9700  0.050 TESS    
2458634.8955202857 10.9600  0.050 TESS    
2458634.8969091726 10.9600  0.050 TESS    
2458634.8982980601 10.9700  0.050 TESS    
2458634.8996869470 10.9700  0.050 TESS    
2458634.9010758339 10.9700  0.050 TESS    
2458634.9024647209 10.9700  0.050 TESS    
2458634.9038536078 10.9700  0.050 TESS    
2458634.9052424948 10.9700  0.050 TESS    
2458634.9066313817 10.9600  0.050 TESS    
2458634.9080202687 10.9700  0.050 TESS    
2458634.9094091561 10.9700  0.050 TESS    
2458634.9107980425 10.9700  0.050 TESS    
2458634.9121869290 10.9600  0.050 TESS    
2458634.9135758164 10.9700  0.050 TESS    
2458634.9149647034 10.9700  0.050 TESS    
2458634.9163535903 10.9700  0.050 TESS    
2458634.9177424777 10.9600  0.050 TESS    
2458634.9191313647 10.9700  0.050 TESS    
2458634.9205202521 10.9700  0.050 TESS    
2458634.9219091386 10.9700  0.050 TESS    
2458634.9232980250 10.9700  0.050 TESS    
2458634.9246869120 10.9600  0.050 TESS    
2458634.9260757989 10.9700  0.050 TESS    
2458634.9274646859 10.9700  0.050 TESS    
2458634.9288535728 10.9700  0.050 TESS    
2458634.9302424602 10.9600  0.050 TESS    
2458634.9316313467 10.9700  0.050 TESS    
2458634.9330202336 10.9700  0.050 TESS    
2458634.9344091211 10.9700  0.050 TESS    
2458634.9357980080 10.9600  0.050 TESS    
2458634.9371868949 10.9700  0.050 TESS    
2458634.9385757814 10.9700  0.050 TESS    
2458634.9399646684 10.9700  0.050 TESS    
2458634.9413535558 10.9700  0.050 TESS    
2458634.9427424422 10.9700  0.050 TESS    
2458634.9441313292 10.9700  0.050 TESS    
2458634.9455202161 10.9700  0.050 TESS    
2458634.9469091031 10.9700  0.050 TESS    
2458634.9482979900 10.9700  0.050 TESS    
2458634.9496868770 10.9700  0.050 TESS    
2458634.9510757639 10.9700  0.050 TESS    
2458634.9524646509 10.9600  0.050 TESS    
2458634.9538535373 10.9700  0.050 TESS    
2458634.9552424243 10.9700  0.050 TESS    
2458634.9566313112 10.9700  0.050 TESS    
2458634.9580201982 10.9700  0.050 TESS    
2458634.9594090851 10.9700  0.050 TESS    
2458634.9607979720 10.9700  0.050 TESS    
2458634.9621868585 10.9700  0.050 TESS    
2458634.9635757450 10.9700  0.050 TESS    
2458634.9649646324 10.9600  0.050 TESS    
2458634.9663535198 10.9700  0.050 TESS    
2458634.9677424063 10.9700  0.050 TESS    
2458634.9691312928 10.9600  0.050 TESS    
2458634.9705201802 10.9700  0.050 TESS    
2458634.9719090667 10.9700  0.050 TESS    
2458634.9732979536 10.9700  0.050 TESS    
2458634.9746868405 10.9700  0.050 TESS    
2458634.9760757275 10.9600  0.050 TESS    
2458634.9774646140 10.9700  0.050 TESS    
2458634.9788535009 10.9700  0.050 TESS    
2458634.9802423879 10.9700  0.050 TESS    
2458634.9816312748 10.9700  0.050 TESS    
2458634.9830201617 10.9700  0.050 TESS    
2458634.9844090482 10.9700  0.050 TESS    
2458634.9857979352 10.9700  0.050 TESS    
2458634.9871868216 10.9700  0.050 TESS    
2458634.9885757086 10.9700  0.050 TESS    
2458634.9899645955 10.9700  0.050 TESS    
2458634.9913534825 10.9700  0.050 TESS    
2458634.9927423694 10.9700  0.050 TESS    
2458634.9941312564 10.9700  0.050 TESS    
2458634.9955201428 10.9600  0.050 TESS    
2458634.9969090298 10.9600  0.050 TESS    
2458634.9982979167 10.9700  0.050 TESS    
2458634.9996868032 10.9700  0.050 TESS    
2458635.0010756901 10.9600  0.050 TESS    
2458635.0024645766 10.9700  0.050 TESS    
2458635.0038534640 10.9700  0.050 TESS    
2458635.0052423505 10.9700  0.050 TESS    
2458635.0066312370 10.9700  0.050 TESS    
2458635.0080201239 10.9700  0.050 TESS    
2458635.0094090109 10.9700  0.050 TESS    
2458635.0121867848 10.9700  0.050 TESS    
2458635.0135756712 10.9700  0.050 TESS    
2458635.0149645577 10.9700  0.050 TESS    
2458635.0163534447 10.9700  0.050 TESS    
2458635.0177423321 10.9600  0.050 TESS    
2458635.0191312181 10.9600  0.050 TESS    
2458635.0205201050 10.9700  0.050 TESS    
2458635.0219089920 10.9700  0.050 TESS    
2458635.0232978784 10.9600  0.050 TESS    
2458635.0246867654 10.9700  0.050 TESS    
2458635.0260756523 10.9600  0.050 TESS    
2458635.0302423118 10.9700  0.050 TESS    
2458635.0316311992 10.9600  0.050 TESS    
2458635.0330200857 10.9700  0.050 TESS    
2458635.0344089726 10.9600  0.050 TESS    
2458635.0371867460 10.9700  0.050 TESS    
2458635.0385756330 10.9700  0.050 TESS    
2458635.0399645194 10.9700  0.050 TESS    
2458635.0413534064 10.9600  0.050 TESS    
2458635.0427422933 10.9600  0.050 TESS    
2458635.0441311798 10.9700  0.050 TESS    
2458635.0455200663 10.9700  0.050 TESS    
2458635.0469089532 10.9700  0.050 TESS    
2458635.0482978402 10.9600  0.050 TESS    
2458635.0496867262 10.9600  0.050 TESS    
2458635.0510756131 10.9700  0.050 TESS    
2458635.0524645001 10.9700  0.050 TESS    
2458635.0538533870 10.9600  0.050 TESS    
2458635.0552422730 10.9600  0.050 TESS    
2458635.0566311604 10.9600  0.050 TESS    
2458635.0580200469 10.9700  0.050 TESS    
2458635.0607978199 10.9700  0.050 TESS    
2458635.0635755933 10.9600  0.050 TESS    
2458635.0649644802 10.9700  0.050 TESS    
2458635.0663533672 10.9700  0.050 TESS    
2458635.0677422537 10.9700  0.050 TESS    
2458635.0705200271 10.9700  0.050 TESS    
2458635.0719089140 10.9600  0.050 TESS    
2458635.0746866874 10.9700  0.050 TESS    
2458635.0760755730 10.9700  0.050 TESS    
2458635.0774644604 10.9600  0.050 TESS    
2458635.0788533469 10.9700  0.050 TESS    
2458635.0816311203 10.9700  0.050 TESS    
2458635.0830200068 10.9700  0.050 TESS    
2458635.0844088937 10.9700  0.050 TESS    
2458635.0857977802 10.9700  0.050 TESS    
2458635.0871866671 10.9800  0.050 TESS    
2458635.0885755536 10.9700  0.050 TESS    
2458635.0899644410 10.9700  0.050 TESS    
2458635.0927422130 10.9700  0.050 TESS    
2458635.0941311000 10.9700  0.050 TESS    
2458635.0955199865 10.9700  0.050 TESS    
2458635.0969088734 10.9700  0.050 TESS    
2458635.0982977599 10.9700  0.050 TESS    
2458635.0996866468 10.9700  0.050 TESS    
2458635.1010755333 10.9700  0.050 TESS    
2458635.1024644198 10.9800  0.050 TESS    
2458635.1038533067 10.9700  0.050 TESS    
2458635.1052421932 10.9700  0.050 TESS    
2458635.1066310802 10.9700  0.050 TESS    
2458635.1080199662 10.9700  0.050 TESS    
2458635.1094088526 10.9700  0.050 TESS    
2458635.1107977401 10.9700  0.050 TESS    
2458635.1121866261 10.9700  0.050 TESS    
2458635.1135755125 10.9800  0.050 TESS    
2458635.1149643995 10.9800  0.050 TESS    
2458635.1163532860 10.9700  0.050 TESS    
2458635.1177421724 10.9700  0.050 TESS    
2458635.1191310594 10.9700  0.050 TESS    
2458635.1205199459 10.9800  0.050 TESS    
2458635.1219088319 10.9800  0.050 TESS    
2458635.1232977188 10.9700  0.050 TESS    
2458635.1246866053 10.9800  0.050 TESS    
2458635.1260754918 10.9700  0.050 TESS    
2458635.1274643783 10.9800  0.050 TESS    
2458635.1288532652 10.9800  0.050 TESS    
2458635.1302421521 10.9800  0.050 TESS    
2458635.1316310382 10.9700  0.050 TESS    
2458635.1330199251 10.9700  0.050 TESS    
2458635.1344088120 10.9800  0.050 TESS    
2458635.1357976981 10.9800  0.050 TESS    
2458635.1371865841 10.9700  0.050 TESS    
2458635.1385754710 10.9700  0.050 TESS    
2458635.1399643570 10.9700  0.050 TESS    
2458635.1413532440 10.9800  0.050 TESS    
2458635.1427421304 10.9800  0.050 TESS    
2458635.1441310174 10.9800  0.050 TESS    
2458635.1455199039 10.9700  0.050 TESS    
2458635.1469087903 10.9700  0.050 TESS    
2458635.1482976768 10.9800  0.050 TESS    
2458635.1496865638 10.9700  0.050 TESS    
2458635.1524643358 10.9700  0.050 TESS    
2458635.1538532227 10.9700  0.050 TESS    
2458635.1552421092 10.9800  0.050 TESS    
2458635.1566309961 10.9800  0.050 TESS    
2458635.1580198822 10.9800  0.050 TESS    
2458635.1594087691 10.9800  0.050 TESS    
2458635.1607976560 10.9700  0.050 TESS    
2458635.1621865421 10.9700  0.050 TESS    
2458635.1635754285 10.9800  0.050 TESS    
2458635.1649643150 10.9700  0.050 TESS    
2458635.1663532010 10.9800  0.050 TESS    
2458635.1677420875 10.9700  0.050 TESS    
2458635.1691309744 10.9800  0.050 TESS    
2458635.1705198609 10.9800  0.050 TESS    
2458635.1719087474 10.9800  0.050 TESS    
2458635.1732976339 10.9700  0.050 TESS    
2458635.1746865204 10.9700  0.050 TESS    
2458635.1760754068 10.9800  0.050 TESS    
2458635.1774642933 10.9700  0.050 TESS    
2458635.1788531798 10.9800  0.050 TESS    
2458635.1802420663 10.9800  0.050 TESS    
2458635.1816309527 10.9800  0.050 TESS    
2458635.1830198392 10.9800  0.050 TESS    
2458635.1844087257 10.9800  0.050 TESS    
2458635.1857976122 10.9800  0.050 TESS    
2458635.1871864987 10.9800  0.050 TESS    
2458635.1885753851 10.9700  0.050 TESS    
2458635.1899642721 10.9800  0.050 TESS    
2458635.1927420446 10.9800  0.050 TESS    
2458635.1941309310 10.9800  0.050 TESS    
2458635.1955198171 10.9800  0.050 TESS    
2458635.1969087040 10.9900  0.050 TESS    
2458635.1982975900 10.9700  0.050 TESS    
2458635.1996864765 10.9800  0.050 TESS    
2458635.2010753630 10.9800  0.050 TESS    
2458635.2024642490 10.9800  0.050 TESS    
2458635.2038531359 10.9800  0.050 TESS    
2458635.2052420224 10.9800  0.050 TESS    
2458635.2066309089 10.9800  0.050 TESS    
2458635.2080197958 10.9800  0.050 TESS    
2458635.2094086818 10.9800  0.050 TESS    
2458635.2107975683 10.9800  0.050 TESS    
2458635.2121864548 10.9900  0.050 TESS    
2458635.2135753408 10.9800  0.050 TESS    
2458635.2149642278 10.9800  0.050 TESS    
2458635.2163531138 10.9800  0.050 TESS    
2458635.2177419998 10.9800  0.050 TESS    
2458635.2191308863 10.9800  0.050 TESS    
2458635.2205197727 10.9800  0.050 TESS    
2458635.2219086592 10.9800  0.050 TESS    
2458635.2232975457 10.9800  0.050 TESS    
2458635.2246864322 10.9800  0.050 TESS    
2458635.2260753182 10.9800  0.050 TESS    
2458635.2274642051 10.9800  0.050 TESS    
2458635.2302419776 10.9800  0.050 TESS    
2458635.2330197501 10.9800  0.050 TESS    
2458635.2344086366 10.9800  0.050 TESS    
2458635.2357975231 10.9800  0.050 TESS    
2458635.2371864091 10.9800  0.050 TESS    
2458635.2385752960 10.9800  0.050 TESS    
2458635.2399641825 10.9800  0.050 TESS    
2458635.2413530685 10.9800  0.050 TESS    
2458635.2427419550 10.9900  0.050 TESS    
2458635.2441308410 10.9900  0.050 TESS    
2458635.2455197275 10.9800  0.050 TESS    
2458635.2469086139 10.9800  0.050 TESS    
2458635.2482975004 10.9900  0.050 TESS    
2458635.2496863864 10.9800  0.050 TESS    
2458635.2510752729 10.9800  0.050 TESS    
2458635.2524641594 10.9800  0.050 TESS    
2458635.2538530459 10.9800  0.050 TESS    
2458635.2552419319 10.9900  0.050 TESS    
2458635.2566308184 10.9900  0.050 TESS    
2458635.2580197048 10.9900  0.050 TESS    
2458635.2594085918 10.9800  0.050 TESS    
2458635.2607974773 10.9900  0.050 TESS    
2458635.2621863638 10.9900  0.050 TESS    
2458635.2635752498 10.9800  0.050 TESS    
2458635.2649641363 10.9900  0.050 TESS    
2458635.2663530228 10.9800  0.050 TESS    
2458635.2677419088 10.9900  0.050 TESS    
2458635.2691307957 10.9900  0.050 TESS    
2458635.2705196817 10.9900  0.050 TESS    
2458635.2719085682 10.9900  0.050 TESS    
2458635.2732974542 10.9900  0.050 TESS    
2458635.2746863407 10.9900  0.050 TESS    
2458635.2760752267 10.9900  0.050 TESS    
2458635.2774641127 10.9900  0.050 TESS    
2458635.2788529992 10.9900  0.050 TESS    
2458635.2802418857 10.9900  0.050 TESS    
2458635.2844085447 10.9900  0.050 TESS    
2458635.2857974307 10.9900  0.050 TESS    
2458635.2871863171 10.9900  0.050 TESS    
2458635.2885752041 10.9900  0.050 TESS    
2458635.2899640896 11.0000  0.050 TESS    
2458635.2913529761 10.9900  0.050 TESS    
2458635.2941307481 10.9900  0.050 TESS    
2458635.2955196346 10.9900  0.050 TESS    
2458635.2969085206 10.9900  0.050 TESS    
2458635.2982974071 10.9800  0.050 TESS    
2458635.2996862936 10.9900  0.050 TESS    
2458635.3010751801 10.9900  0.050 TESS    
2458635.3024640661 10.9900  0.050 TESS    
2458635.3038529521 10.9900  0.050 TESS    
2458635.3052418386 10.9900  0.050 TESS    
2458635.3066307241 10.9900  0.050 TESS    
2458635.3080196106 11.0000  0.050 TESS    
2458635.3094084971 10.9900  0.050 TESS    
2458635.3107973831 11.0000  0.050 TESS    
2458635.3121862696 10.9900  0.050 TESS    
2458635.3135751560 10.9900  0.050 TESS    
2458635.3149640420 10.9900  0.050 TESS    
2458635.3163529281 11.0000  0.050 TESS    
2458635.3177418145 10.9900  0.050 TESS    
2458635.3205195870 11.0000  0.050 TESS    
2458635.3219084726 10.9900  0.050 TESS    
2458635.3232973590 10.9900  0.050 TESS    
2458635.3246862451 10.9900  0.050 TESS    
2458635.3260751315 10.9900  0.050 TESS    
2458635.3274640176 10.9900  0.050 TESS    
2458635.3288529040 10.9900  0.050 TESS    
2458635.3316306765 10.9900  0.050 TESS    
2458635.3330195625 11.0000  0.050 TESS    
2458635.3344084490 10.9900  0.050 TESS    
2458635.3357973350 11.0000  0.050 TESS    
2458635.3371862210 10.9900  0.050 TESS    
2458635.3385751070 10.9900  0.050 TESS    
2458635.3399639931 10.9900  0.050 TESS    
2458635.3413528795 10.9900  0.050 TESS    
2458635.3427417651 10.9900  0.050 TESS    
2458635.3441306520 10.9900  0.050 TESS    
2458635.3469084245 11.0000  0.050 TESS    
2458635.3482973105 11.0000  0.050 TESS    
2458635.3496861965 10.9900  0.050 TESS    
2458635.3510750830 11.0000  0.050 TESS    
2458635.3524639690 11.0000  0.050 TESS    
2458635.3538528550 11.0000  0.050 TESS    
2458635.3552417411 10.9900  0.050 TESS    
2458635.3566306271 11.0000  0.050 TESS    
2458635.3580195131 11.0000  0.050 TESS    
2458635.3594084000 10.9900  0.050 TESS    
2458635.3607972856 11.0000  0.050 TESS    
2458635.3621861720 11.0000  0.050 TESS    
2458635.3635750581 11.0000  0.050 TESS    
2458635.3649639445 10.9900  0.050 TESS    
2458635.3663528305 11.0000  0.050 TESS    
2458635.3677417161 11.0000  0.050 TESS    
2458635.3691306026 11.0000  0.050 TESS    
2458635.3705194886 10.9900  0.050 TESS    
2458635.3732972606 11.0000  0.050 TESS    
2458635.3746861471 11.0000  0.050 TESS    
2458635.3760750331 11.0000  0.050 TESS    
2458635.3774639191 10.9900  0.050 TESS    
2458635.3802416921 11.0000  0.050 TESS    
2458635.3816305776 11.0000  0.050 TESS    
2458635.3830194632 11.0000  0.050 TESS    
2458635.3844083496 11.0000  0.050 TESS    
2458635.3857972361 10.9900  0.050 TESS    
2458635.3885750081 11.0000  0.050 TESS    
2458635.3899638942 11.0000  0.050 TESS    
2458635.3913527802 11.0000  0.050 TESS    
2458635.3955194387 11.0000  0.050 TESS    
2458635.3969083247 11.0000  0.050 TESS    
2458635.3982972102 11.0000  0.050 TESS    
2458635.3996860958 11.0000  0.050 TESS    
2458635.4024638687 11.0000  0.050 TESS    
2458635.4038527547 11.0000  0.050 TESS    
2458635.4052416408 11.0000  0.050 TESS    
2458635.4066305268 11.0100  0.050 TESS    
2458635.4080194128 11.0000  0.050 TESS    
2458635.4094082988 11.0000  0.050 TESS    
2458635.4107971853 11.0000  0.050 TESS    
2458635.4121860717 11.0000  0.050 TESS    
2458635.4135749568 11.0000  0.050 TESS    
2458635.4149638428 11.0000  0.050 TESS    
2458635.4163527288 11.0000  0.050 TESS    
2458635.4177416149 11.0100  0.050 TESS    
2458635.4191305009 11.0100  0.050 TESS    
2458635.4205193869 11.0100  0.050 TESS    
2458635.4219082734 11.0000  0.050 TESS    
2458635.4260749314 11.0100  0.050 TESS    
2458635.4274638174 11.0100  0.050 TESS    
2458635.4288527030 11.0000  0.050 TESS    
2458635.4302415890 11.0100  0.050 TESS    
2458635.4316304750 11.0100  0.050 TESS    
2458635.4330193610 11.0100  0.050 TESS    
2458635.4344082470 11.0100  0.050 TESS    
2458635.4357971330 11.0000  0.050 TESS    
2458635.4371860190 11.0100  0.050 TESS    
2458635.4385749050 11.0100  0.050 TESS    
2458635.4399637911 11.0000  0.050 TESS    
2458635.4413526771 11.0100  0.050 TESS    
2458635.4427415635 11.0100  0.050 TESS    
2458635.4441304491 11.0100  0.050 TESS    
2458635.4455193351 11.0100  0.050 TESS    
2458635.4482971071 11.0100  0.050 TESS    
2458635.4496859931 11.0100  0.050 TESS    
2458635.4510748792 11.0100  0.050 TESS    
2458635.4524637652 11.0100  0.050 TESS    
2458635.4552415367 11.0100  0.050 TESS    
2458635.4580193087 11.0100  0.050 TESS    
2458635.4594081943 11.0100  0.050 TESS    
2458635.4607970803 11.0100  0.050 TESS    
2458635.4621859663 11.0100  0.050 TESS    
2458635.4635748523 11.0100  0.050 TESS    
2458635.4649637383 11.0100  0.050 TESS    
2458635.4663526244 11.0100  0.050 TESS    
2458635.4677415104 11.0100  0.050 TESS    
2458635.4691303964 11.0100  0.050 TESS    
2458635.4705192824 11.0100  0.050 TESS    
2458635.4719081684 11.0100  0.050 TESS    
2458635.4732970544 11.0100  0.050 TESS    
2458635.4746859400 11.0100  0.050 TESS    
2458635.4760748250 11.0100  0.050 TESS    
2458635.4774637115 11.0100  0.050 TESS    
2458635.4788525971 11.0200  0.050 TESS    
2458635.4802414835 11.0100  0.050 TESS    
2458635.4816303696 11.0100  0.050 TESS    
2458635.4830192560 11.0200  0.050 TESS    
2458635.4844081416 11.0100  0.050 TESS    
2458635.4857970271 11.0100  0.050 TESS    
2458635.4871859131 11.0100  0.050 TESS    
2458635.4885747992 11.0100  0.050 TESS    
2458635.4899636847 11.0100  0.050 TESS    
2458635.4913525707 11.0100  0.050 TESS    
2458635.4941303423 11.0200  0.050 TESS    
2458635.4969081143 11.0100  0.050 TESS    
2458635.4982970003 11.0200  0.050 TESS    
2458635.4996858863 11.0100  0.050 TESS    
2458635.5010747719 11.0200  0.050 TESS    
2458635.5024636579 11.0200  0.050 TESS    
2458635.5038525439 11.0100  0.050 TESS    
2458635.5052414290 11.0100  0.050 TESS    
2458635.5066303154 11.0200  0.050 TESS    
2458635.5080192010 11.0100  0.050 TESS    
2458635.5121858590 11.0200  0.050 TESS    
2458635.5135747446 11.0200  0.050 TESS    
2458635.5149636306 11.0100  0.050 TESS    
2458635.5163525166 11.0100  0.050 TESS    
2458635.5177414021 11.0200  0.050 TESS    
2458635.5191302882 11.0200  0.050 TESS    
2458635.5205191737 11.0100  0.050 TESS    
2458635.5219080602 11.0200  0.050 TESS    
2458635.5232969453 11.0100  0.050 TESS    
2458635.5246858317 11.0200  0.050 TESS    
2458635.5260747173 11.0200  0.050 TESS    
2458635.5274636028 11.0200  0.050 TESS    
2458635.5288524888 11.0200  0.050 TESS    
2458635.5302413749 11.0200  0.050 TESS    
2458635.5316302604 11.0200  0.050 TESS    
2458635.5330191464 11.0200  0.050 TESS    
2458635.5344080324 11.0300  0.050 TESS    
2458635.5357969170 11.0200  0.050 TESS    
2458635.5371858035 11.0200  0.050 TESS    
2458635.5385746891 11.0200  0.050 TESS    
2458635.5399635751 11.0200  0.050 TESS    
2458635.5413524611 11.0200  0.050 TESS    
2458635.5441302327 11.0200  0.050 TESS    
2458635.5455191187 11.0200  0.050 TESS    
2458635.5469080042 11.0200  0.050 TESS    
2458635.5482968902 11.0200  0.050 TESS    
2458635.5496857758 11.0300  0.050 TESS    
2458635.5510746613 11.0300  0.050 TESS    
2458635.5524635478 11.0200  0.050 TESS    
2458635.5538524329 11.0200  0.050 TESS    
2458635.5552413189 11.0400  0.050 TESS    
2458635.5566302044 11.0200  0.050 TESS    
2458635.5594079760 11.0300  0.050 TESS    
2458635.5607968620 11.0300  0.050 TESS    
2458635.5621857475 11.0200  0.050 TESS    
2458635.5635746336 11.0200  0.050 TESS    
2458635.5649635191 11.0300  0.050 TESS    
2458635.5663524047 11.0200  0.050 TESS    
2458635.5677412902 11.0300  0.050 TESS    
2458635.5691301762 11.0300  0.050 TESS    
2458635.5705190618 11.0200  0.050 TESS    
2458635.5719079478 11.0300  0.050 TESS    
2458635.5732968333 11.0300  0.050 TESS    
2458635.5746857198 11.0300  0.050 TESS    
2458635.5760746049 11.0300  0.050 TESS    
2458635.5774634909 11.0300  0.050 TESS    
2458635.5788523764 11.0300  0.050 TESS    
2458635.5802412624 11.0300  0.050 TESS    
2458635.5816301475 11.0300  0.050 TESS    
2458635.5830190331 11.0300  0.050 TESS    
2458635.5844079191 11.0200  0.050 TESS    
2458635.5857968051 11.0300  0.050 TESS    
2458635.5871856902 11.0200  0.050 TESS    
2458635.5885745762 11.0300  0.050 TESS    
2458635.5899634622 11.0300  0.050 TESS    
2458635.5913523482 11.0300  0.050 TESS    
2458635.5927412338 11.0300  0.050 TESS    
2458635.5941301198 11.0300  0.050 TESS    
2458635.5955190053 11.0300  0.050 TESS    
2458635.5969078904 11.0300  0.050 TESS    
2458635.5982967759 11.0300  0.050 TESS    
2458635.5996856620 11.0300  0.050 TESS    
2458635.6010745475 11.0300  0.050 TESS    
2458635.6024634331 11.0300  0.050 TESS    
2458635.6038523191 11.0300  0.050 TESS    
2458635.6052412046 11.0300  0.050 TESS    
2458635.6066300906 11.0300  0.050 TESS    
2458635.6121856328 11.0200  0.050 TESS    
2458635.6135745184 11.0300  0.050 TESS    
2458635.6149634044 11.0300  0.050 TESS    
2458635.6163522899 11.0300  0.050 TESS    
2458635.6177411755 11.0300  0.050 TESS    
2458635.6191300610 11.0300  0.050 TESS    
2458635.6219078330 11.0400  0.050 TESS    
2458635.6232967181 11.0300  0.050 TESS    
2458635.6246856041 11.0300  0.050 TESS    
2458635.6260744897 11.0300  0.050 TESS    
2458635.6288522603 11.0300  0.050 TESS    
2458635.6302411463 11.0300  0.050 TESS    
2458635.6316300319 11.0400  0.050 TESS    
2458635.6330189174 11.0300  0.050 TESS    
2458635.6344078030 11.0400  0.050 TESS    
2458635.6357966890 11.0400  0.050 TESS    
2458635.6371855745 11.0400  0.050 TESS    
2458635.6385744601 11.0300  0.050 TESS    
2458635.6399633456 11.0400  0.050 TESS    
2458635.6413522311 11.0400  0.050 TESS    
2458635.6427411167 11.0400  0.050 TESS    
2458635.6441300022 11.0400  0.050 TESS    
2458635.6455188878 11.0400  0.050 TESS    
2458635.6469077733 11.0400  0.050 TESS    
2458635.6482966589 11.0300  0.050 TESS    
2458635.6496855449 11.0400  0.050 TESS    
2458635.6510744304 11.0400  0.050 TESS    
2458635.6524633160 11.0400  0.050 TESS    
2458635.6538522011 11.0400  0.050 TESS    
2458635.6552410871 11.0400  0.050 TESS    
2458635.6566299726 11.0300  0.050 TESS    
2458635.6580188582 11.0400  0.050 TESS    
2458635.6594077442 11.0500  0.050 TESS    
2458635.6607966293 11.0400  0.050 TESS    
2458635.6621855148 11.0500  0.050 TESS    
2458635.6635744004 11.0400  0.050 TESS    
2458635.6649632859 11.0400  0.050 TESS    
2458635.6663521715 11.0400  0.050 TESS    
2458635.6677410570 11.0400  0.050 TESS    
2458635.6691299425 11.0400  0.050 TESS    
2458635.6705188290 11.0400  0.050 TESS    
2458635.6719077141 11.0500  0.050 TESS    
2458635.6732965992 11.0500  0.050 TESS    
2458635.6746854847 11.0400  0.050 TESS    
2458635.6760743703 11.0400  0.050 TESS    
2458635.6774632558 11.0400  0.050 TESS    
2458635.6788521414 11.0400  0.050 TESS    
2458635.6802410269 11.0400  0.050 TESS    
2458635.6816299125 11.0400  0.050 TESS    
2458635.6830187980 11.0500  0.050 TESS    
2458635.6844076840 11.0500  0.050 TESS    
2458635.6857965691 11.0400  0.050 TESS    
2458635.6871854542 11.0400  0.050 TESS    
2458635.6885743402 11.0400  0.050 TESS    
2458635.6899632253 11.0400  0.050 TESS    
2458635.6913521108 11.0400  0.050 TESS    
2458635.6927409964 11.0500  0.050 TESS    
2458635.6941298819 11.0500  0.050 TESS    
2458635.6955187675 11.0500  0.050 TESS    
2458635.6969076530 11.0500  0.050 TESS    
2458635.6982965386 11.0500  0.050 TESS    
2458635.6996854241 11.0500  0.050 TESS    
2458635.7010743096 11.0500  0.050 TESS    
2458635.7024631952 11.0500  0.050 TESS    
2458635.7038520807 11.0600  0.050 TESS    
2458635.7052409658 11.0500  0.050 TESS    
2458635.7066298514 11.0400  0.050 TESS    
2458635.7080187369 11.0500  0.050 TESS    
2458635.7094076225 11.0400  0.050 TESS    
2458635.7107965080 11.0400  0.050 TESS    
2458635.7121853936 11.0500  0.050 TESS    
2458635.7135742782 11.0500  0.050 TESS    
2458635.7149631642 11.0500  0.050 TESS    
2458635.7163520497 11.0500  0.050 TESS    
2458635.7177409357 11.0500  0.050 TESS    
2458635.7191298208 11.0500  0.050 TESS    
2458635.7219075914 11.0400  0.050 TESS    
2458635.7232964770 11.0500  0.050 TESS    
2458635.7246853621 11.0600  0.050 TESS    
2458635.7260742481 11.0600  0.050 TESS    
2458635.7274631332 11.0500  0.050 TESS    
2458635.7288520187 11.0500  0.050 TESS    
2458635.7302409043 11.0500  0.050 TESS    
2458635.7316297898 11.0500  0.050 TESS    
2458635.7330186758 11.0500  0.050 TESS    
2458635.7344075604 11.0600  0.050 TESS    
2458635.7357964450 11.0500  0.050 TESS    
2458635.7371853311 11.0500  0.050 TESS    
2458635.7385742166 11.0500  0.050 TESS    
2458635.7399631022 11.0600  0.050 TESS    
2458635.7413519872 11.0600  0.050 TESS    
2458635.7427408728 11.0500  0.050 TESS    
2458635.7441297583 11.0500  0.050 TESS    
2458635.7455186439 11.0600  0.050 TESS    
2458635.7469075290 11.0500  0.050 TESS    
2458635.7482964145 11.0500  0.050 TESS    
2458635.7496853000 11.0600  0.050 TESS    
2458635.7510741851 11.0500  0.050 TESS    
2458635.7524630707 11.0600  0.050 TESS    
2458635.7538519562 11.0600  0.050 TESS    
2458635.7552408413 11.0500  0.050 TESS    
2458635.7566297268 11.0600  0.050 TESS    
2458635.7580186119 11.0500  0.050 TESS    
2458635.7594074970 11.0600  0.050 TESS    
2458635.7607963830 11.0500  0.050 TESS    
2458635.7621852686 11.0500  0.050 TESS    
2458635.7635741537 11.0500  0.050 TESS    
2458635.7649630392 11.0500  0.050 TESS    
2458635.7663519243 11.0600  0.050 TESS    
2458635.7677408094 11.0600  0.050 TESS    
2458635.7691296949 11.0500  0.050 TESS    
2458635.7705185805 11.0500  0.050 TESS    
2458635.7719074651 11.0500  0.050 TESS    
2458635.7732963511 11.0600  0.050 TESS    
2458635.7746852366 11.0500  0.050 TESS    
2458635.7760741217 11.0600  0.050 TESS    
2458635.7774630077 11.0600  0.050 TESS    
2458635.7788518928 11.0600  0.050 TESS    
2458635.7802407779 11.0600  0.050 TESS    
2458635.7816296630 11.0600  0.050 TESS    
2458635.7830185480 11.0500  0.050 TESS    
2458635.7844074336 11.0600  0.050 TESS    
2458635.7857963191 11.0600  0.050 TESS    
2458635.7871852042 11.0600  0.050 TESS    
2458635.7885740898 11.0600  0.050 TESS    
2458635.7899629748 11.0500  0.050 TESS    
2458635.7913518604 11.0600  0.050 TESS    
2458635.7927407459 11.0500  0.050 TESS    
2458635.7941296310 11.0600  0.050 TESS    
2458635.7955185170 11.0600  0.050 TESS    
2458635.7969074012 11.0600  0.050 TESS    
2458635.7982962867 11.0600  0.050 TESS    
2458635.7996851718 11.0600  0.050 TESS    
2458635.8010740574 11.0600  0.050 TESS    
2458635.8024629429 11.0600  0.050 TESS    
2458635.8038518280 11.0600  0.050 TESS    
2458635.8052407131 11.0700  0.050 TESS    
2458635.8066295986 11.0600  0.050 TESS    
2458635.8080184842 11.0600  0.050 TESS    
2458635.8094073688 11.0600  0.050 TESS    
2458635.8107962548 11.0600  0.050 TESS    
2458635.8121851394 11.0600  0.050 TESS    
2458635.8135740249 11.0600  0.050 TESS    
2458635.8149629100 11.0600  0.050 TESS    
2458635.8163517960 11.0700  0.050 TESS    
2458635.8177406806 11.0700  0.050 TESS    
2458635.8191295657 11.0600  0.050 TESS    
2458635.8205184517 11.0700  0.050 TESS    
2458635.8219073364 11.0600  0.050 TESS    
2458635.8232962219 11.0600  0.050 TESS    
2458635.8246851070 11.0700  0.050 TESS    
2458635.8260739925 11.0500  0.050 TESS    
2458635.8288517627 11.0600  0.050 TESS    
2458635.8302406478 11.0600  0.050 TESS    
2458635.8316295329 11.0600  0.050 TESS    
2458635.8330184184 11.0600  0.050 TESS    
2458635.8344073035 11.0600  0.050 TESS    
2458635.8357961890 11.0600  0.050 TESS    
2458635.8371850741 11.0600  0.050 TESS    
2458635.8385739592 11.0600  0.050 TESS    
2458635.8413517298 11.0600  0.050 TESS    
2458635.8427406149 11.0600  0.050 TESS    
2458635.8441295000 11.0700  0.050 TESS    
2458635.8455183851 11.0600  0.050 TESS    
2458635.8469072706 11.0700  0.050 TESS    
2458635.8482961562 11.0700  0.050 TESS    
2458635.8496850408 11.0600  0.050 TESS    
2458635.8510739263 11.0700  0.050 TESS    
2458635.8524628114 11.0700  0.050 TESS    
2458635.8538516965 11.0600  0.050 TESS    
2458635.8552405820 11.0700  0.050 TESS    
2458635.8566294671 11.0600  0.050 TESS    
2458635.8580183522 11.0700  0.050 TESS    
2458635.8594072368 11.0700  0.050 TESS    
2458635.8607961223 11.0600  0.050 TESS    
2458635.8621850074 11.0600  0.050 TESS    
2458635.8635738925 11.0600  0.050 TESS    
2458635.8649627781 11.0600  0.050 TESS    
2458635.8663516631 11.0700  0.050 TESS    
2458635.8677405482 11.0700  0.050 TESS    
2458635.8691294333 11.0700  0.050 TESS    
2458635.8705183188 11.0700  0.050 TESS    
2458635.8719072039 11.0600  0.050 TESS    
2458635.8732960885 11.0700  0.050 TESS    
2458635.8746849736 11.0700  0.050 TESS    
2458635.8760738592 11.0600  0.050 TESS    
2458635.8774627438 11.0700  0.050 TESS    
2458635.8788516293 11.0700  0.050 TESS    
2458635.8802405144 11.0700  0.050 TESS    
2458635.8816293995 11.0700  0.050 TESS    
2458635.8830182850 11.0600  0.050 TESS    
2458635.8844071701 11.0700  0.050 TESS    
2458635.8857960552 11.0700  0.050 TESS    
2458635.8871849403 11.0700  0.050 TESS    
2458635.8885738249 11.0600  0.050 TESS    
2458635.8899627100 11.0600  0.050 TESS    
2458635.8913515955 11.0600  0.050 TESS    
2458635.8927404806 11.0700  0.050 TESS    
2458635.8941293657 11.0700  0.050 TESS    
2458635.8955182508 11.0600  0.050 TESS    
2458635.8969071358 11.0600  0.050 TESS    
2458635.8982960209 11.0700  0.050 TESS    
2458635.8996849060 11.0600  0.050 TESS    
2458635.9010737920 11.0600  0.050 TESS    
2458635.9024626766 11.0600  0.050 TESS    
2458635.9038515608 11.0600  0.050 TESS    
2458635.9052404463 11.0700  0.050 TESS    
2458635.9066293314 11.0700  0.050 TESS    
2458635.9080182165 11.0700  0.050 TESS    
2458635.9094071016 11.0700  0.050 TESS    
2458635.9107959867 11.0700  0.050 TESS    
2458635.9121848722 11.0700  0.050 TESS    
2458635.9135737568 11.0700  0.050 TESS    
2458635.9149626419 11.0600  0.050 TESS    
2458635.9163515274 11.0700  0.050 TESS    
2458635.9177404125 11.0700  0.050 TESS    
2458635.9191292971 11.0700  0.050 TESS    
2458635.9205181822 11.0700  0.050 TESS    
2458635.9219070678 11.0600  0.050 TESS    
2458635.9232959524 11.0700  0.050 TESS    
2458635.9246848370 11.0700  0.050 TESS    
2458635.9260737225 11.0700  0.050 TESS    
2458635.9274626081 11.0600  0.050 TESS    
2458635.9288514927 11.0600  0.050 TESS    
2458635.9302403778 11.0600  0.050 TESS    
2458635.9316292629 11.0700  0.050 TESS    
2458635.9330181479 11.0700  0.050 TESS    
2458635.9344070330 11.0700  0.050 TESS    
2458635.9357959176 11.0700  0.050 TESS    
2458635.9371848027 11.0700  0.050 TESS    
2458635.9385736878 11.0700  0.050 TESS    
2458635.9399625729 11.0700  0.050 TESS    
2458635.9413514570 11.0700  0.050 TESS    
2458635.9427403426 11.0700  0.050 TESS    
2458635.9441292281 11.0700  0.050 TESS    
2458635.9455181127 11.0700  0.050 TESS    
2458635.9469069978 11.0700  0.050 TESS    
2458635.9482958829 11.0700  0.050 TESS    
2458635.9496847675 11.0700  0.050 TESS    
2458635.9510736526 11.0700  0.050 TESS    
2458635.9524625377 11.0700  0.050 TESS    
2458635.9538514228 11.0700  0.050 TESS    
2458635.9552403078 11.0700  0.050 TESS    
2458635.9566291929 11.0800  0.050 TESS    
2458635.9580180771 11.0800  0.050 TESS    
2458635.9594069626 11.0700  0.050 TESS    
2458635.9607958482 11.0700  0.050 TESS    
2458635.9621847328 11.0700  0.050 TESS    
2458635.9635736179 11.0700  0.050 TESS    
2458635.9649625025 11.0700  0.050 TESS    
2458635.9663513880 11.0700  0.050 TESS    
2458635.9677402722 11.0800  0.050 TESS    
2458635.9691291573 11.0800  0.050 TESS    
2458635.9705180423 11.0700  0.050 TESS    
2458635.9719069274 11.0700  0.050 TESS    
2458635.9732958125 11.0700  0.050 TESS    
2458635.9746846971 11.0800  0.050 TESS    
2458635.9760735822 11.0800  0.050 TESS    
2458635.9774624677 11.0800  0.050 TESS    
2458635.9788513524 11.0700  0.050 TESS    
2458635.9802402370 11.0800  0.050 TESS    
2458635.9816291216 11.0800  0.050 TESS    
2458635.9830180067 11.0700  0.050 TESS    
2458635.9844068922 11.0700  0.050 TESS    
2458635.9857957768 11.0800  0.050 TESS    
2458635.9871846610 11.0800  0.050 TESS    
2458635.9885735465 11.0800  0.050 TESS    
2458635.9899624321 11.0800  0.050 TESS    
2458635.9913513167 11.0700  0.050 TESS    
2458635.9927402013 11.0800  0.050 TESS    
2458635.9941290864 11.0700  0.050 TESS    
2458635.9955179710 11.0800  0.050 TESS    
2458635.9969068561 11.0800  0.050 TESS    
2458635.9982957407 11.0800  0.050 TESS    
2458635.9996846258 11.0800  0.050 TESS    
2458636.0010735109 11.0800  0.050 TESS    
2458636.0024623955 11.0800  0.050 TESS    
2458636.0038512805 11.0700  0.050 TESS    
2458636.0052401656 11.0800  0.050 TESS    
2458636.0066290502 11.0800  0.050 TESS    
2458636.0080179358 11.0800  0.050 TESS    
2458636.0094068204 11.0900  0.050 TESS    
2458636.0107957050 11.0800  0.050 TESS    
2458636.0121845896 11.0800  0.050 TESS    
2458636.0135734747 11.0900  0.050 TESS    
2458636.0149623598 11.0800  0.050 TESS    
2458636.0163512444 11.0900  0.050 TESS    
2458636.0177401290 11.0800  0.050 TESS    
2458636.0191290141 11.0800  0.050 TESS    
2458636.0205178992 11.0900  0.050 TESS    
2458636.0219067838 11.0800  0.050 TESS    
2458636.0232956689 11.0800  0.050 TESS    
2458636.0246845530 11.0800  0.050 TESS    
2458636.0260734381 11.0900  0.050 TESS    
2458636.0274623232 11.0800  0.050 TESS    
2458636.0288512078 11.0800  0.050 TESS    
2458636.0302400929 11.0900  0.050 TESS    
2458636.0316289770 11.0800  0.050 TESS    
2458636.0330178626 11.0800  0.050 TESS    
2458636.0344067472 11.0800  0.050 TESS    
2458636.0357956323 11.0800  0.050 TESS    
2458636.0371845169 11.0800  0.050 TESS    
2458636.0385734020 11.0800  0.050 TESS    
2458636.0399622866 11.0900  0.050 TESS    
2458636.0413511712 11.0900  0.050 TESS    
2458636.0427400558 11.0800  0.050 TESS    
2458636.0441289409 11.0800  0.050 TESS    
2458636.0455178251 11.0900  0.050 TESS    
2458636.0469067106 11.0900  0.050 TESS    
2458636.0482955952 11.0800  0.050 TESS    
2458636.0496844803 11.0900  0.050 TESS    
2458636.0510733649 11.0800  0.050 TESS    
2458636.0524622500 11.0900  0.050 TESS    
2458636.0538511346 11.0800  0.050 TESS    
2458636.0552400202 11.1000  0.050 TESS    
2458636.0566289038 11.0900  0.050 TESS    
2458636.0580177889 11.0900  0.050 TESS    
2458636.0594066731 11.1000  0.050 TESS    
2458636.0607955586 11.0900  0.050 TESS    
2458636.0621844432 11.0900  0.050 TESS    
2458636.0635733278 11.0900  0.050 TESS    
2458636.0649622129 11.0900  0.050 TESS    
2458636.0663510971 11.0900  0.050 TESS    
2458636.0677399826 11.0900  0.050 TESS    
2458636.0691288672 11.0900  0.050 TESS    
2458636.0705177519 11.0900  0.050 TESS    
2458636.0719066365 11.0900  0.050 TESS    
2458636.0732955211 11.0900  0.050 TESS    
2458636.0746844062 11.0900  0.050 TESS    
2458636.0760732908 11.1000  0.050 TESS    
2458636.0774621754 11.0900  0.050 TESS    
2458636.0788510605 11.0900  0.050 TESS    
2458636.0802399451 11.0900  0.050 TESS    
2458636.0816288297 11.0900  0.050 TESS    
2458636.0830177148 11.0900  0.050 TESS    
2458636.0844065994 11.1000  0.050 TESS    
2458636.0857954840 11.0900  0.050 TESS    
2458636.0871843686 11.1000  0.050 TESS    
2458636.0885732528 11.0900  0.050 TESS    
2458636.0899621379 11.0900  0.050 TESS    
2458636.0913510229 11.1000  0.050 TESS    
2458636.0927399080 11.0900  0.050 TESS    
2458636.0941287922 11.1000  0.050 TESS    
2458636.0955176768 11.1000  0.050 TESS    
2458636.0969065619 11.1000  0.050 TESS    
2458636.0982954465 11.0900  0.050 TESS    
2458636.0996843311 11.1000  0.050 TESS    
2458636.1010732162 11.1000  0.050 TESS    
2458636.1024621003 11.1000  0.050 TESS    
2458636.1038509849 11.1000  0.050 TESS    
2458636.1052398696 11.1000  0.050 TESS    
2458636.1066287542 11.1000  0.050 TESS    
2458636.1080176397 11.1000  0.050 TESS    
2458636.1094065239 11.1000  0.050 TESS    
2458636.1107954085 11.1000  0.050 TESS    
2458636.1121842931 11.1000  0.050 TESS    
2458636.1135731777 11.1100  0.050 TESS    
2458636.1149620628 11.1000  0.050 TESS    
2458636.1163509474 11.1000  0.050 TESS    
2458636.1177398320 11.1000  0.050 TESS    
2458636.1191287162 11.1100  0.050 TESS    
2458636.1205176008 11.1000  0.050 TESS    
2458636.1219064859 11.1100  0.050 TESS    
2458636.1232953705 11.1100  0.050 TESS    
2458636.1246842551 11.1100  0.050 TESS    
2458636.1260731402 11.1000  0.050 TESS    
2458636.1274620243 11.1000  0.050 TESS    
2458636.1288509089 11.1000  0.050 TESS    
2458636.1302397936 11.1000  0.050 TESS    
2458636.1316286782 11.1000  0.050 TESS    
2458636.1330175628 11.1000  0.050 TESS    
2458636.1344064474 11.1100  0.050 TESS    
2458636.1357953320 11.1000  0.050 TESS    
2458636.1371842166 11.1100  0.050 TESS    
2458636.1385731013 11.1100  0.050 TESS    
2458636.1399619859 11.1100  0.050 TESS    
2458636.1413508705 11.1000  0.050 TESS    
2458636.1427397551 11.1100  0.050 TESS    
2458636.1441286402 11.1100  0.050 TESS    
2458636.1455175243 11.1100  0.050 TESS    
2458636.1469064089 11.1100  0.050 TESS    
2458636.1482952936 11.1100  0.050 TESS    
2458636.1496841782 11.1100  0.050 TESS    
2458636.1510730628 11.1100  0.050 TESS    
2458636.1524619474 11.1100  0.050 TESS    
2458636.1538508320 11.1100  0.050 TESS    
2458636.1552397166 11.1100  0.050 TESS    
2458636.1566286013 11.1100  0.050 TESS    
2458636.1580174859 11.1100  0.050 TESS    
2458636.1594063705 11.1100  0.050 TESS    
2458636.1607952551 11.1100  0.050 TESS    
2458636.1621841402 11.1100  0.050 TESS    
2458636.1635730239 11.1100  0.050 TESS    
2458636.1649619085 11.1100  0.050 TESS    
2458636.1663507931 11.1100  0.050 TESS    
2458636.1677396777 11.1200  0.050 TESS    
2458636.1691285623 11.1100  0.050 TESS    
2458636.1705174465 11.1100  0.050 TESS    
2458636.1719063311 11.1200  0.050 TESS    
2458636.1732952162 11.1200  0.050 TESS    
2458636.1746841003 11.1100  0.050 TESS    
2458636.1760729849 11.1100  0.050 TESS    
2458636.1774618691 11.1200  0.050 TESS    
2458636.1788507542 11.1200  0.050 TESS    
2458636.1802396383 11.1200  0.050 TESS    
2458636.1816285229 11.1200  0.050 TESS    
2458636.1830174075 11.1100  0.050 TESS    
2458636.1844062922 11.1200  0.050 TESS    
2458636.1857951768 11.1200  0.050 TESS    
2458636.1871840609 11.1200  0.050 TESS    
2458636.1885729451 11.1200  0.050 TESS    
2458636.1899618302 11.1200  0.050 TESS    
2458636.1913507148 11.1200  0.050 TESS    
2458636.1927395994 11.1200  0.050 TESS    
2458636.1941284840 11.1200  0.050 TESS    
2458636.1955173681 11.1200  0.050 TESS    
2458636.1969062523 11.1200  0.050 TESS    
2458636.1982951369 11.1200  0.050 TESS    
2458636.1996840211 11.1100  0.050 TESS    
2458636.2010729061 11.1200  0.050 TESS    
2458636.2024617908 11.1200  0.050 TESS    
2458636.2038506749 11.1200  0.050 TESS    
2458636.2052395595 11.1200  0.050 TESS    
2458636.2066284441 11.1200  0.050 TESS    
2458636.2080173288 11.1200  0.050 TESS    
2458636.2094062134 11.1300  0.050 TESS    
2458636.2107950971 11.1200  0.050 TESS    
2458636.2121839817 11.1200  0.050 TESS    
2458636.2135728663 11.1300  0.050 TESS    
2458636.2149617509 11.1200  0.050 TESS    
2458636.2163506350 11.1200  0.050 TESS    
2458636.2177395201 11.1300  0.050 TESS    
2458636.2191284043 11.1300  0.050 TESS    
2458636.2205172889 11.1200  0.050 TESS    
2458636.2219061730 11.1200  0.050 TESS    
2458636.2232950577 11.1300  0.050 TESS    
2458636.2246839423 11.1300  0.050 TESS    
2458636.2260728260 11.1300  0.050 TESS    
2458636.2274617106 11.1200  0.050 TESS    
2458636.2288505952 11.1200  0.050 TESS    
2458636.2302394798 11.1300  0.050 TESS    
2458636.2316283640 11.1300  0.050 TESS    
2458636.2357950173 11.1300  0.050 TESS    
2458636.2371839019 11.1300  0.050 TESS    
2458636.2385727861 11.1300  0.050 TESS    
2458636.2399616707 11.1300  0.050 TESS    
2458636.2413505549 11.1300  0.050 TESS    
2458636.2427394390 11.1300  0.050 TESS    
2458636.2441283241 11.1200  0.050 TESS    
2458636.2455172078 11.1300  0.050 TESS    
2458636.2469060924 11.1300  0.050 TESS    
2458636.2482949770 11.1200  0.050 TESS    
2458636.2496838612 11.1300  0.050 TESS    
2458636.2510727458 11.1300  0.050 TESS    
2458636.2524616304 11.1300  0.050 TESS    
2458636.2538505145 11.1300  0.050 TESS    
2458636.2552393992 11.1300  0.050 TESS    
2458636.2566282828 11.1300  0.050 TESS    
2458636.2580171674 11.1300  0.050 TESS    
2458636.2594060521 11.1300  0.050 TESS    
2458636.2607949362 11.1200  0.050 TESS    
2458636.2621838208 11.1300  0.050 TESS    
2458636.2635727050 11.1400  0.050 TESS    
2458636.2649615896 11.1200  0.050 TESS    
2458636.2663504737 11.1300  0.050 TESS    
2458636.2677393584 11.1300  0.050 TESS    
2458636.2691282425 11.1400  0.050 TESS    
2458636.2705171271 11.1300  0.050 TESS    
2458636.2719060108 11.1300  0.050 TESS    
2458636.2732948954 11.1300  0.050 TESS    
2458636.2746837800 11.1300  0.050 TESS    
2458636.2760726642 11.1300  0.050 TESS    
2458636.2774615483 11.1300  0.050 TESS    
2458636.2788504330 11.1300  0.050 TESS    
2458636.2802393171 11.1300  0.050 TESS    
2458636.2816282008 11.1300  0.050 TESS    
2458636.2830170859 11.1300  0.050 TESS    
2458636.2844059700 11.1400  0.050 TESS    
2458636.2857948546 11.1300  0.050 TESS    
2458636.2871837383 11.1300  0.050 TESS    
2458636.2885726229 11.1300  0.050 TESS    
2458636.2899615071 11.1300  0.050 TESS    
2458636.2913503912 11.1300  0.050 TESS    
2458636.2927392758 11.1300  0.050 TESS    
2458636.2941281600 11.1300  0.050 TESS    
2458636.2955170446 11.1400  0.050 TESS    
2458636.2969059288 11.1300  0.050 TESS    
2458636.2982948129 11.1300  0.050 TESS    
2458636.2996836971 11.1300  0.050 TESS    
2458636.3010725817 11.1300  0.050 TESS    
2458636.3024614658 11.1300  0.050 TESS    
2458636.3038503500 11.1400  0.050 TESS    
2458636.3052392341 11.1400  0.050 TESS    
2458636.3066281187 11.1300  0.050 TESS    
2458636.3080170029 11.1300  0.050 TESS    
2458636.3094058870 11.1300  0.050 TESS    
2458636.3107947721 11.1400  0.050 TESS    
2458636.3121836558 11.1300  0.050 TESS    
2458636.3135725399 11.1400  0.050 TESS    
2458636.3149614241 11.1400  0.050 TESS    
2458636.3163503087 11.1300  0.050 TESS    
2458636.3177391924 11.1300  0.050 TESS    
2458636.3191280765 11.1300  0.050 TESS    
2458636.3205169612 11.1400  0.050 TESS    
2458636.3219058453 11.1400  0.050 TESS    
2458636.3232947290 11.1400  0.050 TESS    
2458636.3246836136 11.1400  0.050 TESS    
2458636.3260724982 11.1400  0.050 TESS    
2458636.3274613824 11.1400  0.050 TESS    
2458636.3288502665 11.1400  0.050 TESS    
2458636.3302391507 11.1500  0.050 TESS    
2458636.3316280358 11.1400  0.050 TESS    
2458636.3330169190 11.1300  0.050 TESS    
2458636.3344058031 11.1400  0.050 TESS    
2458636.3357946877 11.1400  0.050 TESS    
2458636.3371835719 11.1400  0.050 TESS    
2458636.3385724560 11.1400  0.050 TESS    
2458636.3399613402 11.1400  0.050 TESS    
2458636.3413502243 11.1500  0.050 TESS    
2458636.3427391085 11.1400  0.050 TESS    
2458636.3441279926 11.1400  0.050 TESS    
2458636.3455168768 11.1400  0.050 TESS    
2458636.3469057614 11.1400  0.050 TESS    
2458636.3482946451 11.1400  0.050 TESS    
2458636.3496835292 11.1500  0.050 TESS    
2458636.3510724134 11.1400  0.050 TESS    
2458636.3524612971 11.1500  0.050 TESS    
2458636.3538501817 11.1500  0.050 TESS    
2458636.3552390663 11.1500  0.050 TESS    
2458636.3566279504 11.1400  0.050 TESS    
2458636.3580168346 11.1500  0.050 TESS    
2458636.3594057187 11.1500  0.050 TESS    
2458636.3607946029 11.1400  0.050 TESS    
2458636.3621834870 11.1500  0.050 TESS    
2458636.3635723707 11.1500  0.050 TESS    
2458636.3649612549 11.1500  0.050 TESS    
2458636.3663501390 11.1500  0.050 TESS    
2458636.3677390232 11.1400  0.050 TESS    
2458636.3691279078 11.1500  0.050 TESS    
2458636.3705167915 11.1500  0.050 TESS    
2458636.3719056761 11.1500  0.050 TESS    
2458636.3732945598 11.1500  0.050 TESS    
2458636.3746834444 11.1500  0.050 TESS    
2458636.3760723285 11.1400  0.050 TESS    
2458636.3774612127 11.1500  0.050 TESS    
2458636.3788500964 11.1500  0.050 TESS    
2458636.3802389805 11.1500  0.050 TESS    
2458636.3816278647 11.1500  0.050 TESS    
2458636.3830167488 11.1500  0.050 TESS    
2458636.3844056330 11.1500  0.050 TESS    
2458636.3857945171 11.1500  0.050 TESS    
2458636.3871834013 11.1500  0.050 TESS    
2458636.3885722854 11.1500  0.050 TESS    
2458636.3899611696 11.1500  0.050 TESS    
2458636.3913500533 11.1500  0.050 TESS    
2458636.3927389374 11.1600  0.050 TESS    
2458636.3941278211 11.1500  0.050 TESS    
2458636.3955167048 11.1500  0.050 TESS    
2458636.3969055894 11.1400  0.050 TESS    
2458636.3982944731 11.1500  0.050 TESS    
2458636.3996833577 11.1500  0.050 TESS    
2458636.4010722418 11.1500  0.050 TESS    
2458636.4024611260 11.1600  0.050 TESS    
2458636.4038500101 11.1500  0.050 TESS    
2458636.4052388943 11.1500  0.050 TESS    
2458636.4066277784 11.1500  0.050 TESS    
2458636.4080166621 11.1500  0.050 TESS    
2458636.4094055458 11.1500  0.050 TESS    
2458636.4107944299 11.1500  0.050 TESS    
2458636.4121833141 11.1600  0.050 TESS    
2458636.4135721982 11.1500  0.050 TESS    
2458636.4149610824 11.1500  0.050 TESS    
2458636.4163499665 11.1500  0.050 TESS    
2458636.4177388502 11.1600  0.050 TESS    
2458636.4191277344 11.1500  0.050 TESS    
2458636.4205166185 11.1500  0.050 TESS    
2458636.4219055027 11.1600  0.050 TESS    
2458636.4232943868 11.1500  0.050 TESS    
2458636.4246832700 11.1500  0.050 TESS    
2458636.4260721542 11.1600  0.050 TESS    
2458636.4274610383 11.1500  0.050 TESS    
2458636.4288499225 11.1600  0.050 TESS    
2458636.4302388062 11.1500  0.050 TESS    
2458636.4316276903 11.1500  0.050 TESS    
2458636.4330165745 11.1600  0.050 TESS    
2458636.4344054586 11.1600  0.050 TESS    
2458636.4357943428 11.1500  0.050 TESS    
2458636.4371832265 11.1600  0.050 TESS    
2458636.4385721106 11.1500  0.050 TESS    
2458636.4399609943 11.1600  0.050 TESS    
2458636.4413498784 11.1500  0.050 TESS    
2458636.4427387621 11.1600  0.050 TESS    
2458636.4441276463 11.1500  0.050 TESS    
2458636.4455165304 11.1600  0.050 TESS    
2458636.4469054141 11.1500  0.050 TESS    
2458636.4482942983 11.1500  0.050 TESS    
2458636.4496831824 11.1600  0.050 TESS    
2458636.4510720661 11.1600  0.050 TESS    
2458636.4524609502 11.1500  0.050 TESS    
2458636.4538498344 11.1600  0.050 TESS    
2458636.4552387176 11.1500  0.050 TESS    
2458636.4566276018 11.1600  0.050 TESS    
2458636.4580164859 11.1600  0.050 TESS    
2458636.4594053696 11.1600  0.050 TESS    
2458636.4607942537 11.1600  0.050 TESS    
2458636.4621831379 11.1600  0.050 TESS    
2458636.4635720216 11.1600  0.050 TESS    
2458636.4649609057 11.1600  0.050 TESS    
2458636.4663497899 11.1600  0.050 TESS    
2458636.4677386736 11.1600  0.050 TESS    
2458636.4691275577 11.1600  0.050 TESS    
2458636.4705164409 11.1600  0.050 TESS    
2458636.4719053251 11.1600  0.050 TESS    
2458636.4732942088 11.1600  0.050 TESS    
2458636.4746830929 11.1500  0.050 TESS    
2458636.4760719771 11.1600  0.050 TESS    
2458636.4774608607 11.1500  0.050 TESS    
2458636.4788497449 11.1600  0.050 TESS    
2458636.4802386286 11.1600  0.050 TESS    
2458636.4816275127 11.1600  0.050 TESS    
2458636.4830163964 11.1500  0.050 TESS    
2458636.4844052810 11.1600  0.050 TESS    
2458636.4857941638 11.1700  0.050 TESS    
2458636.4871830479 11.1600  0.050 TESS    
2458636.4885719321 11.1600  0.050 TESS    
2458636.4899608162 11.1600  0.050 TESS    
2458636.4913496994 11.1600  0.050 TESS    
2458636.4927385841 11.1600  0.050 TESS    
2458636.4941274677 11.1600  0.050 TESS    
2458636.4955163514 11.1600  0.050 TESS    
2458636.4969052351 11.1600  0.050 TESS    
2458636.4982941197 11.1600  0.050 TESS    
2458636.4996830029 11.1600  0.050 TESS    
2458636.5010718866 11.1600  0.050 TESS    
2458636.5024607703 11.1600  0.050 TESS    
2458636.5038496540 11.1600  0.050 TESS    
2458636.5052385381 11.1600  0.050 TESS    
2458636.5066274218 11.1600  0.050 TESS    
2458636.5080163060 11.1600  0.050 TESS    
2458636.5094051897 11.1600  0.050 TESS    
2458636.5107940738 11.1700  0.050 TESS    
2458636.5121829570 11.1600  0.050 TESS    
2458636.5135718412 11.1600  0.050 TESS    
2458636.5149607253 11.1600  0.050 TESS    
2458636.5163496085 11.1600  0.050 TESS    
2458636.5177384922 11.1700  0.050 TESS    
2458636.5191273764 11.1700  0.050 TESS    
2458636.5205162601 11.1700  0.050 TESS    
2458636.5219051442 11.1700  0.050 TESS    
2458636.5232940279 11.1700  0.050 TESS    
2458636.5246829120 11.1700  0.050 TESS    
2458636.5260717962 11.1700  0.050 TESS    
2458636.5274606794 11.1700  0.050 TESS    
2458636.5288495631 11.1700  0.050 TESS    
2458636.5302384468 11.1700  0.050 TESS    
2458636.5316273305 11.1700  0.050 TESS    
2458636.5330162141 11.1700  0.050 TESS    
2458636.5344050978 11.1600  0.050 TESS    
2458636.5357939820 11.1700  0.050 TESS    
2458636.5371828657 11.1700  0.050 TESS    
2458636.5385717493 11.1700  0.050 TESS    
2458636.5399606330 11.1700  0.050 TESS    
2458636.5413495172 11.1700  0.050 TESS    
2458636.5427384009 11.1800  0.050 TESS    
2458636.5441272845 11.1700  0.050 TESS    
2458636.5455161678 11.1800  0.050 TESS    
2458636.5469050519 11.1700  0.050 TESS    
2458636.5482939361 11.1800  0.050 TESS    
2458636.5496828198 11.1800  0.050 TESS    
2458636.5510717030 11.1700  0.050 TESS    
2458636.5524605867 11.1700  0.050 TESS    
2458636.5538494708 11.1800  0.050 TESS    
2458636.5552383545 11.1800  0.050 TESS    
2458636.5566272382 11.1800  0.050 TESS    
2458636.5580161219 11.1700  0.050 TESS    
2458636.5594050051 11.1700  0.050 TESS    
2458636.5607938897 11.1800  0.050 TESS    
2458636.5621827729 11.1800  0.050 TESS    
2458636.5635716566 11.1800  0.050 TESS    
2458636.5649605403 11.1700  0.050 TESS    
2458636.5663494240 11.1800  0.050 TESS    
2458636.5677383081 11.1700  0.050 TESS    
2458636.5691271918 11.1700  0.050 TESS    
2458636.5705160755 11.1800  0.050 TESS    
2458636.5719049592 11.1800  0.050 TESS    
2458636.5732938428 11.1800  0.050 TESS    
2458636.5746827265 11.1800  0.050 TESS    
2458636.5760716102 11.1800  0.050 TESS    
2458636.5774604934 11.1800  0.050 TESS    
2458636.5788493771 11.1800  0.050 TESS    
2458636.5802382608 11.1800  0.050 TESS    
2458636.5816271445 11.1800  0.050 TESS    
2458636.5830160282 11.1800  0.050 TESS    
2458636.5844049118 11.1800  0.050 TESS    
2458636.5857937955 11.1900  0.050 TESS    
2458636.5871826792 11.1800  0.050 TESS    
2458636.5885715629 11.1800  0.050 TESS    
2458636.5899604466 11.1800  0.050 TESS    
2458636.5913493303 11.1900  0.050 TESS    
2458636.5927382130 11.1800  0.050 TESS    
2458636.5941270972 11.1800  0.050 TESS    
2458636.5955159809 11.1800  0.050 TESS    
2458636.5969048645 11.1800  0.050 TESS    
2458636.5982937482 11.1800  0.050 TESS    
2458636.5996826319 11.1800  0.050 TESS    
2458636.6010715161 11.1900  0.050 TESS    
2458636.6024603997 11.1800  0.050 TESS    
2458636.6038492830 11.1900  0.050 TESS    
2458636.6052381662 11.1800  0.050 TESS    
2458636.6066270503 11.1800  0.050 TESS    
2458636.6080159331 11.1900  0.050 TESS    
2458636.6094048172 11.1900  0.050 TESS    
2458636.6107937009 11.1800  0.050 TESS    
2458636.6121825846 11.1900  0.050 TESS    
2458636.6135714683 11.1900  0.050 TESS    
2458636.6149603520 11.1900  0.050 TESS    
2458636.6163492361 11.1900  0.050 TESS    
2458636.6177381189 11.1900  0.050 TESS    
2458636.6191270025 11.1900  0.050 TESS    
2458636.6205158862 11.1900  0.050 TESS    
2458636.6219047699 11.2000  0.050 TESS    
2458636.6232936531 11.1900  0.050 TESS    
2458636.6246825368 11.1800  0.050 TESS    
2458636.6260714205 11.1900  0.050 TESS    
2458636.6274603042 11.1900  0.050 TESS    
2458636.6288491874 11.1900  0.050 TESS    
2458636.6302380711 11.2000  0.050 TESS    
2458636.6316269548 11.1900  0.050 TESS    
2458636.6330158385 11.1900  0.050 TESS    
2458636.6344047221 11.1900  0.050 TESS    
2458636.6357936054 11.1900  0.050 TESS    
2458636.6371824890 11.1900  0.050 TESS    
2458636.6385713723 11.2000  0.050 TESS    
2458636.6399602559 11.1900  0.050 TESS    
2458636.6413491401 11.1900  0.050 TESS    
2458636.6427380228 11.1900  0.050 TESS    
2458636.6441269065 11.1900  0.050 TESS    
2458636.6455157902 11.1900  0.050 TESS    
2458636.6469046739 11.1900  0.050 TESS    
2458636.6482935571 11.2000  0.050 TESS    
2458636.6496824408 11.2000  0.050 TESS    
2458636.6510713245 11.2000  0.050 TESS    
2458636.6524602082 11.1900  0.050 TESS    
2458636.6538490914 11.1900  0.050 TESS    
2458636.6552379746 11.2000  0.050 TESS    
2458636.6566268583 11.2000  0.050 TESS    
2458636.6580157410 11.1900  0.050 TESS    
2458636.6594046252 11.2000  0.050 TESS    
2458636.6607935089 11.1900  0.050 TESS    
2458636.6621823921 11.1900  0.050 TESS    
2458636.6635712758 11.2000  0.050 TESS    
2458636.6649601595 11.2000  0.050 TESS    
2458636.6663490427 11.2000  0.050 TESS    
2458636.6677379264 11.1900  0.050 TESS    
2458636.6691268100 11.2000  0.050 TESS    
2458636.6705156928 11.2000  0.050 TESS    
2458636.6719045765 11.1900  0.050 TESS    
2458636.6732934602 11.1900  0.050 TESS    
2458636.6746823434 11.2000  0.050 TESS    
2458636.6760712271 11.2000  0.050 TESS    
2458636.6774601103 11.2000  0.050 TESS    
2458636.6788489940 11.1900  0.050 TESS    
2458636.6802378776 11.2000  0.050 TESS    
2458636.6816267609 11.2000  0.050 TESS    
2458636.6830156450 11.2000  0.050 TESS    
2458636.6844045278 11.2000  0.050 TESS    
2458636.6857934110 11.2100  0.050 TESS    
2458636.6871822942 11.2000  0.050 TESS    
2458636.6885711779 11.2000  0.050 TESS    
2458636.6899600611 11.2100  0.050 TESS    
2458636.6913489448 11.2000  0.050 TESS    
2458636.6927378285 11.2100  0.050 TESS    
2458636.6941267122 11.2000  0.050 TESS    
2458636.6955155954 11.2000  0.050 TESS    
2458636.6969044786 11.2000  0.050 TESS    
2458636.6982933623 11.2000  0.050 TESS    
2458636.6996822450 11.2100  0.050 TESS    
2458636.7010711287 11.2000  0.050 TESS    
2458636.7024600119 11.2100  0.050 TESS    
2458636.7038488952 11.2000  0.050 TESS    
2458636.7052377788 11.2000  0.050 TESS    
2458636.7066266621 11.2000  0.050 TESS    
2458636.7080155457 11.2100  0.050 TESS    
2458636.7094044290 11.2100  0.050 TESS    
2458636.7107933126 11.2100  0.050 TESS    
2458636.7121821959 11.2100  0.050 TESS    
2458636.7135710795 11.2100  0.050 TESS    
2458636.7149599628 11.2000  0.050 TESS    
2458636.7163488450 11.2100  0.050 TESS    
2458636.7177377292 11.2000  0.050 TESS    
2458636.7191266124 11.2200  0.050 TESS    
2458636.7205154961 11.2100  0.050 TESS    
2458636.7219043798 11.2100  0.050 TESS    
2458636.7232932625 11.2100  0.050 TESS    
2458636.7246821462 11.2100  0.050 TESS    
2458636.7260710290 11.2200  0.050 TESS    
2458636.7274599127 11.2200  0.050 TESS    
2458636.7288487963 11.2200  0.050 TESS    
2458636.7302376800 11.2100  0.050 TESS    
2458636.7316265623 11.2100  0.050 TESS    
2458636.7330154460 11.2200  0.050 TESS    
2458636.7344043292 11.2100  0.050 TESS    
2458636.7357932124 11.2100  0.050 TESS    
2458636.7371820961 11.2200  0.050 TESS    
2458636.7385709798 11.2100  0.050 TESS    
2458636.7399598625 11.2100  0.050 TESS    
2458636.7413487462 11.2200  0.050 TESS    
2458636.7427376290 11.2200  0.050 TESS    
2458636.7441265127 11.2200  0.050 TESS    
2458636.7455153959 11.2200  0.050 TESS    
2458636.7469042791 11.2200  0.050 TESS    
2458636.7482931623 11.2200  0.050 TESS    
2458636.7496820451 11.2200  0.050 TESS    
2458636.7510709288 11.2200  0.050 TESS    
2458636.7524598124 11.2200  0.050 TESS    
2458636.7538486961 11.2300  0.050 TESS    
2458636.7552375789 11.2200  0.050 TESS    
2458636.7566264621 11.2300  0.050 TESS    
2458636.7580153453 11.2300  0.050 TESS    
2458636.7594042290 11.2200  0.050 TESS    
2458636.7607931122 11.2300  0.050 TESS    
2458636.7621819950 11.2300  0.050 TESS    
2458636.7635708782 11.2300  0.050 TESS    
2458636.7649597614 11.2200  0.050 TESS    
2458636.7663486446 11.2300  0.050 TESS    
2458636.7677375283 11.2300  0.050 TESS    
2458636.7691264115 11.2300  0.050 TESS    
2458636.7705152947 11.2300  0.050 TESS    
2458636.7719041780 11.2300  0.050 TESS    
2458636.7732930612 11.2300  0.050 TESS    
2458636.7746819444 11.2300  0.050 TESS    
2458636.7760708281 11.2400  0.050 TESS    
2458636.7774597104 11.2300  0.050 TESS    
2458636.7788485941 11.2300  0.050 TESS    
2458636.7802374773 11.2400  0.050 TESS    
2458636.7816263605 11.2400  0.050 TESS    
2458636.7830152442 11.2300  0.050 TESS    
2458636.7844041269 11.2300  0.050 TESS    
2458636.7857930101 11.2300  0.050 TESS    
2458636.7871818934 11.2400  0.050 TESS    
2458636.7885707766 11.2400  0.050 TESS    
2458636.7899596598 11.2300  0.050 TESS    
2458636.7913485430 11.2400  0.050 TESS    
2458636.7927374258 11.2400  0.050 TESS    
2458636.7941263090 11.2400  0.050 TESS    
2458636.7955151922 11.2400  0.050 TESS    
2458636.7969040754 11.2400  0.050 TESS    
2458636.7982929582 11.2400  0.050 TESS    
2458636.7996818419 11.2300  0.050 TESS    
2458636.8010707251 11.2400  0.050 TESS    
2458636.8024596083 11.2300  0.050 TESS    
2458636.8038484915 11.2400  0.050 TESS    
2458636.8052373747 11.2400  0.050 TESS    
2458636.8066262580 11.2400  0.050 TESS    
2458636.8080151407 11.2500  0.050 TESS    
2458636.8094040239 11.2400  0.050 TESS    
2458636.8107929071 11.2400  0.050 TESS    
2458636.8121817904 11.2400  0.050 TESS    
2458636.8135706736 11.2400  0.050 TESS    
2458636.8149595568 11.2400  0.050 TESS    
2458636.8163484395 11.2400  0.050 TESS    
2458636.8177373228 11.2400  0.050 TESS    
2458636.8191262060 11.2500  0.050 TESS    
2458636.8205150892 11.2400  0.050 TESS    
2458636.8219039724 11.2400  0.050 TESS    
2458636.8232928552 11.2400  0.050 TESS    
2458636.8246817384 11.2500  0.050 TESS    
2458636.8260706216 11.2500  0.050 TESS    
2458636.8274595044 11.2400  0.050 TESS    
2458636.8288483880 11.2400  0.050 TESS    
2458636.8302372708 11.2500  0.050 TESS    
2458636.8316261540 11.2600  0.050 TESS    
2458636.8330150368 11.2500  0.050 TESS    
2458636.8344039205 11.2500  0.050 TESS    
2458636.8357928032 11.2500  0.050 TESS    
2458636.8371816864 11.2500  0.050 TESS    
2458636.8385705692 11.2400  0.050 TESS    
2458636.8399594524 11.2500  0.050 TESS    
2458636.8413483361 11.2500  0.050 TESS    
2458636.8427372184 11.2500  0.050 TESS    
2458636.8441261016 11.2500  0.050 TESS    
2458636.8455149848 11.2500  0.050 TESS    
2458636.8469038680 11.2500  0.050 TESS    
2458636.8482927508 11.2500  0.050 TESS    
2458636.8496816340 11.2500  0.050 TESS    
2458636.8510705172 11.2500  0.050 TESS    
2458636.8524594000 11.2500  0.050 TESS    
2458636.8538482827 11.2600  0.050 TESS    
2458636.8552371659 11.2500  0.050 TESS    
2458636.8566260491 11.2500  0.050 TESS    
2458636.8580149319 11.2500  0.050 TESS    
2458636.8594038151 11.2600  0.050 TESS    
2458636.8607926983 11.2500  0.050 TESS    
2458636.8621815811 11.2600  0.050 TESS    
2458636.8635704643 11.2500  0.050 TESS    
2458636.8649593475 11.2500  0.050 TESS    
2458636.8663482303 11.2600  0.050 TESS    
2458636.8677371130 11.2500  0.050 TESS    
2458636.8691259963 11.2600  0.050 TESS    
2458636.8705148790 11.2600  0.050 TESS    
2458636.8719037622 11.2600  0.050 TESS    
2458636.8732926450 11.2600  0.050 TESS    
2458636.8746815282 11.2600  0.050 TESS    
2458636.8760704114 11.2600  0.050 TESS    
2458636.8774592942 11.2600  0.050 TESS    
2458636.8788481774 11.2600  0.050 TESS    
2458636.8802370601 11.2600  0.050 TESS    
2458636.8816259438 11.2600  0.050 TESS    
2458636.8830148266 11.2600  0.050 TESS    
2458636.8844037089 11.2600  0.050 TESS    
2458636.8857925921 11.2600  0.050 TESS    
2458636.8871814748 11.2600  0.050 TESS    
2458636.8885703580 11.2600  0.050 TESS    
2458636.8899592408 11.2600  0.050 TESS    
2458636.8913481240 11.2600  0.050 TESS    
2458636.8927370068 11.2600  0.050 TESS    
2458636.8941258900 11.2600  0.050 TESS    
2458636.8955147727 11.2600  0.050 TESS    
2458636.8969036560 11.2700  0.050 TESS    
2458636.8982925387 11.2600  0.050 TESS    
2458636.8996814210 11.2700  0.050 TESS    
2458636.9010703042 11.2600  0.050 TESS    
2458636.9024591874 11.2600  0.050 TESS    
2458636.9038480702 11.2600  0.050 TESS    
2458636.9052369534 11.2600  0.050 TESS    
2458636.9066258362 11.2600  0.050 TESS    
2458636.9080147189 11.2600  0.050 TESS    
2458636.9094036021 11.2600  0.050 TESS    
2458636.9107924849 11.2600  0.050 TESS    
2458636.9121813681 11.2600  0.050 TESS    
2458636.9135702509 11.2700  0.050 TESS    
2458636.9149591331 11.2700  0.050 TESS    
2458636.9163480164 11.2600  0.050 TESS    
2458636.9177368991 11.2700  0.050 TESS    
2458636.9191257823 11.2600  0.050 TESS    
2458636.9205146651 11.2700  0.050 TESS    
2458636.9219035478 11.2800  0.050 TESS    
2458636.9232924310 11.2600  0.050 TESS    
2458636.9246813138 11.2700  0.050 TESS    
2458636.9260701970 11.2600  0.050 TESS    
2458636.9274590798 11.2700  0.050 TESS    
2458636.9288479625 11.2700  0.050 TESS    
2458636.9302368448 11.2600  0.050 TESS    
2458636.9316257280 11.2700  0.050 TESS    
2458636.9330146108 11.2700  0.050 TESS    
2458636.9344034931 11.2700  0.050 TESS    
2458636.9357923763 11.2700  0.050 TESS    
2458636.9371812595 11.2700  0.050 TESS    
2458636.9385701423 11.2700  0.050 TESS    
2458636.9399590250 11.2700  0.050 TESS    
2458636.9413479082 11.2700  0.050 TESS    
2458636.9427367910 11.2700  0.050 TESS    
2458636.9441256737 11.2700  0.050 TESS    
2458636.9455145560 11.2700  0.050 TESS    
2458636.9469034388 11.2700  0.050 TESS    
2458636.9482923220 11.2700  0.050 TESS    
2458636.9496812047 11.2700  0.050 TESS    
2458636.9510700875 11.2700  0.050 TESS    
2458636.9524589702 11.2700  0.050 TESS    
2458636.9538478530 11.2700  0.050 TESS    
2458636.9552367362 11.2700  0.050 TESS    
2458636.9566256190 11.2700  0.050 TESS    
2458636.9580145017 11.2700  0.050 TESS    
2458636.9594033845 11.2700  0.050 TESS    
2458636.9607922668 11.2700  0.050 TESS    
2458636.9621811491 11.2800  0.050 TESS    
2458636.9635700327 11.2700  0.050 TESS    
2458636.9649589155 11.2800  0.050 TESS    
2458636.9663477982 11.2800  0.050 TESS    
2458636.9677366810 11.2700  0.050 TESS    
2458636.9691255642 11.2800  0.050 TESS    
2458636.9705144465 11.2700  0.050 TESS    
2458636.9719033288 11.2700  0.050 TESS    
2458636.9732922120 11.2700  0.050 TESS    
2458636.9746810948 11.2800  0.050 TESS    
2458636.9760699770 11.2700  0.050 TESS    
2458636.9774588603 11.2700  0.050 TESS    
2458636.9788477430 11.2800  0.050 TESS    
2458636.9802366258 11.2700  0.050 TESS    
2458636.9816255085 11.2700  0.050 TESS    
2458636.9830143917 11.2700  0.050 TESS    
2458636.9844032740 11.2800  0.050 TESS    
2458636.9857921568 11.2700  0.050 TESS    
2458636.9871810395 11.2800  0.050 TESS    
2458636.9885699223 11.2800  0.050 TESS    
2458636.9899588050 11.2800  0.050 TESS    
2458636.9913476878 11.2700  0.050 TESS    
2458636.9927365701 11.2800  0.050 TESS    
2458636.9941254528 11.2800  0.050 TESS    
2458636.9955143360 11.2800  0.050 TESS    
2458636.9969032183 11.2800  0.050 TESS    
2458636.9982921011 11.2800  0.050 TESS    
2458636.9996809838 11.2800  0.050 TESS    
2458637.0010698666 11.2800  0.050 TESS    
2458637.0024587489 11.2800  0.050 TESS    
2458637.0038476321 11.2800  0.050 TESS    
2458637.0052365144 11.2800  0.050 TESS    
2458637.0066253967 11.2900  0.050 TESS    
2458637.0080142794 11.2800  0.050 TESS    
2458637.0094031622 11.2900  0.050 TESS    
2458637.0107920449 11.2800  0.050 TESS    
2458637.0121809281 11.2800  0.050 TESS    
2458637.0135698104 11.2900  0.050 TESS    
2458637.0149586927 11.2900  0.050 TESS    
2458637.0163475755 11.2800  0.050 TESS    
2458637.0177364582 11.2800  0.050 TESS    
2458637.0191253410 11.2900  0.050 TESS    
2458637.0205142242 11.2800  0.050 TESS    
2458637.0219031060 11.2800  0.050 TESS    
2458637.0232919883 11.2800  0.050 TESS    
2458637.0246808711 11.2900  0.050 TESS    
2458637.0260697538 11.2900  0.050 TESS    
2458637.0274586370 11.2900  0.050 TESS    
2458637.0288475198 11.2900  0.050 TESS    
2458637.0302364016 11.2900  0.050 TESS    
2458637.0316252843 11.2900  0.050 TESS    
2458637.0330141671 11.2900  0.050 TESS    
2458637.0344030499 11.2900  0.050 TESS    
2458637.0357919321 11.2800  0.050 TESS    
2458637.0371808144 11.2800  0.050 TESS    
2458637.0385696972 11.2900  0.050 TESS    
2458637.0399585799 11.2900  0.050 TESS    
2458637.0413474622 11.2900  0.050 TESS    
2458637.0427363450 11.2900  0.050 TESS    
2458637.0441252282 11.2900  0.050 TESS    
2458637.0455141100 11.2800  0.050 TESS    
2458637.0469029928 11.2900  0.050 TESS    
2458637.0482918755 11.2900  0.050 TESS    
2458637.0496807578 11.2900  0.050 TESS    
2458637.0510696410 11.2900  0.050 TESS    
2458637.0524585228 11.2900  0.050 TESS    
2458637.0538474051 11.2900  0.050 TESS    
2458637.0552362879 11.2900  0.050 TESS    
2458637.0566251702 11.2900  0.050 TESS    
2458637.0580140529 11.2900  0.050 TESS    
2458637.0594029361 11.2900  0.050 TESS    
2458637.0607918184 11.2900  0.050 TESS    
2458637.0621807007 11.3000  0.050 TESS    
2458637.0635695835 11.2900  0.050 TESS    
2458637.0649584658 11.2900  0.050 TESS    
2458637.0663473485 11.2900  0.050 TESS    
2458637.0677362303 11.2900  0.050 TESS    
2458637.0691251131 11.2900  0.050 TESS    
2458637.0705139958 11.2900  0.050 TESS    
2458637.0719028781 11.2900  0.050 TESS    
2458637.0732917609 11.2900  0.050 TESS    
2458637.0746806432 11.2900  0.050 TESS    
2458637.0760695259 11.2900  0.050 TESS    
2458637.0774584082 11.3000  0.050 TESS    
2458637.0788472909 11.2900  0.050 TESS    
2458637.0802361728 11.2800  0.050 TESS    
2458637.0816250560 11.2900  0.050 TESS    
2458637.0830139378 11.2900  0.050 TESS    
2458637.0844028210 11.2800  0.050 TESS    
2458637.0857917028 11.2900  0.050 TESS    
2458637.0871805856 11.3000  0.050 TESS    
2458637.0885694679 11.2900  0.050 TESS    
2458637.0899583502 11.2800  0.050 TESS    
2458637.0913472329 11.2900  0.050 TESS    
2458637.0927361152 11.2800  0.050 TESS    
2458637.0941249980 11.2900  0.050 TESS    
2458637.0955138803 11.2900  0.050 TESS    
2458637.0969027630 11.2900  0.050 TESS    
2458637.0982916448 11.2900  0.050 TESS    
2458637.0996805271 11.2900  0.050 TESS    
2458637.1010694099 11.2800  0.050 TESS    
2458637.1024582922 11.2900  0.050 TESS    
2458637.1038471749 11.2900  0.050 TESS    
2458637.1052360572 11.3000  0.050 TESS    
2458637.1066249395 11.2900  0.050 TESS    
2458637.1080138222 11.2900  0.050 TESS    
2458637.1094027045 11.3000  0.050 TESS    
2458637.1107915868 11.2900  0.050 TESS    
2458637.1121804696 11.3000  0.050 TESS    
2458637.1135693514 11.2900  0.050 TESS    
2458637.1149582337 11.2900  0.050 TESS    
2458637.1163471164 11.2900  0.050 TESS    
2458637.1177359987 11.2900  0.050 TESS    
2458637.1191248810 11.2900  0.050 TESS    
2458637.1205137637 11.2900  0.050 TESS    
2458637.1219026460 11.2900  0.050 TESS    
2458637.1232915283 11.2900  0.050 TESS    
2458637.1246804106 11.3000  0.050 TESS    
2458637.1260692929 11.2900  0.050 TESS    
2458637.1274581761 11.2900  0.050 TESS    
2458637.1288470570 11.2900  0.050 TESS    
2458637.1302359402 11.2900  0.050 TESS    
2458637.1316248220 11.2900  0.050 TESS    
2458637.1330137043 11.2900  0.050 TESS    
2458637.1344025871 11.2900  0.050 TESS    
2458637.1357914694 11.2900  0.050 TESS    
2458637.1371803521 11.2900  0.050 TESS    
2458637.1385692339 11.2900  0.050 TESS    
2458637.1399581162 11.2900  0.050 TESS    
2458637.1413469990 11.2900  0.050 TESS    
2458637.1427358813 11.2900  0.050 TESS    
2458637.1441247631 11.2900  0.050 TESS    
2458637.1455136454 11.2900  0.050 TESS    
2458637.1469025281 11.2900  0.050 TESS    
2458637.1482914099 11.2900  0.050 TESS    
2458637.1496802918 11.2900  0.050 TESS    
2458637.1510691745 11.3000  0.050 TESS    
2458637.1524580568 11.2900  0.050 TESS    
2458637.1538469400 11.2900  0.050 TESS    
2458637.1552358218 11.2900  0.050 TESS    
2458637.1566247041 11.3000  0.050 TESS    
2458637.1580135864 11.2900  0.050 TESS    
2458637.1594024687 11.2900  0.050 TESS    
2458637.1607913505 11.2900  0.050 TESS    
2458637.1621802328 11.2900  0.050 TESS    
2458637.1635691151 11.2900  0.050 TESS    
2458637.1649579974 11.2900  0.050 TESS    
2458637.1663468801 11.2900  0.050 TESS    
2458637.1677357620 11.3000  0.050 TESS    
2458637.1691246438 11.3000  0.050 TESS    
2458637.1705135265 11.2900  0.050 TESS    
2458637.1719024088 11.3000  0.050 TESS    
2458637.1732912911 11.2900  0.050 TESS    
2458637.1746801734 11.2900  0.050 TESS    
2458637.1760690552 11.2800  0.050 TESS    
2458637.1774579370 11.3000  0.050 TESS    
2458637.1788468198 11.2900  0.050 TESS    
2458637.1802357021 11.2900  0.050 TESS    
2458637.1816245844 11.2900  0.050 TESS    
2458637.1830134662 11.2900  0.050 TESS    
2458637.1844023485 11.2900  0.050 TESS    
2458637.1857912308 11.2900  0.050 TESS    
2458637.1871801130 11.2900  0.050 TESS    
2458637.1885689958 11.2900  0.050 TESS    
2458637.1899578776 11.2900  0.050 TESS    
2458637.1913467594 11.2900  0.050 TESS    
2458637.1927356417 11.2900  0.050 TESS    
2458637.1941245240 11.2900  0.050 TESS    
2458637.1955134058 11.2900  0.050 TESS    
2458637.1969022881 11.2900  0.050 TESS    
2458637.1982911704 11.2800  0.050 TESS    
2458637.1996800527 11.2900  0.050 TESS    
2458637.2010689350 11.3000  0.050 TESS    
2458637.2024578168 11.2900  0.050 TESS    
2458637.2038466991 11.2900  0.050 TESS    
2458637.2052355814 11.2900  0.050 TESS    
2458637.2066244632 11.3000  0.050 TESS    
2458637.2080133450 11.2800  0.050 TESS    
2458637.2094022278 11.3000  0.050 TESS    
2458637.2107911096 11.2900  0.050 TESS    
2458637.2121799919 11.2900  0.050 TESS    
2458637.2135688737 11.2900  0.050 TESS    
2458637.2149577560 11.2900  0.050 TESS    
2458637.2163466383 11.2900  0.050 TESS    
2458637.2177355210 11.2900  0.050 TESS    
2458637.2191244024 11.2900  0.050 TESS    
2458637.2205132847 11.2900  0.050 TESS    
2458637.2219021665 11.3000  0.050 TESS    
2458637.2232910483 11.2900  0.050 TESS    
2458637.2246799306 11.2900  0.050 TESS    
2458637.2260688129 11.2900  0.050 TESS    
2458637.2274576947 11.2900  0.050 TESS    
2458637.2288465770 11.2900  0.050 TESS    
2458637.2302354597 11.2900  0.050 TESS    
2458637.2316243411 11.2900  0.050 TESS    
2458637.2330132234 11.3000  0.050 TESS    
2458637.2344021057 11.2900  0.050 TESS    
2458637.2357909875 11.3000  0.050 TESS    
2458637.2371798693 11.2900  0.050 TESS    
2458637.2385687511 11.2900  0.050 TESS    
2458637.2399576334 11.3000  0.050 TESS    
2458637.2413465152 11.2900  0.050 TESS    
2458637.2427353971 11.2900  0.050 TESS    
2458637.2441242798 11.2900  0.050 TESS    
2458637.2455131616 11.3000  0.050 TESS    
2458637.2469020439 11.3000  0.050 TESS    
2458637.2482909258 11.2900  0.050 TESS    
2458637.2496798080 11.3000  0.050 TESS    
2458637.2510686899 11.2900  0.050 TESS    
2458637.2524575721 11.2900  0.050 TESS    
2458637.2538464530 11.3000  0.050 TESS    
2458637.2552353358 11.2900  0.050 TESS    
2458637.2566242176 11.2900  0.050 TESS    
2458637.2580130999 11.3000  0.050 TESS    
2458637.2594019817 11.2900  0.050 TESS    
2458637.2607908640 11.2900  0.050 TESS    
2458637.2621797458 11.2900  0.050 TESS    
2458637.2635686281 11.2900  0.050 TESS    
2458637.2649575099 11.2900  0.050 TESS    
2458637.2663463922 11.2900  0.050 TESS    
2458637.2677352736 11.3000  0.050 TESS    
2458637.2691241554 11.2900  0.050 TESS    
2458637.2705130372 11.3000  0.050 TESS    
2458637.2719019195 11.3000  0.050 TESS    
2458637.2732908013 11.2900  0.050 TESS    
2458637.2746796841 11.2900  0.050 TESS    
2458637.2760685650 11.2900  0.050 TESS    
2458637.2774574477 11.2900  0.050 TESS    
2458637.2788463291 11.3000  0.050 TESS    
2458637.2802352118 11.2900  0.050 TESS    
2458637.2816240932 11.3000  0.050 TESS    
2458637.2830129750 11.3000  0.050 TESS    
2458637.2844018568 11.2900  0.050 TESS    
2458637.2857907382 11.2900  0.050 TESS    
2458637.2871796209 11.3000  0.050 TESS    
2458637.2885685028 11.3000  0.050 TESS    
2458637.2899573846 11.3000  0.050 TESS    
2458637.2913462664 11.3000  0.050 TESS    
2458637.2927351487 11.3000  0.050 TESS    
2458637.2941240305 11.2900  0.050 TESS    
2458637.2955129123 11.2900  0.050 TESS    
2458637.2969017942 11.3000  0.050 TESS    
2458637.2982906760 11.2900  0.050 TESS    
2458637.2996795578 11.3000  0.050 TESS    
2458637.3010684401 11.2900  0.050 TESS    
2458637.3024573210 11.3000  0.050 TESS    
2458637.3038462037 11.2900  0.050 TESS    
2458637.3052350851 11.2900  0.050 TESS    
2458637.3066239678 11.3000  0.050 TESS    
2458637.3080128492 11.2900  0.050 TESS    
2458637.3094017310 11.3000  0.050 TESS    
2458637.3107906128 11.2900  0.050 TESS    
2458637.3121794942 11.3000  0.050 TESS    
2458637.3135683760 11.2900  0.050 TESS    
2458637.3149572583 11.2900  0.050 TESS    
2458637.3163461401 11.2900  0.050 TESS    
2458637.3177350219 11.2900  0.050 TESS    
2458637.3191239042 11.3000  0.050 TESS    
2458637.3205127856 11.3100  0.050 TESS    
2458637.3219016674 11.2900  0.050 TESS    
2458637.3232905492 11.3000  0.050 TESS    
2458637.3246794310 11.2900  0.050 TESS    
2458637.3260683129 11.2900  0.050 TESS    
2458637.3274571947 11.3000  0.050 TESS    
2458637.3288460760 11.3000  0.050 TESS    
2458637.3302349579 11.3000  0.050 TESS    
2458637.3316238401 11.3000  0.050 TESS    
2458637.3330127210 11.3000  0.050 TESS    
2458637.3344016038 11.3000  0.050 TESS    
2458637.3357904851 11.3000  0.050 TESS    
2458637.3371793670 11.3000  0.050 TESS    
2458637.3385682488 11.3000  0.050 TESS    
2458637.3399571306 11.3000  0.050 TESS    
2458637.3413460124 11.3000  0.050 TESS    
2458637.3427348942 11.3000  0.050 TESS    
2458637.3441237761 11.3100  0.050 TESS    
2458637.3455126574 11.3000  0.050 TESS    
2458637.3469015392 11.3000  0.050 TESS    
2458637.3482904211 11.3000  0.050 TESS    
2458637.3496793029 11.3000  0.050 TESS    
2458637.3510681847 11.3000  0.050 TESS    
2458637.3524570665 11.3000  0.050 TESS    
2458637.3538459479 11.3100  0.050 TESS    
2458637.3552348297 11.3000  0.050 TESS    
2458637.3566237115 11.3100  0.050 TESS    
2458637.3580125934 11.3100  0.050 TESS    
2458637.3594014747 11.3200  0.050 TESS    
2458637.3607903565 11.3100  0.050 TESS    
2458637.3621792383 11.3000  0.050 TESS    
2458637.3635681202 11.3000  0.050 TESS    
2458637.3649570011 11.3100  0.050 TESS    
2458637.3663458838 11.3000  0.050 TESS    
2458637.3677347652 11.3100  0.050 TESS    
2458637.3691236470 11.3000  0.050 TESS    
2458637.3705125283 11.3100  0.050 TESS    
2458637.3719014102 11.3000  0.050 TESS    
2458637.3732902920 11.3200  0.050 TESS    
2458637.3746791733 11.3000  0.050 TESS    
2458637.3760680547 11.3200  0.050 TESS    
2458637.3774569365 11.3100  0.050 TESS    
2458637.3788458183 11.3100  0.050 TESS    
2458637.3802347002 11.3100  0.050 TESS    
2458637.3816235811 11.3000  0.050 TESS    
2458637.3830124638 11.3100  0.050 TESS    
2458637.3844013447 11.3200  0.050 TESS    
2458637.3857902265 11.3000  0.050 TESS    
2458637.3871791083 11.3100  0.050 TESS    
2458637.3885679897 11.3100  0.050 TESS    
2458637.3899568710 11.3100  0.050 TESS    
2458637.3913457529 11.3200  0.050 TESS    
2458637.3927346342 11.3100  0.050 TESS    
2458637.3941235160 11.3100  0.050 TESS    
2458637.3955123979 11.3000  0.050 TESS    
2458637.3969012792 11.3100  0.050 TESS    
2458637.3982901610 11.3100  0.050 TESS    
2458637.3996790424 11.3200  0.050 TESS    
2458637.4010679242 11.3100  0.050 TESS    
2458637.4024568060 11.3100  0.050 TESS    
2458637.4038456874 11.3200  0.050 TESS    
2458637.4052345688 11.3100  0.050 TESS    
2458637.4066234501 11.3100  0.050 TESS    
2458637.4080123319 11.3200  0.050 TESS    
2458637.4094012133 11.3200  0.050 TESS    
2458637.4107900951 11.3100  0.050 TESS    
2458637.4121789765 11.3200  0.050 TESS    
2458637.4135678583 11.3100  0.050 TESS    
2458637.4149567401 11.3200  0.050 TESS    
2458637.4163456210 11.3100  0.050 TESS    
2458637.4177345028 11.3200  0.050 TESS    
2458637.4191233846 11.3200  0.050 TESS    
2458637.4205122651 11.3100  0.050 TESS    
2458637.4219011469 11.3200  0.050 TESS    
2458637.4232900287 11.3200  0.050 TESS    
2458637.4246789101 11.3200  0.050 TESS    
2458637.4260677919 11.3200  0.050 TESS    
2458637.4274566728 11.3200  0.050 TESS    
2458637.4288455551 11.3100  0.050 TESS    
2458637.4302344364 11.3100  0.050 TESS    
2458637.4316233178 11.3100  0.050 TESS    
2458637.4330122001 11.3200  0.050 TESS    
2458637.4344010809 11.3100  0.050 TESS    
2458637.4357899618 11.3200  0.050 TESS    
2458637.4371788441 11.3200  0.050 TESS    
2458637.4385677250 11.3200  0.050 TESS    
2458637.4399566064 11.3100  0.050 TESS    
2458637.4413454882 11.3200  0.050 TESS    
2458637.4427343691 11.3200  0.050 TESS    
2458637.4441232509 11.3100  0.050 TESS    
2458637.4455121327 11.3100  0.050 TESS    
2458637.4469010141 11.3200  0.050 TESS    
2458637.4482898954 11.3100  0.050 TESS    
2458637.4496787768 11.3200  0.050 TESS    
2458637.4510676581 11.3100  0.050 TESS    
2458637.4524565395 11.3200  0.050 TESS    
2458637.4538454209 11.3100  0.050 TESS    
2458637.4552343022 11.3200  0.050 TESS    
2458637.4566231840 11.3200  0.050 TESS    
2458637.4580120654 11.3100  0.050 TESS    
2458637.4594009467 11.3100  0.050 TESS    
2458637.4607898281 11.3200  0.050 TESS    
2458637.4621787090 11.3200  0.050 TESS    
2458637.4635675908 11.3200  0.050 TESS    
2458637.4649564722 11.3200  0.050 TESS    
2458637.4663453531 11.3200  0.050 TESS    
2458637.4677342349 11.3200  0.050 TESS    
2458637.4691231162 11.3200  0.050 TESS    
2458637.4705119976 11.3100  0.050 TESS    
2458637.4719008789 11.3300  0.050 TESS    
2458637.4732897603 11.3100  0.050 TESS    
2458637.4746786417 11.3100  0.050 TESS    
2458637.4760675230 11.3200  0.050 TESS    
2458637.4774564044 11.3200  0.050 TESS    
2458637.4788452857 11.3100  0.050 TESS    
2458637.4802341675 11.3200  0.050 TESS    
2458637.4816230484 11.3200  0.050 TESS    
2458637.4830119298 11.3200  0.050 TESS    
2458637.4844008111 11.3200  0.050 TESS    
2458637.4857896925 11.3200  0.050 TESS    
2458637.4982896242 11.3300  0.050 TESS    
2458637.4996785051 11.3200  0.050 TESS    
2458637.5024562678 11.3300  0.050 TESS    
2458637.5038451492 11.3200  0.050 TESS    
2458637.5094006741 11.3200  0.050 TESS    
2458637.5107895555 11.3200  0.050 TESS    
2458637.5163450800 11.3200  0.050 TESS    
2458637.5177339613 11.3200  0.050 TESS    
2458637.5191228427 11.3300  0.050 TESS    
2458637.5260672490 11.3300  0.050 TESS    
2458637.5274561290 11.3300  0.050 TESS    
2458637.5330116544 11.3200  0.050 TESS    
2458637.5371782980 11.3200  0.050 TESS    
2458637.5413449416 11.3200  0.050 TESS    
2458637.5427338225 11.3100  0.050 TESS    
2458637.5455115847 11.3300  0.050 TESS    
2458637.5469004656 11.3200  0.050 TESS    
2458637.5482893470 11.3300  0.050 TESS    
2458637.5496782283 11.3200  0.050 TESS    
2458637.5510671092 11.3200  0.050 TESS    
2458637.5538448715 11.3200  0.050 TESS    
2458637.5552337528 11.3300  0.050 TESS    
2458637.5566226337 11.3200  0.050 TESS    
2458637.5580115146 11.3300  0.050 TESS    
2458637.5594003955 11.3200  0.050 TESS    
2458637.5607892768 11.3200  0.050 TESS    
2458637.5621781577 11.3200  0.050 TESS    
2458637.5635670391 11.3200  0.050 TESS    
2458637.5649559200 11.3300  0.050 TESS    
2458637.5663448013 11.3300  0.050 TESS    
2458637.5677336822 11.3200  0.050 TESS    
2458637.5705114445 11.3200  0.050 TESS    
2458637.5719003254 11.3200  0.050 TESS    
2458637.5746780871 11.3200  0.050 TESS    
2458637.5760669680 11.3200  0.050 TESS    
2458637.5774558494 11.3200  0.050 TESS    
2458637.5802336121 11.3200  0.050 TESS    
2458637.5816224925 11.3200  0.050 TESS    
2458637.5830113734 11.3200  0.050 TESS    
2458637.5844002543 11.3300  0.050 TESS    
2458637.5857891361 11.3300  0.050 TESS    
2458637.5871780165 11.3200  0.050 TESS    
2458637.5885668970 11.3200  0.050 TESS    
2458637.5899557783 11.3200  0.050 TESS    
2458637.5913446592 11.3200  0.050 TESS    
2458637.5927335401 11.3200  0.050 TESS    
2458637.5941224210 11.3300  0.050 TESS    
2458637.5955113024 11.3300  0.050 TESS    
2458637.5969001832 11.3200  0.050 TESS    
2458637.5982890641 11.3200  0.050 TESS    
2458637.5996779450 11.3200  0.050 TESS    
2458637.6010668259 11.3200  0.050 TESS    
2458637.6024557077 11.3300  0.050 TESS    
2458637.6038445882 11.3200  0.050 TESS    
2458637.6052334686 11.3200  0.050 TESS    
2458637.6066223490 11.3200  0.050 TESS    
2458637.6080112304 11.3200  0.050 TESS    
2458637.6094001117 11.3200  0.050 TESS    
2458637.6121778730 11.3200  0.050 TESS    
2458637.6135667544 11.3300  0.050 TESS    
2458637.6149556357 11.3200  0.050 TESS    
2458637.6163445162 11.3200  0.050 TESS    
2458637.6177333971 11.3200  0.050 TESS    
2458637.6191222770 11.3300  0.050 TESS    
2458637.6205111584 11.3200  0.050 TESS    
2458637.6219000397 11.3200  0.050 TESS    
2458637.6232889201 11.3200  0.050 TESS    
2458637.6274555628 11.3300  0.050 TESS    
2458637.6302333246 11.3200  0.050 TESS    
2458637.6316222050 11.3200  0.050 TESS    
2458637.6330110864 11.3200  0.050 TESS    
2458637.6343999668 11.3200  0.050 TESS    
2458637.6357888482 11.3400  0.050 TESS    
2458637.6371777286 11.3200  0.050 TESS    
2458637.6385666090 11.3200  0.050 TESS    
2458637.6399554904 11.3200  0.050 TESS    
2458637.6413443717 11.3200  0.050 TESS    
2458637.6427332521 11.3200  0.050 TESS    
2458637.6441221330 11.3200  0.050 TESS    
2458637.6455110130 11.3200  0.050 TESS    
2458637.6468998943 11.3200  0.050 TESS    
2458637.6482887752 11.3300  0.050 TESS    
2458637.6496776561 11.3200  0.050 TESS    
2458637.6510665361 11.3200  0.050 TESS    
2458637.6524554170 11.3200  0.050 TESS    
2458637.6538442979 11.3200  0.050 TESS    
2458637.6566220601 11.3300  0.050 TESS    
2458637.6580109401 11.3200  0.050 TESS    
2458637.6593998210 11.3200  0.050 TESS    
2458637.6607887018 11.3200  0.050 TESS    
2458637.6621775827 11.3300  0.050 TESS    
2458637.6635664632 11.3200  0.050 TESS    
2458637.6649553441 11.3200  0.050 TESS    
2458637.6663442245 11.3300  0.050 TESS    
2458637.6677331049 11.3200  0.050 TESS    
2458637.6705108667 11.3300  0.050 TESS    
2458637.6718997471 11.3200  0.050 TESS    
2458637.6732886280 11.3200  0.050 TESS    
2458637.6746775089 11.3300  0.050 TESS    
2458637.6760663893 11.3300  0.050 TESS    
2458637.6774552702 11.3200  0.050 TESS    
2458637.6788441511 11.3300  0.050 TESS    
2458637.6802330315 11.3200  0.050 TESS    
2458637.6816219119 11.3300  0.050 TESS    
2458637.6830107924 11.3300  0.050 TESS    
2458637.6843996728 11.3200  0.050 TESS    
2458637.6857885537 11.3200  0.050 TESS    
2458637.6871774346 11.3300  0.050 TESS    
2458637.6885663150 11.3200  0.050 TESS    
2458637.6899551959 11.3200  0.050 TESS    
2458637.6913440763 11.3200  0.050 TESS    
2458637.6927329572 11.3300  0.050 TESS    
2458637.6941218376 11.3200  0.050 TESS    
2458637.6955107185 11.3300  0.050 TESS    
2458637.6968995985 11.3400  0.050 TESS    
2458637.6982884798 11.3300  0.050 TESS    
2458637.6996773598 11.3300  0.050 TESS    
2458637.7010662407 11.3300  0.050 TESS    
2458637.7024551211 11.3300  0.050 TESS    
2458637.7038440020 11.3300  0.050 TESS    
2458637.7052328824 11.3300  0.050 TESS    
2458637.7066217628 11.3300  0.050 TESS    
2458637.7080106442 11.3300  0.050 TESS    
2458637.7093995241 11.3200  0.050 TESS    
2458637.7107884046 11.3200  0.050 TESS    
2458637.7121772850 11.3300  0.050 TESS    
2458637.7149550458 11.3300  0.050 TESS    
2458637.7163439267 11.3300  0.050 TESS    
2458637.7177328072 11.3300  0.050 TESS    
2458637.7191216880 11.3300  0.050 TESS    
2458637.7205105685 11.3400  0.050 TESS    
2458637.7218994489 11.3300  0.050 TESS    
2458637.7232883293 11.3300  0.050 TESS    
2458637.7246772097 11.3300  0.050 TESS    
2458637.7260660902 11.3200  0.050 TESS    
2458637.7274549706 11.3200  0.050 TESS    
2458637.7288438510 11.3300  0.050 TESS    
2458637.7302327314 11.3300  0.050 TESS    
2458637.7316216119 11.3300  0.050 TESS    
2458637.7330104923 11.3300  0.050 TESS    
2458637.7343993732 11.3300  0.050 TESS    
2458637.7385660145 11.3300  0.050 TESS    
2458637.7399548949 11.3400  0.050 TESS    
2458637.7413437758 11.3200  0.050 TESS    
2458637.7427326557 11.3300  0.050 TESS    
2458637.7441215361 11.3300  0.050 TESS    
2458637.7455104161 11.3300  0.050 TESS    
2458637.7468992970 11.3200  0.050 TESS    
2458637.7482881774 11.3300  0.050 TESS    
2458637.7496770578 11.3400  0.050 TESS    
2458637.7510659383 11.3400  0.050 TESS    
2458637.7524548187 11.3300  0.050 TESS    
2458637.7538436991 11.3300  0.050 TESS    
2458637.7552325795 11.3300  0.050 TESS    
2458637.7566214600 11.3300  0.050 TESS    
2458637.7580103399 11.3400  0.050 TESS    
2458637.7593992203 11.3300  0.050 TESS    
2458637.7621769807 11.3300  0.050 TESS    
2458637.7635658612 11.3300  0.050 TESS    
2458637.7663436220 11.3300  0.050 TESS    
2458637.7677325024 11.3300  0.050 TESS    
2458637.7691213829 11.3400  0.050 TESS    
2458637.7705102637 11.3300  0.050 TESS    
2458637.7718991442 11.3400  0.050 TESS    
2458637.7732880232 11.3300  0.050 TESS    
2458637.7746769041 11.3300  0.050 TESS    
2458637.7760657840 11.3400  0.050 TESS    
2458637.7774546645 11.3300  0.050 TESS    
2458637.7788435449 11.3300  0.050 TESS    
2458637.7802324248 11.3400  0.050 TESS    
2458637.7816213053 11.3400  0.050 TESS    
2458637.7830101857 11.3300  0.050 TESS    
2458637.7843990661 11.3400  0.050 TESS    
2458637.7857879461 11.3300  0.050 TESS    
2458637.7871768265 11.3300  0.050 TESS    
2458637.7885657065 11.3300  0.050 TESS    
2458637.7899545869 11.3300  0.050 TESS    
2458637.7913434668 11.3400  0.050 TESS    
2458637.7927323477 11.3400  0.050 TESS    
2458637.7941212282 11.3300  0.050 TESS    
2458637.7955101081 11.3400  0.050 TESS    
2458637.7968989881 11.3300  0.050 TESS    
2458637.7982878680 11.3400  0.050 TESS    
2458637.7996767485 11.3400  0.050 TESS    
2458637.8010656289 11.3400  0.050 TESS    
2458637.8024545088 11.3400  0.050 TESS    
2458637.8038433888 11.3300  0.050 TESS    
2458637.8052322688 11.3400  0.050 TESS    
2458637.8066211492 11.3400  0.050 TESS    
2458637.8080100296 11.3300  0.050 TESS    
2458637.8121766699 11.3400  0.050 TESS    
2458637.8149544303 11.3400  0.050 TESS    
2458637.8163433108 11.3300  0.050 TESS    
2458637.8191210702 11.3400  0.050 TESS    
2458637.8205099506 11.3400  0.050 TESS    
2458637.8218988306 11.3400  0.050 TESS    
2458637.8232877110 11.3300  0.050 TESS    
2458637.8246765910 11.3400  0.050 TESS    
2458637.8260654709 11.3300  0.050 TESS    
2458637.8274543518 11.3400  0.050 TESS    
2458637.8288432318 11.3400  0.050 TESS    
2458637.8302321122 11.3400  0.050 TESS    
2458637.8316209922 11.3300  0.050 TESS    
2458637.8330098721 11.3300  0.050 TESS    
2458637.8343987521 11.3400  0.050 TESS    
2458637.8357876320 11.3300  0.050 TESS    
2458637.8371765115 11.3400  0.050 TESS    
2458637.8385653915 11.3400  0.050 TESS    
2458637.8399542719 11.3400  0.050 TESS    
2458637.8413431519 11.3400  0.050 TESS    
2458637.8427320318 11.3300  0.050 TESS    
2458637.8441209118 11.3400  0.050 TESS    
2458637.8455097922 11.3300  0.050 TESS    
2458637.8482875521 11.3400  0.050 TESS    
2458637.8496764321 11.3400  0.050 TESS    
2458637.8510653120 11.3400  0.050 TESS    
2458637.8524541915 11.3400  0.050 TESS    
2458637.8538430720 11.3500  0.050 TESS    
2458637.8552319519 11.3400  0.050 TESS    
2458637.8566208319 11.3400  0.050 TESS    
2458637.8580097118 11.3300  0.050 TESS    
2458637.8593985918 11.3500  0.050 TESS    
2458637.8607874722 11.3400  0.050 TESS    
2458637.8621763522 11.3400  0.050 TESS    
2458637.8635652321 11.3300  0.050 TESS    
2458637.8649541112 11.3400  0.050 TESS    
2458637.8663429911 11.3400  0.050 TESS    
2458637.8677318711 11.3400  0.050 TESS    
2458637.8691207510 11.3400  0.050 TESS    
2458637.8705096310 11.3400  0.050 TESS    
2458637.8718985110 11.3400  0.050 TESS    
2458637.8732873909 11.3500  0.050 TESS    
2458637.8760651508 11.3500  0.050 TESS    
2458637.8774540308 11.3400  0.050 TESS    
2458637.8788429108 11.3400  0.050 TESS    
2458637.8802317902 11.3400  0.050 TESS    
2458637.8816206702 11.3400  0.050 TESS    
2458637.8830095502 11.3400  0.050 TESS    
2458637.8843984297 11.3400  0.050 TESS    
2458637.8857873096 11.3400  0.050 TESS    
2458637.8871761896 11.3300  0.050 TESS    
2458637.8885650691 11.3400  0.050 TESS    
2458637.8899539490 11.3300  0.050 TESS    
2458637.8913428290 11.3400  0.050 TESS    
2458637.8927317089 11.3400  0.050 TESS    
2458637.8941205889 11.3400  0.050 TESS    
2458637.8955094684 11.3500  0.050 TESS    
2458637.8968983484 11.3400  0.050 TESS    
2458637.8982872278 11.3400  0.050 TESS    
2458637.8996761078 11.3400  0.050 TESS    
2458637.9010649882 11.3400  0.050 TESS    
2458637.9024538677 11.3400  0.050 TESS    
2458637.9038427472 11.3400  0.050 TESS    
2458637.9052316272 11.3400  0.050 TESS    
2458637.9066205067 11.3400  0.050 TESS    
2458637.9080093866 11.3500  0.050 TESS    
2458637.9093982666 11.3400  0.050 TESS    
2458637.9121760256 11.3400  0.050 TESS    
2458637.9135649051 11.3400  0.050 TESS    
2458637.9149537850 11.3400  0.050 TESS    
2458637.9163426650 11.3400  0.050 TESS    
2458637.9177315445 11.3400  0.050 TESS    
2458637.9191204244 11.3400  0.050 TESS    
2458637.9205093039 11.3400  0.050 TESS    
2458637.9218981839 11.3400  0.050 TESS    
2458637.9232870634 11.3400  0.050 TESS    
2458637.9246759438 11.3400  0.050 TESS    
2458637.9260648224 11.3400  0.050 TESS    
2458637.9274537023 11.3400  0.050 TESS    
2458637.9288425818 11.3500  0.050 TESS    
2458637.9302314613 11.3500  0.050 TESS    
2458637.9316203413 11.3400  0.050 TESS    
2458637.9330092208 11.3400  0.050 TESS    
2458637.9343981007 11.3400  0.050 TESS    
2458637.9357869802 11.3500  0.050 TESS    
2458637.9371758602 11.3400  0.050 TESS    
2458637.9385647401 11.3500  0.050 TESS    
2458637.9399536191 11.3500  0.050 TESS    
2458637.9413424982 11.3400  0.050 TESS    
2458637.9427313781 11.3400  0.050 TESS    
2458637.9441202576 11.3400  0.050 TESS    
2458637.9455091371 11.3400  0.050 TESS    
2458637.9468980166 11.3400  0.050 TESS    
2458637.9482868966 11.3400  0.050 TESS    
2458637.9496757761 11.3500  0.050 TESS    
2458637.9510646560 11.3500  0.050 TESS    
2458637.9538424150 11.3400  0.050 TESS    
2458637.9552312945 11.3500  0.050 TESS    
2458637.9593979325 11.3500  0.050 TESS    
2458637.9607868120 11.3500  0.050 TESS    
2458637.9621756915 11.3400  0.050 TESS    
2458637.9649534510 11.3500  0.050 TESS    
2458637.9663423304 11.3500  0.050 TESS    
2458637.9677312099 11.3600  0.050 TESS    
2458637.9691200894 11.3500  0.050 TESS    
2458637.9705089689 11.3500  0.050 TESS    
2458637.9718978480 11.3500  0.050 TESS    
2458637.9732867274 11.3500  0.050 TESS    
2458637.9746756069 11.3500  0.050 TESS    
2458637.9760644864 11.3500  0.050 TESS    
2458637.9774533659 11.3500  0.050 TESS    
2458637.9788422454 11.3500  0.050 TESS    
2458637.9802311249 11.3400  0.050 TESS    
2458637.9816200039 11.3600  0.050 TESS    
2458637.9830088834 11.3500  0.050 TESS    
2458637.9843977629 11.3500  0.050 TESS    
2458637.9857866424 11.3600  0.050 TESS    
2458637.9871755210 11.3500  0.050 TESS    
2458637.9885644009 11.3500  0.050 TESS    
2458637.9899532804 11.3500  0.050 TESS    
2458637.9913421595 11.3600  0.050 TESS    
2458637.9927310389 11.3500  0.050 TESS    
2458637.9941199184 11.3500  0.050 TESS    
2458637.9955087979 11.3600  0.050 TESS    
2458637.9968976774 11.3500  0.050 TESS    
2458637.9982865565 11.3500  0.050 TESS    
2458637.9996754359 11.3600  0.050 TESS    
2458638.0010643154 11.3500  0.050 TESS    
2458638.0024531940 11.3600  0.050 TESS    
2458638.0038420730 11.3600  0.050 TESS    
2458638.0052309530 11.3500  0.050 TESS    
2458638.0066198320 11.3600  0.050 TESS    
2458638.0080087115 11.3500  0.050 TESS    
2458638.0093975910 11.3500  0.050 TESS    
2458638.0107864700 11.3500  0.050 TESS    
2458638.0121753491 11.3500  0.050 TESS    
2458638.0135642290 11.3500  0.050 TESS    
2458638.0149531080 11.3600  0.050 TESS    
2458638.0163419875 11.3600  0.050 TESS    
2458638.0177308661 11.3600  0.050 TESS    
2458638.0205086246 11.3600  0.050 TESS    
2458638.0218975041 11.3600  0.050 TESS    
2458638.0232863831 11.3500  0.050 TESS    
2458638.0246752626 11.3600  0.050 TESS    
2458638.0260641417 11.3500  0.050 TESS    
2458638.0274530211 11.3500  0.050 TESS    
2458638.0288419002 11.3500  0.050 TESS    
2458638.0302307792 11.3600  0.050 TESS    
2458638.0316196587 11.3600  0.050 TESS    
2458638.0330085373 11.3500  0.050 TESS    
2458638.0343974167 11.3600  0.050 TESS    
2458638.0371751748 11.3600  0.050 TESS    
2458638.0385640543 11.3600  0.050 TESS    
2458638.0413418123 11.3600  0.050 TESS    
2458638.0427306914 11.3600  0.050 TESS    
2458638.0441195709 11.3600  0.050 TESS    
2458638.0455084499 11.3600  0.050 TESS    
2458638.0468973289 11.3700  0.050 TESS    
2458638.0482862075 11.3600  0.050 TESS    
2458638.0496750870 11.3600  0.050 TESS    
2458638.0510639660 11.3600  0.050 TESS    
2458638.0524528450 11.3600  0.050 TESS    
2458638.0538417241 11.3600  0.050 TESS    
2458638.0552306031 11.3600  0.050 TESS    
2458638.0566194821 11.3600  0.050 TESS    
2458638.0580083611 11.3600  0.050 TESS    
2458638.0593972402 11.3600  0.050 TESS    
2458638.0607861201 11.3600  0.050 TESS    
2458638.0621749987 11.3700  0.050 TESS    
2458638.0635638773 11.3600  0.050 TESS    
2458638.0649527563 11.3600  0.050 TESS    
2458638.0691193934 11.3600  0.050 TESS    
2458638.0705082724 11.3600  0.050 TESS    
2458638.0760637880 11.3600  0.050 TESS    
2458638.0774526671 11.3600  0.050 TESS    
2458638.0788415456 11.3600  0.050 TESS    
2458638.0802304246 11.3600  0.050 TESS    
2458638.0816193041 11.3700  0.050 TESS    
2458638.0830081827 11.3600  0.050 TESS    
2458638.0843970613 11.3600  0.050 TESS    
2458638.0871748198 11.3600  0.050 TESS    
2458638.0885636983 11.3700  0.050 TESS    
2458638.0899525769 11.3600  0.050 TESS    
2458638.0913414559 11.3600  0.050 TESS    
2458638.0927303350 11.3700  0.050 TESS    
2458638.0941192131 11.3600  0.050 TESS    
2458638.0955080921 11.3700  0.050 TESS    
2458638.0982858501 11.3600  0.050 TESS    
2458638.0996747287 11.3600  0.050 TESS    
2458638.1010636082 11.3600  0.050 TESS    
2458638.1024524863 11.3600  0.050 TESS    
2458638.1038413653 11.3500  0.050 TESS    
2458638.1052302443 11.3600  0.050 TESS    
2458638.1066191229 11.3600  0.050 TESS    
2458638.1080080019 11.3600  0.050 TESS    
2458638.1093968800 11.3500  0.050 TESS    
2458638.1107857591 11.3600  0.050 TESS    
2458638.1121746376 11.3600  0.050 TESS    
2458638.1163412742 11.3500  0.050 TESS    
2458638.1191190318 11.3600  0.050 TESS    
2458638.1205079104 11.3600  0.050 TESS    
2458638.1218967889 11.3600  0.050 TESS    
2458638.1232856680 11.3600  0.050 TESS    
2458638.1246745461 11.3600  0.050 TESS    
2458638.1260634246 11.3600  0.050 TESS    
2458638.1274523041 11.3500  0.050 TESS    
2458638.1316189398 11.3600  0.050 TESS    
2458638.1330078184 11.3600  0.050 TESS    
2458638.1343966969 11.3600  0.050 TESS    
2458638.1357855755 11.3600  0.050 TESS    
2458638.1371744541 11.3600  0.050 TESS    
2458638.1385633326 11.3700  0.050 TESS    
2458638.1399522112 11.3600  0.050 TESS    
2458638.1413410897 11.3700  0.050 TESS    
2458638.1427299683 11.3600  0.050 TESS    
2458638.1441188469 11.3600  0.050 TESS    
2458638.1468966040 11.3700  0.050 TESS    
2458638.1482854825 11.3700  0.050 TESS    
2458638.1496743611 11.3700  0.050 TESS    
2458638.1510632401 11.3700  0.050 TESS    
2458638.1524521182 11.3700  0.050 TESS    
2458638.1538409968 11.3600  0.050 TESS    
2458638.1552298749 11.3600  0.050 TESS    
2458638.1566187530 11.3700  0.050 TESS    
2458638.1580076320 11.3600  0.050 TESS    
2458638.1593965106 11.3600  0.050 TESS    
2458638.1607853891 11.3600  0.050 TESS    
2458638.1621742682 11.3700  0.050 TESS    
2458638.1635631463 11.3700  0.050 TESS    
2458638.1649520244 11.3600  0.050 TESS    
2458638.1663409029 11.3700  0.050 TESS    
2458638.1677297810 11.3600  0.050 TESS    
2458638.1691186600 11.3600  0.050 TESS    
2458638.1705075381 11.3700  0.050 TESS    
2458638.1718964162 11.3700  0.050 TESS    
2458638.1732852948 11.3600  0.050 TESS    
2458638.1746741734 11.3700  0.050 TESS    
2458638.1760630519 11.3600  0.050 TESS    
2458638.1774519300 11.3700  0.050 TESS    
2458638.1788408086 11.3700  0.050 TESS    
2458638.1802296871 11.3700  0.050 TESS    
2458638.1816185652 11.3700  0.050 TESS    
2458638.1830074438 11.3600  0.050 TESS    
2458638.1843963224 11.3700  0.050 TESS    
2458638.1857852004 11.3600  0.050 TESS    
2458638.1871740785 11.3700  0.050 TESS    
2458638.1885629566 11.3600  0.050 TESS    
2458638.1899518352 11.3600  0.050 TESS    
2458638.1913407133 11.3700  0.050 TESS    
2458638.1927295919 11.3600  0.050 TESS    
2458638.1941184700 11.3600  0.050 TESS    
2458638.1955073485 11.3600  0.050 TESS    
2458638.1968962266 11.3700  0.050 TESS    
2458638.1982851052 11.3600  0.050 TESS    
2458638.1996739837 11.3600  0.050 TESS    
2458638.2010628614 11.3600  0.050 TESS    
2458638.2024517395 11.3600  0.050 TESS    
2458638.2038406176 11.3600  0.050 TESS    
2458638.2052294961 11.3600  0.050 TESS    
2458638.2066183742 11.3600  0.050 TESS    
2458638.2080072523 11.3700  0.050 TESS    
2458638.2093961304 11.3700  0.050 TESS    
2458638.2107850090 11.3600  0.050 TESS    
2458638.2121738871 11.3700  0.050 TESS    
2458638.2135627652 11.3800  0.050 TESS    
2458638.2149516437 11.3600  0.050 TESS    
2458638.2163405218 11.3700  0.050 TESS    
2458638.2177293994 11.3700  0.050 TESS    
2458638.2191182771 11.3600  0.050 TESS    
2458638.2205071561 11.3700  0.050 TESS    
2458638.2232849118 11.3600  0.050 TESS    
2458638.2246737899 11.3700  0.050 TESS    
2458638.2260626680 11.3800  0.050 TESS    
2458638.2274515461 11.3600  0.050 TESS    
2458638.2288404242 11.3700  0.050 TESS    
2458638.2302293023 11.3700  0.050 TESS    
2458638.2316181804 11.3600  0.050 TESS    
2458638.2330070580 11.3700  0.050 TESS    
2458638.2343959361 11.3700  0.050 TESS    
2458638.2357848142 11.3700  0.050 TESS    
2458638.2371736923 11.3700  0.050 TESS    
2458638.2385625704 11.3600  0.050 TESS    
2458638.2399514485 11.3700  0.050 TESS    
2458638.2413403266 11.3600  0.050 TESS    
2458638.2427292047 11.3600  0.050 TESS    
2458638.2441180823 11.3600  0.050 TESS    
2458638.2455069604 11.3600  0.050 TESS    
2458638.2468958385 11.3600  0.050 TESS    
2458638.2482847162 11.3700  0.050 TESS    
2458638.2510624719 11.3600  0.050 TESS    
2458638.2524513500 11.3600  0.050 TESS    
2458638.2538402281 11.3700  0.050 TESS    
2458638.2566179838 11.3600  0.050 TESS    
2458638.2580068610 11.3700  0.050 TESS    
2458638.2593957395 11.3700  0.050 TESS    
2458638.2607846176 11.3700  0.050 TESS    
2458638.2635623729 11.3600  0.050 TESS    
2458638.2649512505 11.3600  0.050 TESS    
2458638.2663401286 11.3600  0.050 TESS    
2458638.2677290062 11.3700  0.050 TESS    
2458638.2691178843 11.3600  0.050 TESS    
2458638.2705067620 11.3500  0.050 TESS    
2458638.2718956401 11.3600  0.050 TESS    
2458638.2732845177 11.3600  0.050 TESS    
2458638.2746733958 11.3600  0.050 TESS    
2458638.2760622734 11.3600  0.050 TESS    
2458638.2774511511 11.3700  0.050 TESS    
2458638.2788400282 11.3600  0.050 TESS    
2458638.2802289063 11.3600  0.050 TESS    
2458638.2816177839 11.3600  0.050 TESS    
2458638.2830066616 11.3600  0.050 TESS    
2458638.2843955401 11.3600  0.050 TESS    
2458638.2857844173 11.3700  0.050 TESS    
2458638.2871732949 11.3600  0.050 TESS    
2458638.2885621730 11.3700  0.050 TESS    
2458638.2913399283 11.3700  0.050 TESS    
2458638.2927288059 11.3600  0.050 TESS    
2458638.2941176831 11.3600  0.050 TESS    
2458638.2955065607 11.3700  0.050 TESS    
2458638.2968954383 11.3700  0.050 TESS    
2458638.2982843160 11.3600  0.050 TESS    
2458638.2996731936 11.3600  0.050 TESS    
2458638.3010620712 11.3600  0.050 TESS    
2458638.3024509489 11.3500  0.050 TESS    
2458638.3038398265 11.3600  0.050 TESS    
2458638.3052287041 11.3600  0.050 TESS    
2458638.3066175818 11.3600  0.050 TESS    
2458638.3080064594 11.3600  0.050 TESS    
2458638.3093953365 11.3600  0.050 TESS    
2458638.3107842137 11.3600  0.050 TESS    
2458638.3121730918 11.3600  0.050 TESS    
2458638.3135619690 11.3600  0.050 TESS    
2458638.3149508466 11.3700  0.050 TESS    
2458638.3163397242 11.3600  0.050 TESS    
2458638.3177286014 11.3600  0.050 TESS    
2458638.3205063567 11.3600  0.050 TESS    
2458638.3218952343 11.3600  0.050 TESS    
2458638.3232841115 11.3600  0.050 TESS    
2458638.3246729886 11.3600  0.050 TESS    
2458638.3260618658 11.3600  0.050 TESS    
2458638.3274507434 11.3600  0.050 TESS    
2458638.3288396210 11.3600  0.050 TESS    
2458638.3302284982 11.3700  0.050 TESS    
2458638.3316173758 11.3600  0.050 TESS    
2458638.3330062530 11.3600  0.050 TESS    
2458638.3343951306 11.3600  0.050 TESS    
2458638.3357840078 11.3600  0.050 TESS    
2458638.3371728854 11.3600  0.050 TESS    
2458638.3385617626 11.3600  0.050 TESS    
2458638.3399506402 11.3600  0.050 TESS    
2458638.3413395169 11.3600  0.050 TESS    
2458638.3427283941 11.3600  0.050 TESS    
2458638.3441172722 11.3600  0.050 TESS    
2458638.3455061489 11.3500  0.050 TESS    
2458638.3468950260 11.3500  0.050 TESS    
2458638.3482839041 11.3700  0.050 TESS    
2458638.3496727808 11.3500  0.050 TESS    
2458638.3510616580 11.3600  0.050 TESS    
2458638.3524505352 11.3600  0.050 TESS    
2458638.3538394128 11.3600  0.050 TESS    
2458638.3552282890 11.3700  0.050 TESS    
2458638.3566171667 11.3600  0.050 TESS    
2458638.3580060438 11.3700  0.050 TESS    
2458638.3593949210 11.3600  0.050 TESS    
2458638.3607837982 11.3600  0.050 TESS    
2458638.3621726758 11.3500  0.050 TESS    
2458638.3635615525 11.3600  0.050 TESS    
2458638.3649504296 11.3600  0.050 TESS    
2458638.3663393068 11.3600  0.050 TESS    
2458638.3677281840 11.3700  0.050 TESS    
2458638.3691170611 11.3600  0.050 TESS    
2458638.3705059378 11.3600  0.050 TESS    
2458638.3718948150 11.3600  0.050 TESS    
2458638.3760614465 11.3700  0.050 TESS    
2458638.3774503232 11.3600  0.050 TESS    
2458638.3788392004 11.3700  0.050 TESS    
2458638.3802280771 11.3600  0.050 TESS    
2458638.3816169547 11.3600  0.050 TESS    
2458638.3830058319 11.3600  0.050 TESS    
2458638.3843947090 11.3600  0.050 TESS    
2458638.3871724624 11.3600  0.050 TESS    
2458638.3885613391 11.3600  0.050 TESS    
2458638.3899502163 11.3600  0.050 TESS    
2458638.3913390930 11.3600  0.050 TESS    
2458638.3927279701 11.3600  0.050 TESS    
2458638.3955057240 11.3600  0.050 TESS    
2458638.3968946012 11.3600  0.050 TESS    
2458638.3982834779 11.3600  0.050 TESS    
2458638.3996723546 11.3600  0.050 TESS    
2458638.4010612317 11.3600  0.050 TESS    
2458638.4024501080 11.3700  0.050 TESS    
2458638.4038389851 11.3500  0.050 TESS    
2458638.4052278618 11.3700  0.050 TESS    
2458638.4066167385 11.3600  0.050 TESS    
2458638.4080056162 11.3500  0.050 TESS    
2458638.4093944924 11.3700  0.050 TESS    
2458638.4107833691 11.3600  0.050 TESS    
2458638.4121722458 11.3600  0.050 TESS    
2458638.4135611230 11.3600  0.050 TESS    
2458638.4149500001 11.3600  0.050 TESS    
2458638.4163388759 11.3600  0.050 TESS    
2458638.4177277526 11.3600  0.050 TESS    
2458638.4191166293 11.3700  0.050 TESS    
2458638.4232832594 11.3700  0.050 TESS    
2458638.4246721361 11.3700  0.050 TESS    
2458638.4260610128 11.3600  0.050 TESS    
2458638.4274498890 11.3600  0.050 TESS    
2458638.4288387662 11.3600  0.050 TESS    
2458638.4302276429 11.3600  0.050 TESS    
2458638.4316165191 11.3700  0.050 TESS    
2458638.4330053958 11.3600  0.050 TESS    
2458638.4357831492 11.3700  0.050 TESS    
2458638.4371720250 11.3700  0.050 TESS    
2458638.4385609021 11.3600  0.050 TESS    
2458638.4399497788 11.3700  0.050 TESS    
2458638.4413386555 11.3600  0.050 TESS    
2458638.4427275318 11.3700  0.050 TESS    
2458638.4441164085 11.3700  0.050 TESS    
2458638.4455052852 11.3600  0.050 TESS    
2458638.4468941609 11.3600  0.050 TESS    
2458638.4482830376 11.3600  0.050 TESS    
2458638.4496719143 11.3700  0.050 TESS    
2458638.4510607906 11.3600  0.050 TESS    
2458638.4524496677 11.3700  0.050 TESS    
2458638.4538385435 11.3600  0.050 TESS    
2458638.4552274202 11.3700  0.050 TESS    
2458638.4566162964 11.3700  0.050 TESS    
2458638.4593940494 11.3700  0.050 TESS    
2458638.4607829256 11.3700  0.050 TESS    
2458638.4635606781 11.3600  0.050 TESS    
2458638.4663384305 11.3700  0.050 TESS    
2458638.4677273072 11.3700  0.050 TESS    
2458638.4732828122 11.3700  0.050 TESS    
2458638.4746716889 11.3700  0.050 TESS    
2458638.4760605651 11.3700  0.050 TESS    
2458638.4774494409 11.3700  0.050 TESS    
2458638.4788383171 11.3700  0.050 TESS    
2458638.4816160696 11.3700  0.050 TESS    
2458638.4830049458 11.3700  0.050 TESS    
2458638.4843938220 11.3700  0.050 TESS    
2458638.4857826983 11.3700  0.050 TESS    
2458638.4871715740 11.3700  0.050 TESS    
2458638.4885604503 11.3700  0.050 TESS    
2458638.4913382027 11.3700  0.050 TESS    
2458638.4927270785 11.3700  0.050 TESS    
2458638.4941159543 11.3600  0.050 TESS    
2458638.4955048305 11.3700  0.050 TESS    
2458638.4968937067 11.3700  0.050 TESS    
2458638.4982825825 11.3700  0.050 TESS    
2458638.5010603350 11.3700  0.050 TESS    
2458638.5024492107 11.3700  0.050 TESS    
2458638.5038380870 11.3700  0.050 TESS    
2458638.5052269627 11.3700  0.050 TESS    
2458638.5066158390 11.3700  0.050 TESS    
2458638.5093935905 11.3700  0.050 TESS    
2458638.5107824663 11.3700  0.050 TESS    
2458638.5121713425 11.3700  0.050 TESS    
2458638.5149490940 11.3700  0.050 TESS    
2458638.5163379703 11.3700  0.050 TESS    
2458638.5177268460 11.3800  0.050 TESS    
2458638.5191157218 11.3700  0.050 TESS    
2458638.5205045976 11.3700  0.050 TESS    
2458638.5218934738 11.3700  0.050 TESS    
2458638.5232823491 11.3700  0.050 TESS    
2458638.5246712249 11.3700  0.050 TESS    
2458638.5260601006 11.3700  0.050 TESS    
2458638.5274489764 11.3700  0.050 TESS    
2458638.5288378522 11.3800  0.050 TESS    
2458638.5302267279 11.3800  0.050 TESS    
2458638.5330044795 11.3700  0.050 TESS    
2458638.5343933557 11.3800  0.050 TESS    
2458638.5357822310 11.3700  0.050 TESS    
2458638.5371711068 11.3800  0.050 TESS    
2458638.5385599821 11.3700  0.050 TESS    
2458638.5399488579 11.3700  0.050 TESS    
2458638.5413377336 11.3700  0.050 TESS    
2458638.5427266089 11.3700  0.050 TESS    
2458638.5441154847 11.3800  0.050 TESS    
2458638.5468932362 11.3700  0.050 TESS    
2458638.5482821115 11.3700  0.050 TESS    
2458638.5496709878 11.3800  0.050 TESS    
2458638.5510598626 11.3700  0.050 TESS    
2458638.5524487384 11.3700  0.050 TESS    
2458638.5538376132 11.3800  0.050 TESS    
2458638.5552264890 11.3800  0.050 TESS    
2458638.5566153643 11.3700  0.050 TESS    
2458638.5580042400 11.3700  0.050 TESS    
2458638.5593931158 11.3800  0.050 TESS    
2458638.5621708664 11.3800  0.050 TESS    
2458638.5635597422 11.3800  0.050 TESS    
2458638.5649486170 11.3800  0.050 TESS    
2458638.5677263681 11.3700  0.050 TESS    
2458638.5691152434 11.3700  0.050 TESS    
2458638.5705041187 11.3700  0.050 TESS    
2458638.5718929940 11.3800  0.050 TESS    
2458638.5732818693 11.3700  0.050 TESS    
2458638.5746707446 11.3800  0.050 TESS    
2458638.5760596199 11.3700  0.050 TESS    
2458638.5774484952 11.3700  0.050 TESS    
2458638.5788373705 11.3800  0.050 TESS    
2458638.5802262458 11.3700  0.050 TESS    
2458638.5816151211 11.3800  0.050 TESS    
2458638.5830039964 11.3700  0.050 TESS    
2458638.5843928712 11.3800  0.050 TESS    
2458638.5857817465 11.3700  0.050 TESS    
2458638.5885594971 11.3800  0.050 TESS    
2458638.5899483720 11.3700  0.050 TESS    
2458638.5913372478 11.3800  0.050 TESS    
2458638.5927261226 11.3700  0.050 TESS    
2458638.5941149974 11.3700  0.050 TESS    
2458638.5955038727 11.3800  0.050 TESS    
2458638.5968927480 11.3800  0.050 TESS    
2458638.5982816229 11.3800  0.050 TESS    
2458638.6010593725 11.3700  0.050 TESS    
2458638.6024482478 11.3800  0.050 TESS    
2458638.6038371227 11.3700  0.050 TESS    
2458638.6052259980 11.3800  0.050 TESS    
2458638.6066148728 11.3800  0.050 TESS    
2458638.6080037481 11.3800  0.050 TESS    
2458638.6093926230 11.3800  0.050 TESS    
2458638.6107814978 11.3800  0.050 TESS    
2458638.6135592479 11.3800  0.050 TESS    
2458638.6149481223 11.3700  0.050 TESS    
2458638.6163369971 11.3800  0.050 TESS    
2458638.6177258720 11.3800  0.050 TESS    
2458638.6191147468 11.3800  0.050 TESS    
2458638.6205036216 11.3700  0.050 TESS    
2458638.6218924969 11.3800  0.050 TESS    
2458638.6232813718 11.3800  0.050 TESS    
2458638.6246702466 11.3800  0.050 TESS    
2458638.6260591210 11.3700  0.050 TESS    
2458638.6274479958 11.3800  0.050 TESS    
2458638.6288368707 11.3700  0.050 TESS    
2458638.6302257450 11.3800  0.050 TESS    
2458638.6330034947 11.3800  0.050 TESS    
2458638.6343923691 11.3700  0.050 TESS    
2458638.6357812439 11.3700  0.050 TESS    
2458638.6385589936 11.3700  0.050 TESS    
2458638.6399478680 11.3800  0.050 TESS    
2458638.6413367428 11.3700  0.050 TESS    
2458638.6427256172 11.3800  0.050 TESS    
2458638.6441144920 11.3700  0.050 TESS    
2458638.6455033659 11.3800  0.050 TESS    
2458638.6468922407 11.3700  0.050 TESS    
2458638.6482811151 11.3800  0.050 TESS    
2458638.6496699899 11.3700  0.050 TESS    
2458638.6510588643 11.3800  0.050 TESS    
2458638.6524477387 11.3800  0.050 TESS    
2458638.6538366131 11.3800  0.050 TESS    
2458638.6552254879 11.3700  0.050 TESS    
2458638.6566143623 11.3700  0.050 TESS    
2458638.6580032366 11.3700  0.050 TESS    
2458638.6593921115 11.3800  0.050 TESS    
2458638.6607809854 11.3800  0.050 TESS    
2458638.6621698602 11.3700  0.050 TESS    
2458638.6635587341 11.3700  0.050 TESS    
2458638.6649476085 11.3800  0.050 TESS    
2458638.6663364829 11.3800  0.050 TESS    
2458638.6677253572 11.3800  0.050 TESS    
2458638.6691142321 11.3800  0.050 TESS    
2458638.6705031060 11.3700  0.050 TESS    
2458638.6718919803 11.3700  0.050 TESS    
2458638.6732808542 11.3700  0.050 TESS    
2458638.6746697286 11.3800  0.050 TESS    
2458638.6760586025 11.3800  0.050 TESS    
2458638.6774474769 11.3700  0.050 TESS    
2458638.6788363508 11.3700  0.050 TESS    
2458638.6802252252 11.3700  0.050 TESS    
2458638.6816140995 11.3800  0.050 TESS    
2458638.6830029730 11.3700  0.050 TESS    
2458638.6843918478 11.3800  0.050 TESS    
2458638.6857807217 11.3700  0.050 TESS    
2458638.6871695961 11.3700  0.050 TESS    
2458638.6885584700 11.3800  0.050 TESS    
2458638.6899473444 11.3800  0.050 TESS    
2458638.6913362178 11.3800  0.050 TESS    
2458638.6927250922 11.3700  0.050 TESS    
2458638.6941139661 11.3700  0.050 TESS    
2458638.6955028400 11.3700  0.050 TESS    
2458638.6968917139 11.3800  0.050 TESS    
2458638.6982805878 11.3700  0.050 TESS    
2458638.6996694622 11.3800  0.050 TESS    
2458638.7010583361 11.3700  0.050 TESS    
2458638.7038360839 11.3700  0.050 TESS    
2458638.7052249578 11.3700  0.050 TESS    
2458638.7066138322 11.3800  0.050 TESS    
2458638.7080027051 11.3700  0.050 TESS    
2458638.7093915790 11.3700  0.050 TESS    
2458638.7107804529 11.3700  0.050 TESS    
2458638.7121693264 11.3700  0.050 TESS    
2458638.7135582003 11.3700  0.050 TESS    
2458638.7149470742 11.3700  0.050 TESS    
2458638.7163359481 11.3700  0.050 TESS    
2458638.7177248211 11.3700  0.050 TESS    
2458638.7191136954 11.3700  0.050 TESS    
2458638.7205025693 11.3700  0.050 TESS    
2458638.7218914428 11.3800  0.050 TESS    
2458638.7232803162 11.3700  0.050 TESS    
2458638.7246691897 11.3700  0.050 TESS    
2458638.7260580640 11.3800  0.050 TESS    
2458638.7274469370 11.3700  0.050 TESS    
2458638.7288358109 11.3700  0.050 TESS    
2458638.7302246843 11.3800  0.050 TESS    
2458638.7316135578 11.3800  0.050 TESS    
2458638.7330024322 11.3700  0.050 TESS    
2458638.7343913051 11.3700  0.050 TESS    
2458638.7357801786 11.3700  0.050 TESS    
2458638.7371690520 11.3700  0.050 TESS    
2458638.7385579250 11.3700  0.050 TESS    
2458638.7399467989 11.3700  0.050 TESS    
2458638.7413356723 11.3700  0.050 TESS    
2458638.7427245458 11.3800  0.050 TESS    
2458638.7441134192 11.3700  0.050 TESS    
2458638.7455022926 11.3800  0.050 TESS    
2458638.7468911656 11.3800  0.050 TESS    
2458638.7482800391 11.3700  0.050 TESS    
2458638.7496689125 11.3700  0.050 TESS    
2458638.7510577859 11.3700  0.050 TESS    
2458638.7524466594 11.3700  0.050 TESS    
2458638.7538355319 11.3700  0.050 TESS    
2458638.7552244053 11.3800  0.050 TESS    
2458638.7566132788 11.3700  0.050 TESS    
2458638.7580021522 11.3700  0.050 TESS    
2458638.7593910252 11.3800  0.050 TESS    
2458638.7607798986 11.3800  0.050 TESS    
2458638.7621687721 11.3700  0.050 TESS    
2458638.7635576450 11.3800  0.050 TESS    
2458638.7649465180 11.3700  0.050 TESS    
2458638.7663353910 11.3700  0.050 TESS    
2458638.7677242644 11.3700  0.050 TESS    
2458638.7691131369 11.3700  0.050 TESS    
2458638.7705020099 11.3700  0.050 TESS    
2458638.7718908829 11.3700  0.050 TESS    
2458638.7732797563 11.3700  0.050 TESS    
2458638.7746686293 11.3800  0.050 TESS    
2458638.7760575023 11.3700  0.050 TESS    
2458638.7774463752 11.3700  0.050 TESS    
2458638.7788352482 11.3700  0.050 TESS    
2458638.7802241212 11.3800  0.050 TESS    
2458638.7816129941 11.3700  0.050 TESS    
2458638.7843907401 11.3800  0.050 TESS    
2458638.7857796126 11.3800  0.050 TESS    
2458638.7871684851 11.3700  0.050 TESS    
2458638.7885573581 11.3700  0.050 TESS    
2458638.7899462311 11.3700  0.050 TESS    
2458638.7913351040 11.3700  0.050 TESS    
2458638.7927239765 11.3700  0.050 TESS    
2458638.7941128490 11.3800  0.050 TESS    
2458638.7955017220 11.3700  0.050 TESS    
2458638.7968905950 11.3700  0.050 TESS    
2458638.7982794675 11.3800  0.050 TESS    
2458638.7996683400 11.3700  0.050 TESS    
2458638.8010572125 11.3800  0.050 TESS    
2458638.8024460850 11.3700  0.050 TESS    
2458638.8038349580 11.3700  0.050 TESS    
2458638.8052238305 11.3700  0.050 TESS    
2458638.8066127030 11.3800  0.050 TESS    
2458638.8080015760 11.3800  0.050 TESS    
2458638.8093904485 11.3700  0.050 TESS    
2458638.8107793210 11.3700  0.050 TESS    
2458638.8121681930 11.3700  0.050 TESS    
2458638.8135570660 11.3800  0.050 TESS    
2458638.8149459381 11.3800  0.050 TESS    
2458638.8163348106 11.3700  0.050 TESS    
2458638.8177236831 11.3700  0.050 TESS    
2458638.8191125561 11.3800  0.050 TESS    
2458638.8205014281 11.3700  0.050 TESS    
2458638.8218903001 11.3700  0.050 TESS    
2458638.8232791726 11.3600  0.050 TESS    
2458638.8246680452 11.3700  0.050 TESS    
2458638.8260569172 11.3700  0.050 TESS    
2458638.8274457897 11.3700  0.050 TESS    
2458638.8288346622 11.3700  0.050 TESS    
2458638.8302235338 11.3700  0.050 TESS    
2458638.8316124063 11.3700  0.050 TESS    
2458638.8330012783 11.3700  0.050 TESS    
2458638.8343901504 11.3700  0.050 TESS    
2458638.8357790229 11.3700  0.050 TESS    
2458638.8371678949 11.3700  0.050 TESS    
2458638.8385567670 11.3700  0.050 TESS    
2458638.8399456395 11.3700  0.050 TESS    
2458638.8413345115 11.3700  0.050 TESS    
2458638.8427233840 11.3700  0.050 TESS    
2458638.8441122561 11.3700  0.050 TESS    
2458638.8455011272 11.3700  0.050 TESS    
2458638.8468899992 11.3700  0.050 TESS    
2458638.8482788717 11.3700  0.050 TESS    
2458638.8496677438 11.3700  0.050 TESS    
2458638.8510566158 11.3700  0.050 TESS    
2458638.8524454874 11.3800  0.050 TESS    
2458638.8538343594 11.3700  0.050 TESS    
2458638.8552232315 11.3800  0.050 TESS    
2458638.8566121031 11.3700  0.050 TESS    
2458638.8580009751 11.3700  0.050 TESS    
2458638.8593898471 11.3700  0.050 TESS    
2458638.8607787183 11.3800  0.050 TESS    
2458638.8621675903 11.3800  0.050 TESS    
2458638.8635564619 11.3800  0.050 TESS    
2458638.8649453339 11.3700  0.050 TESS    
2458638.8663342050 11.3800  0.050 TESS    
2458638.8677230771 11.3700  0.050 TESS    
2458638.8691119491 11.3800  0.050 TESS    
2458638.8705008207 11.3700  0.050 TESS    
2458638.8718896927 11.3700  0.050 TESS    
2458638.8732785643 11.3700  0.050 TESS    
2458638.8746674359 11.3700  0.050 TESS    
2458638.8760563070 11.3700  0.050 TESS    
2458638.8774451786 11.3800  0.050 TESS    
2458638.8788340501 11.3800  0.050 TESS    
2458638.8802229217 11.3800  0.050 TESS    
2458638.8816117933 11.3700  0.050 TESS    
2458638.8830006649 11.3800  0.050 TESS    
2458638.8843895365 11.3800  0.050 TESS    
2458638.8857784080 11.3700  0.050 TESS    
2458638.8871672801 11.3800  0.050 TESS    
2458638.8885561507 11.3800  0.050 TESS    
2458638.8899450223 11.3800  0.050 TESS    
2458638.8913338934 11.3800  0.050 TESS    
2458638.8927227645 11.3800  0.050 TESS    
2458638.8941116361 11.3700  0.050 TESS    
2458638.8955005081 11.3800  0.050 TESS    
2458638.8968893788 11.3700  0.050 TESS    
2458638.8982782499 11.3700  0.050 TESS    
2458638.8996671210 11.3700  0.050 TESS    
2458638.9010559926 11.3800  0.050 TESS    
2458638.9024448642 11.3800  0.050 TESS    
2458638.9038337357 11.3800  0.050 TESS    
2458638.9052226064 11.3700  0.050 TESS    
2458638.9066114770 11.3700  0.050 TESS    
2458638.9080003481 11.3700  0.050 TESS    
2458638.9093892192 11.3800  0.050 TESS    
2458638.9107780904 11.3800  0.050 TESS    
2458638.9121669610 11.3700  0.050 TESS    
2458638.9135558326 11.3800  0.050 TESS    
2458638.9149447042 11.3800  0.050 TESS    
2458638.9163335748 11.3700  0.050 TESS    
2458638.9177224459 11.3700  0.050 TESS    
2458638.9191113170 11.3800  0.050 TESS    
2458638.9205001881 11.3700  0.050 TESS    
2458638.9218890583 11.3700  0.050 TESS    
2458638.9232779294 11.3800  0.050 TESS    
2458638.9246668001 11.3800  0.050 TESS    
2458638.9260556712 11.3700  0.050 TESS    
2458638.9274445418 11.3800  0.050 TESS    
2458638.9288334129 11.3800  0.050 TESS    
2458638.9302222840 11.3800  0.050 TESS    
2458638.9316111547 11.3800  0.050 TESS    
2458638.9330000253 11.3700  0.050 TESS    
2458638.9343888960 11.3800  0.050 TESS    
2458638.9357777666 11.3700  0.050 TESS    
2458638.9371666373 11.3800  0.050 TESS    
2458638.9385555079 11.3800  0.050 TESS    
2458638.9399443786 11.3700  0.050 TESS    
2458638.9413332492 11.3700  0.050 TESS    
2458638.9427221199 11.3700  0.050 TESS    
2458638.9441109905 11.3800  0.050 TESS    
2458638.9454998611 11.3800  0.050 TESS    
2458638.9468887318 11.3800  0.050 TESS    
2458638.9482776024 11.3800  0.050 TESS    
2458638.9496664726 11.3700  0.050 TESS    
2458638.9510553437 11.3700  0.050 TESS    
2458638.9524442130 11.3800  0.050 TESS    
2458638.9538330841 11.3800  0.050 TESS    
2458638.9552219543 11.3700  0.050 TESS    
2458638.9566108244 11.3800  0.050 TESS    
2458638.9579996951 11.3800  0.050 TESS    
2458638.9593885653 11.3800  0.050 TESS    
2458638.9607774359 11.3700  0.050 TESS    
2458638.9621663061 11.3700  0.050 TESS    
2458638.9635551767 11.3800  0.050 TESS    
2458638.9649440469 11.3700  0.050 TESS    
2458638.9663329171 11.3700  0.050 TESS    
2458638.9677217868 11.3700  0.050 TESS    
2458638.9691106570 11.3800  0.050 TESS    
2458638.9704995272 11.3800  0.050 TESS    
2458638.9718883978 11.3800  0.050 TESS    
2458638.9732772680 11.3700  0.050 TESS    
2458638.9746661377 11.3800  0.050 TESS    
2458638.9760550079 11.3700  0.050 TESS    
2458638.9774438781 11.3700  0.050 TESS    
2458638.9788327483 11.3700  0.050 TESS    
2458638.9802216184 11.3700  0.050 TESS    
2458638.9816104886 11.3700  0.050 TESS    
2458638.9829993579 11.3800  0.050 TESS    
2458638.9843882280 11.3800  0.050 TESS    
2458638.9857770978 11.3700  0.050 TESS    
2458638.9871659679 11.3800  0.050 TESS    
2458638.9885548376 11.3700  0.050 TESS    
2458638.9899437078 11.3700  0.050 TESS    
2458638.9913325771 11.3700  0.050 TESS    
2458638.9927214482 11.3800  0.050 TESS    
2458638.9941103170 11.3700  0.050 TESS    
2458638.9954991871 11.3700  0.050 TESS    
2458638.9968880569 11.3700  0.050 TESS    
2458638.9982769266 11.3800  0.050 TESS    
2458638.9996657963 11.3800  0.050 TESS    
2458639.0010546660 11.3700  0.050 TESS    
2458644.1412443053 11.2500  0.050 TESS    
2458644.1426331690 11.2500  0.050 TESS    
2458644.1440220331 11.2500  0.050 TESS    
2458644.1454108967 11.2500  0.050 TESS    
2458644.1467997604 11.2600  0.050 TESS    
2458644.1481886245 11.2600  0.050 TESS    
2458644.1495774882 11.2600  0.050 TESS    
2458644.1509663514 11.2500  0.050 TESS    
2458644.1523552155 11.2600  0.050 TESS    
2458644.1537440792 11.2600  0.050 TESS    
2458644.1551329428 11.2500  0.050 TESS    
2458644.1565218065 11.2600  0.050 TESS    
2458644.1579106706 11.2600  0.050 TESS    
2458644.1592995343 11.2500  0.050 TESS    
2458644.1606883979 11.2400  0.050 TESS    
2458644.1620772616 11.2500  0.050 TESS    
2458644.1634661257 11.2500  0.050 TESS    
2458644.1648549894 11.2500  0.050 TESS    
2458644.1662438526 11.2600  0.050 TESS    
2458644.1676327158 11.2500  0.050 TESS    
2458644.1690215804 11.2500  0.050 TESS    
2458644.1704104440 11.2600  0.050 TESS    
2458644.1717993082 11.2600  0.050 TESS    
2458644.1731881718 11.2600  0.050 TESS    
2458644.1745770355 11.2600  0.050 TESS    
2458644.1759658991 11.2600  0.050 TESS    
2458644.1773547628 11.2600  0.050 TESS    
2458644.1787436265 11.2600  0.050 TESS    
2458644.1801324906 11.2600  0.050 TESS    
2458644.1815213538 11.2600  0.050 TESS    
2458644.1829102170 11.2600  0.050 TESS    
2458644.1842990811 11.2600  0.050 TESS    
2458644.1856879448 11.2700  0.050 TESS    
2458644.1870768089 11.2600  0.050 TESS    
2458644.1884656725 11.2700  0.050 TESS    
2458644.1898545362 11.2600  0.050 TESS    
2458644.1912433999 11.2600  0.050 TESS    
2458644.1926322635 11.2600  0.050 TESS    
2458644.1940211281 11.2600  0.050 TESS    
2458644.1954099918 11.2600  0.050 TESS    
2458644.1967988545 11.2600  0.050 TESS    
2458644.1981877182 11.2700  0.050 TESS    
2458644.1995765818 11.2600  0.050 TESS    
2458644.2009654450 11.2600  0.050 TESS    
2458644.2023543096 11.2700  0.050 TESS    
2458644.2037431733 11.2600  0.050 TESS    
2458644.2051320369 11.2600  0.050 TESS    
2458644.2065209006 11.2600  0.050 TESS    
2458644.2079097643 11.2600  0.050 TESS    
2458644.2092986279 11.2700  0.050 TESS    
2458644.2106874920 11.2600  0.050 TESS    
2458644.2120763552 11.2700  0.050 TESS    
2458644.2134652189 11.2700  0.050 TESS    
2458644.2148540826 11.2700  0.050 TESS    
2458644.2162429462 11.2700  0.050 TESS    
2458644.2176318099 11.2600  0.050 TESS    
2458644.2190206731 11.2700  0.050 TESS    
2458644.2204095372 11.2700  0.050 TESS    
2458644.2217984009 11.2700  0.050 TESS    
2458644.2231872645 11.2700  0.050 TESS    
2458644.2245761286 11.2700  0.050 TESS    
2458644.2259649923 11.2700  0.050 TESS    
2458644.2273538555 11.2700  0.050 TESS    
2458644.2287427192 11.2700  0.050 TESS    
2458644.2301315828 11.2600  0.050 TESS    
2458644.2315204465 11.2600  0.050 TESS    
2458644.2329093101 11.2700  0.050 TESS    
2458644.2342981738 11.2700  0.050 TESS    
2458644.2356870370 11.2600  0.050 TESS    
2458644.2370759011 11.2700  0.050 TESS    
2458644.2384647648 11.2700  0.050 TESS    
2458644.2398536284 11.2700  0.050 TESS    
2458644.2412424921 11.2700  0.050 TESS    
2458644.2426313558 11.2700  0.050 TESS    
2458644.2440202194 11.2700  0.050 TESS    
2458644.2454090831 11.2700  0.050 TESS    
2458644.2467979467 11.2700  0.050 TESS    
2458644.2481868104 11.2700  0.050 TESS    
2458644.2495756741 11.2700  0.050 TESS    
2458644.2509645377 11.2600  0.050 TESS    
2458644.2523534014 11.2700  0.050 TESS    
2458644.2537422650 11.2700  0.050 TESS    
2458644.2551311287 11.2700  0.050 TESS    
2458644.2565199924 11.2700  0.050 TESS    
2458644.2579088560 11.2700  0.050 TESS    
2458644.2592977192 11.2700  0.050 TESS    
2458644.2606865829 11.2700  0.050 TESS    
2458644.2620754465 11.2600  0.050 TESS    
2458644.2634643102 11.2700  0.050 TESS    
2458644.2648531739 11.2700  0.050 TESS    
2458644.2662420371 11.2700  0.050 TESS    
2458644.2676309012 11.2700  0.050 TESS    
2458644.2690197648 11.2600  0.050 TESS    
2458644.2704086285 11.2700  0.050 TESS    
2458644.2717974922 11.2700  0.050 TESS    
2458644.2731863558 11.2700  0.050 TESS    
2458644.2745752190 11.2800  0.050 TESS    
2458644.2759640827 11.2700  0.050 TESS    
2458644.2773529463 11.2700  0.050 TESS    
2458644.2787418091 11.2700  0.050 TESS    
2458644.2801306732 11.2700  0.050 TESS    
2458644.2815195369 11.2700  0.050 TESS    
2458644.2829084005 11.2700  0.050 TESS    
2458644.2842972642 11.2700  0.050 TESS    
2458644.2856861278 11.2700  0.050 TESS    
2458644.2870749915 11.2800  0.050 TESS    
2458644.2884638547 11.2800  0.050 TESS    
2458644.2898527184 11.2700  0.050 TESS    
2458644.2912415820 11.2700  0.050 TESS    
2458644.2926304457 11.2700  0.050 TESS    
2458644.2940193093 11.2700  0.050 TESS    
2458644.2954081730 11.2800  0.050 TESS    
2458644.2967970367 11.2700  0.050 TESS    
2458644.2981858999 11.2700  0.050 TESS    
2458644.2995747635 11.2600  0.050 TESS    
2458644.3009636272 11.2700  0.050 TESS    
2458644.3023524908 11.2700  0.050 TESS    
2458644.3037413540 11.2700  0.050 TESS    
2458644.3051302177 11.2800  0.050 TESS    
2458644.3065190814 11.2800  0.050 TESS    
2458644.3079079450 11.2800  0.050 TESS    
2458644.3092968082 11.2700  0.050 TESS    
2458644.3106856719 11.2800  0.050 TESS    
2458644.3120745355 11.2700  0.050 TESS    
2458644.3134633992 11.2700  0.050 TESS    
2458644.3148522628 11.2800  0.050 TESS    
2458644.3162411265 11.2800  0.050 TESS    
2458644.3176299902 11.2800  0.050 TESS    
2458644.3190188529 11.2800  0.050 TESS    
2458644.3204077170 11.2800  0.050 TESS    
2458644.3217965802 11.2800  0.050 TESS    
2458644.3231854439 11.2800  0.050 TESS    
2458644.3245743075 11.2700  0.050 TESS    
2458644.3259631712 11.2800  0.050 TESS    
2458644.3273520344 11.2700  0.050 TESS    
2458644.3287408981 11.2800  0.050 TESS    
2458644.3301297617 11.2800  0.050 TESS    
2458644.3315186254 11.2800  0.050 TESS    
2458644.3329074890 11.2800  0.050 TESS    
2458644.3342963522 11.2800  0.050 TESS    
2458644.3356852154 11.2800  0.050 TESS    
2458644.3370740791 11.2800  0.050 TESS    
2458644.3384629427 11.2800  0.050 TESS    
2458644.3398518064 11.2900  0.050 TESS    
2458644.3412406696 11.2800  0.050 TESS    
2458644.3426295333 11.2800  0.050 TESS    
2458644.3440183969 11.2800  0.050 TESS    
2458644.3454072606 11.2800  0.050 TESS    
2458644.3467961238 11.2800  0.050 TESS    
2458644.3481849874 11.2800  0.050 TESS    
2458644.3495738511 11.2800  0.050 TESS    
2458644.3509627143 11.2800  0.050 TESS    
2458644.3523515780 11.2800  0.050 TESS    
2458644.3537404411 11.2800  0.050 TESS    
2458644.3551293048 11.2800  0.050 TESS    
2458644.3565181685 11.2800  0.050 TESS    
2458644.3579070321 11.2800  0.050 TESS    
2458644.3592958958 11.2800  0.050 TESS    
2458644.3606847590 11.2900  0.050 TESS    
2458644.3620736222 11.2800  0.050 TESS    
2458644.3634624858 11.2800  0.050 TESS    
2458644.3648513490 11.2800  0.050 TESS    
2458644.3662402127 11.2900  0.050 TESS    
2458644.3676290764 11.2900  0.050 TESS    
2458644.3690179395 11.2700  0.050 TESS    
2458644.3704068032 11.2800  0.050 TESS    
2458644.3717956669 11.2800  0.050 TESS    
2458644.3731845301 11.2800  0.050 TESS    
2458644.3745733937 11.2800  0.050 TESS    
2458644.3759622574 11.2800  0.050 TESS    
2458644.3773511206 11.2800  0.050 TESS    
2458644.3787399838 11.2900  0.050 TESS    
2458644.3801288479 11.2800  0.050 TESS    
2458644.3815177111 11.2900  0.050 TESS    
2458644.3829065743 11.2800  0.050 TESS    
2458644.3842954380 11.2900  0.050 TESS    
2458644.3856843016 11.2800  0.050 TESS    
2458644.3870731648 11.2900  0.050 TESS    
2458644.3884620285 11.2900  0.050 TESS    
2458644.3898508921 11.2900  0.050 TESS    
2458644.3912397558 11.2900  0.050 TESS    
2458644.3926286190 11.2900  0.050 TESS    
2458644.3940174822 11.2800  0.050 TESS    
2458644.3954063458 11.2900  0.050 TESS    
2458644.3967952090 11.2900  0.050 TESS    
2458644.3981840722 11.2900  0.050 TESS    
2458644.3995729359 11.2900  0.050 TESS    
2458644.4009617995 11.2900  0.050 TESS    
2458644.4023506627 11.2900  0.050 TESS    
2458644.4037395264 11.2900  0.050 TESS    
2458644.4051283896 11.2900  0.050 TESS    
2458644.4065172533 11.2900  0.050 TESS    
2458644.4079061169 11.2900  0.050 TESS    
2458644.4092949801 11.2900  0.050 TESS    
2458644.4106838438 11.2900  0.050 TESS    
2458644.4120727065 11.2900  0.050 TESS    
2458644.4134615702 11.2900  0.050 TESS    
2458644.4148504338 11.2900  0.050 TESS    
2458644.4162392970 11.3000  0.050 TESS    
2458644.4176281607 11.2900  0.050 TESS    
2458644.4190170239 11.2900  0.050 TESS    
2458644.4204058875 11.3000  0.050 TESS    
2458644.4217947507 11.3000  0.050 TESS    
2458644.4231836144 11.2900  0.050 TESS    
2458644.4245724780 11.3000  0.050 TESS    
2458644.4259613408 11.3000  0.050 TESS    
2458644.4273502044 11.3000  0.050 TESS    
2458644.4287390681 11.3000  0.050 TESS    
2458644.4301279318 11.3000  0.050 TESS    
2458644.4315167945 11.3000  0.050 TESS    
2458644.4329056581 11.3000  0.050 TESS    
2458644.4342945213 11.3000  0.050 TESS    
2458644.4356833850 11.3000  0.050 TESS    
2458644.4370722482 11.3000  0.050 TESS    
2458644.4384611119 11.3100  0.050 TESS    
2458644.4398499751 11.3000  0.050 TESS    
2458644.4412388387 11.3000  0.050 TESS    
2458644.4426277010 11.3000  0.050 TESS    
2458644.4440165651 11.3000  0.050 TESS    
2458644.4454054283 11.3000  0.050 TESS    
2458644.4467942920 11.3100  0.050 TESS    
2458644.4481831552 11.3100  0.050 TESS    
2458644.4495720188 11.3000  0.050 TESS    
2458644.4509608820 11.3000  0.050 TESS    
2458644.4523497457 11.3000  0.050 TESS    
2458644.4537386089 11.3000  0.050 TESS    
2458644.4551274725 11.3000  0.050 TESS    
2458644.4565163362 11.3000  0.050 TESS    
2458644.4579051989 11.3100  0.050 TESS    
2458644.4592940621 11.3000  0.050 TESS    
2458644.4606829258 11.2900  0.050 TESS    
2458644.4620717890 11.3000  0.050 TESS    
2458644.4634606526 11.3000  0.050 TESS    
2458644.4648495158 11.3000  0.050 TESS    
2458644.4662383790 11.3000  0.050 TESS    
2458644.4676272427 11.3100  0.050 TESS    
2458644.4690161059 11.3100  0.050 TESS    
2458644.4704049691 11.3100  0.050 TESS    
2458644.4717938327 11.3000  0.050 TESS    
2458644.4731826959 11.3100  0.050 TESS    
2458644.4745715591 11.3000  0.050 TESS    
2458644.4759604223 11.3200  0.050 TESS    
2458644.4773492860 11.3100  0.050 TESS    
2458644.4787381492 11.3100  0.050 TESS    
2458644.4801270128 11.3000  0.050 TESS    
2458644.4815158760 11.3100  0.050 TESS    
2458644.4829047392 11.3100  0.050 TESS    
2458644.4842936029 11.3100  0.050 TESS    
2458644.4856824661 11.3100  0.050 TESS    
2458644.4870713297 11.3100  0.050 TESS    
2458644.4884601925 11.3100  0.050 TESS    
2458644.4898490561 11.3200  0.050 TESS    
2458644.4912379198 11.3100  0.050 TESS    
2458644.4926267825 11.3100  0.050 TESS    
2458644.4940156457 11.3100  0.050 TESS    
2458644.4954045094 11.3100  0.050 TESS    
2458644.4967933730 11.3100  0.050 TESS    
2458644.4981822362 11.3100  0.050 TESS    
2458644.4995710994 11.3100  0.050 TESS    
2458644.5009599626 11.3100  0.050 TESS    
2458644.5023488258 11.3100  0.050 TESS    
2458644.5037376890 11.3200  0.050 TESS    
2458644.5051265522 11.3100  0.050 TESS    
2458644.5065154154 11.3100  0.050 TESS    
2458644.5079042790 11.3100  0.050 TESS    
2458644.5092931422 11.3100  0.050 TESS    
2458644.5106820050 11.3100  0.050 TESS    
2458644.5120708691 11.3100  0.050 TESS    
2458644.5134597323 11.3200  0.050 TESS    
2458644.5148485955 11.3100  0.050 TESS    
2458644.5162374591 11.3100  0.050 TESS    
2458644.5176263223 11.3100  0.050 TESS    
2458644.5190151851 11.3200  0.050 TESS    
2458644.5204040487 11.3100  0.050 TESS    
2458644.5217929119 11.3100  0.050 TESS    
2458644.5231817751 11.3200  0.050 TESS    
2458644.5245706383 11.3200  0.050 TESS    
2458644.5259595020 11.3100  0.050 TESS    
2458644.5273483652 11.3100  0.050 TESS    
2458644.5287372284 11.3100  0.050 TESS    
2458644.5301260920 11.3200  0.050 TESS    
2458644.5315149552 11.3100  0.050 TESS    
2458644.5329038184 11.3100  0.050 TESS    
2458644.5342926811 11.3100  0.050 TESS    
2458644.5356815443 11.3100  0.050 TESS    
2458644.5370704080 11.3200  0.050 TESS    
2458644.5384592712 11.3100  0.050 TESS    
2458644.5398481344 11.3100  0.050 TESS    
2458644.5412369976 11.3100  0.050 TESS    
2458644.5426258608 11.3100  0.050 TESS    
2458644.5440147244 11.3100  0.050 TESS    
2458644.5454035881 11.3100  0.050 TESS    
2458644.5467924508 11.3200  0.050 TESS    
2458644.5481813145 11.3000  0.050 TESS    
2458644.5495701772 11.3100  0.050 TESS    
2458644.5509590404 11.3100  0.050 TESS    
2458644.5523479041 11.3200  0.050 TESS    
2458644.5537367668 11.3100  0.050 TESS    
2458644.5551256305 11.3100  0.050 TESS    
2458644.5565144937 11.3200  0.050 TESS    
2458644.5579033569 11.3100  0.050 TESS    
2458644.5592922200 11.3100  0.050 TESS    
2458644.5606810832 11.3200  0.050 TESS    
2458644.5620699464 11.3100  0.050 TESS    
2458644.5634588101 11.3200  0.050 TESS    
2458644.5648476728 11.3000  0.050 TESS    
2458644.5662365360 11.3100  0.050 TESS    
2458644.5676253992 11.3100  0.050 TESS    
2458644.5690142624 11.3100  0.050 TESS    
2458644.5704031256 11.3100  0.050 TESS    
2458644.5717919893 11.3100  0.050 TESS    
2458644.5731808525 11.3100  0.050 TESS    
2458644.5745697161 11.3100  0.050 TESS    
2458644.5759585788 11.3200  0.050 TESS    
2458644.5773474420 11.3100  0.050 TESS    
2458644.5787363048 11.3200  0.050 TESS    
2458644.5801251680 11.3100  0.050 TESS    
2458644.5815140312 11.3200  0.050 TESS    
2458644.5829028948 11.3100  0.050 TESS    
2458644.5842917580 11.3200  0.050 TESS    
2458644.5856806212 11.3100  0.050 TESS    
2458644.5870694844 11.3100  0.050 TESS    
2458644.5884583481 11.3200  0.050 TESS    
2458644.5898472108 11.3100  0.050 TESS    
2458644.5912360740 11.3100  0.050 TESS    
2458644.5926249372 11.3100  0.050 TESS    
2458644.5940138004 11.3100  0.050 TESS    
2458644.5954026631 11.3100  0.050 TESS    
2458644.5967915268 11.3200  0.050 TESS    
2458644.5981803900 11.3200  0.050 TESS    
2458644.5995692532 11.3100  0.050 TESS    
2458644.6009581164 11.3100  0.050 TESS    
2458644.6023469795 11.3100  0.050 TESS    
2458644.6037358427 11.3100  0.050 TESS    
2458644.6051247059 11.3100  0.050 TESS    
2458644.6065135691 11.3100  0.050 TESS    
2458644.6079024323 11.3100  0.050 TESS    
2458644.6092912955 11.3100  0.050 TESS    
2458644.6106801583 11.3100  0.050 TESS    
2458644.6120690210 11.3200  0.050 TESS    
2458644.6134578846 11.3100  0.050 TESS    
2458644.6148467478 11.3100  0.050 TESS    
2458644.6162356110 11.3100  0.050 TESS    
2458644.6176244742 11.3100  0.050 TESS    
2458644.6190133374 11.3100  0.050 TESS    
2458644.6204022006 11.3200  0.050 TESS    
2458644.6217910638 11.3200  0.050 TESS    
2458644.6231799270 11.3200  0.050 TESS    
2458644.6245687902 11.3100  0.050 TESS    
2458644.6259576529 11.3100  0.050 TESS    
2458644.6273465161 11.3100  0.050 TESS    
2458644.6287353798 11.3100  0.050 TESS    
2458644.6301242425 11.3100  0.050 TESS    
2458644.6315131057 11.3200  0.050 TESS    
2458644.6329019689 11.3200  0.050 TESS    
2458644.6342908321 11.3100  0.050 TESS    
2458644.6356796958 11.3100  0.050 TESS    
2458644.6370685585 11.3100  0.050 TESS    
2458644.6384574217 11.3200  0.050 TESS    
2458644.6398462849 11.3200  0.050 TESS    
2458644.6412351481 11.3100  0.050 TESS    
2458644.6426240108 11.3200  0.050 TESS    
2458644.6440128740 11.3200  0.050 TESS    
2458644.6454017372 11.3100  0.050 TESS    
2458644.6467906004 11.3200  0.050 TESS    
2458644.6481794640 11.3200  0.050 TESS    
2458644.6495683263 11.3200  0.050 TESS    
2458644.6509571890 11.3200  0.050 TESS    
2458644.6523460527 11.3100  0.050 TESS    
2458644.6537349159 11.3200  0.050 TESS    
2458644.6551237791 11.3200  0.050 TESS    
2458644.6565126418 11.3200  0.050 TESS    
2458644.6579015050 11.3200  0.050 TESS    
2458644.6592903682 11.3200  0.050 TESS    
2458644.6606792314 11.3100  0.050 TESS    
2458644.6620680946 11.3300  0.050 TESS    
2458644.6634569578 11.3300  0.050 TESS    
2458644.6648458205 11.3200  0.050 TESS    
2458644.6662346842 11.3200  0.050 TESS    
2458644.6676235469 11.3300  0.050 TESS    
2458644.6690124101 11.3100  0.050 TESS    
2458644.6704012733 11.3200  0.050 TESS    
2458644.6717901360 11.3200  0.050 TESS    
2458644.6731789992 11.3200  0.050 TESS    
2458644.6745678619 11.3200  0.050 TESS    
2458644.6759567251 11.3300  0.050 TESS    
2458644.6773455883 11.3300  0.050 TESS    
2458644.6787344515 11.3200  0.050 TESS    
2458644.6801233147 11.3200  0.050 TESS    
2458644.6815121779 11.3200  0.050 TESS    
2458644.6829010411 11.3200  0.050 TESS    
2458644.6842899038 11.3300  0.050 TESS    
2458644.6856787670 11.3200  0.050 TESS    
2458644.6870676298 11.3300  0.050 TESS    
2458644.6884564930 11.3200  0.050 TESS    
2458644.6898453562 11.3300  0.050 TESS    
2458644.6912342189 11.3200  0.050 TESS    
2458644.6926230821 11.3200  0.050 TESS    
2458644.6940119453 11.3300  0.050 TESS    
2458644.6954008085 11.3200  0.050 TESS    
2458644.6967896721 11.3300  0.050 TESS    
2458644.6981785344 11.3300  0.050 TESS    
2458644.6995673976 11.3200  0.050 TESS    
2458644.7009562608 11.3300  0.050 TESS    
2458644.7023451235 11.3200  0.050 TESS    
2458644.7037339867 11.3200  0.050 TESS    
2458644.7051228490 11.3300  0.050 TESS    
2458644.7065117126 11.3300  0.050 TESS    
2458644.7079005758 11.3200  0.050 TESS    
2458644.7092894390 11.3300  0.050 TESS    
2458644.7106783018 11.3300  0.050 TESS    
2458644.7120671649 11.3200  0.050 TESS    
2458644.7134560281 11.3300  0.050 TESS    
2458644.7148448918 11.3200  0.050 TESS    
2458644.7162337541 11.3300  0.050 TESS    
2458644.7176226168 11.3300  0.050 TESS    
2458644.7190114800 11.3300  0.050 TESS    
2458644.7204003432 11.3300  0.050 TESS    
2458644.7217892059 11.3300  0.050 TESS    
2458644.7231780691 11.3300  0.050 TESS    
2458644.7245669323 11.3300  0.050 TESS    
2458644.7259557950 11.3300  0.050 TESS    
2458644.7273446582 11.3300  0.050 TESS    
2458644.7287335214 11.3200  0.050 TESS    
2458644.7301223841 11.3400  0.050 TESS    
2458644.7315112478 11.3300  0.050 TESS    
2458644.7329001101 11.3400  0.050 TESS    
2458644.7342889733 11.3300  0.050 TESS    
2458644.7356778360 11.3300  0.050 TESS    
2458644.7370666992 11.3300  0.050 TESS    
2458644.7384555624 11.3300  0.050 TESS    
2458644.7398444251 11.3300  0.050 TESS    
2458644.7412332883 11.3400  0.050 TESS    
2458644.7426221515 11.3300  0.050 TESS    
2458644.7440110142 11.3300  0.050 TESS    
2458644.7453998774 11.3300  0.050 TESS    
2458644.7467887406 11.3300  0.050 TESS    
2458644.7481776029 11.3300  0.050 TESS    
2458644.7495664661 11.3300  0.050 TESS    
2458644.7509553288 11.3300  0.050 TESS    
2458644.7523441920 11.3300  0.050 TESS    
2458644.7537330552 11.3400  0.050 TESS    
2458644.7551219179 11.3300  0.050 TESS    
2458644.7565107811 11.3300  0.050 TESS    
2458644.7578996443 11.3300  0.050 TESS    
2458644.7592885070 11.3300  0.050 TESS    
2458644.7606773702 11.3300  0.050 TESS    
2458644.7620662330 11.3400  0.050 TESS    
2458644.7634550962 11.3300  0.050 TESS    
2458644.7648439589 11.3400  0.050 TESS    
2458644.7662328216 11.3400  0.050 TESS    
2458644.7676216848 11.3400  0.050 TESS    
2458644.7690105475 11.3300  0.050 TESS    
2458644.7703994107 11.3300  0.050 TESS    
2458644.7717882739 11.3400  0.050 TESS    
2458644.7731771367 11.3400  0.050 TESS    
2458644.7745659999 11.3400  0.050 TESS    
2458644.7759548626 11.3400  0.050 TESS    
2458644.7773437258 11.3400  0.050 TESS    
2458644.7787325880 11.3400  0.050 TESS    
2458644.7801214512 11.3400  0.050 TESS    
2458644.7815103140 11.3300  0.050 TESS    
2458644.7828991772 11.3300  0.050 TESS    
2458644.7842880404 11.3300  0.050 TESS    
2458644.7856769031 11.3300  0.050 TESS    
2458644.7870657663 11.3400  0.050 TESS    
2458644.7884546290 11.3400  0.050 TESS    
2458644.7898434922 11.3300  0.050 TESS    
2458644.7912323549 11.3300  0.050 TESS    
2458644.7926212181 11.3400  0.050 TESS    
2458644.7940100804 11.3400  0.050 TESS    
2458644.7953989441 11.3300  0.050 TESS    
2458644.7967878063 11.3300  0.050 TESS    
2458644.7981766691 11.3200  0.050 TESS    
2458644.7995655318 11.3400  0.050 TESS    
2458644.8009543954 11.3400  0.050 TESS    
2458644.8023432582 11.3300  0.050 TESS    
2458644.8037321214 11.3400  0.050 TESS    
2458644.8051209841 11.3300  0.050 TESS    
2458644.8065098478 11.3300  0.050 TESS    
2458644.8078987100 11.3400  0.050 TESS    
2458644.8092875727 11.3300  0.050 TESS    
2458644.8106764355 11.3300  0.050 TESS    
2458644.8120652987 11.3300  0.050 TESS    
2458644.8134541614 11.3300  0.050 TESS    
2458644.8148430241 11.3400  0.050 TESS    
2458644.8162318878 11.3300  0.050 TESS    
2458644.8176207501 11.3400  0.050 TESS    
2458644.8190096128 11.3300  0.050 TESS    
2458644.8203984760 11.3300  0.050 TESS    
2458644.8217873392 11.3400  0.050 TESS    
2458644.8231762019 11.3300  0.050 TESS    
2458644.8245650646 11.3300  0.050 TESS    
2458644.8259539278 11.3300  0.050 TESS    
2458644.8273427901 11.3300  0.050 TESS    
2458644.8287316533 11.3300  0.050 TESS    
2458644.8301205160 11.3300  0.050 TESS    
2458644.8315093792 11.3300  0.050 TESS    
2458644.8328982419 11.3300  0.050 TESS    
2458644.8342871047 11.3300  0.050 TESS    
2458644.8356759679 11.3300  0.050 TESS    
2458644.8370648306 11.3300  0.050 TESS    
2458644.8384536938 11.3300  0.050 TESS    
2458644.8398425560 11.3400  0.050 TESS    
2458644.8412314188 11.3300  0.050 TESS    
2458644.8426202820 11.3300  0.050 TESS    
2458644.8440091447 11.3300  0.050 TESS    
2458644.8453980074 11.3300  0.050 TESS    
2458644.8467868706 11.3400  0.050 TESS    
2458644.8481757334 11.3400  0.050 TESS    
2458644.8495645965 11.3300  0.050 TESS    
2458644.8509534597 11.3300  0.050 TESS    
2458644.8523423220 11.3300  0.050 TESS    
2458644.8537311852 11.3300  0.050 TESS    
2458644.8551200475 11.3300  0.050 TESS    
2458644.8565089102 11.3300  0.050 TESS    
2458644.8578977734 11.3300  0.050 TESS    
2458644.8592866361 11.3300  0.050 TESS    
2458644.8606754988 11.3400  0.050 TESS    
2458644.8620643620 11.3300  0.050 TESS    
2458644.8634532248 11.3400  0.050 TESS    
2458644.8648420875 11.3400  0.050 TESS    
2458644.8662309502 11.3300  0.050 TESS    
2458644.8676198134 11.3400  0.050 TESS    
2458644.8690086761 11.3400  0.050 TESS    
2458644.8703975384 11.3300  0.050 TESS    
2458644.8717864016 11.3300  0.050 TESS    
2458644.8731752643 11.3300  0.050 TESS    
2458644.8745641271 11.3400  0.050 TESS    
2458644.8759529898 11.3400  0.050 TESS    
2458644.8773418530 11.3300  0.050 TESS    
2458644.8787307162 11.3400  0.050 TESS    
2458644.8801195784 11.3400  0.050 TESS    
2458644.8815084416 11.3300  0.050 TESS    
2458644.8828973044 11.3300  0.050 TESS    
2458644.8842861671 11.3400  0.050 TESS    
2458644.8856750294 11.3300  0.050 TESS    
2458644.8870638930 11.3300  0.050 TESS    
2458644.8884527558 11.3300  0.050 TESS    
2458644.8898416180 11.3400  0.050 TESS    
2458644.8912304807 11.3300  0.050 TESS    
2458644.8926193435 11.3200  0.050 TESS    
2458644.8940082067 11.3300  0.050 TESS    
2458644.8953970694 11.3300  0.050 TESS    
2458644.8967859321 11.3400  0.050 TESS    
2458644.8981747949 11.3300  0.050 TESS    
2458644.8995636581 11.3400  0.050 TESS    
2458644.9009525203 11.3400  0.050 TESS    
2458644.9023413830 11.3400  0.050 TESS    
2458644.9037302458 11.3300  0.050 TESS    
2458644.9051191085 11.3400  0.050 TESS    
2458644.9065079722 11.3400  0.050 TESS    
2458644.9078968344 11.3400  0.050 TESS    
2458644.9092856972 11.3300  0.050 TESS    
2458644.9106745599 11.3400  0.050 TESS    
2458644.9120634226 11.3300  0.050 TESS    
2458644.9134522853 11.3300  0.050 TESS    
2458644.9148411485 11.3300  0.050 TESS    
2458644.9162300108 11.3300  0.050 TESS    
2458644.9176188731 11.3300  0.050 TESS    
2458644.9190077363 11.3300  0.050 TESS    
2458644.9203965990 11.3400  0.050 TESS    
2458644.9217854617 11.3300  0.050 TESS    
2458644.9231743244 11.3400  0.050 TESS    
2458644.9245631881 11.3400  0.050 TESS    
2458644.9259520504 11.3300  0.050 TESS    
2458644.9273409131 11.3300  0.050 TESS    
2458644.9287297758 11.3300  0.050 TESS    
2458644.9301186386 11.3400  0.050 TESS    
2458644.9315075008 11.3400  0.050 TESS    
2458644.9328963635 11.3400  0.050 TESS    
2458644.9342852263 11.3300  0.050 TESS    
2458644.9356740890 11.3400  0.050 TESS    
2458644.9370629522 11.3300  0.050 TESS    
2458644.9384518149 11.3300  0.050 TESS    
2458644.9398406777 11.3300  0.050 TESS    
2458644.9412295404 11.3400  0.050 TESS    
2458644.9426184031 11.3400  0.050 TESS    
2458644.9440072658 11.3400  0.050 TESS    
2458644.9453961286 11.3300  0.050 TESS    
2458644.9467849908 11.3400  0.050 TESS    
2458644.9481738536 11.3300  0.050 TESS    
2458644.9495627163 11.3400  0.050 TESS    
2458644.9509515790 11.3400  0.050 TESS    
2458644.9523404418 11.3400  0.050 TESS    
2458644.9537293050 11.3400  0.050 TESS    
2458644.9551181681 11.3300  0.050 TESS    
2458644.9565070304 11.3400  0.050 TESS    
2458644.9578958931 11.3400  0.050 TESS    
2458644.9592847559 11.3300  0.050 TESS    
2458644.9606736186 11.3300  0.050 TESS    
2458644.9620624809 11.3300  0.050 TESS    
2458644.9634513441 11.3400  0.050 TESS    
2458644.9648402063 11.3300  0.050 TESS    
2458644.9662290690 11.3400  0.050 TESS    
2458644.9676179318 11.3400  0.050 TESS    
2458644.9690067945 11.3300  0.050 TESS    
2458644.9703956568 11.3400  0.050 TESS    
2458644.9717845200 11.3400  0.050 TESS    
2458644.9731733827 11.3500  0.050 TESS    
2458644.9745622454 11.3400  0.050 TESS    
2458644.9759511082 11.3300  0.050 TESS    
2458644.9773399704 11.3400  0.050 TESS    
2458644.9787288331 11.3300  0.050 TESS    
2458644.9801176959 11.3400  0.050 TESS    
2458644.9815065586 11.3400  0.050 TESS    
2458644.9828954213 11.3400  0.050 TESS    
2458644.9842842841 11.3300  0.050 TESS    
2458644.9856731468 11.3400  0.050 TESS    
2458644.9870620091 11.3400  0.050 TESS    
2458644.9884508718 11.3300  0.050 TESS    
2458644.9898397345 11.3400  0.050 TESS    
2458644.9912285968 11.3400  0.050 TESS    
2458644.9926174600 11.3300  0.050 TESS    
2458644.9940063222 11.3300  0.050 TESS    
2458644.9953951850 11.3400  0.050 TESS    
2458644.9967840482 11.3300  0.050 TESS    
2458644.9981729104 11.3300  0.050 TESS    
2458644.9995617731 11.3400  0.050 TESS    
2458645.0009506359 11.3300  0.050 TESS    
2458645.0023394986 11.3300  0.050 TESS    
2458645.0037283613 11.3300  0.050 TESS    
2458645.0051172241 11.3400  0.050 TESS    
2458645.0065060863 11.3400  0.050 TESS    
2458645.0078949491 11.3300  0.050 TESS    
2458645.0092838118 11.3400  0.050 TESS    
2458645.0106726740 11.3300  0.050 TESS    
2458645.0120615368 11.3400  0.050 TESS    
2458645.0134503995 11.3400  0.050 TESS    
2458645.0148392622 11.3400  0.050 TESS    
2458645.0162281250 11.3300  0.050 TESS    
2458645.0176169872 11.3300  0.050 TESS    
2458645.0190058500 11.3300  0.050 TESS    
2458645.0203947127 11.3400  0.050 TESS    
2458645.0217835754 11.3400  0.050 TESS    
2458645.0231724381 11.3400  0.050 TESS    
2458645.0245613004 11.3400  0.050 TESS    
2458645.0259501631 11.3400  0.050 TESS    
2458645.0273390254 11.3400  0.050 TESS    
2458645.0287278881 11.3400  0.050 TESS    
2458645.0301167509 11.3400  0.050 TESS    
2458645.0315056136 11.3300  0.050 TESS    
2458645.0328944763 11.3300  0.050 TESS    
2458645.0342833386 11.3300  0.050 TESS    
2458645.0356722013 11.3400  0.050 TESS    
2458645.0370610640 11.3400  0.050 TESS    
2458645.0384499268 11.3400  0.050 TESS    
2458645.0398387890 11.3300  0.050 TESS    
2458645.0412276518 11.3400  0.050 TESS    
2458645.0426165140 11.3300  0.050 TESS    
2458645.0440053768 11.3300  0.050 TESS    
2458645.0453942395 11.3300  0.050 TESS    
2458645.0467831022 11.3300  0.050 TESS    
2458645.0481719645 11.3300  0.050 TESS    
2458645.0495608272 11.3300  0.050 TESS    
2458645.0509496899 11.3400  0.050 TESS    
2458645.0523385527 11.3300  0.050 TESS    
2458645.0537274149 11.3400  0.050 TESS    
2458645.0551162772 11.3400  0.050 TESS    
2458645.0565051399 11.3300  0.050 TESS    
2458645.0578940022 11.3300  0.050 TESS    
2458645.0592828649 11.3400  0.050 TESS    
2458645.0606717281 11.3300  0.050 TESS    
2458645.0620605904 11.3400  0.050 TESS    
2458645.0634494531 11.3300  0.050 TESS    
2458645.0648383158 11.3300  0.050 TESS    
2458645.0662271781 11.3400  0.050 TESS    
2458645.0676160408 11.3300  0.050 TESS    
2458645.0690049031 11.3400  0.050 TESS    
2458645.0703937653 11.3300  0.050 TESS    
2458645.0717826281 11.3300  0.050 TESS    
2458645.0731714908 11.3300  0.050 TESS    
2458645.0745603531 11.3400  0.050 TESS    
2458645.0759492158 11.3400  0.050 TESS    
2458645.0773380785 11.3400  0.050 TESS    
2458645.0787269408 11.3400  0.050 TESS    
2458645.0801158035 11.3300  0.050 TESS    
2458645.0815046662 11.3300  0.050 TESS    
2458645.0828935285 11.3300  0.050 TESS    
2458645.0842823912 11.3400  0.050 TESS    
2458645.0856712530 11.3300  0.050 TESS    
2458645.0870601162 11.3300  0.050 TESS    
2458645.0884489785 11.3300  0.050 TESS    
2458645.0898378412 11.3400  0.050 TESS    
2458645.0912267035 11.3300  0.050 TESS    
2458645.0926155662 11.3300  0.050 TESS    
2458645.0940044289 11.3400  0.050 TESS    
2458645.0953932912 11.3300  0.050 TESS    
2458645.0967821539 11.3300  0.050 TESS    
2458645.0981710162 11.3300  0.050 TESS    
2458645.0995598789 11.3400  0.050 TESS    
2458645.1009487412 11.3400  0.050 TESS    
2458645.1023376035 11.3400  0.050 TESS    
2458645.1037264662 11.3400  0.050 TESS    
2458645.1051153289 11.3400  0.050 TESS    
2458645.1065041912 11.3300  0.050 TESS    
2458645.1078930539 11.3300  0.050 TESS    
2458645.1092819162 11.3300  0.050 TESS    
2458645.1106707789 11.3400  0.050 TESS    
2458645.1120596412 11.3400  0.050 TESS    
2458645.1134485039 11.3400  0.050 TESS    
2458645.1148373666 11.3400  0.050 TESS    
2458645.1162262284 11.3300  0.050 TESS    
2458645.1176150911 11.3400  0.050 TESS    
2458645.1190039534 11.3300  0.050 TESS    
2458645.1203928161 11.3300  0.050 TESS    
2458645.1217816784 11.3400  0.050 TESS    
2458645.1231705411 11.3300  0.050 TESS    
2458645.1245594039 11.3100  0.050 TESS    
2458645.1259482661 11.3200  0.050 TESS    
2458645.1273371289 11.3100  0.050 TESS    
2458645.1287259911 11.3200  0.050 TESS    
2458645.1301148538 11.3200  0.050 TESS    
2458645.1315037161 11.3400  0.050 TESS    
2458645.1328925784 11.3300  0.050 TESS    
2458645.1342814406 11.3300  0.050 TESS    
2458645.1356703038 11.3200  0.050 TESS    
2458645.1370591656 11.3300  0.050 TESS    
2458645.1384480284 11.3300  0.050 TESS    
2458645.1398368906 11.3300  0.050 TESS    
2458645.1412257534 11.3400  0.050 TESS    
2458645.1426146161 11.3400  0.050 TESS    
2458645.1440034783 11.3300  0.050 TESS    
2458645.1453923406 11.3400  0.050 TESS    
2458645.1467812029 11.3300  0.050 TESS    
2458645.1481700651 11.3300  0.050 TESS    
2458645.1495589279 11.3300  0.050 TESS    
2458645.1509477901 11.3300  0.050 TESS    
2458645.1523366529 11.3300  0.050 TESS    
2458645.1537255151 11.3300  0.050 TESS    
2458645.1551143774 11.3300  0.050 TESS    
2458645.1565032401 11.3400  0.050 TESS    
2458645.1578921024 11.3300  0.050 TESS    
2458645.1592809651 11.3300  0.050 TESS    
2458645.1606698274 11.3300  0.050 TESS    
2458645.1620586896 11.3400  0.050 TESS    
2458645.1634475519 11.3300  0.050 TESS    
2458645.1648364146 11.3400  0.050 TESS    
2458645.1662252769 11.3400  0.050 TESS    
2458645.1676141392 11.3400  0.050 TESS    
2458645.1690030019 11.3400  0.050 TESS    
2458645.1703918641 11.3400  0.050 TESS    
2458645.1717807269 11.3400  0.050 TESS    
2458645.1731695891 11.3400  0.050 TESS    
2458645.1745584514 11.3400  0.050 TESS    
2458645.1759473141 11.3400  0.050 TESS    
2458645.1773361759 11.3300  0.050 TESS    
2458645.1787250387 11.3300  0.050 TESS    
2458645.1801139009 11.3300  0.050 TESS    
2458645.1815027632 11.3400  0.050 TESS    
2458645.1828916259 11.3400  0.050 TESS    
2458645.1842804882 11.3300  0.050 TESS    
2458645.1856693504 11.3300  0.050 TESS    
2458645.1870582132 11.3400  0.050 TESS    
2458645.1884470754 11.3400  0.050 TESS    
2458645.1898359382 11.3300  0.050 TESS    
2458645.1912248004 11.3300  0.050 TESS    
2458645.1926136622 11.3300  0.050 TESS    
2458645.1940025249 11.3300  0.050 TESS    
2458645.1953913872 11.3400  0.050 TESS    
2458645.1967802490 11.3400  0.050 TESS    
2458645.1981691122 11.3300  0.050 TESS    
2458645.1995579745 11.3300  0.050 TESS    
2458645.2009468367 11.3300  0.050 TESS    
2458645.2023356990 11.3400  0.050 TESS    
2458645.2037245617 11.3400  0.050 TESS    
2458645.2051134240 11.3400  0.050 TESS    
2458645.2065022863 11.3300  0.050 TESS    
2458645.2078911485 11.3300  0.050 TESS    
2458645.2092800108 11.3300  0.050 TESS    
2458645.2106688730 11.3400  0.050 TESS    
2458645.2120577358 11.3400  0.050 TESS    
2458645.2134465980 11.3400  0.050 TESS    
2458645.2148354603 11.3300  0.050 TESS    
2458645.2162243226 11.3400  0.050 TESS    
2458645.2176131853 11.3300  0.050 TESS    
2458645.2190020480 11.3400  0.050 TESS    
2458645.2203909098 11.3400  0.050 TESS    
2458645.2217797721 11.3400  0.050 TESS    
2458645.2231686343 11.3300  0.050 TESS    
2458645.2245574966 11.3300  0.050 TESS    
2458645.2259463589 11.3300  0.050 TESS    
2458645.2273352211 11.3400  0.050 TESS    
2458645.2287240839 11.3400  0.050 TESS    
2458645.2301129461 11.3400  0.050 TESS    
2458645.2315018084 11.3400  0.050 TESS    
2458645.2328906707 11.3300  0.050 TESS    
2458645.2342795334 11.3300  0.050 TESS    
2458645.2356683961 11.3400  0.050 TESS    
2458645.2370572579 11.3300  0.050 TESS    
2458645.2384461202 11.3300  0.050 TESS    
2458645.2398349820 11.3400  0.050 TESS    
2458645.2412238447 11.3300  0.050 TESS    
2458645.2426127070 11.3400  0.050 TESS    
2458645.2440015692 11.3400  0.050 TESS    
2458645.2453904315 11.3300  0.050 TESS    
2458645.2467792938 11.3300  0.050 TESS    
2458645.2481681560 11.3400  0.050 TESS    
2458645.2495570187 11.3400  0.050 TESS    
2458645.2509458810 11.3500  0.050 TESS    
2458645.2523347437 11.3400  0.050 TESS    
2458645.2537236051 11.3400  0.050 TESS    
2458645.2551124678 11.3400  0.050 TESS    
2458645.2565013296 11.3400  0.050 TESS    
2458645.2578901923 11.3400  0.050 TESS    
2458645.2592790546 11.3500  0.050 TESS    
2458645.2606679169 11.3400  0.050 TESS    
2458645.2620567791 11.3400  0.050 TESS    
2458645.2634456414 11.3400  0.050 TESS    
2458645.2648345041 11.3400  0.050 TESS    
2458645.2662233659 11.3400  0.050 TESS    
2458645.2676122286 11.3400  0.050 TESS    
2458645.2690010904 11.3500  0.050 TESS    
2458645.2703899527 11.3500  0.050 TESS    
2458645.2717788150 11.3400  0.050 TESS    
2458645.2731676772 11.3500  0.050 TESS    
2458645.2745565395 11.3500  0.050 TESS    
2458645.2759454018 11.3400  0.050 TESS    
2458645.2773342640 11.3500  0.050 TESS    
2458645.2787231263 11.3400  0.050 TESS    
2458645.2801119885 11.3400  0.050 TESS    
2458645.2815008508 11.3400  0.050 TESS    
2458645.2828897131 11.3400  0.050 TESS    
2458645.2842785758 11.3500  0.050 TESS    
2458645.2856674376 11.3500  0.050 TESS    
2458645.2870562999 11.3400  0.050 TESS    
2458645.2884451621 11.3600  0.050 TESS    
2458645.2898340244 11.3500  0.050 TESS    
2458645.2912228862 11.3500  0.050 TESS    
2458645.2926117489 11.3500  0.050 TESS    
2458645.2940006112 11.3500  0.050 TESS    
2458645.2953894730 11.3500  0.050 TESS    
2458645.2967783362 11.3500  0.050 TESS    
2458645.2981671980 11.3500  0.050 TESS    
2458645.2995560602 11.3500  0.050 TESS    
2458645.3009449220 11.3500  0.050 TESS    
2458645.3023337843 11.3500  0.050 TESS    
2458645.3037226466 11.3500  0.050 TESS    
2458645.3051115088 11.3500  0.050 TESS    
2458645.3065003711 11.3500  0.050 TESS    
2458645.3078892333 11.3500  0.050 TESS    
2458645.3092780961 11.3500  0.050 TESS    
2458645.3106669579 11.3500  0.050 TESS    
2458645.3120558201 11.3600  0.050 TESS    
2458645.3134446824 11.3500  0.050 TESS    
2458645.3148335442 11.3500  0.050 TESS    
2458645.3162224065 11.3500  0.050 TESS    
2458645.3176112687 11.3500  0.050 TESS    
2458645.3190001310 11.3500  0.050 TESS    
2458645.3203889928 11.3500  0.050 TESS    
2458645.3217778555 11.3600  0.050 TESS    
2458645.3231667178 11.3500  0.050 TESS    
2458645.3245555800 11.3500  0.050 TESS    
2458645.3259444423 11.3500  0.050 TESS    
2458645.3273333050 11.3500  0.050 TESS    
2458645.3287221668 11.3600  0.050 TESS    
2458645.3301110282 11.3500  0.050 TESS    
2458645.3314998904 11.3600  0.050 TESS    
2458645.3328887527 11.3600  0.050 TESS    
2458645.3342776150 11.3500  0.050 TESS    
2458645.3356664772 11.3500  0.050 TESS    
2458645.3370553395 11.3600  0.050 TESS    
2458645.3384442017 11.3600  0.050 TESS    
2458645.3398330640 11.3600  0.050 TESS    
2458645.3412219263 11.3600  0.050 TESS    
2458645.3426107885 11.3500  0.050 TESS    
2458645.3439996503 11.3600  0.050 TESS    
2458645.3453885121 11.3500  0.050 TESS    
2458645.3467773744 11.3600  0.050 TESS    
2458645.3481662367 11.3600  0.050 TESS    
2458645.3495550989 11.3600  0.050 TESS    
2458645.3509439612 11.3500  0.050 TESS    
2458645.3523328234 11.3500  0.050 TESS    
2458645.3537216857 11.3600  0.050 TESS    
2458645.3551105475 11.3600  0.050 TESS    
2458645.3564994098 11.3500  0.050 TESS    
2458645.3578882720 11.3600  0.050 TESS    
2458645.3592771343 11.3500  0.050 TESS    
2458645.3606659961 11.3500  0.050 TESS    
2458645.3620548584 11.3600  0.050 TESS    
2458645.3634437202 11.3600  0.050 TESS    
2458645.3648325824 11.3600  0.050 TESS    
2458645.3662214447 11.3600  0.050 TESS    
2458645.3676103069 11.3600  0.050 TESS    
2458645.3689991692 11.3600  0.050 TESS    
2458645.3703880315 11.3600  0.050 TESS    
2458645.3717768933 11.3500  0.050 TESS    
2458645.3731657555 11.3600  0.050 TESS    
2458645.3745546178 11.3600  0.050 TESS    
2458645.3759434801 11.3600  0.050 TESS    
2458645.3773323419 11.3700  0.050 TESS    
2458645.3787212041 11.3600  0.050 TESS    
2458645.3801100659 11.3600  0.050 TESS    
2458645.3814989282 11.3600  0.050 TESS    
2458645.3828877904 11.3600  0.050 TESS    
2458645.3842766518 11.3600  0.050 TESS    
2458645.3856655145 11.3600  0.050 TESS    
2458645.3870543768 11.3500  0.050 TESS    
2458645.3884432390 11.3500  0.050 TESS    
2458645.3898321008 11.3600  0.050 TESS    
2458645.3912209626 11.3700  0.050 TESS    
2458645.3926098249 11.3600  0.050 TESS    
2458645.3939986872 11.3600  0.050 TESS    
2458645.3953875490 11.3600  0.050 TESS    
2458645.3967764112 11.3600  0.050 TESS    
2458645.3981652730 11.3500  0.050 TESS    
2458645.3995541357 11.3600  0.050 TESS    
2458645.4009429971 11.3700  0.050 TESS    
2458645.4023318598 11.3600  0.050 TESS    
2458645.4037207221 11.3600  0.050 TESS    
2458645.4051095839 11.3600  0.050 TESS    
2458645.4064984457 11.3700  0.050 TESS    
2458645.4078873079 11.3700  0.050 TESS    
2458645.4092761697 11.3700  0.050 TESS    
2458645.4106650320 11.3600  0.050 TESS    
2458645.4120538943 11.3600  0.050 TESS    
2458645.4134427560 11.3600  0.050 TESS    
2458645.4148316183 11.3600  0.050 TESS    
2458645.4162204806 11.3700  0.050 TESS    
2458645.4176093424 11.3700  0.050 TESS    
2458645.4189982046 11.3700  0.050 TESS    
2458645.4203870669 11.3700  0.050 TESS    
2458645.4217759282 11.3600  0.050 TESS    
2458645.4231647905 11.3600  0.050 TESS    
2458645.4245536528 11.3700  0.050 TESS    
2458645.4259425146 11.3700  0.050 TESS    
2458645.4273313768 11.3600  0.050 TESS    
2458645.4287202391 11.3700  0.050 TESS    
2458645.4301091009 11.3700  0.050 TESS    
2458645.4314979631 11.3700  0.050 TESS    
2458645.4328868249 11.3600  0.050 TESS    
2458645.4342756872 11.3700  0.050 TESS    
2458645.4356645490 11.3700  0.050 TESS    
2458645.4370534108 11.3700  0.050 TESS    
2458645.4384422731 11.3700  0.050 TESS    
2458645.4398311349 11.3700  0.050 TESS    
2458645.4412199971 11.3700  0.050 TESS    
2458645.4426088594 11.3600  0.050 TESS    
2458645.4439977212 11.3700  0.050 TESS    
2458645.4453865835 11.3700  0.050 TESS    
2458645.4467754448 11.3700  0.050 TESS    
2458645.4481643075 11.3700  0.050 TESS    
2458645.4495531698 11.3700  0.050 TESS    
2458645.4509420320 11.3700  0.050 TESS    
2458645.4523308934 11.3600  0.050 TESS    
2458645.4537197552 11.3600  0.050 TESS    
2458645.4551086174 11.3700  0.050 TESS    
2458645.4564974792 11.3700  0.050 TESS    
2458645.4578863410 11.3600  0.050 TESS    
2458645.4592752038 11.3700  0.050 TESS    
2458645.4606640656 11.3700  0.050 TESS    
2458645.4620529278 11.3700  0.050 TESS    
2458645.4634417896 11.3700  0.050 TESS    
2458645.4648306514 11.3700  0.050 TESS    
2458645.4662195137 11.3700  0.050 TESS    
2458645.4676083750 11.3700  0.050 TESS    
2458645.4689972373 11.3700  0.050 TESS    
2458645.4703860991 11.3700  0.050 TESS    
2458645.4717749613 11.3700  0.050 TESS    
2458645.4731638231 11.3700  0.050 TESS    
2458645.4745526854 11.3700  0.050 TESS    
2458645.4759415472 11.3600  0.050 TESS    
2458645.4773304090 11.3700  0.050 TESS    
2458645.4787192717 11.3700  0.050 TESS    
2458645.4801081331 11.3700  0.050 TESS    
2458645.4814969958 11.3700  0.050 TESS    
2458645.4828858571 11.3700  0.050 TESS    
2458645.4842747189 11.3700  0.050 TESS    
2458645.4856635812 11.3700  0.050 TESS    
2458645.4870524430 11.3700  0.050 TESS    
2458645.4884413048 11.3700  0.050 TESS    
2458645.4898301670 11.3700  0.050 TESS    
2458645.4912190288 11.3700  0.050 TESS    
2458645.4926078911 11.3600  0.050 TESS    
2458645.4939967529 11.3700  0.050 TESS    
2458645.4953856152 11.3600  0.050 TESS    
2458645.4967744770 11.3700  0.050 TESS    
2458645.4981633388 11.3700  0.050 TESS    
2458645.4995522005 11.3700  0.050 TESS    
2458645.5009410623 11.3700  0.050 TESS    
2458645.5023299246 11.3700  0.050 TESS    
2458645.5037187864 11.3700  0.050 TESS    
2458645.5051076487 11.3700  0.050 TESS    
2458645.5064965105 11.3700  0.050 TESS    
2458645.5078853723 11.3700  0.050 TESS    
2458645.5092742345 11.3600  0.050 TESS    
2458645.5106630963 11.3700  0.050 TESS    
2458645.5120519586 11.3700  0.050 TESS    
2458645.5134408199 11.3600  0.050 TESS    
2458645.5148296817 11.3700  0.050 TESS    
2458645.5162185440 11.3700  0.050 TESS    
2458645.5176074058 11.3700  0.050 TESS    
2458645.5189962680 11.3600  0.050 TESS    
2458645.5203851298 11.3700  0.050 TESS    
2458645.5217739921 11.3700  0.050 TESS    
2458645.5231628530 11.3700  0.050 TESS    
2458645.5245517162 11.3600  0.050 TESS    
2458645.5259405770 11.3700  0.050 TESS    
2458645.5273294398 11.3700  0.050 TESS    
2458645.5287183011 11.3700  0.050 TESS    
2458645.5301071629 11.3600  0.050 TESS    
2458645.5314960247 11.3700  0.050 TESS    
2458645.5328848870 11.3700  0.050 TESS    
2458645.5342737488 11.3700  0.050 TESS    
2458645.5356626105 11.3800  0.050 TESS    
2458645.5370514728 11.3600  0.050 TESS    
2458645.5384403346 11.3700  0.050 TESS    
2458645.5398291964 11.3700  0.050 TESS    
2458645.5412180582 11.3700  0.050 TESS    
2458645.5426069205 11.3700  0.050 TESS    
2458645.5439957818 11.3700  0.050 TESS    
2458645.5453846441 11.3600  0.050 TESS    
2458645.5467735054 11.3700  0.050 TESS    
2458645.5481623681 11.3700  0.050 TESS    
2458645.5495512290 11.3700  0.050 TESS    
2458645.5509400917 11.3700  0.050 TESS    
2458645.5523289531 11.3800  0.050 TESS    
2458645.5537178158 11.3700  0.050 TESS    
2458645.5551066771 11.3700  0.050 TESS    
2458645.5564955389 11.3700  0.050 TESS    
2458645.5578844007 11.3700  0.050 TESS    
2458645.5592732625 11.3700  0.050 TESS    
2458645.5606621243 11.3700  0.050 TESS    
2458645.5620509861 11.3700  0.050 TESS    
2458645.5634398479 11.3800  0.050 TESS    
2458645.5648287102 11.3700  0.050 TESS    
2458645.5662175720 11.3700  0.050 TESS    
2458645.5676064338 11.3700  0.050 TESS    
2458645.5689952960 11.3700  0.050 TESS    
2458645.5703841574 11.3700  0.050 TESS    
2458645.5717730201 11.3700  0.050 TESS    
2458645.5731618814 11.3700  0.050 TESS    
2458645.5745507427 11.3800  0.050 TESS    
2458645.5759396045 11.3700  0.050 TESS    
2458645.5773284663 11.3700  0.050 TESS    
2458645.5787173281 11.3700  0.050 TESS    
2458645.5801061904 11.3700  0.050 TESS    
2458645.5814950522 11.3700  0.050 TESS    
2458645.5828839140 11.3700  0.050 TESS    
2458645.5842727758 11.3800  0.050 TESS    
2458645.5856616376 11.3700  0.050 TESS    
2458645.5870504994 11.3700  0.050 TESS    
2458645.5884393612 11.3700  0.050 TESS    
2458645.5898282230 11.3700  0.050 TESS    
2458645.5912170848 11.3700  0.050 TESS    
2458645.5926059466 11.3700  0.050 TESS    
2458645.5939948084 11.3700  0.050 TESS    
2458645.5953836702 11.3700  0.050 TESS    
2458645.5967725320 11.3700  0.050 TESS    
2458645.5981613938 11.3700  0.050 TESS    
2458645.5995502560 11.3800  0.050 TESS    
2458645.6009391178 11.3700  0.050 TESS    
2458645.6023279801 11.3700  0.050 TESS    
2458645.6037168410 11.3700  0.050 TESS    
2458645.6051057028 11.3700  0.050 TESS    
2458645.6064945650 11.3700  0.050 TESS    
2458645.6078834264 11.3700  0.050 TESS    
2458645.6092722882 11.3700  0.050 TESS    
2458645.6106611500 11.3700  0.050 TESS    
2458645.6120500122 11.3700  0.050 TESS    
2458645.6134388736 11.3700  0.050 TESS    
2458645.6148277358 11.3800  0.050 TESS    
2458645.6162165971 11.3700  0.050 TESS    
2458645.6176054589 11.3800  0.050 TESS    
2458645.6189943207 11.3800  0.050 TESS    
2458645.6203831821 11.3800  0.050 TESS    
2458645.6217720439 11.3700  0.050 TESS    
2458645.6231609061 11.3700  0.050 TESS    
2458645.6245497679 11.3700  0.050 TESS    
2458645.6259386297 11.3700  0.050 TESS    
2458645.6273274915 11.3800  0.050 TESS    
2458645.6287163533 11.3800  0.050 TESS    
2458645.6301052151 11.3700  0.050 TESS    
2458645.6314940769 11.3700  0.050 TESS    
2458645.6328829387 11.3700  0.050 TESS    
2458645.6342718005 11.3700  0.050 TESS    
2458645.6356606619 11.3700  0.050 TESS    
2458645.6370495241 11.3800  0.050 TESS    
2458645.6384383850 11.3800  0.050 TESS    
2458645.6398272472 11.3700  0.050 TESS    
2458645.6412161090 11.3800  0.050 TESS    
2458645.6426049704 11.3800  0.050 TESS    
2458645.6439938322 11.3800  0.050 TESS    
2458645.6453826940 11.3800  0.050 TESS    
2458645.6467715562 11.3800  0.050 TESS    
2458645.6481604176 11.3800  0.050 TESS    
2458645.6495492798 11.3800  0.050 TESS    
2458645.6509381412 11.3800  0.050 TESS    
2458645.6523270025 11.3800  0.050 TESS    
2458645.6537158643 11.3800  0.050 TESS    
2458645.6551047261 11.3900  0.050 TESS    
2458645.6564935879 11.3800  0.050 TESS    
2458645.6578824497 11.3700  0.050 TESS    
2458645.6592713115 11.3800  0.050 TESS    
2458645.6606601733 11.3800  0.050 TESS    
2458645.6620490351 11.3800  0.050 TESS    
2458645.6634378969 11.3800  0.050 TESS    
2458645.6648267582 11.3800  0.050 TESS    
2458645.6662156200 11.3700  0.050 TESS    
2458645.6676044813 11.3800  0.050 TESS    
2458645.6689933431 11.3800  0.050 TESS    
2458645.6703822049 11.3800  0.050 TESS    
2458645.6717710667 11.3900  0.050 TESS    
2458645.6731599285 11.3800  0.050 TESS    
2458645.6745487903 11.3900  0.050 TESS    
2458645.6759376521 11.3800  0.050 TESS    
2458645.6773265130 11.3800  0.050 TESS    
2458645.6787153757 11.3800  0.050 TESS    
2458645.6801042370 11.3800  0.050 TESS    
2458645.6814930988 11.3800  0.050 TESS    
2458645.6828819602 11.3700  0.050 TESS    
2458645.6842708220 11.3800  0.050 TESS    
2458645.6856596838 11.3800  0.050 TESS    
2458645.6870485451 11.3800  0.050 TESS    
2458645.6884374069 11.3800  0.050 TESS    
2458645.6898262687 11.3800  0.050 TESS    
2458645.6912151305 11.3800  0.050 TESS    
2458645.6926039923 11.3800  0.050 TESS    
2458645.6939928536 11.3700  0.050 TESS    
2458645.6953817154 11.3800  0.050 TESS    
2458645.6967705772 11.3700  0.050 TESS    
2458645.6981594386 11.3800  0.050 TESS    
2458645.6995483004 11.3700  0.050 TESS    
2458645.7009371617 11.3800  0.050 TESS    
2458645.7023260235 11.3700  0.050 TESS    
2458645.7037148853 11.3700  0.050 TESS    
2458645.7051037471 11.3800  0.050 TESS    
2458645.7064926084 11.3800  0.050 TESS    
2458645.7078814702 11.3700  0.050 TESS    
2458645.7092703320 11.3800  0.050 TESS    
2458645.7106591938 11.3700  0.050 TESS    
2458645.7120480561 11.3700  0.050 TESS    
2458645.7134369165 11.3800  0.050 TESS    
2458645.7148257783 11.3800  0.050 TESS    
2458645.7162146401 11.3800  0.050 TESS    
2458645.7176035014 11.3800  0.050 TESS    
2458645.7189923632 11.3800  0.050 TESS    
2458645.7203812250 11.3800  0.050 TESS    
2458645.7217700868 11.3800  0.050 TESS    
2458645.7231589481 11.3800  0.050 TESS    
2458645.7245478099 11.3900  0.050 TESS    
2458645.7259366722 11.3800  0.050 TESS    
2458645.7273255331 11.3800  0.050 TESS    
2458645.7287143944 11.3700  0.050 TESS    
2458645.7301032562 11.3800  0.050 TESS    
2458645.7314921180 11.3800  0.050 TESS    
2458645.7328809798 11.3700  0.050 TESS    
2458645.7342698411 11.3800  0.050 TESS    
2458645.7356587029 11.3800  0.050 TESS    
2458645.7370475638 11.3800  0.050 TESS    
2458645.7384364260 11.3800  0.050 TESS    
2458645.7398252878 11.3800  0.050 TESS    
2458645.7412141492 11.3800  0.050 TESS    
2458645.7426030110 11.3800  0.050 TESS    
2458645.7439918723 11.3700  0.050 TESS    
2458645.7453807336 11.3800  0.050 TESS    
2458645.7467695954 11.3800  0.050 TESS    
2458645.7481584572 11.3700  0.050 TESS    
2458645.7495473186 11.3900  0.050 TESS    
2458645.7509361804 11.3800  0.050 TESS    
2458645.7523250422 11.3900  0.050 TESS    
2458645.7537139035 11.3800  0.050 TESS    
2458645.7551027653 11.3700  0.050 TESS    
2458645.7564916266 11.3800  0.050 TESS    
2458645.7578804884 11.3900  0.050 TESS    
2458645.7592693497 11.3800  0.050 TESS    
2458645.7606582111 11.3800  0.050 TESS    
2458645.7620470729 11.3800  0.050 TESS    
2458645.7634359342 11.3900  0.050 TESS    
2458645.7648247960 11.3800  0.050 TESS    
2458645.7662136578 11.3800  0.050 TESS    
2458645.7676025191 11.3800  0.050 TESS    
2458645.7689913809 11.3700  0.050 TESS    
2458645.7703802423 11.3800  0.050 TESS    
2458645.7717691041 11.3800  0.050 TESS    
2458645.7731579654 11.3900  0.050 TESS    
2458645.7745468267 11.3800  0.050 TESS    
2458645.7759356885 11.3800  0.050 TESS    
2458645.7773245499 11.3900  0.050 TESS    
2458645.7787134121 11.3800  0.050 TESS    
2458645.7801022730 11.3700  0.050 TESS    
2458645.7814911348 11.3800  0.050 TESS    
2458645.7828799961 11.3900  0.050 TESS    
2458645.7842688579 11.3800  0.050 TESS    
2458645.7856577192 11.3800  0.050 TESS    
2458645.7870465810 11.3800  0.050 TESS    
2458645.7884354424 11.3800  0.050 TESS    
2458645.7898243042 11.3800  0.050 TESS    
2458645.7912131650 11.3800  0.050 TESS    
2458645.7926020268 11.3800  0.050 TESS    
2458645.7939908882 11.3700  0.050 TESS    
2458645.7953797500 11.3900  0.050 TESS    
2458645.7967686118 11.3800  0.050 TESS    
2458645.7981574731 11.3800  0.050 TESS    
2458645.7995463344 11.3800  0.050 TESS    
2458645.8009351962 11.3900  0.050 TESS    
2458645.8023240576 11.3900  0.050 TESS    
2458645.8037129198 11.3900  0.050 TESS    
2458645.8051017802 11.3800  0.050 TESS    
2458645.8064906420 11.3800  0.050 TESS    
2458645.8078795038 11.3900  0.050 TESS    
2458645.8092683651 11.3900  0.050 TESS    
2458645.8106572265 11.3900  0.050 TESS    
2458645.8120460878 11.3800  0.050 TESS    
2458645.8134349496 11.3900  0.050 TESS    
2458645.8148238109 11.3800  0.050 TESS    
2458645.8162126727 11.3800  0.050 TESS    
2458645.8176015341 11.3800  0.050 TESS    
2458645.8189903959 11.3800  0.050 TESS    
2458645.8203792567 11.3900  0.050 TESS    
2458645.8217681181 11.3800  0.050 TESS    
2458645.8231569799 11.3900  0.050 TESS    
2458645.8245458412 11.3900  0.050 TESS    
2458645.8259347030 11.3900  0.050 TESS    
2458645.8273235643 11.3900  0.050 TESS    
2458645.8287124257 11.3800  0.050 TESS    
2458645.8301012875 11.3900  0.050 TESS    
2458645.8314901488 11.3900  0.050 TESS    
2458645.8328790106 11.3800  0.050 TESS    
2458645.8342678719 11.3900  0.050 TESS    
2458645.8356567328 11.3900  0.050 TESS    
2458645.8370455946 11.3800  0.050 TESS    
2458645.8384344559 11.3900  0.050 TESS    
2458645.8398233168 11.3800  0.050 TESS    
2458645.8412121790 11.3900  0.050 TESS    
2458645.8426010404 11.3900  0.050 TESS    
2458645.8439899017 11.3900  0.050 TESS    
2458645.8453787635 11.3800  0.050 TESS    
2458645.8467676248 11.3800  0.050 TESS    
2458645.8481564862 11.3800  0.050 TESS    
2458645.8495453480 11.3800  0.050 TESS    
2458645.8509342088 11.3800  0.050 TESS    
2458645.8523230702 11.3800  0.050 TESS    
2458645.8537119320 11.3900  0.050 TESS    
2458645.8551007933 11.3800  0.050 TESS    
2458645.8564896546 11.3800  0.050 TESS    
2458645.8578785164 11.3700  0.050 TESS    
2458645.8592673778 11.3800  0.050 TESS    
2458645.8606562391 11.3800  0.050 TESS    
2458645.8620451004 11.3800  0.050 TESS    
2458645.8634339622 11.3800  0.050 TESS    
2458645.8648228240 11.3800  0.050 TESS    
2458645.8662116844 11.3800  0.050 TESS    
2458645.8676005462 11.3700  0.050 TESS    
2458645.8689894080 11.3800  0.050 TESS    
2458645.8703782689 11.3900  0.050 TESS    
2458645.8717671302 11.3800  0.050 TESS    
2458645.8731559920 11.3900  0.050 TESS    
2458645.8745448533 11.3800  0.050 TESS    
2458645.8759337147 11.3800  0.050 TESS    
2458645.8773225760 11.3900  0.050 TESS    
2458645.8787114373 11.3800  0.050 TESS    
2458645.8801002991 11.3800  0.050 TESS    
2458645.8814891600 11.3800  0.050 TESS    
2458645.8828780213 11.3900  0.050 TESS    
2458645.8842668827 11.3800  0.050 TESS    
2458645.8856557445 11.3900  0.050 TESS    
2458645.8870446058 11.3800  0.050 TESS    
2458645.8884334671 11.3900  0.050 TESS    
2458645.8898223285 11.3900  0.050 TESS    
2458645.8912111898 11.3800  0.050 TESS    
2458645.8926000521 11.3900  0.050 TESS    
2458645.8939889129 11.3800  0.050 TESS    
2458645.8953777743 11.3800  0.050 TESS    
2458645.8967666351 11.3800  0.050 TESS    
2458645.8981554965 11.3800  0.050 TESS    
2458645.8995443578 11.3900  0.050 TESS    
2458645.9009332201 11.3900  0.050 TESS    
2458645.9023220809 11.3800  0.050 TESS    
2458645.9037109422 11.3800  0.050 TESS    
2458645.9050998040 11.3900  0.050 TESS    
2458645.9064886649 11.3900  0.050 TESS    
2458645.9078775262 11.3900  0.050 TESS    
2458645.9092663880 11.4000  0.050 TESS    
2458645.9106552494 11.3900  0.050 TESS    
2458645.9120441102 11.3900  0.050 TESS    
2458645.9134329720 11.3900  0.050 TESS    
2458645.9148218329 11.3900  0.050 TESS    
2458645.9162106942 11.3900  0.050 TESS    
2458645.9175995560 11.3900  0.050 TESS    
2458645.9189884169 11.3900  0.050 TESS    
2458645.9203772782 11.3900  0.050 TESS    
2458645.9217661400 11.3900  0.050 TESS    
2458645.9231550014 11.3800  0.050 TESS    
2458645.9245438627 11.3900  0.050 TESS    
2458645.9259327240 11.3900  0.050 TESS    
2458645.9273215849 11.3900  0.050 TESS    
2458645.9287104462 11.3800  0.050 TESS    
2458645.9300993080 11.3900  0.050 TESS    
2458645.9314881689 11.3900  0.050 TESS    
2458645.9328770302 11.3900  0.050 TESS    
2458645.9342658920 11.3900  0.050 TESS    
2458645.9356547529 11.3900  0.050 TESS    
2458645.9370436142 11.3900  0.050 TESS    
2458645.9384324760 11.3900  0.050 TESS    
2458645.9398213369 11.3900  0.050 TESS    
2458645.9412101982 11.3900  0.050 TESS    
2458645.9425990591 11.3900  0.050 TESS    
2458645.9439879204 11.4000  0.050 TESS    
2458645.9453767817 11.3900  0.050 TESS    
2458645.9467656431 11.3900  0.050 TESS    
2458645.9481545049 11.3900  0.050 TESS    
2458645.9495433662 11.3900  0.050 TESS    
2458645.9509322275 11.4000  0.050 TESS    
2458645.9523210889 11.4000  0.050 TESS    
2458645.9537099502 11.3900  0.050 TESS    
2458645.9550988115 11.3900  0.050 TESS    
2458645.9564876724 11.3800  0.050 TESS    
2458645.9578765333 11.4000  0.050 TESS    
2458645.9592653946 11.3900  0.050 TESS    
2458645.9606542559 11.3900  0.050 TESS    
2458645.9620431173 11.3900  0.050 TESS    
2458645.9634319786 11.4000  0.050 TESS    
2458645.9648208399 11.4000  0.050 TESS    
2458645.9662097013 11.3900  0.050 TESS    
2458645.9675985626 11.3900  0.050 TESS    
2458645.9689874239 11.3900  0.050 TESS    
2458645.9703762853 11.3900  0.050 TESS    
2458645.9717651466 11.3900  0.050 TESS    
2458645.9731540075 11.3900  0.050 TESS    
2458645.9745428688 11.4100  0.050 TESS    
2458645.9759317301 11.3900  0.050 TESS    
2458645.9773205915 11.4000  0.050 TESS    
2458645.9787094528 11.3900  0.050 TESS    
2458645.9800983141 11.3900  0.050 TESS    
2458645.9814871750 11.3900  0.050 TESS    
2458645.9828760363 11.3900  0.050 TESS    
2458645.9842648976 11.3900  0.050 TESS    
2458645.9856537590 11.4100  0.050 TESS    
2458645.9870426203 11.3900  0.050 TESS    
2458645.9884314812 11.4000  0.050 TESS    
2458645.9898203425 11.3900  0.050 TESS    
2458645.9912092038 11.4000  0.050 TESS    
2458645.9925980652 11.4000  0.050 TESS    
2458645.9939869260 11.4000  0.050 TESS    
2458645.9953757874 11.3900  0.050 TESS    
2458645.9967646487 11.3900  0.050 TESS    
2458645.9981535100 11.3900  0.050 TESS    
2458645.9995423714 11.4000  0.050 TESS    
2458646.0009312327 11.3900  0.050 TESS    
2458646.0023200940 11.4000  0.050 TESS    
2458646.0037089544 11.3900  0.050 TESS    
2458646.0050978162 11.4000  0.050 TESS    
2458646.0064866771 11.4000  0.050 TESS    
2458646.0078755384 11.3900  0.050 TESS    
2458646.0092644002 11.3900  0.050 TESS    
2458646.0106532611 11.3900  0.050 TESS    
2458646.0120421220 11.3900  0.050 TESS    
2458646.0134309838 11.4000  0.050 TESS    
2458646.0148198446 11.4000  0.050 TESS    
2458646.0162087060 11.3900  0.050 TESS    
2458646.0175975678 11.3900  0.050 TESS    
2458646.0189864282 11.4000  0.050 TESS    
2458646.0203752890 11.3900  0.050 TESS    
2458646.0217641504 11.4000  0.050 TESS    
2458646.0231530122 11.3900  0.050 TESS    
2458646.0245418730 11.4000  0.050 TESS    
2458646.0259307339 11.3900  0.050 TESS    
2458646.0273195952 11.3900  0.050 TESS    
2458646.0287084565 11.4000  0.050 TESS    
2458646.0300973174 11.3900  0.050 TESS    
2458646.0314861787 11.3900  0.050 TESS    
2458646.0328750401 11.4000  0.050 TESS    
2458646.0342639009 11.4000  0.050 TESS    
2458646.0356527618 11.3900  0.050 TESS    
2458646.0370416231 11.3900  0.050 TESS    
2458646.0384304845 11.3900  0.050 TESS    
2458646.0398193458 11.3900  0.050 TESS    
2458646.0412082067 11.3900  0.050 TESS    
2458646.0425970680 11.3900  0.050 TESS    
2458646.0439859293 11.3900  0.050 TESS    
2458646.0453747902 11.4000  0.050 TESS    
2458646.0467636515 11.4000  0.050 TESS    
2458646.0481525129 11.3900  0.050 TESS    
2458646.0495413737 11.3900  0.050 TESS    
2458646.0509302346 11.3900  0.050 TESS    
2458646.0523190959 11.3900  0.050 TESS    
2458646.0537079573 11.3800  0.050 TESS    
2458646.0550968181 11.3900  0.050 TESS    
2458646.0564856795 11.3800  0.050 TESS    
2458646.0578745408 11.4000  0.050 TESS    
2458646.0592634017 11.3900  0.050 TESS    
2458646.0606522630 11.3800  0.050 TESS    
2458646.0620411243 11.3900  0.050 TESS    
2458646.0634299852 11.3800  0.050 TESS    
2458646.0648188461 11.3900  0.050 TESS    
2458646.0662077069 11.3800  0.050 TESS    
2458646.0675965683 11.3900  0.050 TESS    
2458646.0689854296 11.3800  0.050 TESS    
2458646.0703742905 11.3900  0.050 TESS    
2458646.0717631518 11.3800  0.050 TESS    
2458646.0731520131 11.3900  0.050 TESS    
2458646.0745408740 11.3900  0.050 TESS    
2458646.0759297358 11.3800  0.050 TESS    
2458646.0773185962 11.3800  0.050 TESS    
2458646.0787074571 11.3800  0.050 TESS    
2458646.0800963184 11.3800  0.050 TESS    
2458646.0814851797 11.3900  0.050 TESS    
2458646.0828740406 11.3800  0.050 TESS    
2458646.0842629010 11.3800  0.050 TESS    
2458646.0856517628 11.3900  0.050 TESS    
2458646.0870406241 11.3800  0.050 TESS    
2458646.0884294850 11.3800  0.050 TESS    
2458646.0898183463 11.3800  0.050 TESS    
2458646.0912072072 11.3800  0.050 TESS    
2458646.0925960685 11.3800  0.050 TESS    
2458646.0939849294 11.3800  0.050 TESS    
2458646.0953737902 11.3800  0.050 TESS    
2458646.0967626511 11.3900  0.050 TESS    
2458646.0981515124 11.3900  0.050 TESS    
2458646.0995403733 11.3800  0.050 TESS    
2458646.1009292342 11.3800  0.050 TESS    
2458646.1023180960 11.3800  0.050 TESS    
2458646.1037069568 11.3800  0.050 TESS    
2458646.1050958182 11.3800  0.050 TESS    
2458646.1064846790 11.3800  0.050 TESS    
2458646.1078735404 11.3800  0.050 TESS    
2458646.1092624008 11.3800  0.050 TESS    
2458646.1106512621 11.3800  0.050 TESS    
2458646.1120401230 11.3700  0.050 TESS    
2458646.1134289843 11.3800  0.050 TESS    
2458646.1148178452 11.3800  0.050 TESS    
2458646.1162067065 11.3800  0.050 TESS    
2458646.1175955674 11.3900  0.050 TESS    
2458646.1189844278 11.3900  0.050 TESS    
2458646.1203732896 11.3800  0.050 TESS    
2458646.1217621504 11.3900  0.050 TESS    
2458646.1231510122 11.3800  0.050 TESS    
2458646.1245398726 11.3800  0.050 TESS    
2458646.1259287330 11.3800  0.050 TESS    
2458646.1273175944 11.3800  0.050 TESS    
2458646.1287064562 11.3900  0.050 TESS    
2458646.1300953170 11.3800  0.050 TESS    
2458646.1314841774 11.3800  0.050 TESS    
2458646.1328730388 11.3800  0.050 TESS    
2458646.1342619001 11.3800  0.050 TESS    
2458646.1356507610 11.3800  0.050 TESS    
2458646.1370396218 11.3900  0.050 TESS    
2458646.1384284832 11.3800  0.050 TESS    
2458646.1398173440 11.3800  0.050 TESS    
2458646.1412062044 11.3900  0.050 TESS    
2458646.1425950658 11.3800  0.050 TESS    
2458646.1439839266 11.3900  0.050 TESS    
2458646.1453727880 11.3900  0.050 TESS    
2458646.1467616488 11.3900  0.050 TESS    
2458646.1481505097 11.3900  0.050 TESS    
2458646.1495393710 11.3800  0.050 TESS    
2458646.1509282319 11.3800  0.050 TESS    
2458646.1523170928 11.3800  0.050 TESS    
2458646.1537059541 11.3800  0.050 TESS    
2458646.1550948150 11.3800  0.050 TESS    
2458646.1564836758 11.3900  0.050 TESS    
2458646.1578725367 11.3800  0.050 TESS    
2458646.1592613976 11.3800  0.050 TESS    
2458646.1606502584 11.3900  0.050 TESS    
2458646.1620391202 11.3800  0.050 TESS    
2458646.1634279806 11.3900  0.050 TESS    
2458646.1648168410 11.3800  0.050 TESS    
2458646.1662057028 11.3800  0.050 TESS    
2458646.1675945641 11.3800  0.050 TESS    
2458646.1689834245 11.3900  0.050 TESS    
2458646.1703722859 11.3800  0.050 TESS    
2458646.1717611463 11.3800  0.050 TESS    
2458646.1731500071 11.3900  0.050 TESS    
2458646.1745388685 11.3900  0.050 TESS    
2458646.1759277293 11.3900  0.050 TESS    
2458646.1773165902 11.3900  0.050 TESS    
2458646.1787054511 11.3800  0.050 TESS    
2458646.1800943124 11.3900  0.050 TESS    
2458646.1814831733 11.3900  0.050 TESS    
2458646.1828720341 11.3900  0.050 TESS    
2458646.1842608955 11.3800  0.050 TESS    
2458646.1856497563 11.3800  0.050 TESS    
2458646.1870386167 11.3800  0.050 TESS    
2458646.1884274776 11.3900  0.050 TESS    
2458646.1898163389 11.3800  0.050 TESS    
2458646.1912051998 11.3900  0.050 TESS    
2458646.1925940607 11.3900  0.050 TESS    
2458646.1939829211 11.3900  0.050 TESS    
2458646.1953717824 11.3900  0.050 TESS    
2458646.1967606442 11.3900  0.050 TESS    
2458646.1981495046 11.3900  0.050 TESS    
2458646.1995383650 11.3900  0.050 TESS    
2458646.2009272263 11.3800  0.050 TESS    
2458646.2023160867 11.3800  0.050 TESS    
2458646.2037049481 11.3800  0.050 TESS    
2458646.2050938089 11.3900  0.050 TESS    
2458646.2064826698 11.3900  0.050 TESS    
2458646.2078715307 11.3900  0.050 TESS    
2458646.2092603915 11.3800  0.050 TESS    
2458646.2106492529 11.3800  0.050 TESS    
2458646.2120381137 11.3900  0.050 TESS    
2458646.2134269746 11.3900  0.050 TESS    
2458646.2148158355 11.3900  0.050 TESS    
2458646.2162046963 11.3900  0.050 TESS    
2458646.2175935567 11.3900  0.050 TESS    
2458646.2189824181 11.3800  0.050 TESS    
2458646.2203712789 11.3800  0.050 TESS    
2458646.2217601398 11.3900  0.050 TESS    
2458646.2231490007 11.3800  0.050 TESS    
2458646.2245378611 11.3900  0.050 TESS    
2458646.2259267224 11.3700  0.050 TESS    
2458646.2273155837 11.3900  0.050 TESS    
2458646.2287044441 11.3800  0.050 TESS    
2458646.2300933050 11.3900  0.050 TESS    
2458646.2314821663 11.3800  0.050 TESS    
2458646.2328710267 11.3900  0.050 TESS    
2458646.2342598881 11.3800  0.050 TESS    
2458646.2356487485 11.3900  0.050 TESS    
2458646.2370376093 11.3800  0.050 TESS    
2458646.2384264702 11.4000  0.050 TESS    
2458646.2398153311 11.3800  0.050 TESS    
2458646.2412041919 11.3800  0.050 TESS    
2458646.2425930528 11.3800  0.050 TESS    
2458646.2439819137 11.3900  0.050 TESS    
2458646.2453707750 11.3800  0.050 TESS    
2458646.2467596359 11.3900  0.050 TESS    
2458646.2481484963 11.3800  0.050 TESS    
2458646.2495373571 11.3900  0.050 TESS    
2458646.2509262180 11.3800  0.050 TESS    
2458646.2523150789 11.3800  0.050 TESS    
2458646.2537039402 11.3800  0.050 TESS    
2458646.2550928006 11.3900  0.050 TESS    
2458646.2564816610 11.3800  0.050 TESS    
2458646.2578705223 11.3800  0.050 TESS    
2458646.2592593832 11.3900  0.050 TESS    
2458646.2606482441 11.3900  0.050 TESS    
2458646.2620371049 11.3800  0.050 TESS    
2458646.2634259653 11.3800  0.050 TESS    
2458646.2648148262 11.3800  0.050 TESS    
2458646.2662036871 11.3800  0.050 TESS    
2458646.2675925479 11.3800  0.050 TESS    
2458646.2689814088 11.3800  0.050 TESS    
2458646.2703702697 11.3800  0.050 TESS    
2458646.2717591305 11.3800  0.050 TESS    
2458646.2731479914 11.3800  0.050 TESS    
2458646.2745368523 11.3800  0.050 TESS    
2458646.2759257131 11.3800  0.050 TESS    
2458646.2773145740 11.3900  0.050 TESS    
2458646.2787034344 11.3800  0.050 TESS    
2458646.2800922957 11.3900  0.050 TESS    
2458646.2814811561 11.3800  0.050 TESS    
2458646.2828700170 11.3800  0.050 TESS    
2458646.2842588779 11.3900  0.050 TESS    
2458646.2856477383 11.3800  0.050 TESS    
2458646.2870365991 11.3800  0.050 TESS    
2458646.2884254600 11.3900  0.050 TESS    
2458646.2898143209 11.3900  0.050 TESS    
2458646.2912031817 11.3800  0.050 TESS    
2458646.2925920426 11.3900  0.050 TESS    
2458646.2939809030 11.3800  0.050 TESS    
2458646.2953697639 11.3800  0.050 TESS    
2458646.2967586247 11.3800  0.050 TESS    
2458646.2981474856 11.3800  0.050 TESS    
2458646.2995363465 11.3800  0.050 TESS    
2458646.3009252069 11.3900  0.050 TESS    
2458646.3023140682 11.3800  0.050 TESS    
2458646.3037029286 11.3800  0.050 TESS    
2458646.3050917890 11.3900  0.050 TESS    
2458646.3064806503 11.3800  0.050 TESS    
2458646.3078695112 11.3800  0.050 TESS    
2458646.3092583721 11.3900  0.050 TESS    
2458646.3106472325 11.3900  0.050 TESS    
2458646.3120360929 11.3800  0.050 TESS    
2458646.3134249537 11.3900  0.050 TESS    
2458646.3148138146 11.3900  0.050 TESS    
2458646.3162026755 11.3900  0.050 TESS    
2458646.3175915363 11.3800  0.050 TESS    
2458646.3189803972 11.3900  0.050 TESS    
2458646.3300912827 11.3800  0.050 TESS    
2458646.3314801441 11.3800  0.050 TESS    
2458646.3328690045 11.3900  0.050 TESS    
2458646.3342578649 11.3800  0.050 TESS    
2458646.3356467257 11.3800  0.050 TESS    
2458646.3370355866 11.3800  0.050 TESS    
2458646.3384244475 11.3800  0.050 TESS    
2458646.3398133079 11.3800  0.050 TESS    
2458646.3412021683 11.3800  0.050 TESS    
2458646.3425910291 11.3800  0.050 TESS    
2458646.3439798900 11.3800  0.050 TESS    
2458646.3453687504 11.3800  0.050 TESS    
2458646.3467576117 11.3800  0.050 TESS    
2458646.3481464721 11.3900  0.050 TESS    
2458646.3495353330 11.3800  0.050 TESS    
2458646.3509241934 11.3800  0.050 TESS    
2458646.3523130543 11.3800  0.050 TESS    
2458646.3537019151 11.3800  0.050 TESS    
2458646.3550907755 11.3700  0.050 TESS    
2458646.3564796359 11.3800  0.050 TESS    
2458646.3578684968 11.3900  0.050 TESS    
2458646.3592573577 11.3700  0.050 TESS    
2458646.3606462181 11.3800  0.050 TESS    
2458646.3620350789 11.3800  0.050 TESS    
2458646.3634239398 11.3700  0.050 TESS    
2458646.3648128002 11.3800  0.050 TESS    
2458646.3662016611 11.3800  0.050 TESS    
2458646.3675905219 11.3800  0.050 TESS    
2458646.3689793823 11.3800  0.050 TESS    
2458646.3703682432 11.3800  0.050 TESS    
2458646.3717571041 11.3700  0.050 TESS    
2458646.3731459640 11.3700  0.050 TESS    
2458646.3745348249 11.3800  0.050 TESS    
2458646.3759236857 11.3700  0.050 TESS    
2458646.3773125461 11.3800  0.050 TESS    
2458646.3787014070 11.3800  0.050 TESS    
2458646.3800902674 11.3800  0.050 TESS    
2458646.3814791283 11.3700  0.050 TESS    
2458646.3828679891 11.3700  0.050 TESS    
2458646.3842568491 11.3800  0.050 TESS    
2458646.3856457104 11.3800  0.050 TESS    
2458646.3870345708 11.3800  0.050 TESS    
2458646.3884234312 11.3800  0.050 TESS    
2458646.3898122921 11.3800  0.050 TESS    
2458646.3912011525 11.3800  0.050 TESS    
2458646.3925900133 11.3800  0.050 TESS    
2458646.3939788742 11.3800  0.050 TESS    
2458646.3953677346 11.3800  0.050 TESS    
2458646.3967565955 11.3800  0.050 TESS    
2458646.3981454559 11.3800  0.050 TESS    
2458646.3995343167 11.3800  0.050 TESS    
2458646.4009231771 11.3800  0.050 TESS    
2458646.4023120371 11.3800  0.050 TESS    
2458646.4037008979 11.3700  0.050 TESS    
2458646.4050897588 11.3700  0.050 TESS    
2458646.4064786201 11.3700  0.050 TESS    
2458646.4078674801 11.3800  0.050 TESS    
2458646.4092563409 11.3800  0.050 TESS    
2458646.4106452013 11.3800  0.050 TESS    
2458646.4120340622 11.3800  0.050 TESS    
2458646.4134229226 11.3800  0.050 TESS    
2458646.4148117835 11.3800  0.050 TESS    
2458646.4162006439 11.3700  0.050 TESS    
2458646.4175895043 11.3700  0.050 TESS    
2458646.4189783647 11.3700  0.050 TESS    
2458646.4203672251 11.3700  0.050 TESS    
2458646.4217560859 11.3800  0.050 TESS    
2458646.4231449468 11.3800  0.050 TESS    
2458646.4245338072 11.3800  0.050 TESS    
2458646.4259226681 11.3700  0.050 TESS    
2458646.4273115285 11.3800  0.050 TESS    
2458646.4287003893 11.3700  0.050 TESS    
2458646.4300892497 11.3800  0.050 TESS    
2458646.4314781106 11.3700  0.050 TESS    
2458646.4328669705 11.3800  0.050 TESS    
2458646.4342558314 11.3700  0.050 TESS    
2458646.4356446918 11.3800  0.050 TESS    
2458646.4370335522 11.3800  0.050 TESS    
2458646.4384224131 11.3800  0.050 TESS    
2458646.4398112730 11.3800  0.050 TESS    
2458646.4412001343 11.3800  0.050 TESS    
2458646.4425889947 11.3800  0.050 TESS    
2458646.4439778561 11.3800  0.050 TESS    
2458646.4453667160 11.3800  0.050 TESS    
2458646.4467555764 11.3800  0.050 TESS    
2458646.4481444368 11.3800  0.050 TESS    
2458646.4495332972 11.3900  0.050 TESS    
2458646.4509221581 11.3800  0.050 TESS    
2458646.4523110185 11.3800  0.050 TESS    
2458646.4536998789 11.3800  0.050 TESS    
2458646.4550887402 11.3800  0.050 TESS    
2458646.4564776001 11.3800  0.050 TESS    
2458646.4578664610 11.3700  0.050 TESS    
2458646.4592553214 11.3800  0.050 TESS    
2458646.4606441818 11.3800  0.050 TESS    
2458646.4620330427 11.3800  0.050 TESS    
2458646.4634219026 11.3800  0.050 TESS    
2458646.4648107630 11.3800  0.050 TESS    
2458646.4661996239 11.3900  0.050 TESS    
2458646.4675884843 11.3800  0.050 TESS    
2458646.4689773447 11.3800  0.050 TESS    
2458646.4703662056 11.3900  0.050 TESS    
2458646.4717550660 11.3900  0.050 TESS    
2458646.4731439264 11.3800  0.050 TESS    
2458646.4745327872 11.3800  0.050 TESS    
2458646.4759216481 11.3800  0.050 TESS    
2458646.4773105080 11.3800  0.050 TESS    
2458646.4786993684 11.3800  0.050 TESS    
2458646.4800882288 11.3800  0.050 TESS    
2458646.4814770892 11.3800  0.050 TESS    
2458646.4828659501 11.3800  0.050 TESS    
2458646.4842548105 11.3900  0.050 TESS    
2458646.4856436709 11.3900  0.050 TESS    
2458646.4870325318 11.3900  0.050 TESS    
2458646.4884213922 11.3800  0.050 TESS    
2458646.4898102530 11.3900  0.050 TESS    
2458646.4911991130 11.3800  0.050 TESS    
2458646.4925879734 11.3900  0.050 TESS    
2458646.4939768338 11.3800  0.050 TESS    
2458646.4953656942 11.3800  0.050 TESS    
2458646.4967545546 11.3900  0.050 TESS    
2458646.4981434150 11.3800  0.050 TESS    
2458646.4995322758 11.3800  0.050 TESS    
2458646.5009211358 11.3800  0.050 TESS    
2458646.5023099966 11.3800  0.050 TESS    
2458646.5036988570 11.3800  0.050 TESS    
2458646.5050877179 11.3800  0.050 TESS    
2458646.5064765783 11.3800  0.050 TESS    
2458646.5078654387 11.3800  0.050 TESS    
2458646.5092542982 11.3800  0.050 TESS    
2458646.5106431590 11.3800  0.050 TESS    
2458646.5120320199 11.3800  0.050 TESS    
2458646.5134208803 11.3700  0.050 TESS    
2458646.5148097407 11.3900  0.050 TESS    
2458646.5161986011 11.3800  0.050 TESS    
2458646.5175874610 11.3800  0.050 TESS    
2458646.5189763224 11.3800  0.050 TESS    
2458646.5203651828 11.3700  0.050 TESS    
2458646.5217540432 11.3800  0.050 TESS    
2458646.5231429040 11.3800  0.050 TESS    
2458646.5245317635 11.3800  0.050 TESS    
2458646.5259206239 11.3800  0.050 TESS    
2458646.5273094848 11.3800  0.050 TESS    
2458646.5286983452 11.3900  0.050 TESS    
2458646.5300872056 11.3800  0.050 TESS    
2458646.5314760660 11.3800  0.050 TESS    
2458646.5328649264 11.3800  0.050 TESS    
2458646.5342537868 11.3800  0.050 TESS    
2458646.5356426472 11.3800  0.050 TESS    
2458646.5370315081 11.3800  0.050 TESS    
2458646.5384203685 11.3800  0.050 TESS    
2458646.5398092284 11.3800  0.050 TESS    
2458646.5411980888 11.3800  0.050 TESS    
2458646.5425869492 11.3800  0.050 TESS    
2458646.5439758096 11.3800  0.050 TESS    
2458646.5453646700 11.3800  0.050 TESS    
2458646.5467535304 11.3900  0.050 TESS    
2458646.5481423908 11.3800  0.050 TESS    
2458646.5495312512 11.3800  0.050 TESS    
2458646.5509201121 11.3800  0.050 TESS    
2458646.5523089725 11.3800  0.050 TESS    
2458646.5536978329 11.3800  0.050 TESS    
2458646.5550866928 11.3800  0.050 TESS    
2458646.5564755532 11.3800  0.050 TESS    
2458646.5578644136 11.3800  0.050 TESS    
2458646.5592532740 11.3800  0.050 TESS    
2458646.5606421344 11.3900  0.050 TESS    
2458646.5620309948 11.3800  0.050 TESS    
2458646.5634198552 11.3800  0.050 TESS    
2458646.5648087161 11.3800  0.050 TESS    
2458646.5661975760 11.3800  0.050 TESS    
2458646.5675864364 11.3800  0.050 TESS    
2458646.5689752968 11.3800  0.050 TESS    
2458646.5703641567 11.3800  0.050 TESS    
2458646.5717530171 11.3800  0.050 TESS    
2458646.5731418771 11.3800  0.050 TESS    
2458646.5745307379 11.3900  0.050 TESS    
2458646.5759195983 11.3800  0.050 TESS    
2458646.5773084587 11.3800  0.050 TESS    
2458646.5786973191 11.3900  0.050 TESS    
2458646.5800861795 11.3900  0.050 TESS    
2458646.5814750399 11.3800  0.050 TESS    
2458646.5828639003 11.3800  0.050 TESS    
2458646.5842527607 11.3800  0.050 TESS    
2458646.5856416207 11.3800  0.050 TESS    
2458646.5870304811 11.3900  0.050 TESS    
2458646.5884193410 11.3800  0.050 TESS    
2458646.5898082019 11.3800  0.050 TESS    
2458646.5911970623 11.3900  0.050 TESS    
2458646.5925859227 11.3900  0.050 TESS    
2458646.5939747826 11.3900  0.050 TESS    
2458646.5953636430 11.3900  0.050 TESS    
2458646.5967525034 11.3900  0.050 TESS    
2458646.5981413638 11.3900  0.050 TESS    
2458646.5995302242 11.3800  0.050 TESS    
2458646.6009190842 11.3900  0.050 TESS    
2458646.6023079450 11.3900  0.050 TESS    
2458646.6036968050 11.3900  0.050 TESS    
2458646.6050856654 11.3800  0.050 TESS    
2458646.6064745258 11.3900  0.050 TESS    
2458646.6078633862 11.3800  0.050 TESS    
2458646.6092522461 11.3900  0.050 TESS    
2458646.6106411065 11.3800  0.050 TESS    
2458646.6120299669 11.3800  0.050 TESS    
2458646.6134188278 11.3800  0.050 TESS    
2458646.6148076882 11.3800  0.050 TESS    
2458646.6161965481 11.3800  0.050 TESS    
2458646.6175854080 11.3900  0.050 TESS    
2458646.6189742680 11.3800  0.050 TESS    
2458646.6203631284 11.3900  0.050 TESS    
2458646.6217519888 11.3900  0.050 TESS    
2458646.6231408492 11.3800  0.050 TESS    
2458646.6245297096 11.3800  0.050 TESS    
2458646.6259185700 11.3800  0.050 TESS    
2458646.6273074299 11.3700  0.050 TESS    
2458646.6286962903 11.3800  0.050 TESS    
2458646.6300851507 11.3800  0.050 TESS    
2458646.6314740102 11.3800  0.050 TESS    
2458646.6328628710 11.3700  0.050 TESS    
2458646.6342517314 11.3700  0.050 TESS    
2458646.6356405914 11.3800  0.050 TESS    
2458646.6370294518 11.3700  0.050 TESS    
2458646.6384183122 11.3800  0.050 TESS    
2458646.6398071726 11.3700  0.050 TESS    
2458646.6411960325 11.3700  0.050 TESS    
2458646.6425848929 11.3700  0.050 TESS    
2458646.6439737533 11.3700  0.050 TESS    
2458646.6453626137 11.3700  0.050 TESS    
2458646.6467514737 11.3800  0.050 TESS    
2458646.6481403336 11.3700  0.050 TESS    
2458646.6495291940 11.3700  0.050 TESS    
2458646.6509180544 11.3700  0.050 TESS    
2458646.6523069148 11.3700  0.050 TESS    
2458646.6536957747 11.3700  0.050 TESS    
2458646.6550846351 11.3600  0.050 TESS    
2458646.6564734955 11.3700  0.050 TESS    
2458646.6578623555 11.3700  0.050 TESS    
2458646.6592512159 11.3700  0.050 TESS    
2458646.6606400763 11.3700  0.050 TESS    
2458646.6620289362 11.3700  0.050 TESS    
2458646.6634177961 11.3700  0.050 TESS    
2458646.6648066565 11.3800  0.050 TESS    
2458646.6661955169 11.3800  0.050 TESS    
2458646.6675843769 11.3700  0.050 TESS    
2458646.6689732373 11.3700  0.050 TESS    
2458646.6703620977 11.3700  0.050 TESS    
2458646.6717509576 11.3700  0.050 TESS    
2458646.6731398180 11.3700  0.050 TESS    
2458646.6745286784 11.3700  0.050 TESS    
2458646.6759175383 11.3600  0.050 TESS    
2458646.6773063983 11.3600  0.050 TESS    
2458646.6786952587 11.3700  0.050 TESS    
2458646.6800841186 11.3700  0.050 TESS    
2458646.6814729790 11.3700  0.050 TESS    
2458646.6828618394 11.3700  0.050 TESS    
2458646.6842506998 11.3600  0.050 TESS    
2458646.6856395602 11.3600  0.050 TESS    
2458646.6870284202 11.3600  0.050 TESS    
2458646.6884172801 11.3600  0.050 TESS    
2458646.6898061405 11.3600  0.050 TESS    
2458646.6911950004 11.3700  0.050 TESS    
2458646.6925838604 11.3700  0.050 TESS    
2458646.6939727208 11.3600  0.050 TESS    
2458646.6953615807 11.3600  0.050 TESS    
2458646.6967504411 11.3600  0.050 TESS    
2458646.6981393010 11.3700  0.050 TESS    
2458646.6995281610 11.3600  0.050 TESS    
2458646.7009170218 11.3600  0.050 TESS    
2458646.7023058818 11.3600  0.050 TESS    
2458646.7036947422 11.3600  0.050 TESS    
2458646.7050836021 11.3600  0.050 TESS    
2458646.7064724625 11.3600  0.050 TESS    
2458646.7078613220 11.3600  0.050 TESS    
2458646.7092501824 11.3600  0.050 TESS    
2458646.7106390428 11.3600  0.050 TESS    
2458646.7120279027 11.3600  0.050 TESS    
2458646.7134167631 11.3500  0.050 TESS    
2458646.7148056231 11.3600  0.050 TESS    
2458646.7161944835 11.3600  0.050 TESS    
2458646.7175833434 11.3500  0.050 TESS    
2458646.7189722038 11.3600  0.050 TESS    
2458646.7203610642 11.3600  0.050 TESS    
2458646.7217499241 11.3600  0.050 TESS    
2458646.7231387841 11.3600  0.050 TESS    
2458646.7245276440 11.3500  0.050 TESS    
2458646.7259165039 11.3500  0.050 TESS    
2458646.7273053643 11.3600  0.050 TESS    
2458646.7286942243 11.3600  0.050 TESS    
2458646.7300830847 11.3500  0.050 TESS    
2458646.7314719446 11.3500  0.050 TESS    
2458646.7328608050 11.3600  0.050 TESS    
2458646.7342496649 11.3600  0.050 TESS    
2458646.7356385253 11.3600  0.050 TESS    
2458646.7370273853 11.3500  0.050 TESS    
2458646.7384162452 11.3600  0.050 TESS    
2458646.7398051051 11.3500  0.050 TESS    
2458646.7411939651 11.3500  0.050 TESS    
2458646.7425828250 11.3600  0.050 TESS    
2458646.7439716854 11.3600  0.050 TESS    
2458646.7453605458 11.3600  0.050 TESS    
2458646.7467494057 11.3600  0.050 TESS    
2458646.7481382661 11.3600  0.050 TESS    
2458646.7495271261 11.3600  0.050 TESS    
2458646.7509159860 11.3600  0.050 TESS    
2458646.7523048464 11.3600  0.050 TESS    
2458646.7536937059 11.3600  0.050 TESS    
2458646.7550825663 11.3600  0.050 TESS    
2458646.7564714262 11.3600  0.050 TESS    
2458646.7578602862 11.3500  0.050 TESS    
2458646.7592491466 11.3500  0.050 TESS    
2458646.7606380065 11.3600  0.050 TESS    
2458646.7620268669 11.3500  0.050 TESS    
2458646.7634157268 11.3600  0.050 TESS    
2458646.7648045868 11.3600  0.050 TESS    
2458646.7661934472 11.3500  0.050 TESS    
2458646.7675823071 11.3600  0.050 TESS    
2458646.7689711666 11.3600  0.050 TESS    
2458646.7703600270 11.3600  0.050 TESS    
2458646.7717488869 11.3500  0.050 TESS    
2458646.7731377468 11.3600  0.050 TESS    
2458646.7745266072 11.3500  0.050 TESS    
2458646.7759154672 11.3600  0.050 TESS    
2458646.7773043271 11.3500  0.050 TESS    
2458646.7786931875 11.3500  0.050 TESS    
2458646.7800820475 11.3700  0.050 TESS    
2458646.7814709074 11.3600  0.050 TESS    
2458646.7828597678 11.3600  0.050 TESS    
2458646.7842486277 11.3600  0.050 TESS    
2458646.7856374872 11.3600  0.050 TESS    
2458646.7870263481 11.3600  0.050 TESS    
2458646.7884152075 11.3600  0.050 TESS    
2458646.7898040675 11.3600  0.050 TESS    
2458646.7911929279 11.3600  0.050 TESS    
2458646.7925817878 11.3500  0.050 TESS    
2458646.7939706482 11.3500  0.050 TESS    
2458646.7953595081 11.3600  0.050 TESS    
2458646.7967483681 11.3600  0.050 TESS    
2458646.7981372280 11.3600  0.050 TESS    
2458646.7995260875 11.3500  0.050 TESS    
2458646.8009149474 11.3600  0.050 TESS    
2458646.8023038078 11.3500  0.050 TESS    
2458646.8036926682 11.3500  0.050 TESS    
2458646.8050815281 11.3600  0.050 TESS    
2458646.8064703881 11.3500  0.050 TESS    
2458646.8078592480 11.3500  0.050 TESS    
2458646.8092481080 11.3500  0.050 TESS    
2458646.8106369679 11.3500  0.050 TESS    
2458646.8120258278 11.3500  0.050 TESS    
2458646.8134146882 11.3600  0.050 TESS    
2458646.8148035482 11.3500  0.050 TESS    
2458646.8161924081 11.3500  0.050 TESS    
2458646.8175812680 11.3500  0.050 TESS    
2458646.8189701275 11.3500  0.050 TESS    
2458646.8203589874 11.3500  0.050 TESS    
2458646.8217478478 11.3500  0.050 TESS    
2458646.8231367078 11.3500  0.050 TESS    
2458646.8245255682 11.3500  0.050 TESS    
2458646.8259144281 11.3500  0.050 TESS    
2458646.8273032880 11.3500  0.050 TESS    
2458646.8286921475 11.3500  0.050 TESS    
2458646.8300810074 11.3500  0.050 TESS    
2458646.8314698674 11.3500  0.050 TESS    
2458646.8328587278 11.3500  0.050 TESS    
2458646.8342475872 11.3500  0.050 TESS    
2458646.8356364472 11.3500  0.050 TESS    
2458646.8370253071 11.3500  0.050 TESS    
2458646.8384141671 11.3500  0.050 TESS    
2458646.8398030275 11.3500  0.050 TESS    
2458646.8411918874 11.3500  0.050 TESS    
2458646.8425807478 11.3500  0.050 TESS    
2458646.8439696077 11.3500  0.050 TESS    
2458646.8453584667 11.3500  0.050 TESS    
2458646.8467473267 11.3500  0.050 TESS    
2458646.8481361866 11.3500  0.050 TESS    
2458646.8495250465 11.3500  0.050 TESS    
2458646.8509139065 11.3400  0.050 TESS    
2458646.8523027664 11.3500  0.050 TESS    
2458646.8536916268 11.3500  0.050 TESS    
2458646.8550804867 11.3500  0.050 TESS    
2458646.8564693467 11.3500  0.050 TESS    
2458646.8578582066 11.3500  0.050 TESS    
2458646.8592470665 11.3400  0.050 TESS    
2458646.8606359260 11.3400  0.050 TESS    
2458646.8620247860 11.3400  0.050 TESS    
2458646.8634136459 11.3500  0.050 TESS    
2458646.8648025058 11.3400  0.050 TESS    
2458646.8661913658 11.3500  0.050 TESS    
2458646.8675802257 11.3500  0.050 TESS    
2458646.8689690856 11.3400  0.050 TESS    
2458646.8703579456 11.3400  0.050 TESS    
2458646.8717468050 11.3500  0.050 TESS    
2458646.8731356654 11.3400  0.050 TESS    
2458646.8745245254 11.3400  0.050 TESS    
2458646.8759133848 11.3400  0.050 TESS    
2458646.8773022448 11.3500  0.050 TESS    
2458646.8786911047 11.3400  0.050 TESS    
2458646.8800799646 11.3400  0.050 TESS    
2458646.8814688246 11.3400  0.050 TESS    
2458646.8828576845 11.3400  0.050 TESS    
2458646.8842465444 11.3400  0.050 TESS    
2458646.8856354044 11.3400  0.050 TESS    
2458646.8870242643 11.3300  0.050 TESS    
2458646.8884131243 11.3400  0.050 TESS    
2458646.8898019842 11.3400  0.050 TESS    
2458646.8911908441 11.3400  0.050 TESS    
2458646.8925797041 11.3500  0.050 TESS    
2458646.8939685635 11.3300  0.050 TESS    
2458646.8953574235 11.3300  0.050 TESS    
2458646.8967462834 11.3400  0.050 TESS    
2458646.8981351438 11.3400  0.050 TESS    
2458646.8995240028 11.3400  0.050 TESS    
2458646.9009128627 11.3300  0.050 TESS    
2458646.9023017227 11.3400  0.050 TESS    
2458646.9036905826 11.3400  0.050 TESS    
2458646.9050794425 11.3400  0.050 TESS    
2458646.9064683020 11.3300  0.050 TESS    
2458646.9078571619 11.3400  0.050 TESS    
2458646.9092460219 11.3400  0.050 TESS    
2458646.9106348818 11.3300  0.050 TESS    
2458646.9120237418 11.3400  0.050 TESS    
2458646.9134126012 11.3400  0.050 TESS    
2458646.9148014612 11.3300  0.050 TESS    
2458646.9161903211 11.3400  0.050 TESS    
2458646.9175791810 11.3300  0.050 TESS    
2458646.9189680410 11.3300  0.050 TESS    
2458646.9203569009 11.3400  0.050 TESS    
2458646.9217457604 11.3300  0.050 TESS    
2458646.9231346203 11.3200  0.050 TESS    
2458646.9245234798 11.3400  0.050 TESS    
2458646.9259123402 11.3300  0.050 TESS    
2458646.9273012001 11.3300  0.050 TESS    
2458646.9286900600 11.3300  0.050 TESS    
2458646.9300789195 11.3300  0.050 TESS    
2458646.9314677790 11.3400  0.050 TESS    
2458646.9328566389 11.3300  0.050 TESS    
2458646.9342454989 11.3300  0.050 TESS    
2458646.9356343588 11.3300  0.050 TESS    
2458646.9370232183 11.3400  0.050 TESS    
2458646.9384120782 11.3300  0.050 TESS    
2458646.9398009377 11.3400  0.050 TESS    
2458646.9411897976 11.3300  0.050 TESS    
2458646.9425786571 11.3300  0.050 TESS    
2458646.9439675170 11.3300  0.050 TESS    
2458646.9453563769 11.3300  0.050 TESS    
2458646.9467452369 11.3300  0.050 TESS    
2458646.9481340968 11.3300  0.050 TESS    
2458646.9495229567 11.3300  0.050 TESS    
2458646.9509118162 11.3200  0.050 TESS    
2458646.9523006761 11.3300  0.050 TESS    
2458646.9536895361 11.3300  0.050 TESS    
2458646.9550783955 11.3300  0.050 TESS    
2458646.9564672550 11.3300  0.050 TESS    
2458646.9578561150 11.3300  0.050 TESS    
2458646.9592449749 11.3300  0.050 TESS    
2458646.9606338348 11.3300  0.050 TESS    
2458646.9620226943 11.3200  0.050 TESS    
2458646.9634115542 11.3300  0.050 TESS    
2458646.9648004142 11.3300  0.050 TESS    
2458646.9661892736 11.3200  0.050 TESS    
2458646.9675781331 11.3200  0.050 TESS    
2458646.9689669930 11.3300  0.050 TESS    
2458646.9703558530 11.3300  0.050 TESS    
2458646.9717447124 11.3200  0.050 TESS    
2458646.9731335724 11.3200  0.050 TESS    
2458646.9745224323 11.3200  0.050 TESS    
2458646.9759112918 11.3200  0.050 TESS    
2458646.9773001522 11.3200  0.050 TESS    
2458646.9786890121 11.3200  0.050 TESS    
2458646.9800778711 11.3200  0.050 TESS    
2458646.9814667311 11.3100  0.050 TESS    
2458646.9828555905 11.3200  0.050 TESS    
2458646.9842444500 11.3200  0.050 TESS    
2458646.9856333099 11.3200  0.050 TESS    
2458646.9870221694 11.3200  0.050 TESS    
2458646.9884110293 11.3200  0.050 TESS    
2458646.9897998893 11.3100  0.050 TESS    
2458646.9911887487 11.3200  0.050 TESS    
2458646.9925776087 11.3200  0.050 TESS    
2458646.9939664686 11.3100  0.050 TESS    
2458646.9953553281 11.3100  0.050 TESS    
2458646.9967441880 11.3100  0.050 TESS    
2458646.9981330470 11.3100  0.050 TESS    
2458646.9995219070 11.3200  0.050 TESS    
2458647.0009107669 11.3100  0.050 TESS    
2458647.0022996264 11.3000  0.050 TESS    
2458647.0036884863 11.3000  0.050 TESS    
2458647.0050773458 11.3100  0.050 TESS    
2458647.0064662057 11.3000  0.050 TESS    
2458647.0078550652 11.3000  0.050 TESS    
2458647.0092439251 11.3100  0.050 TESS    
2458647.0106327850 11.3100  0.050 TESS    
2458647.0120216445 11.3200  0.050 TESS    
2458647.0134105044 11.3100  0.050 TESS    
2458647.0147993634 11.3100  0.050 TESS    
2458647.0161882234 11.3100  0.050 TESS    
2458647.0175770829 11.3100  0.050 TESS    
2458647.0189659428 11.3100  0.050 TESS    
2458647.0203548023 11.3100  0.050 TESS    
2458647.0217436622 11.3100  0.050 TESS    
2458647.0231325217 11.3100  0.050 TESS    
2458647.0245213816 11.3100  0.050 TESS    
2458647.0259102411 11.3100  0.050 TESS    
2458647.0272991010 11.3000  0.050 TESS    
2458647.0286879605 11.3000  0.050 TESS    
2458647.0300768199 11.3100  0.050 TESS    
2458647.0314656794 11.3200  0.050 TESS    
2458647.0328545398 11.3100  0.050 TESS    
2458647.0342433988 11.3000  0.050 TESS    
2458647.0356322587 11.3100  0.050 TESS    
2458647.0370211182 11.3200  0.050 TESS    
2458647.0384099782 11.3100  0.050 TESS    
2458647.0397988376 11.3000  0.050 TESS    
2458647.0411876976 11.3000  0.050 TESS    
2458647.0425765570 11.3100  0.050 TESS    
2458647.0439654165 11.3100  0.050 TESS    
2458647.0453542760 11.3100  0.050 TESS    
2458647.0467431354 11.3000  0.050 TESS    
2458647.0481319954 11.3100  0.050 TESS    
2458647.0495208548 11.3100  0.050 TESS    
2458647.0509097148 11.3100  0.050 TESS    
2458647.0522985742 11.3000  0.050 TESS    
2458647.0536874337 11.3100  0.050 TESS    
2458647.0550762936 11.3100  0.050 TESS    
2458647.0564651531 11.3100  0.050 TESS    
2458647.0578540131 11.3100  0.050 TESS    
2458647.0592428725 11.3100  0.050 TESS    
2458647.0606317315 11.3200  0.050 TESS    
2458647.0620205915 11.3100  0.050 TESS    
2458647.0634094509 11.3100  0.050 TESS    
2458647.0647983109 11.3100  0.050 TESS    
2458647.0661871703 11.3000  0.050 TESS    
2458647.0675760298 11.3100  0.050 TESS    
2458647.0689648897 11.3100  0.050 TESS    
2458647.0703537492 11.3100  0.050 TESS    
2458647.0717426087 11.3100  0.050 TESS    
2458647.0731314686 11.3000  0.050 TESS    
2458647.0745203281 11.3100  0.050 TESS    
2458647.0759091871 11.3100  0.050 TESS    
2458647.0772980470 11.3100  0.050 TESS    
2458647.0786869065 11.3100  0.050 TESS    
2458647.0800757660 11.3100  0.050 TESS    
2458647.0814646259 11.3100  0.050 TESS    
2458647.0828534854 11.3100  0.050 TESS    
2458647.0842423448 11.3000  0.050 TESS    
2458647.0856312048 11.3100  0.050 TESS    
2458647.0870200638 11.3000  0.050 TESS    
2458647.0884089242 11.3000  0.050 TESS    
2458647.0897977841 11.3000  0.050 TESS    
2458647.0911866422 11.3100  0.050 TESS    
2458647.0925755021 11.3100  0.050 TESS    
2458647.0939643616 11.3100  0.050 TESS    
2458647.0953532211 11.3100  0.050 TESS    
2458647.0967420810 11.3000  0.050 TESS    
2458647.0981309405 11.3100  0.050 TESS    
2458647.0995197999 11.3000  0.050 TESS    
2458647.1009086599 11.3100  0.050 TESS    
2458647.1022975198 11.3000  0.050 TESS    
2458647.1036863788 11.3100  0.050 TESS    
2458647.1050752383 11.3000  0.050 TESS    
2458647.1064640977 11.3000  0.050 TESS    
2458647.1078529572 11.3100  0.050 TESS    
2458647.1092418167 11.3100  0.050 TESS    
2458647.1106306762 11.3000  0.050 TESS    
2458647.1120195361 11.3000  0.050 TESS    
2458647.1134083960 11.3000  0.050 TESS    
2458647.1147972550 11.3100  0.050 TESS    
2458647.1161861145 11.3000  0.050 TESS    
2458647.1175749740 11.3000  0.050 TESS    
2458647.1189638339 11.3000  0.050 TESS    
2458647.1203526934 11.3000  0.050 TESS    
2458647.1217415524 11.3000  0.050 TESS    
2458647.1231304118 11.3000  0.050 TESS    
2458647.1245192718 11.3000  0.050 TESS    
2458647.1259081308 11.3000  0.050 TESS    
2458647.1272969907 11.3000  0.050 TESS    
2458647.1286858502 11.3000  0.050 TESS    
2458647.1300747097 11.3000  0.050 TESS    
2458647.1314635691 11.3000  0.050 TESS    
2458647.1328524286 11.3000  0.050 TESS    
2458647.1342412881 11.3000  0.050 TESS    
2458647.1356301480 11.3000  0.050 TESS    
2458647.1370190070 11.3000  0.050 TESS    
2458647.1384078665 11.3000  0.050 TESS    
2458647.1397967259 11.3000  0.050 TESS    
2458647.1411855854 11.3000  0.050 TESS    
2458647.1425744449 11.3000  0.050 TESS    
2458647.1439633043 11.3000  0.050 TESS    
2458647.1453521638 11.2900  0.050 TESS    
2458647.1467410238 11.3000  0.050 TESS    
2458647.1481298832 11.3000  0.050 TESS    
2458647.1495187427 11.3000  0.050 TESS    
2458647.1509076022 11.2900  0.050 TESS    
2458647.1522964612 11.3000  0.050 TESS    
2458647.1536853206 11.2900  0.050 TESS    
2458647.1550741801 11.3000  0.050 TESS    
2458647.1564630400 11.3000  0.050 TESS    
2458647.1578518990 11.3000  0.050 TESS    
2458647.1592407585 11.2900  0.050 TESS    
2458647.1606296180 11.2900  0.050 TESS    
2458647.1620184770 11.3000  0.050 TESS    
2458647.1634073369 11.2900  0.050 TESS    
2458647.1647961964 11.2900  0.050 TESS    
2458647.1661850559 11.3000  0.050 TESS    
2458647.1675739149 11.2900  0.050 TESS    
2458647.1689627743 11.2800  0.050 TESS    
2458647.1703516338 11.2900  0.050 TESS    
2458647.1717404933 11.2900  0.050 TESS    
2458647.1731293527 11.2900  0.050 TESS    
2458647.1745182122 11.2900  0.050 TESS    
2458647.1759070721 11.2900  0.050 TESS    
2458647.1772959311 11.2900  0.050 TESS    
2458647.1786847906 11.2900  0.050 TESS    
2458647.1800736501 11.2900  0.050 TESS    
2458647.1814625096 11.2900  0.050 TESS    
2458647.1828513690 11.2800  0.050 TESS    
2458647.1842402280 11.3000  0.050 TESS    
2458647.1856290875 11.2900  0.050 TESS    
2458647.1870179470 11.2900  0.050 TESS    
2458647.1884068064 11.2900  0.050 TESS    
2458647.1897956659 11.2900  0.050 TESS    
2458647.1911845254 11.2800  0.050 TESS    
2458647.1925733848 11.2900  0.050 TESS    
2458647.1939622443 11.2900  0.050 TESS    
2458647.1953511038 11.2900  0.050 TESS    
2458647.1967399637 11.2900  0.050 TESS    
2458647.1981288223 11.2900  0.050 TESS    
2458647.1995176817 11.2800  0.050 TESS    
2458647.2009065412 11.2900  0.050 TESS    
2458647.2022954007 11.2800  0.050 TESS    
2458647.2036842601 11.2900  0.050 TESS    
2458647.2050731191 11.2900  0.050 TESS    
2458647.2064619786 11.2900  0.050 TESS    
2458647.2078508381 11.2700  0.050 TESS    
2458647.2092396971 11.2700  0.050 TESS    
2458647.2106285570 11.2800  0.050 TESS    
2458647.2120174165 11.2800  0.050 TESS    
2458647.2134062755 11.2800  0.050 TESS    
2458647.2147951350 11.2800  0.050 TESS    
2458647.2161839944 11.2800  0.050 TESS    
2458647.2175728530 11.2900  0.050 TESS    
2458647.2189617129 11.2800  0.050 TESS    
2458647.2203505724 11.2800  0.050 TESS    
2458647.2217394318 11.2900  0.050 TESS    
2458647.2231282918 11.2900  0.050 TESS    
2458647.2245171508 11.2900  0.050 TESS    
2458647.2259060098 11.2800  0.050 TESS    
2458647.2272948693 11.2800  0.050 TESS    
2458647.2286837283 11.2800  0.050 TESS    
2458647.2300725882 11.2800  0.050 TESS    
2458647.2314614472 11.2900  0.050 TESS    
2458647.2328503067 11.2900  0.050 TESS    
2458647.2342391657 11.2900  0.050 TESS    
2458647.2356280251 11.2800  0.050 TESS    
2458647.2370168846 11.2900  0.050 TESS    
2458647.2384057441 11.2800  0.050 TESS    
2458647.2397946035 11.2900  0.050 TESS    
2458647.2411834626 11.2800  0.050 TESS    
2458647.2425723220 11.2800  0.050 TESS    
2458647.2439611810 11.2900  0.050 TESS    
2458647.2453500405 11.2900  0.050 TESS    
2458647.2467388995 11.2800  0.050 TESS    
2458647.2481277590 11.2900  0.050 TESS    
2458647.2495166184 11.2800  0.050 TESS    
2458647.2509054779 11.2900  0.050 TESS    
2458647.2522943369 11.2900  0.050 TESS    
2458647.2536831964 11.2900  0.050 TESS    
2458647.2550720559 11.2800  0.050 TESS    
2458647.2564609158 11.2800  0.050 TESS    
2458647.2578497743 11.2900  0.050 TESS    
2458647.2592386333 11.2800  0.050 TESS    
2458647.2606274928 11.2900  0.050 TESS    
2458647.2620163523 11.2900  0.050 TESS    
2458647.2634052117 11.2900  0.050 TESS    
2458647.2647940707 11.2900  0.050 TESS    
2458647.2661829302 11.2900  0.050 TESS    
2458647.2675717892 11.2900  0.050 TESS    
2458647.2689606487 11.2900  0.050 TESS    
2458647.2703495082 11.2900  0.050 TESS    
2458647.2717383672 11.2900  0.050 TESS    
2458647.2731272266 11.2900  0.050 TESS    
2458647.2745160856 11.2900  0.050 TESS    
2458647.2759049446 11.2800  0.050 TESS    
2458647.2772938041 11.2900  0.050 TESS    
2458647.2786826640 11.2900  0.050 TESS    
2458647.2800715226 11.2800  0.050 TESS    
2458647.2814603820 11.2900  0.050 TESS    
2458647.2828492410 11.2900  0.050 TESS    
2458647.2842381005 11.2800  0.050 TESS    
2458647.2856269600 11.2800  0.050 TESS    
2458647.2870158195 11.2800  0.050 TESS    
2458647.2884046785 11.2800  0.050 TESS    
2458647.2897935370 11.2800  0.050 TESS    
2458647.2911823965 11.2800  0.050 TESS    
2458647.2925712559 11.2800  0.050 TESS    
2458647.2939601154 11.2800  0.050 TESS    
2458647.2953489744 11.2800  0.050 TESS    
2458647.2967378339 11.2800  0.050 TESS    
2458647.2981266929 11.2800  0.050 TESS    
2458647.2995155524 11.2800  0.050 TESS    
2458647.3009044118 11.2800  0.050 TESS    
2458647.3022932708 11.2800  0.050 TESS    
2458647.3036821303 11.2800  0.050 TESS    
2458647.3050709888 11.2800  0.050 TESS    
2458647.3064598483 11.2700  0.050 TESS    
2458647.3078487078 11.2800  0.050 TESS    
2458647.3092375668 11.2700  0.050 TESS    
2458647.3106264262 11.2600  0.050 TESS    
2458647.3120152848 11.2700  0.050 TESS    
2458647.3134041447 11.2800  0.050 TESS    
2458647.3147930042 11.2700  0.050 TESS    
2458647.3161818632 11.2700  0.050 TESS    
2458647.3175707222 11.2800  0.050 TESS    
2458647.3189595817 11.2700  0.050 TESS    
2458647.3203484402 11.2700  0.050 TESS    
2458647.3217373001 11.2700  0.050 TESS    
2458647.3231261587 11.2700  0.050 TESS    
2458647.3245150181 11.2700  0.050 TESS    
2458647.3259038772 11.2800  0.050 TESS    
2458647.3272927366 11.2700  0.050 TESS    
2458647.3286815961 11.2700  0.050 TESS    
2458647.3300704551 11.2700  0.050 TESS    
2458647.3314593141 11.2700  0.050 TESS    
2458647.3328481736 11.2600  0.050 TESS    
2458647.3342370326 11.2700  0.050 TESS    
2458647.3356258920 11.2600  0.050 TESS    
2458647.3370147506 11.2700  0.050 TESS    
2458647.3384036100 11.2800  0.050 TESS    
2458647.3397924691 11.2700  0.050 TESS    
2458647.3411813281 11.2800  0.050 TESS    
2458647.3425701875 11.2700  0.050 TESS    
2458647.3439590465 11.2700  0.050 TESS    
2458647.3453479060 11.2700  0.050 TESS    
2458647.3467367650 11.2700  0.050 TESS    
2458647.3481256245 11.2700  0.050 TESS    
2458647.3495144835 11.2700  0.050 TESS    
2458647.3509033420 11.2700  0.050 TESS    
2458647.3522922010 11.2700  0.050 TESS    
2458647.3536810605 11.2700  0.050 TESS    
2458647.3550699200 11.2800  0.050 TESS    
2458647.3564587790 11.2800  0.050 TESS    
2458647.3578476380 11.2700  0.050 TESS    
2458647.3592364974 11.2800  0.050 TESS    
2458647.3606253564 11.2700  0.050 TESS    
2458647.3620142159 11.2800  0.050 TESS    
2458647.3634030749 11.2800  0.050 TESS    
2458647.3647919339 11.2700  0.050 TESS    
2458647.3661807929 11.2800  0.050 TESS    
2458647.3675696519 11.2700  0.050 TESS    
2458647.3689585109 11.2800  0.050 TESS    
2458647.3703473704 11.2800  0.050 TESS    
2458647.3717362294 11.2700  0.050 TESS    
2458647.3731250884 11.2700  0.050 TESS    
2458647.3745139479 11.2800  0.050 TESS    
2458647.3759028069 11.2800  0.050 TESS    
2458647.3772916659 11.2800  0.050 TESS    
2458647.3786805253 11.2700  0.050 TESS    
2458647.3800693844 11.2800  0.050 TESS    
2458647.3814582429 11.2700  0.050 TESS    
2458647.3828471024 11.2700  0.050 TESS    
2458647.3842359614 11.2700  0.050 TESS    
2458647.3856248204 11.2700  0.050 TESS    
2458647.3870136798 11.2800  0.050 TESS    
2458647.3884025388 11.2800  0.050 TESS    
2458647.3897913978 11.2700  0.050 TESS    
2458647.3911802568 11.2700  0.050 TESS    
2458647.3925691163 11.2700  0.050 TESS    
2458647.3939579758 11.2700  0.050 TESS    
2458647.3953468343 11.2700  0.050 TESS    
2458647.3967356929 11.2700  0.050 TESS    
2458647.3981245523 11.2700  0.050 TESS    
2458647.3995134118 11.2700  0.050 TESS    
2458647.4009022703 11.2700  0.050 TESS    
2458647.4022911293 11.2800  0.050 TESS    
2458647.4036799888 11.2700  0.050 TESS    
2458647.4050688478 11.2700  0.050 TESS    
2458647.4064577068 11.2700  0.050 TESS    
2458647.4078465658 11.2800  0.050 TESS    
2458647.4092354253 11.2700  0.050 TESS    
2458647.4106242843 11.2600  0.050 TESS    
2458647.4120131428 11.2700  0.050 TESS    
2458647.4134020018 11.2700  0.050 TESS    
2458647.4147908608 11.2700  0.050 TESS    
2458647.4161797203 11.2700  0.050 TESS    
2458647.4175685798 11.2700  0.050 TESS    
2458647.4189574383 11.2600  0.050 TESS    
2458647.4203462973 11.2700  0.050 TESS    
2458647.4217351563 11.2700  0.050 TESS    
2458647.4231240158 11.2700  0.050 TESS    
2458647.4245128748 11.2700  0.050 TESS    
2458647.4259017338 11.2700  0.050 TESS    
2458647.4272905923 11.2700  0.050 TESS    
2458647.4286794518 11.2600  0.050 TESS    
2458647.4300683104 11.2700  0.050 TESS    
2458647.4314571694 11.2700  0.050 TESS    
2458647.4328460284 11.2600  0.050 TESS    
2458647.4342348878 11.2700  0.050 TESS    
2458647.4356237468 11.2600  0.050 TESS    
2458647.4370126058 11.2700  0.050 TESS    
2458647.4384014648 11.2600  0.050 TESS    
2458647.4397903238 11.2600  0.050 TESS    
2458647.4411791828 11.2600  0.050 TESS    
2458647.4425680414 11.2600  0.050 TESS    
2458647.4439569004 11.2600  0.050 TESS    
2458647.4453457594 11.2600  0.050 TESS    
2458647.4467346189 11.2600  0.050 TESS    
2458647.4481234779 11.2700  0.050 TESS    
2458647.4495123369 11.2600  0.050 TESS    
2458647.4509011959 11.2600  0.050 TESS    
2458647.4522900549 11.2600  0.050 TESS    
2458647.4536789139 11.2600  0.050 TESS    
2458647.4550677729 11.2600  0.050 TESS    
2458647.4564566319 11.2600  0.050 TESS    
2458647.4578454904 11.2600  0.050 TESS    
2458647.4592343494 11.2500  0.050 TESS    
2458647.4606232084 11.2600  0.050 TESS    
2458647.4620120674 11.2600  0.050 TESS    
2458647.4634009264 11.2500  0.050 TESS    
2458647.4647897850 11.2600  0.050 TESS    
2458647.4661786444 11.2600  0.050 TESS    
2458647.4675675035 11.2600  0.050 TESS    
2458647.4689563625 11.2600  0.050 TESS    
2458647.4703452210 11.2600  0.050 TESS    
2458647.4717340805 11.2600  0.050 TESS    
2458647.4731229390 11.2600  0.050 TESS    
2458647.4745117980 11.2500  0.050 TESS    
2458647.4759006570 11.2600  0.050 TESS    
2458647.4772895160 11.2600  0.050 TESS    
2458647.4786783750 11.2600  0.050 TESS    
2458647.4800672340 11.2600  0.050 TESS    
2458647.4814560930 11.2500  0.050 TESS    
2458647.4828449520 11.2500  0.050 TESS    
2458647.4842338110 11.2600  0.050 TESS    
2458647.4856226700 11.2500  0.050 TESS    
2458647.4870115290 11.2500  0.050 TESS    
2458647.4884003880 11.2600  0.050 TESS    
2458647.4897892466 11.2500  0.050 TESS    
2458647.4911781056 11.2500  0.050 TESS    
2458647.4925669646 11.2600  0.050 TESS    
2458647.4939558241 11.2600  0.050 TESS    
2458647.4953446826 11.2500  0.050 TESS    
2458647.4967335416 11.2500  0.050 TESS    
2458647.4981224006 11.2500  0.050 TESS    
2458647.4995112591 11.2500  0.050 TESS    
2458647.5009001181 11.2500  0.050 TESS    
2458647.5022889771 11.2500  0.050 TESS    
2458647.5036778362 11.2500  0.050 TESS    
2458647.5050666947 11.2500  0.050 TESS    
2458647.5064555537 11.2500  0.050 TESS    
2458647.5078444127 11.2500  0.050 TESS    
2458647.5092332722 11.2400  0.050 TESS    
2458647.5106221307 11.2500  0.050 TESS    
2458647.5120109888 11.2500  0.050 TESS    
2458647.5133998478 11.2500  0.050 TESS    
2458647.5147887077 11.2400  0.050 TESS    
2458647.5161775663 11.2500  0.050 TESS    
2458647.5175664253 11.2500  0.050 TESS    
2458647.5189552838 11.2400  0.050 TESS    
2458647.5203441428 11.2500  0.050 TESS    
2458647.5217330013 11.2500  0.050 TESS    
2458647.5231218603 11.2400  0.050 TESS    
2458647.5245107198 11.2400  0.050 TESS    
2458647.5258995784 11.2400  0.050 TESS    
2458647.5272884374 11.2500  0.050 TESS    
2458647.5286772959 11.2400  0.050 TESS    
2458647.5300661549 11.2400  0.050 TESS    
2458647.5314550139 11.2400  0.050 TESS    
2458647.5328438729 11.2400  0.050 TESS    
2458647.5342327314 11.2300  0.050 TESS    
2458647.5356215900 11.2400  0.050 TESS    
2458647.5370104490 11.2400  0.050 TESS    
2458647.5383993080 11.2400  0.050 TESS    
2458647.5397881670 11.2400  0.050 TESS    
2458647.5411770260 11.2400  0.050 TESS    
2458647.5425658845 11.2300  0.050 TESS    
2458647.5439547435 11.2400  0.050 TESS    
2458647.5453436025 11.2400  0.050 TESS    
2458647.5467324611 11.2400  0.050 TESS    
2458647.5481213201 11.2300  0.050 TESS    
2458647.5495101786 11.2400  0.050 TESS    
2458647.5508990376 11.2400  0.050 TESS    
2458647.5522878966 11.2400  0.050 TESS    
2458647.5536767552 11.2300  0.050 TESS    
2458647.5550656142 11.2400  0.050 TESS    
2458647.5564544732 11.2400  0.050 TESS    
2458647.5578433322 11.2400  0.050 TESS    
2458647.5592321907 11.2300  0.050 TESS    
2458647.5606210497 11.2300  0.050 TESS    
2458647.5620099087 11.2300  0.050 TESS    
2458647.5633987677 11.2300  0.050 TESS    
2458647.5647876258 11.2300  0.050 TESS    
2458647.5661764848 11.2400  0.050 TESS    
2458647.5675653438 11.2400  0.050 TESS    
2458647.5689542023 11.2300  0.050 TESS    
2458647.5703430614 11.2300  0.050 TESS    
2458647.5717319199 11.2300  0.050 TESS    
2458647.5731207789 11.2300  0.050 TESS    
2458647.5745096379 11.2300  0.050 TESS    
2458647.5758984964 11.2300  0.050 TESS    
2458647.5772873554 11.2300  0.050 TESS    
2458647.5786762144 11.2300  0.050 TESS    
2458647.5800650725 11.2200  0.050 TESS    
2458647.5814539315 11.2300  0.050 TESS    
2458647.5828427901 11.2300  0.050 TESS    
2458647.5842316491 11.2300  0.050 TESS    
2458647.5856205081 11.2300  0.050 TESS    
2458647.5870093666 11.2300  0.050 TESS    
2458647.5883982256 11.2300  0.050 TESS    
2458647.5897870841 11.2200  0.050 TESS    
2458647.5911759431 11.2300  0.050 TESS    
2458647.5925648022 11.2300  0.050 TESS    
2458647.5939536607 11.2300  0.050 TESS    
2458647.5953425192 11.2300  0.050 TESS    
2458647.5967313778 11.2300  0.050 TESS    
2458647.5981202368 11.2200  0.050 TESS    
2458647.5995090958 11.2200  0.050 TESS    
2458647.6008979543 11.2300  0.050 TESS    
2458647.6022868133 11.2200  0.050 TESS    
2458647.6036756719 11.2200  0.050 TESS    
2458647.6050645309 11.2200  0.050 TESS    
2458647.6064533894 11.2200  0.050 TESS    
2458647.6078422484 11.2300  0.050 TESS    
2458647.6092311069 11.2200  0.050 TESS    
2458647.6106199650 11.2200  0.050 TESS    
2458647.6120088240 11.2200  0.050 TESS    
2458647.6133976830 11.2200  0.050 TESS    
2458647.6147865420 11.2200  0.050 TESS    
2458647.6161754010 11.2200  0.050 TESS    
2458647.6175642600 11.2200  0.050 TESS    
2458647.6189531181 11.2200  0.050 TESS    
2458647.6203419771 11.2200  0.050 TESS    
2458647.6217308361 11.2100  0.050 TESS    
2458647.6231196942 11.2200  0.050 TESS    
2458647.6245085532 11.2100  0.050 TESS    
2458647.6258974117 11.2200  0.050 TESS    
2458647.6272862703 11.2200  0.050 TESS    
2458647.6286751288 11.2200  0.050 TESS    
2458647.6300639878 11.2100  0.050 TESS    
2458647.6314528463 11.2100  0.050 TESS    
2458647.6328417053 11.2100  0.050 TESS    
2458647.6342305639 11.2100  0.050 TESS    
2458647.6356194229 11.2100  0.050 TESS    
2458647.6370082814 11.2100  0.050 TESS    
2458647.6383971404 11.2100  0.050 TESS    
2458647.6397859990 11.2100  0.050 TESS    
2458647.6411748570 11.2000  0.050 TESS    
2458647.6425637160 11.2100  0.050 TESS    
2458647.6439525746 11.2000  0.050 TESS    
2458647.6453414336 11.2100  0.050 TESS    
2458647.6467302921 11.2100  0.050 TESS    
2458647.6481191511 11.2100  0.050 TESS    
2458647.6495080097 11.2000  0.050 TESS    
2458647.6508968682 11.2000  0.050 TESS    
2458647.6522857272 11.2100  0.050 TESS    
2458647.6536745857 11.2000  0.050 TESS    
2458647.6550634443 11.2000  0.050 TESS    
2458647.6564523028 11.2000  0.050 TESS    
2458647.6578411614 11.2000  0.050 TESS    
2458647.6592300204 11.2000  0.050 TESS    
2458647.6606188789 11.2000  0.050 TESS    
2458647.6620077370 11.2000  0.050 TESS    
2458647.6633965964 11.2000  0.050 TESS    
2458647.6647854550 11.2000  0.050 TESS    
2458647.6661743131 11.2000  0.050 TESS    
2458647.6675631725 11.2000  0.050 TESS    
2458647.6689520311 11.2000  0.050 TESS    
2458647.6703408896 11.1900  0.050 TESS    
2458647.6717297481 11.2000  0.050 TESS    
2458647.6731186067 11.2000  0.050 TESS    
2458647.6745074652 11.2000  0.050 TESS    
2458647.6758963242 11.2000  0.050 TESS    
2458647.6772851828 11.2000  0.050 TESS    
2458647.6786740413 11.2000  0.050 TESS    
2458647.6800629003 11.2000  0.050 TESS    
2458647.6814517588 11.2000  0.050 TESS    
2458647.6828406174 11.2000  0.050 TESS    
2458647.6842294759 11.2000  0.050 TESS    
2458647.6856183349 11.2000  0.050 TESS    
2458647.6870071930 11.2000  0.050 TESS    
2458647.6883960515 11.2000  0.050 TESS    
2458647.6897849101 11.1900  0.050 TESS    
2458647.6911737691 11.1900  0.050 TESS    
2458647.6925626281 11.1900  0.050 TESS    
2458647.6939514861 11.2000  0.050 TESS    
2458647.6953403447 11.1900  0.050 TESS    
2458647.6967292042 11.1900  0.050 TESS    
2458647.6981180622 11.1900  0.050 TESS    
2458647.6995069208 11.1900  0.050 TESS    
2458647.7008957798 11.2000  0.050 TESS    
2458647.7022846378 11.1900  0.050 TESS    
2458647.7036734964 11.1900  0.050 TESS    
2458647.7050623549 11.1900  0.050 TESS    
2458647.7064512130 11.1900  0.050 TESS    
2458647.7078400720 11.1900  0.050 TESS    
2458647.7092289310 11.1900  0.050 TESS    
2458647.7106177891 11.1900  0.050 TESS    
2458647.7120066481 11.1800  0.050 TESS    
2458647.7133955066 11.1900  0.050 TESS    
2458647.7147843651 11.1800  0.050 TESS    
2458647.7161732242 11.1900  0.050 TESS    
2458647.7175620822 11.1800  0.050 TESS    
2458647.7189509408 11.1900  0.050 TESS    
2458647.7203397998 11.1800  0.050 TESS    
2458647.7217286578 11.1900  0.050 TESS    
2458647.7231175164 11.1800  0.050 TESS    
2458647.7245063749 11.1800  0.050 TESS    
2458647.7258952339 11.1900  0.050 TESS    
2458647.7272840925 11.1800  0.050 TESS    
2458647.7286729510 11.1900  0.050 TESS    
2458647.7300618091 11.1800  0.050 TESS    
2458647.7314506681 11.1800  0.050 TESS    
2458647.7328395261 11.1800  0.050 TESS    
2458647.7342283847 11.1800  0.050 TESS    
2458647.7356172432 11.1800  0.050 TESS    
2458647.7370061022 11.1900  0.050 TESS    
2458647.7383949608 11.1800  0.050 TESS    
2458647.7397838198 11.1800  0.050 TESS    
2458647.7411726778 11.1800  0.050 TESS    
2458647.7425615364 11.1800  0.050 TESS    
2458647.7439503949 11.1900  0.050 TESS    
2458647.7453392530 11.1800  0.050 TESS    
2458647.7467281120 11.1700  0.050 TESS    
2458647.7481169701 11.1800  0.050 TESS    
2458647.7495058286 11.1800  0.050 TESS    
2458647.7508946871 11.1800  0.050 TESS    
2458647.7522835457 11.1800  0.050 TESS    
2458647.7536724042 11.1800  0.050 TESS    
2458647.7550612628 11.1800  0.050 TESS    
2458647.7564501213 11.1800  0.050 TESS    
2458647.7578389798 11.1700  0.050 TESS    
2458647.7592278384 11.1700  0.050 TESS    
2458647.7606166969 11.1700  0.050 TESS    
2458647.7620055554 11.1800  0.050 TESS    
2458647.7633944144 11.1800  0.050 TESS    
2458647.7647832725 11.1800  0.050 TESS    
2458647.7661721311 11.1800  0.050 TESS    
2458647.7675609896 11.1700  0.050 TESS    
2458647.7689498481 11.1800  0.050 TESS    
2458647.7703387062 11.1700  0.050 TESS    
2458647.7717275647 11.1800  0.050 TESS    
2458647.7731164237 11.1700  0.050 TESS    
2458647.7745052818 11.1700  0.050 TESS    
2458647.7758941404 11.1700  0.050 TESS    
2458647.7772829989 11.1700  0.050 TESS    
2458647.7786718570 11.1700  0.050 TESS    
2458647.7800607155 11.1700  0.050 TESS    
2458647.7814495740 11.1700  0.050 TESS    
2458647.7828384326 11.1700  0.050 TESS    
2458647.7842272911 11.1700  0.050 TESS    
2458647.7856161497 11.1800  0.050 TESS    
2458647.7870050082 11.1700  0.050 TESS    
2458647.7883938667 11.1700  0.050 TESS    
2458647.7897827253 11.1700  0.050 TESS    
2458647.7911715838 11.1700  0.050 TESS    
2458647.7925604424 11.1700  0.050 TESS    
2458647.7939493009 11.1700  0.050 TESS    
2458647.7953381585 11.1700  0.050 TESS    
2458647.7967270170 11.1700  0.050 TESS    
2458647.7981158760 11.1700  0.050 TESS    
2458647.7995047341 11.1700  0.050 TESS    
2458647.8008935926 11.1700  0.050 TESS    
2458647.8022824512 11.1600  0.050 TESS    
2458647.8036713097 11.1700  0.050 TESS    
2458647.8050601683 11.1700  0.050 TESS    
2458647.8064490263 11.1700  0.050 TESS    
2458647.8078378849 11.1700  0.050 TESS    
2458647.8092267434 11.1600  0.050 TESS    
2458647.8106156010 11.1700  0.050 TESS    
2458647.8120044600 11.1700  0.050 TESS    
2458647.8133933186 11.1700  0.050 TESS    
2458647.8147821771 11.1600  0.050 TESS    
2458647.8161710352 11.1600  0.050 TESS    
2458647.8175598937 11.1600  0.050 TESS    
2458647.8189487518 11.1600  0.050 TESS    
2458647.8203376108 11.1600  0.050 TESS    
2458647.8217264693 11.1600  0.050 TESS    
2458647.8231153274 11.1600  0.050 TESS    
2458647.8245041859 11.1600  0.050 TESS    
2458647.8258930440 11.1600  0.050 TESS    
2458647.8272819025 11.1600  0.050 TESS    
2458647.8286707611 11.1600  0.050 TESS    
2458647.8300596192 11.1600  0.050 TESS    
2458647.8314484777 11.1600  0.050 TESS    
2458647.8328373362 11.1600  0.050 TESS    
2458647.8342261948 11.1600  0.050 TESS    
2458647.8356150528 11.1600  0.050 TESS    
2458647.8370039114 11.1600  0.050 TESS    
2458647.8383927699 11.1600  0.050 TESS    
2458647.8397816285 11.1600  0.050 TESS    
2458647.8411704861 11.1600  0.050 TESS    
2458647.8425593446 11.1600  0.050 TESS    
2458647.8439482031 11.1600  0.050 TESS    
2458647.8453370617 11.1600  0.050 TESS    
2458647.8467259202 11.1600  0.050 TESS    
2458647.8481147783 11.1700  0.050 TESS    
2458647.8495036368 11.1500  0.050 TESS    
2458647.8508924958 11.1600  0.050 TESS    
2458647.8522813530 11.1600  0.050 TESS    
2458647.8536702120 11.1600  0.050 TESS    
2458647.8550590705 11.1600  0.050 TESS    
2458647.8564479281 11.1600  0.050 TESS    
2458647.8578367867 11.1600  0.050 TESS    
2458647.8592256452 11.1600  0.050 TESS    
2458647.8606145037 11.1600  0.050 TESS    
2458647.8620033618 11.1500  0.050 TESS    
2458647.8633922203 11.1600  0.050 TESS    
2458647.8647810784 11.1600  0.050 TESS    
2458647.8661699370 11.1600  0.050 TESS    
2458647.8675587955 11.1600  0.050 TESS    
2458647.8689476536 11.1600  0.050 TESS    
2458647.8703365121 11.1600  0.050 TESS    
2458647.8717253702 11.1600  0.050 TESS    
2458647.8731142278 11.1500  0.050 TESS    
2458647.8745030868 11.1600  0.050 TESS    
2458647.8758919449 11.1600  0.050 TESS    
2458647.8772808034 11.1500  0.050 TESS    
2458647.8786696619 11.1600  0.050 TESS    
2458647.8800585200 11.1600  0.050 TESS    
2458647.8814473785 11.1600  0.050 TESS    
2458647.8828362371 11.1600  0.050 TESS    
2458647.8842250952 11.1500  0.050 TESS    
2458647.8856139537 11.1600  0.050 TESS    
2458647.8870028118 11.1600  0.050 TESS    
2458647.8883916698 11.1600  0.050 TESS    
2458647.8897805279 11.1500  0.050 TESS    
2458647.8911693865 11.1500  0.050 TESS    
2458647.8925582450 11.1600  0.050 TESS    
2458647.8939471031 11.1600  0.050 TESS    
2458647.8953359616 11.1600  0.050 TESS    
2458647.8967248201 11.1500  0.050 TESS    
2458647.8981136782 11.1500  0.050 TESS    
2458647.8995025363 11.1500  0.050 TESS    
2458647.9008913948 11.1500  0.050 TESS    
2458647.9022802524 11.1500  0.050 TESS    
2458647.9036691110 11.1600  0.050 TESS    
2458647.9050579690 11.1500  0.050 TESS    
2458647.9064468280 11.1600  0.050 TESS    
2458647.9078356856 11.1500  0.050 TESS    
2458647.9092245442 11.1500  0.050 TESS    
2458647.9106134023 11.1500  0.050 TESS    
2458647.9120022608 11.1600  0.050 TESS    
2458647.9133911189 11.1500  0.050 TESS    
2458647.9147799774 11.1600  0.050 TESS    
2458647.9161688355 11.1500  0.050 TESS    
2458647.9175576936 11.1500  0.050 TESS    
2458647.9189465521 11.1500  0.050 TESS    
2458647.9203354102 11.1500  0.050 TESS    
2458647.9217242678 11.1600  0.050 TESS    
2458647.9231131268 11.1600  0.050 TESS    
2458647.9245019848 11.1500  0.050 TESS    
2458647.9258908434 11.1500  0.050 TESS    
2458647.9272797010 11.1500  0.050 TESS    
2458647.9286685600 11.1500  0.050 TESS    
2458647.9300574181 11.1500  0.050 TESS    
2458647.9314462761 11.1500  0.050 TESS    
2458647.9328351342 11.1500  0.050 TESS    
2458647.9342239923 11.1500  0.050 TESS    
2458647.9356128508 11.1500  0.050 TESS    
2458647.9370017089 11.1500  0.050 TESS    
2458647.9383905674 11.1500  0.050 TESS    
2458647.9397794250 11.1500  0.050 TESS    
2458647.9411682840 11.1500  0.050 TESS    
2458647.9425571421 11.1500  0.050 TESS    
2458647.9439460002 11.1500  0.050 TESS    
2458647.9453348587 11.1500  0.050 TESS    
2458647.9467237168 11.1500  0.050 TESS    
2458647.9481125744 11.1400  0.050 TESS    
2458647.9495014329 11.1500  0.050 TESS    
2458647.9508902910 11.1500  0.050 TESS    
2458647.9522791491 11.1500  0.050 TESS    
2458647.9536680081 11.1500  0.050 TESS    
2458647.9550568657 11.1500  0.050 TESS    
2458647.9564457238 11.1500  0.050 TESS    
2458647.9578345823 11.1500  0.050 TESS    
2458647.9592234404 11.1500  0.050 TESS    
2458647.9606122985 11.1500  0.050 TESS    
2458647.9620011570 11.1500  0.050 TESS    
2458647.9633900146 11.1500  0.050 TESS    
2458647.9647788727 11.1500  0.050 TESS    
2458647.9661677312 11.1400  0.050 TESS    
2458647.9675565893 11.1500  0.050 TESS    
2458647.9689454478 11.1500  0.050 TESS    
2458647.9703343059 11.1500  0.050 TESS    
2458647.9717231640 11.1500  0.050 TESS    
2458647.9731120220 11.1500  0.050 TESS    
2458647.9745008806 11.1500  0.050 TESS    
2458647.9758897382 11.1500  0.050 TESS    
2458647.9772785967 11.1500  0.050 TESS    
2458647.9786674543 11.1400  0.050 TESS    
2458647.9800563129 11.1500  0.050 TESS    
2458647.9814451709 11.1500  0.050 TESS    
2458647.9828340290 11.1500  0.050 TESS    
2458647.9842228871 11.1500  0.050 TESS    
2458647.9856117456 11.1400  0.050 TESS    
2458647.9870006042 11.1500  0.050 TESS    
2458647.9883894618 11.1400  0.050 TESS    
2458647.9897783198 11.1400  0.050 TESS    
2458647.9911671784 11.1400  0.050 TESS    
2458647.9925560364 11.1400  0.050 TESS    
2458647.9939448941 11.1400  0.050 TESS    
2458647.9953337521 11.1400  0.050 TESS    
2458647.9967226102 11.1400  0.050 TESS    
2458647.9981114687 11.1400  0.050 TESS    
2458647.9995003268 11.1400  0.050 TESS    
2458648.0008891849 11.1400  0.050 TESS    
2458648.0022780430 11.1400  0.050 TESS    
2458648.0036669010 11.1400  0.050 TESS    
2458648.0050557600 11.1400  0.050 TESS    
2458648.0064446176 11.1400  0.050 TESS    
2458648.0078334762 11.1400  0.050 TESS    
2458648.0092223333 11.1300  0.050 TESS    
2458648.0106111914 11.1300  0.050 TESS    
2458648.0120000490 11.1400  0.050 TESS    
2458648.0133889075 11.1400  0.050 TESS    
2458648.0147777661 11.1300  0.050 TESS    
2458648.0161666241 11.1300  0.050 TESS    
2458648.0175554822 11.1400  0.050 TESS    
2458648.0189443403 11.1300  0.050 TESS    
2458648.0203331984 11.1300  0.050 TESS    
2458648.0231109145 11.1300  0.050 TESS    
2458648.0244997726 11.1300  0.050 TESS    
2458648.0258886307 11.1300  0.050 TESS    
2458648.0272774887 11.1300  0.050 TESS    
2458648.0286663468 11.1300  0.050 TESS    
2458648.0300552049 11.1300  0.050 TESS    
2458648.0314440629 11.1300  0.050 TESS    
2458648.0328329210 11.1300  0.050 TESS    
2458648.0342217791 11.1300  0.050 TESS    
2458648.0356106372 11.1300  0.050 TESS    
2458648.0369994952 11.1300  0.050 TESS    
2458648.0383883533 11.1300  0.050 TESS    
2458648.0397772109 11.1300  0.050 TESS    
2458648.0411660690 11.1200  0.050 TESS    
2458648.0425549275 11.1300  0.050 TESS    
2458648.0439437856 11.1200  0.050 TESS    
2458648.0453326441 11.1300  0.050 TESS    
2458648.0467215017 11.1300  0.050 TESS    
2458648.0481103598 11.1200  0.050 TESS    
2458648.0494992179 11.1300  0.050 TESS    
2458648.0508880760 11.1200  0.050 TESS    
2458648.0522769340 11.1200  0.050 TESS    
2458648.0536657921 11.1100  0.050 TESS    
2458648.0550546497 11.1200  0.050 TESS    
2458648.0564435078 11.1200  0.050 TESS    
2458648.0578323659 11.1200  0.050 TESS    
2458648.0592212239 11.1200  0.050 TESS    
2458648.0606100820 11.1200  0.050 TESS    
2458648.0619989401 11.1100  0.050 TESS    
2458648.0633877981 11.1200  0.050 TESS    
2458648.0647766562 11.1200  0.050 TESS    
2458648.0661655143 11.1100  0.050 TESS    
2458648.0675543724 11.1200  0.050 TESS    
2458648.0689432304 11.1100  0.050 TESS    
2458648.0703320880 11.1200  0.050 TESS    
2458648.0717209456 11.1100  0.050 TESS    
2458648.0731098042 11.1200  0.050 TESS    
2458648.0744986618 11.1100  0.050 TESS    
2458648.0758875199 11.1200  0.050 TESS    
2458648.0772763779 11.1100  0.050 TESS    
2458648.0786652360 11.1200  0.050 TESS    
2458648.0800540941 11.1100  0.050 TESS    
2458648.0814429522 11.1100  0.050 TESS    
2458648.0828318102 11.1100  0.050 TESS    
2458648.0842206683 11.1100  0.050 TESS    
2458648.0856095259 11.1100  0.050 TESS    
2458648.0869983840 11.1100  0.050 TESS    
2458648.0883872416 11.1100  0.050 TESS    
2458648.0897761001 11.1100  0.050 TESS    
2458648.0911649577 11.1100  0.050 TESS    
2458648.0925538158 11.1100  0.050 TESS    
2458648.0939426739 11.1000  0.050 TESS    
2458648.0953315319 11.1200  0.050 TESS    
2458648.0967203900 11.1100  0.050 TESS    
2458648.0981092481 11.1000  0.050 TESS    
2458648.0994981057 11.1100  0.050 TESS    
2458648.1008869638 11.1100  0.050 TESS    
2458648.1022758214 11.1100  0.050 TESS    
2458648.1036646795 11.1100  0.050 TESS    
2458648.1050535371 11.1100  0.050 TESS    
2458648.1064423961 11.1100  0.050 TESS    
2458648.1078312532 11.1100  0.050 TESS    
2458648.1092201117 11.1100  0.050 TESS    
2458648.1106089693 11.1000  0.050 TESS    
2458648.1119978274 11.1100  0.050 TESS    
2458648.1133866850 11.1100  0.050 TESS    
2458648.1147755431 11.1000  0.050 TESS    
2458648.1161644007 11.1100  0.050 TESS    
2458648.1175532588 11.1100  0.050 TESS    
2458648.1189421169 11.1100  0.050 TESS    
2458648.1203309749 11.1000  0.050 TESS    
2458648.1217198325 11.1000  0.050 TESS    
2458648.1231086906 11.1000  0.050 TESS    
2458648.1244975487 11.1000  0.050 TESS    
2458648.1258864067 11.1000  0.050 TESS    
2458648.1272752644 11.1100  0.050 TESS    
2458648.1286641224 11.1000  0.050 TESS    
2458648.1300529805 11.1000  0.050 TESS    
2458648.1314418381 11.1000  0.050 TESS    
2458648.1328306962 11.1100  0.050 TESS    
2458648.1342195538 11.1000  0.050 TESS    
2458648.1356084119 11.1000  0.050 TESS    
2458648.1369972699 11.1100  0.050 TESS    
2458648.1383861275 11.1000  0.050 TESS    
2458648.1397749856 11.1100  0.050 TESS    
2458648.1411638441 11.1000  0.050 TESS    
2458648.1425527013 11.1000  0.050 TESS    
2458648.1439415598 11.1000  0.050 TESS    
2458648.1453304170 11.1000  0.050 TESS    
2458648.1467192746 11.1000  0.050 TESS    
2458648.1481081326 11.1000  0.050 TESS    
2458648.1494969907 11.1000  0.050 TESS    
2458648.1508858483 11.1000  0.050 TESS    
2458648.1522747064 11.1000  0.050 TESS    
2458648.1536635645 11.1000  0.050 TESS    
2458648.1550524221 11.1000  0.050 TESS    
2458648.1564412802 11.1000  0.050 TESS    
2458648.1578301382 11.1000  0.050 TESS    
2458648.1592189958 11.1000  0.050 TESS    
2458648.1606078539 11.1000  0.050 TESS    
2458648.1619967115 11.1000  0.050 TESS    
2458648.1633855691 11.1000  0.050 TESS    
2458648.1647744272 11.1000  0.050 TESS    
2458648.1661632853 11.1000  0.050 TESS    
2458648.1675521429 11.1000  0.050 TESS    
2458648.1689410009 11.1000  0.050 TESS    
2458648.1703298585 11.1000  0.050 TESS    
2458648.1717187166 11.1000  0.050 TESS    
2458648.1731075747 11.1000  0.050 TESS    
2458648.1744964323 11.0900  0.050 TESS    
2458648.1758852904 11.1000  0.050 TESS    
2458648.1772741475 11.0900  0.050 TESS    
2458648.1786630056 11.0900  0.050 TESS    
2458648.1800518641 11.0900  0.050 TESS    
2458648.1814407213 11.1000  0.050 TESS    
2458648.1828295798 11.0900  0.050 TESS    
2458648.1842184369 11.1000  0.050 TESS    
2458648.1856072950 11.0900  0.050 TESS    
2458648.1869961526 11.1000  0.050 TESS    
2458648.1883850107 11.1000  0.050 TESS    
2458648.1897738683 11.0900  0.050 TESS    
2458648.1911627264 11.1000  0.050 TESS    
2458648.1925515835 11.1000  0.050 TESS    
2458648.1939404416 11.1000  0.050 TESS    
2458648.1953292992 11.0900  0.050 TESS    
2458648.1967181573 11.1000  0.050 TESS    
2458648.1981070158 11.1000  0.050 TESS    
2458648.1994958729 11.1000  0.050 TESS    
2458648.2008847310 11.0900  0.050 TESS    
2458648.2022735886 11.1000  0.050 TESS    
2458648.2036624462 11.0900  0.050 TESS    
2458648.2050513043 11.0900  0.050 TESS    
2458648.2064401619 11.0900  0.050 TESS    
2458648.2078290195 11.0900  0.050 TESS    
2458648.2092178771 11.1000  0.050 TESS    
2458648.2106067352 11.0900  0.050 TESS    
2458648.2119955928 11.0900  0.050 TESS    
2458648.2133844509 11.1000  0.050 TESS    
2458648.2147733085 11.1000  0.050 TESS    
2458648.2161621666 11.0900  0.050 TESS    
2458648.2175510242 11.1000  0.050 TESS    
2458648.2189398822 11.0900  0.050 TESS    
2458648.2203287398 11.0900  0.050 TESS    
2458648.2217175970 11.1000  0.050 TESS    
2458648.2231064551 11.0900  0.050 TESS    
2458648.2244953127 11.0900  0.050 TESS    
2458648.2258841707 11.0900  0.050 TESS    
2458648.2272730283 11.0800  0.050 TESS    
2458648.2286618860 11.0900  0.050 TESS    
2458648.2300507440 11.0900  0.050 TESS    
2458648.2314396016 11.0900  0.050 TESS    
2458648.2328284602 11.0900  0.050 TESS    
2458648.2342173173 11.0900  0.050 TESS    
2458648.2356061749 11.0900  0.050 TESS    
2458648.2369950330 11.0900  0.050 TESS    
2458648.2383838901 11.0800  0.050 TESS    
2458648.2397727482 11.0800  0.050 TESS    
2458648.2411616058 11.0800  0.050 TESS    
2458648.2425504634 11.0800  0.050 TESS    
2458648.2439393210 11.0900  0.050 TESS    
2458648.2453281791 11.0800  0.050 TESS    
2458648.2467170367 11.0800  0.050 TESS    
2458648.2481058948 11.0800  0.050 TESS    
2458648.2494947524 11.0800  0.050 TESS    
2458648.2508836100 11.0800  0.050 TESS    
2458648.2522724681 11.0800  0.050 TESS    
2458648.2536613252 11.0800  0.050 TESS    
2458648.2550501828 11.0800  0.050 TESS    
2458648.2564390409 11.0800  0.050 TESS    
2458648.2578278985 11.0700  0.050 TESS    
2458648.2592167561 11.0800  0.050 TESS    
2458648.2606056137 11.0800  0.050 TESS    
2458648.2619944718 11.0700  0.050 TESS    
2458648.2633833294 11.0700  0.050 TESS    
2458648.2647721870 11.0800  0.050 TESS    
2458648.2661610451 11.0700  0.050 TESS    
2458648.2675499027 11.0700  0.050 TESS    
2458648.2689387598 11.0800  0.050 TESS    
2458648.2703276174 11.0800  0.050 TESS    
2458648.2717164755 11.0700  0.050 TESS    
2458648.2731053331 11.0700  0.050 TESS    
2458648.2744941907 11.0800  0.050 TESS    
2458648.2758830483 11.0700  0.050 TESS    
2458648.2772719064 11.0700  0.050 TESS    
2458648.2786607640 11.0700  0.050 TESS    
2458648.2800496216 11.0600  0.050 TESS    
2458648.2814384792 11.0700  0.050 TESS    
2458648.2828273368 11.0700  0.050 TESS    
2458648.2842161944 11.0700  0.050 TESS    
2458648.2856050520 11.0700  0.050 TESS    
2458648.2869939096 11.0700  0.050 TESS    
2458648.2883827672 11.0700  0.050 TESS    
2458648.2897716248 11.0600  0.050 TESS    
2458648.2911604829 11.0700  0.050 TESS    
2458648.2925493405 11.0700  0.050 TESS    
2458648.2939381981 11.0700  0.050 TESS    
2458648.2953270562 11.0600  0.050 TESS    
2458648.2967159133 11.0600  0.050 TESS    
2458648.2981047709 11.0700  0.050 TESS    
2458648.2994936290 11.0600  0.050 TESS    
2458648.3008824862 11.0600  0.050 TESS    
2458648.3022713438 11.0700  0.050 TESS    
2458648.3036602014 11.0700  0.050 TESS    
2458648.3050490590 11.0600  0.050 TESS    
2458648.3064379166 11.0700  0.050 TESS    
2458648.3078267742 11.0600  0.050 TESS    
2458648.3092156323 11.0700  0.050 TESS    
2458648.3106044899 11.0700  0.050 TESS    
2458648.3119933475 11.0700  0.050 TESS    
2458648.3133822051 11.0700  0.050 TESS    
2458648.3147710622 11.0600  0.050 TESS    
2458648.3161599198 11.0700  0.050 TESS    
2458648.3175487770 11.0600  0.050 TESS    
2458648.3189376350 11.0600  0.050 TESS    
2458648.3203264927 11.0600  0.050 TESS    
2458648.3217153503 11.0700  0.050 TESS    
2458648.3231042083 11.0700  0.050 TESS    
2458648.3244930659 11.0600  0.050 TESS    
2458648.3258819235 11.0600  0.050 TESS    
2458648.3272707812 11.0700  0.050 TESS    
2458648.3286596388 11.0600  0.050 TESS    
2458648.3300484959 11.0600  0.050 TESS    
2458648.3314373530 11.0600  0.050 TESS    
2458648.3328262111 11.0600  0.050 TESS    
2458648.3342150687 11.0600  0.050 TESS    
2458648.3356039263 11.0700  0.050 TESS    
2458648.3369927839 11.0600  0.050 TESS    
2458648.3383816411 11.0600  0.050 TESS    
2458648.3397704992 11.0600  0.050 TESS    
2458648.3411593568 11.0600  0.050 TESS    
2458648.3425482144 11.0600  0.050 TESS    
2458648.3439370720 11.0600  0.050 TESS    
2458648.3453259291 11.0700  0.050 TESS    
2458648.3467147867 11.0600  0.050 TESS    
2458648.3481036443 11.0600  0.050 TESS    
2458648.3494925019 11.0600  0.050 TESS    
2458648.3508813595 11.0600  0.050 TESS    
2458648.3522702171 11.0500  0.050 TESS    
2458648.3536590748 11.0600  0.050 TESS    
2458648.3550479324 11.0600  0.050 TESS    
2458648.3564367900 11.0600  0.050 TESS    
2458648.3578256480 11.0600  0.050 TESS    
2458648.3592145052 11.0500  0.050 TESS    
2458648.3606033623 11.0600  0.050 TESS    
2458648.3619922199 11.0500  0.050 TESS    
2458648.3633810771 11.0600  0.050 TESS    
2458648.3647699347 11.0500  0.050 TESS    
2458648.3661587923 11.0600  0.050 TESS    
2458648.3675476499 11.0600  0.050 TESS    
2458648.3689365075 11.0500  0.050 TESS    
2458648.3703253651 11.0600  0.050 TESS    
2458648.3717142227 11.0500  0.050 TESS    
2458648.3731030803 11.0500  0.050 TESS    
2458648.3744919379 11.0600  0.050 TESS    
2458648.3758807951 11.0500  0.050 TESS    
2458648.3772696527 11.0600  0.050 TESS    
2458648.3786585098 11.0600  0.050 TESS    
2458648.3800473674 11.0500  0.050 TESS    
2458648.3814362250 11.0500  0.050 TESS    
2458648.3828250822 11.0600  0.050 TESS    
2458648.3842139398 11.0500  0.050 TESS    
2458648.3856027978 11.0500  0.050 TESS    
2458648.3869916555 11.0500  0.050 TESS    
2458648.3883805131 11.0500  0.050 TESS    
2458648.3897693702 11.0500  0.050 TESS    
2458648.3911582278 11.0500  0.050 TESS    
2458648.3925470849 11.0500  0.050 TESS    
2458648.3939359426 11.0500  0.050 TESS    
2458648.3953248002 11.0500  0.050 TESS    
2458648.3967136573 11.0500  0.050 TESS    
2458648.3981025149 11.0500  0.050 TESS    
2458648.3994913725 11.0500  0.050 TESS    
2458648.4008802301 11.0500  0.050 TESS    
2458648.4022690882 11.0500  0.050 TESS    
2458648.4036579449 11.0500  0.050 TESS    
2458648.4050468025 11.0500  0.050 TESS    
2458648.4064356601 11.0500  0.050 TESS    
2458648.4078245172 11.0500  0.050 TESS    
2458648.4092133748 11.0500  0.050 TESS    
2458648.4106022320 11.0500  0.050 TESS    
2458648.4119910896 11.0500  0.050 TESS    
2458648.4133799472 11.0500  0.050 TESS    
2458648.4147688048 11.0500  0.050 TESS    
2458648.4161576619 11.0500  0.050 TESS    
2458648.4175465195 11.0500  0.050 TESS    
2458648.4189353772 11.0400  0.050 TESS    
2458648.4203242348 11.0500  0.050 TESS    
2458648.4217130914 11.0500  0.050 TESS    
2458648.4231019490 11.0400  0.050 TESS    
2458648.4244908062 11.0500  0.050 TESS    
2458648.4258796643 11.0500  0.050 TESS    
2458648.4272685214 11.0500  0.050 TESS    
2458648.4286573790 11.0500  0.050 TESS    
2458648.4300462366 11.0500  0.050 TESS    
2458648.4314350937 11.0400  0.050 TESS    
2458648.4328239518 11.0500  0.050 TESS    
2458648.4342128090 11.0400  0.050 TESS    
2458648.4356016661 11.0400  0.050 TESS    
2458648.4369905232 11.0500  0.050 TESS    
2458648.4383793809 11.0500  0.050 TESS    
2458648.4397682380 11.0400  0.050 TESS    
2458648.4411570961 11.0400  0.050 TESS    
2458648.4425459532 11.0400  0.050 TESS    
2458648.4439348103 11.0400  0.050 TESS    
2458648.4453236680 11.0500  0.050 TESS    
2458648.4467125256 11.0500  0.050 TESS    
2458648.4481013827 11.0400  0.050 TESS    
2458648.4494902403 11.0400  0.050 TESS    
2458648.4508790979 11.0400  0.050 TESS    
2458648.4522679546 11.0400  0.050 TESS    
2458648.4536568122 11.0300  0.050 TESS    
2458648.4550456693 11.0300  0.050 TESS    
2458648.4564345269 11.0300  0.050 TESS    
2458648.4578233850 11.0300  0.050 TESS    
2458648.4592122417 11.0300  0.050 TESS    
2458648.4606010998 11.0400  0.050 TESS    
2458648.4619899564 11.0300  0.050 TESS    
2458648.4633788140 11.0300  0.050 TESS    
2458648.4647676721 11.0300  0.050 TESS    
2458648.4661565288 11.0300  0.050 TESS    
2458648.4675453859 11.0300  0.050 TESS    
2458648.4689342431 11.0300  0.050 TESS    
2458648.4703231007 11.0300  0.050 TESS    
2458648.4717119578 11.0300  0.050 TESS    
2458648.4731008154 11.0300  0.050 TESS    
2458648.4744896726 11.0300  0.050 TESS    
2458648.4758785302 11.0300  0.050 TESS    
2458648.4772673878 11.0400  0.050 TESS    
2458648.4786562449 11.0300  0.050 TESS    
2458648.4800451025 11.0300  0.050 TESS    
2458648.4814339601 11.0400  0.050 TESS    
2458648.4828228173 11.0300  0.050 TESS    
2458648.4842116740 11.0400  0.050 TESS    
2458648.4856005320 11.0400  0.050 TESS    
2458648.4869893887 11.0400  0.050 TESS    
2458648.4883782463 11.0400  0.050 TESS    
2458648.4897671035 11.0400  0.050 TESS    
2458648.4911559611 11.0400  0.050 TESS    
2458648.4925448182 11.0300  0.050 TESS    
2458648.4939336758 11.0400  0.050 TESS    
2458648.4953225330 11.0400  0.050 TESS    
2458648.4967113901 11.0400  0.050 TESS    
2458648.4981002482 11.0300  0.050 TESS    
2458648.4994891044 11.0400  0.050 TESS    
2458648.5008779620 11.0400  0.050 TESS    
2458648.5022668191 11.0400  0.050 TESS    
2458648.5036556767 11.0300  0.050 TESS    
2458648.5050445339 11.0400  0.050 TESS    
2458648.5064333915 11.0400  0.050 TESS    
2458648.5078222486 11.0400  0.050 TESS    
2458648.5092111058 11.0400  0.050 TESS    
2458648.5105999638 11.0400  0.050 TESS    
2458648.5119888205 11.0400  0.050 TESS    
2458648.5133776781 11.0400  0.050 TESS    
2458648.5147665348 11.0400  0.050 TESS    
2458648.5161553919 11.0400  0.050 TESS    
2458648.5175442491 11.0400  0.050 TESS    
2458648.5189331067 11.0400  0.050 TESS    
2458648.5203219643 11.0300  0.050 TESS    
2458648.5217108214 11.0400  0.050 TESS    
2458648.5230996786 11.0400  0.050 TESS    
2458648.5244885362 11.0300  0.050 TESS    
2458648.5258773933 11.0400  0.050 TESS    
2458648.5272662505 11.0400  0.050 TESS    
2458648.5286551081 11.0400  0.050 TESS    
2458648.5300439647 11.0400  0.050 TESS    
2458648.5314328223 11.0400  0.050 TESS    
2458648.5328216795 11.0400  0.050 TESS    
2458648.5342105366 11.0400  0.050 TESS    
2458648.5355993942 11.0400  0.050 TESS    
2458648.5369882514 11.0400  0.050 TESS    
2458648.5383771085 11.0400  0.050 TESS    
2458648.5397659657 11.0400  0.050 TESS    
2458648.5411548237 11.0400  0.050 TESS    
2458648.5425436804 11.0400  0.050 TESS    
2458648.5439325371 11.0400  0.050 TESS    
2458648.5453213947 11.0400  0.050 TESS    
2458648.5467102518 11.0400  0.050 TESS    
2458648.5480991090 11.0400  0.050 TESS    
2458648.5494879666 11.0400  0.050 TESS    
2458648.5508768242 11.0400  0.050 TESS    
2458648.5522656809 11.0400  0.050 TESS    
2458648.5536545380 11.0400  0.050 TESS    
2458648.5550433961 11.0400  0.050 TESS    
2458648.5564322527 11.0400  0.050 TESS    
2458648.5578211099 11.0400  0.050 TESS    
2458648.5592099670 11.0400  0.050 TESS    
2458648.5605988242 11.0400  0.050 TESS    
2458648.5619876813 11.0400  0.050 TESS    
2458648.5633765385 11.0400  0.050 TESS    
2458648.5647653961 11.0400  0.050 TESS    
2458648.5661542532 11.0400  0.050 TESS    
2458648.5675431103 11.0400  0.050 TESS    
2458648.5689319675 11.0400  0.050 TESS    
2458648.5703208246 11.0400  0.050 TESS    
2458648.5717096818 11.0400  0.050 TESS    
2458648.5730985394 11.0400  0.050 TESS    
2458648.5744873965 11.0400  0.050 TESS    
2458648.5758762532 11.0400  0.050 TESS    
2458648.5772651103 11.0400  0.050 TESS    
2458648.5786539675 11.0400  0.050 TESS    
2458648.5800428246 11.0400  0.050 TESS    
2458648.5814316822 11.0400  0.050 TESS    
2458648.5828205398 11.0400  0.050 TESS    
2458648.5842093965 11.0300  0.050 TESS    
2458648.5855982536 11.0300  0.050 TESS    
2458648.5869871108 11.0400  0.050 TESS    
2458648.5883759679 11.0400  0.050 TESS    
2458648.5897648251 11.0400  0.050 TESS    
2458648.5911536822 11.0400  0.050 TESS    
2458648.5925425398 11.0400  0.050 TESS    
2458648.5939313965 11.0400  0.050 TESS    
2458648.5953202536 11.0400  0.050 TESS    
2458648.5967091108 11.0400  0.050 TESS    
2458648.5980979679 11.0300  0.050 TESS    
2458648.5994868251 11.0400  0.050 TESS    
2458648.6008756822 11.0400  0.050 TESS    
2458648.6022645398 11.0400  0.050 TESS    
2458648.6036533969 11.0400  0.050 TESS    
2458648.6050422541 11.0400  0.050 TESS    
2458648.6064311108 11.0400  0.050 TESS    
2458648.6078199679 11.0300  0.050 TESS    
2458648.6092088250 11.0300  0.050 TESS    
2458648.6105976822 11.0400  0.050 TESS    
2458648.6119865398 11.0300  0.050 TESS    
2458648.6133753965 11.0400  0.050 TESS    
2458648.6147642536 11.0300  0.050 TESS    
2458648.6161531108 11.0400  0.050 TESS    
2458648.6175419679 11.0400  0.050 TESS    
2458648.6189308250 11.0400  0.050 TESS    
2458648.6203196822 11.0300  0.050 TESS    
2458648.6217085388 11.0300  0.050 TESS    
2458648.6230973960 11.0300  0.050 TESS    
2458648.6244862531 11.0400  0.050 TESS    
2458648.6258751103 11.0300  0.050 TESS    
2458648.6272639674 11.0300  0.050 TESS    
2458648.6286528250 11.0400  0.050 TESS    
2458648.6300416817 11.0400  0.050 TESS    
2458648.6314305388 11.0400  0.050 TESS    
2458648.6328193960 11.0400  0.050 TESS    
2458648.6342082531 11.0400  0.050 TESS    
2458648.6355971103 11.0400  0.050 TESS    
2458648.6369859669 11.0400  0.050 TESS    
2458648.6383748241 11.0400  0.050 TESS    
2458648.6397636812 11.0400  0.050 TESS    
2458648.6411525384 11.0400  0.050 TESS    
2458648.6425413955 11.0400  0.050 TESS    
2458648.6439302526 11.0400  0.050 TESS    
2458648.6453191098 11.0400  0.050 TESS    
2458648.6467079669 11.0300  0.050 TESS    
2458648.6480968241 11.0400  0.050 TESS    
2458648.6494856812 11.0400  0.050 TESS    
2458648.6508745383 11.0400  0.050 TESS    
2458648.6522633950 11.0400  0.050 TESS    
2458648.6536522522 11.0400  0.050 TESS    
2458648.6550411093 11.0400  0.050 TESS    
2458648.6564299660 11.0400  0.050 TESS    
2458648.6578188231 11.0400  0.050 TESS    
2458648.6592076803 11.0400  0.050 TESS    
2458648.6605965374 11.0300  0.050 TESS    
2458648.6619853945 11.0400  0.050 TESS    
2458648.6633742522 11.0400  0.050 TESS    
2458648.6647631088 11.0300  0.050 TESS    
2458648.6661519660 11.0300  0.050 TESS    
2458648.6675408222 11.0300  0.050 TESS    
2458648.6689296798 11.0400  0.050 TESS    
2458648.6703185365 11.0400  0.050 TESS    
2458648.6717073936 11.0400  0.050 TESS    
2458648.6730962507 11.0300  0.050 TESS    
2458648.6744851079 11.0400  0.050 TESS    
2458648.6758739650 11.0400  0.050 TESS    
2458648.6772628217 11.0400  0.050 TESS    
2458648.6786516788 11.0400  0.050 TESS    
2458648.6800405360 11.0300  0.050 TESS    
2458648.6814293931 11.0300  0.050 TESS    
2458648.6828182498 11.0300  0.050 TESS    
2458648.6842071065 11.0400  0.050 TESS    
2458648.6855959641 11.0400  0.050 TESS    
2458648.6869848208 11.0400  0.050 TESS    
2458648.6883736779 11.0300  0.050 TESS    
2458648.6897625350 11.0400  0.050 TESS    
2458648.6911513922 11.0400  0.050 TESS    
2458648.6925402489 11.0400  0.050 TESS    
2458648.6939291060 11.0300  0.050 TESS    
2458648.6953179631 11.0400  0.050 TESS    
2458648.6967068203 11.0400  0.050 TESS    
2458648.6980956765 11.0400  0.050 TESS    
2458648.6994845336 11.0300  0.050 TESS    
2458648.7008733908 11.0400  0.050 TESS    
2458648.7022622479 11.0300  0.050 TESS    
2458648.7036511046 11.0400  0.050 TESS    
2458648.7050399617 11.0300  0.050 TESS    
2458648.7064288189 11.0300  0.050 TESS    
2458648.7078176755 11.0300  0.050 TESS    
2458648.7092065327 11.0300  0.050 TESS    
2458648.7105953898 11.0400  0.050 TESS    
2458648.7119842470 11.0300  0.050 TESS    
2458648.7133731032 11.0300  0.050 TESS    
2458648.7147619603 11.0300  0.050 TESS    
2458648.7161508170 11.0300  0.050 TESS    
2458648.7175396741 11.0300  0.050 TESS    
2458648.7189285317 11.0400  0.050 TESS    
2458648.7203173884 11.0300  0.050 TESS    
2458648.7217062451 11.0400  0.050 TESS    
2458648.7230951022 11.0300  0.050 TESS    
2458648.7244839594 11.0300  0.050 TESS    
2458648.7258728161 11.0300  0.050 TESS    
2458648.7272616732 11.0300  0.050 TESS    
2458648.7286505299 11.0300  0.050 TESS    
2458648.7300393865 11.0300  0.050 TESS    
2458648.7314282442 11.0300  0.050 TESS    
2458648.7328171008 11.0300  0.050 TESS    
2458648.7342059570 11.0300  0.050 TESS    
2458648.7355948142 11.0300  0.050 TESS    
2458648.7369836718 11.0300  0.050 TESS    
2458648.7383725285 11.0300  0.050 TESS    
2458648.7397613856 11.0300  0.050 TESS    
2458648.7411502423 11.0300  0.050 TESS    
2458648.7425390994 11.0200  0.050 TESS    
2458648.7439279561 11.0300  0.050 TESS    
2458648.7453168128 11.0300  0.050 TESS    
2458648.7467056699 11.0300  0.050 TESS    
2458648.7480945266 11.0400  0.050 TESS    
2458648.7494833842 11.0300  0.050 TESS    
2458648.7508722404 11.0300  0.050 TESS    
2458648.7522610971 11.0300  0.050 TESS    
2458648.7536499542 11.0300  0.050 TESS    
2458648.7550388118 11.0300  0.050 TESS    
2458648.7564276685 11.0300  0.050 TESS    
2458648.7578165252 11.0200  0.050 TESS    
2458648.7592053819 11.0400  0.050 TESS    
2458648.7605942385 11.0200  0.050 TESS    
2458648.7619830961 11.0300  0.050 TESS    
2458648.7633719523 11.0300  0.050 TESS    
2458648.7647608090 11.0300  0.050 TESS    
2458648.7661496662 11.0300  0.050 TESS    
2458648.7675385238 11.0300  0.050 TESS    
2458648.7689273800 11.0300  0.050 TESS    
2458648.7703162371 11.0300  0.050 TESS    
2458648.7717050938 11.0300  0.050 TESS    
2458648.7730939509 11.0300  0.050 TESS    
2458648.7744828071 11.0300  0.050 TESS    
2458648.7758716643 11.0200  0.050 TESS    
2458648.7772605210 11.0300  0.050 TESS    
2458648.7786493781 11.0300  0.050 TESS    
2458648.7800382348 11.0300  0.050 TESS    
2458648.7814270919 11.0300  0.050 TESS    
2458648.7828159486 11.0300  0.050 TESS    
2458648.7842048057 11.0300  0.050 TESS    
2458648.7855936624 11.0300  0.050 TESS    
2458648.7869825191 11.0300  0.050 TESS    
2458648.7883713762 11.0200  0.050 TESS    
2458648.7897602324 11.0300  0.050 TESS    
2458648.7911490896 11.0300  0.050 TESS    
2458648.7925379463 11.0300  0.050 TESS    
2458648.7939268034 11.0200  0.050 TESS    
2458648.7953156601 11.0300  0.050 TESS    
2458648.7967045167 11.0300  0.050 TESS    
2458648.7980933739 11.0300  0.050 TESS    
2458648.7994822306 11.0300  0.050 TESS    
2458648.8008710882 11.0300  0.050 TESS    
2458648.8022599444 11.0300  0.050 TESS    
2458648.8036488011 11.0300  0.050 TESS    
2458648.8050376577 11.0200  0.050 TESS    
2458648.8064265144 11.0300  0.050 TESS    
2458648.8078153711 11.0300  0.050 TESS    
2458648.8092042282 11.0300  0.050 TESS    
2458648.8105930849 11.0300  0.050 TESS    
2458648.8119819420 11.0300  0.050 TESS    
2458648.8133707987 11.0200  0.050 TESS    
2458648.8147596554 11.0300  0.050 TESS    
2458648.8161485125 11.0300  0.050 TESS    
2458648.8175373692 11.0200  0.050 TESS    
2458648.8189262259 11.0200  0.050 TESS    
2458648.8203150826 11.0200  0.050 TESS    
2458648.8217039392 11.0300  0.050 TESS    
2458648.8230927959 11.0200  0.050 TESS    
2458648.8244816526 11.0300  0.050 TESS    
2458648.8258705097 11.0200  0.050 TESS    
2458648.8272593664 11.0300  0.050 TESS    
2458648.8286482231 11.0200  0.050 TESS    
2458648.8300370802 11.0200  0.050 TESS    
2458648.8314259369 11.0300  0.050 TESS    
2458648.8328147936 11.0200  0.050 TESS    
2458648.8342036507 11.0200  0.050 TESS    
2458648.8355925069 11.0200  0.050 TESS    
2458648.8369813641 11.0200  0.050 TESS    
2458648.8383702203 11.0200  0.050 TESS    
2458648.8397590774 11.0200  0.050 TESS    
2458648.8411479341 11.0200  0.050 TESS    
2458648.8425367908 11.0200  0.050 TESS    
2458648.8439256474 11.0200  0.050 TESS    
2458648.8453145046 11.0200  0.050 TESS    
2458648.8467033613 11.0200  0.050 TESS    
2458648.8480922179 11.0300  0.050 TESS    
2458648.8494810746 11.0200  0.050 TESS    
2458648.8508699308 11.0200  0.050 TESS    
2458648.8522587880 11.0100  0.050 TESS    
2458648.8536476446 11.0100  0.050 TESS    
2458648.8550365013 11.0200  0.050 TESS    
2458648.8564253580 11.0200  0.050 TESS    
2458648.8578142147 11.0200  0.050 TESS    
2458648.8592030718 11.0200  0.050 TESS    
2458648.8605919285 11.0200  0.050 TESS    
2458648.8619807852 11.0200  0.050 TESS    
2458648.8633696418 11.0200  0.050 TESS    
2458648.8647584985 11.0200  0.050 TESS    
2458648.8661473547 11.0200  0.050 TESS    
2458648.8675362119 11.0200  0.050 TESS    
2458648.8689250685 11.0100  0.050 TESS    
2458648.8703139252 11.0200  0.050 TESS    
2458648.8717027819 11.0100  0.050 TESS    
2458648.8730916386 11.0200  0.050 TESS    
2458648.8744804952 11.0100  0.050 TESS    
2458648.8758693519 11.0200  0.050 TESS    
2458648.8772582090 11.0200  0.050 TESS    
2458648.8786470657 11.0100  0.050 TESS    
2458648.8800359224 11.0100  0.050 TESS    
2458648.8814247786 11.0100  0.050 TESS    
2458648.8828136357 11.0100  0.050 TESS    
2458648.8842024920 11.0100  0.050 TESS    
2458648.8855913486 11.0200  0.050 TESS    
2458648.8869802053 11.0100  0.050 TESS    
2458648.8883690620 11.0200  0.050 TESS    
2458648.8897579187 11.0100  0.050 TESS    
2458648.8911467758 11.0200  0.050 TESS    
2458648.8925356325 11.0100  0.050 TESS    
2458648.8939244892 11.0100  0.050 TESS    
2458648.8953133458 11.0100  0.050 TESS    
2458648.8967022020 11.0100  0.050 TESS    
2458648.8980910587 11.0100  0.050 TESS    
2458648.8994799154 11.0100  0.050 TESS    
2458648.9008687721 11.0100  0.050 TESS    
2458648.9022576287 11.0100  0.050 TESS    
2458648.9036464854 11.0100  0.050 TESS    
2458648.9050353421 11.0100  0.050 TESS    
2458648.9064241988 11.0100  0.050 TESS    
2458648.9078130554 11.0100  0.050 TESS    
2458648.9092019121 11.0100  0.050 TESS    
2458648.9105907688 11.0100  0.050 TESS    
2458648.9119796250 11.0100  0.050 TESS    
2458648.9133684817 11.0100  0.050 TESS    
2458648.9147573384 11.0100  0.050 TESS    
2458648.9161461950 11.0100  0.050 TESS    
2458648.9175350522 11.0000  0.050 TESS    
2458648.9189239084 11.0100  0.050 TESS    
2458648.9203127651 11.0100  0.050 TESS    
2458648.9217016217 11.0100  0.050 TESS    
2458648.9230904784 11.0100  0.050 TESS    
2458648.9244793351 11.0100  0.050 TESS    
2458648.9258681922 11.0100  0.050 TESS    
2458648.9272570480 11.0100  0.050 TESS    
2458648.9286459046 11.0100  0.050 TESS    
2458648.9300347609 11.0100  0.050 TESS    
2458648.9314236171 11.0000  0.050 TESS    
2458648.9328124742 11.0100  0.050 TESS    
2458648.9342013309 11.0100  0.050 TESS    
2458648.9355901880 11.0100  0.050 TESS    
2458648.9369790442 11.0100  0.050 TESS    
2458648.9383679009 11.0100  0.050 TESS    
2458648.9397567576 11.0100  0.050 TESS    
2458648.9411456143 11.0100  0.050 TESS    
2458648.9425344705 11.0100  0.050 TESS    
2458648.9439233271 11.0100  0.050 TESS    
2458648.9453121838 11.0100  0.050 TESS    
2458648.9467010400 11.0100  0.050 TESS    
2458648.9480898967 11.0100  0.050 TESS    
2458648.9494787534 11.0000  0.050 TESS    
2458648.9508676101 11.0100  0.050 TESS    
2458648.9522564667 11.0100  0.050 TESS    
2458648.9536453234 11.0000  0.050 TESS    
2458648.9550341801 11.0000  0.050 TESS    
2458648.9564230363 11.0100  0.050 TESS    
2458648.9578118925 11.0100  0.050 TESS    
2458648.9592007492 11.0000  0.050 TESS    
2458648.9605896058 11.0000  0.050 TESS    
2458648.9619784625 11.0100  0.050 TESS    
2458648.9633673187 11.0100  0.050 TESS    
2458648.9647561754 11.0000  0.050 TESS    
2458648.9661450321 11.0100  0.050 TESS    
2458648.9675338888 11.0100  0.050 TESS    
2458648.9689227450 11.0000  0.050 TESS    
2458648.9703116016 11.0000  0.050 TESS    
2458648.9717004583 11.0000  0.050 TESS    
2458648.9730893145 11.0100  0.050 TESS    
2458648.9744781712 11.0100  0.050 TESS    
2458648.9758670274 11.0000  0.050 TESS    
2458648.9772558841 11.0100  0.050 TESS    
2458648.9786447408 11.0000  0.050 TESS    
2458648.9800335970 11.0000  0.050 TESS    
2458648.9814224537 11.0000  0.050 TESS    
2458648.9828113103 11.0100  0.050 TESS    
2458648.9842001670 11.0100  0.050 TESS    
2458648.9855890241 11.0100  0.050 TESS    
2458648.9869778799 11.0100  0.050 TESS    
2458648.9883667361 11.0100  0.050 TESS    
2458648.9897555928 11.0100  0.050 TESS    
2458648.9911444490 11.0100  0.050 TESS    
2458648.9925333057 11.0000  0.050 TESS    
2458648.9939221623 11.0000  0.050 TESS    
2458648.9953110190 11.0000  0.050 TESS    
2458648.9966998752 11.0100  0.050 TESS    
2458648.9980887319 11.0000  0.050 TESS    
2458648.9994775886 11.0100  0.050 TESS    
2458649.0008664448 11.0100  0.050 TESS    
2458649.0022553010 11.0000  0.050 TESS    
2458649.0036441577 11.0100  0.050 TESS    
2458649.0050330139 11.0100  0.050 TESS    
2458649.0064218706 11.0000  0.050 TESS    
2458649.0078107272 11.0100  0.050 TESS    
2458649.0091995834 11.0100  0.050 TESS    
2458649.0105884401 11.0100  0.050 TESS    
2458649.0119772968 11.0000  0.050 TESS    
2458649.0133661530 11.0100  0.050 TESS    
2458649.0147550097 11.0100  0.050 TESS    
2458649.0161438663 11.0100  0.050 TESS    
2458649.0175327226 11.0000  0.050 TESS    
2458649.0189215788 11.0000  0.050 TESS    
2458649.0203104350 11.0000  0.050 TESS    
2458649.0216992921 11.0000  0.050 TESS    
2458649.0230881483 11.0000  0.050 TESS    
2458649.0244770045 11.0000  0.050 TESS    
2458649.0258658612 11.0000  0.050 TESS    
2458649.0272547174 11.0100  0.050 TESS    
2458649.0286435741 11.0000  0.050 TESS    
2458649.0300324308 11.0000  0.050 TESS    
2458649.0314212870 11.0000  0.050 TESS    
2458649.0328101441 11.0000  0.050 TESS    
2458649.0341989994 11.0100  0.050 TESS    
2458649.0355878561 11.0100  0.050 TESS    
2458649.0369767123 11.0100  0.050 TESS    
2458649.0383655690 11.0000  0.050 TESS    
2458649.0397544252 11.0000  0.050 TESS    
2458649.0411432819 11.0000  0.050 TESS    
2458649.0425321385 11.0100  0.050 TESS    
2458649.0439209947 11.0000  0.050 TESS    
2458649.0453098514 11.0100  0.050 TESS    
2458649.0466987081 11.0000  0.050 TESS    
2458649.0480875643 11.0000  0.050 TESS    
2458649.0494764200 11.0100  0.050 TESS    
2458649.0508652767 11.0000  0.050 TESS    
2458649.0522541329 11.0000  0.050 TESS    
2458649.0536429896 11.0100  0.050 TESS    
2458649.0550318458 11.0100  0.050 TESS    
2458649.0564207025 11.0000  0.050 TESS    
2458649.0578095587 11.0000  0.050 TESS    
2458649.0591984154 11.0000  0.050 TESS    
2458649.0605872720 11.0000  0.050 TESS    
2458649.0619761278 11.0000  0.050 TESS    
2458649.0633649845 11.0100  0.050 TESS    
2458649.0647538402 11.0000  0.050 TESS    
2458649.0661426969 11.0000  0.050 TESS    
2458649.0675315531 11.0000  0.050 TESS    
2458649.0689204098 11.0100  0.050 TESS    
2458649.0703092660 11.0000  0.050 TESS    
2458649.0716981227 11.0000  0.050 TESS    
2458649.0730869789 11.0000  0.050 TESS    
2458649.0744758351 11.0100  0.050 TESS    
2458649.0758646922 11.0000  0.050 TESS    
2458649.0772535480 11.0000  0.050 TESS    
2458649.0786424046 11.0000  0.050 TESS    
2458649.0800312604 11.0100  0.050 TESS    
2458649.0814201166 11.0000  0.050 TESS    
2458649.0828089733 11.0000  0.050 TESS    
2458649.0841978290 11.0000  0.050 TESS    
2458649.0855866862 11.0000  0.050 TESS    
2458649.0869755424 11.0000  0.050 TESS    
2458649.0883643986 11.0000  0.050 TESS    
2458649.0897532552 11.0000  0.050 TESS    
2458649.0911421115 11.0000  0.050 TESS    
2458649.0925309681 10.9900  0.050 TESS    
2458649.0939198243 11.0000  0.050 TESS    
2458649.0953086801 11.0000  0.050 TESS    
2458649.0966975363 11.0000  0.050 TESS    
2458649.0980863930 11.0000  0.050 TESS    
2458649.0994752492 11.0000  0.050 TESS    
2458649.1008641054 11.0000  0.050 TESS    
2458649.1022529621 11.0000  0.050 TESS    
2458649.1036418183 11.0000  0.050 TESS    
2458649.1050306745 11.0000  0.050 TESS    
2458649.1064195312 11.0000  0.050 TESS    
2458649.1078083874 11.0000  0.050 TESS    
2458649.1091972440 11.0000  0.050 TESS    
2458649.1105860998 11.0000  0.050 TESS    
2458649.1119749560 11.0000  0.050 TESS    
2458649.1133638122 11.0000  0.050 TESS    
2458649.1147526684 11.0000  0.050 TESS    
2458649.1161415251 11.0000  0.050 TESS    
2458649.1175303813 11.0000  0.050 TESS    
2458649.1189192371 11.0000  0.050 TESS    
2458649.1203080937 11.0100  0.050 TESS    
2458649.1216969504 11.0000  0.050 TESS    
2458649.1230858066 11.0000  0.050 TESS    
2458649.1244746628 11.0100  0.050 TESS    
2458649.1258635186 11.0000  0.050 TESS    
2458649.1272523748 11.0000  0.050 TESS    
2458649.1286412315 11.0000  0.050 TESS    
2458649.1300300881 11.0100  0.050 TESS    
2458649.1314189439 11.0100  0.050 TESS    
2458649.1328078001 11.0100  0.050 TESS    
2458649.1341966568 11.0000  0.050 TESS    
2458649.1355855130 11.0000  0.050 TESS    
2458649.1369743692 11.0100  0.050 TESS    
2458649.1383632254 11.0000  0.050 TESS    
2458649.1397520816 11.0100  0.050 TESS    
2458649.1411409373 11.0000  0.050 TESS    
2458649.1425297940 11.0000  0.050 TESS    
2458649.1439186502 11.0000  0.050 TESS    
2458649.1453075064 11.0000  0.050 TESS    
2458649.1466963622 11.0000  0.050 TESS    
2458649.1480852189 11.0100  0.050 TESS    
2458649.1494740751 11.0000  0.050 TESS    
2458649.1508629322 11.0000  0.050 TESS    
2458649.1522517879 11.0000  0.050 TESS    
2458649.1536406442 11.0100  0.050 TESS    
2458649.1550295004 11.0100  0.050 TESS    
2458649.1564183561 11.0100  0.050 TESS    
2458649.1578072123 11.0000  0.050 TESS    
2458649.1591960685 11.0000  0.050 TESS    
2458649.1605849247 11.0100  0.050 TESS    
2458649.1619737814 11.0100  0.050 TESS    
2458649.1633626376 11.0000  0.050 TESS    
2458649.1647514938 11.0000  0.050 TESS    
2458649.1661403500 11.0100  0.050 TESS    
2458649.1675292063 11.0000  0.050 TESS    
2458649.1689180625 11.0000  0.050 TESS    
2458649.1703069187 11.0100  0.050 TESS    
2458649.1716957744 11.0000  0.050 TESS    
2458649.1730846306 11.0000  0.050 TESS    
2458649.1744734868 11.0000  0.050 TESS    
2458649.1758623431 10.9900  0.050 TESS    
2458649.1772511997 10.9900  0.050 TESS    
2458649.1786400555 10.9900  0.050 TESS    
2458649.1800289121 11.0000  0.050 TESS    
2458649.1814177679 10.9900  0.050 TESS    
2458649.1828066241 11.0000  0.050 TESS    
2458649.1841954803 10.9900  0.050 TESS    
2458649.1855843365 11.0000  0.050 TESS    
2458649.1869731923 11.0000  0.050 TESS    
2458649.1883620485 10.9900  0.050 TESS    
2458649.1897509047 11.0000  0.050 TESS    
2458649.1911397609 10.9900  0.050 TESS    
2458649.1925286171 11.0000  0.050 TESS    
2458649.1939174733 11.0000  0.050 TESS    
2458649.1953063291 11.0000  0.050 TESS    
2458649.1966951857 11.0000  0.050 TESS    
2458649.1980840419 10.9900  0.050 TESS    
2458649.1994728982 11.0000  0.050 TESS    
2458649.2008617544 11.0000  0.050 TESS    
2458649.2022506101 11.0000  0.050 TESS    
2458649.2036394663 11.0000  0.050 TESS    
2458649.2050283225 10.9900  0.050 TESS    
2458649.2064171787 11.0000  0.050 TESS    
2458649.2078060349 10.9900  0.050 TESS    
2458649.2091948912 10.9900  0.050 TESS    
2458649.2105837478 11.0000  0.050 TESS    
2458649.2119726040 11.0000  0.050 TESS    
2458649.2133614598 11.0000  0.050 TESS    
2458649.2147503160 11.0000  0.050 TESS    
2458649.2161391722 11.0000  0.050 TESS    
2458649.2175280275 10.9900  0.050 TESS    
2458649.2189168842 11.0100  0.050 TESS    
2458649.2203057399 10.9900  0.050 TESS    
2458649.2216945961 11.0000  0.050 TESS    
2458649.2230834523 11.0000  0.050 TESS    
2458649.2244723085 11.0000  0.050 TESS    
2458649.2258611647 11.0000  0.050 TESS    
2458649.2272500210 11.0000  0.050 TESS    
2458649.2286388772 11.0000  0.050 TESS    
2458649.2300277329 11.0000  0.050 TESS    
2458649.2314165891 11.0000  0.050 TESS    
2458649.2328054453 10.9900  0.050 TESS    
2458649.2341943011 11.0000  0.050 TESS    
2458649.2355831573 10.9900  0.050 TESS    
2458649.2369720130 10.9900  0.050 TESS    
2458649.2383608692 11.0000  0.050 TESS    
2458649.2397497250 10.9900  0.050 TESS    
2458649.2411385817 11.0000  0.050 TESS    
2458649.2425274379 11.0000  0.050 TESS    
2458649.2439162941 11.0000  0.050 TESS    
2458649.2453051498 11.0000  0.050 TESS    
2458649.2466940060 10.9900  0.050 TESS    
2458649.2480828622 11.0000  0.050 TESS    
2458649.2494717180 11.0000  0.050 TESS    
2458649.2508605742 11.0000  0.050 TESS    
2458649.2522494299 11.0000  0.050 TESS    
2458649.2536382861 11.0000  0.050 TESS    
2458649.2550271424 11.0000  0.050 TESS    
2458649.2564159986 10.9900  0.050 TESS    
2458649.2578048543 11.0100  0.050 TESS    
2458649.2591937105 11.0000  0.050 TESS    
2458649.2605825667 11.0000  0.050 TESS    
2458649.2619714229 10.9900  0.050 TESS    
2458649.2633602787 11.0000  0.050 TESS    
2458649.2647491344 11.0000  0.050 TESS    
2458649.2661379902 10.9900  0.050 TESS    
2458649.2675268468 10.9900  0.050 TESS    
2458649.2689157026 10.9900  0.050 TESS    
2458649.2703045588 11.0000  0.050 TESS    
2458649.2716934150 11.0000  0.050 TESS    
2458649.2730822708 11.0000  0.050 TESS    
2458649.2744711270 10.9900  0.050 TESS    
2458649.2758599832 10.9900  0.050 TESS    
2458649.2772488394 10.9900  0.050 TESS    
2458649.2786376951 11.0000  0.050 TESS    
2458649.2800265509 11.0000  0.050 TESS    
2458649.2814154071 11.0100  0.050 TESS    
2458649.2828042628 11.0000  0.050 TESS    
2458649.2841931190 11.0000  0.050 TESS    
2458649.2855819752 11.0000  0.050 TESS    
2458649.2869708310 11.0000  0.050 TESS    
2458649.2883596872 11.0000  0.050 TESS    
2458649.2897485429 11.0100  0.050 TESS    
2458649.2911373992 11.0000  0.050 TESS    
2458649.2925262558 11.0000  0.050 TESS    
2458649.2939151111 11.0000  0.050 TESS    
2458649.2953039669 11.0000  0.050 TESS    
2458649.2966928231 11.0000  0.050 TESS    
2458649.2980816788 11.0000  0.050 TESS    
2458649.2994705350 11.0000  0.050 TESS    
2458649.3008593908 11.0000  0.050 TESS    
2458649.3022482470 11.0000  0.050 TESS    
2458649.3036371032 11.0000  0.050 TESS    
2458649.3050259589 10.9900  0.050 TESS    
2458649.3064148151 11.0000  0.050 TESS    
2458649.3078036709 11.0000  0.050 TESS    
2458649.3091925271 11.0000  0.050 TESS    
2458649.3105813824 11.0000  0.050 TESS    
2458649.3119702386 11.0000  0.050 TESS    
2458649.3133590948 11.0000  0.050 TESS    
2458649.3147479505 11.0000  0.050 TESS    
2458649.3161368067 10.9900  0.050 TESS    
2458649.3175256625 10.9900  0.050 TESS    
2458649.3189145187 10.9900  0.050 TESS    
2458649.3203033744 11.0000  0.050 TESS    
2458649.3216922302 11.0000  0.050 TESS    
2458649.3230810864 11.0000  0.050 TESS    
2458649.3244699426 11.0000  0.050 TESS    
2458649.3258587979 11.0000  0.050 TESS    
2458649.3272476541 11.0000  0.050 TESS    
2458649.3286365098 11.0000  0.050 TESS    
2458649.3300253660 11.0000  0.050 TESS    
2458649.3314142218 11.0000  0.050 TESS    
2458649.3328030780 11.0000  0.050 TESS    
2458649.3341919337 11.0000  0.050 TESS    
2458649.3355807899 11.0000  0.050 TESS    
2458649.3369696457 10.9900  0.050 TESS    
2458649.3383585019 11.0000  0.050 TESS    
2458649.3397473576 11.0000  0.050 TESS    
2458649.3411362134 11.0000  0.050 TESS    
2458649.3425250691 11.0000  0.050 TESS    
2458649.3439139253 11.0000  0.050 TESS    
2458649.3453027811 10.9900  0.050 TESS    
2458649.3466916368 11.0000  0.050 TESS    
2458649.3480804930 11.0000  0.050 TESS    
2458649.3494693488 11.0100  0.050 TESS    
2458649.3508582050 11.0000  0.050 TESS    
2458649.3522470607 11.0000  0.050 TESS    
2458649.3536359165 10.9900  0.050 TESS    
2458649.3550247727 11.0000  0.050 TESS    
2458649.3564136280 11.0000  0.050 TESS    
2458649.3578024842 11.0000  0.050 TESS    
2458649.3591913399 11.0000  0.050 TESS    
2458649.3605801961 11.0000  0.050 TESS    
2458649.3619690519 11.0000  0.050 TESS    
2458649.3633579081 11.0000  0.050 TESS    
2458649.3647467638 11.0000  0.050 TESS    
2458649.3661356200 11.0000  0.050 TESS    
2458649.3675244758 11.0000  0.050 TESS    
2458649.3689133315 11.0000  0.050 TESS    
2458649.3703021877 11.0000  0.050 TESS    
2458649.3716910426 11.0000  0.050 TESS    
2458649.3730798988 11.0000  0.050 TESS    
2458649.3744687545 10.9900  0.050 TESS    
2458649.3758576103 11.0000  0.050 TESS    
2458649.3772464665 10.9900  0.050 TESS    
2458649.3786353222 11.0000  0.050 TESS    
2458649.3800241780 11.0000  0.050 TESS    
2458649.3814130342 11.0000  0.050 TESS    
2458649.3828018899 11.0000  0.050 TESS    
2458649.3841907457 11.0000  0.050 TESS    
2458649.3855796014 11.0000  0.050 TESS    
2458649.3869684571 11.0000  0.050 TESS    
2458649.3883573129 11.0000  0.050 TESS    
2458649.3897461686 11.0000  0.050 TESS    
2458649.3911350248 11.0000  0.050 TESS    
2458649.3925238806 11.0000  0.050 TESS    
2458649.3939127363 10.9900  0.050 TESS    
2458649.3953015921 11.0000  0.050 TESS    
2458649.3966904483 11.0000  0.050 TESS    
2458649.3980793040 11.0000  0.050 TESS    
2458649.3994681598 11.0000  0.050 TESS    
2458649.4008570155 11.0000  0.050 TESS    
2458649.4022458717 11.0000  0.050 TESS    
2458649.4036347270 11.0000  0.050 TESS    
2458649.4050235827 11.0000  0.050 TESS    
2458649.4064124385 10.9900  0.050 TESS    
2458649.4078012942 11.0000  0.050 TESS    
2458649.4091901504 11.0000  0.050 TESS    
2458649.4105790062 11.0000  0.050 TESS    
2458649.4119678619 11.0000  0.050 TESS    
2458649.4133567177 10.9900  0.050 TESS    
2458649.4147455734 10.9900  0.050 TESS    
2458649.4161344296 11.0100  0.050 TESS    
2458649.4175232849 10.9900  0.050 TESS    
2458649.4189121407 11.0000  0.050 TESS    
2458649.4203009964 11.0000  0.050 TESS    
2458649.4216898521 11.0000  0.050 TESS    
2458649.4230787079 11.0100  0.050 TESS    
2458649.4244675641 10.9900  0.050 TESS    
2458649.4258564198 11.0000  0.050 TESS    
2458649.4272452760 11.0000  0.050 TESS    
2458649.4286341318 11.0000  0.050 TESS    
2458649.4300229871 11.0000  0.050 TESS    
2458649.4314118428 11.0000  0.050 TESS    
2458649.4328006981 11.0000  0.050 TESS    
2458649.4341895543 11.0000  0.050 TESS    
2458649.4355784100 11.0000  0.050 TESS    
2458649.4369672658 11.0000  0.050 TESS    
2458649.4383561211 11.0000  0.050 TESS    
2458649.4397449773 11.0000  0.050 TESS    
2458649.4411338330 11.0000  0.050 TESS    
2458649.4425226888 10.9900  0.050 TESS    
2458649.4439115445 11.0100  0.050 TESS    
2458649.4550223905 11.0000  0.050 TESS    
2458649.4564112462 10.9900  0.050 TESS    
2458649.4578001020 11.0000  0.050 TESS    
2458649.4591889577 10.9900  0.050 TESS    
2458649.4605778130 11.0000  0.050 TESS    
2458649.4619666692 11.0000  0.050 TESS    
2458649.4633555245 11.0000  0.050 TESS    
2458649.4647443802 10.9900  0.050 TESS    
2458649.4661332360 11.0000  0.050 TESS    
2458649.4675220922 11.0000  0.050 TESS    
2458649.4689109474 11.0000  0.050 TESS    
2458649.4702998032 11.0000  0.050 TESS    
2458649.4716886589 11.0000  0.050 TESS    
2458649.4730775147 10.9900  0.050 TESS    
2458649.4744663704 11.0000  0.050 TESS    
2458649.4758552262 10.9900  0.050 TESS    
2458649.4772440819 10.9900  0.050 TESS    
2458649.4786329372 10.9900  0.050 TESS    
2458649.4800217929 10.9900  0.050 TESS    
2458649.4814106487 10.9900  0.050 TESS    
2458649.4827995040 11.0000  0.050 TESS    
2458649.4841883602 11.0000  0.050 TESS    
2458649.4855772154 11.0000  0.050 TESS    
2458649.4869660712 11.0000  0.050 TESS    
2458649.4883549269 10.9900  0.050 TESS    
2458649.4897437827 11.0000  0.050 TESS    
2458649.4911326384 11.0000  0.050 TESS    
2458649.4925214942 11.0000  0.050 TESS    
2458649.4939103490 11.0000  0.050 TESS    
2458649.4952992052 11.0000  0.050 TESS    
2458649.4966880609 10.9900  0.050 TESS    
2458649.4980769162 10.9900  0.050 TESS    
2458649.4994657720 11.0000  0.050 TESS    
2458649.5008546282 11.0000  0.050 TESS    
2458649.5022434834 11.0000  0.050 TESS    
2458649.5036323392 10.9900  0.050 TESS    
2458649.5050211949 11.0000  0.050 TESS    
2458649.5064100507 10.9900  0.050 TESS    
2458649.5077989060 10.9900  0.050 TESS    
2458649.5091877612 10.9900  0.050 TESS    
2458649.5105766170 11.0000  0.050 TESS    
2458649.5119654727 10.9900  0.050 TESS    
2458649.5133543285 10.9900  0.050 TESS    
2458649.5147431842 10.9900  0.050 TESS    
2458649.5161320395 11.0000  0.050 TESS    
2458649.5175208952 11.0000  0.050 TESS    
2458649.5189097510 11.0000  0.050 TESS    
2458649.5202986067 10.9900  0.050 TESS    
2458649.5216874625 11.0000  0.050 TESS    
2458649.5230763177 10.9900  0.050 TESS    
2458649.5244651730 10.9900  0.050 TESS    
2458649.5258540288 11.0000  0.050 TESS    
2458649.5272428845 10.9900  0.050 TESS    
2458649.5286317398 11.0000  0.050 TESS    
2458649.5300205955 10.9900  0.050 TESS    
2458649.5314094517 10.9900  0.050 TESS    
2458649.5327983070 10.9900  0.050 TESS    
2458649.5341871628 11.0000  0.050 TESS    
2458649.5355760180 10.9900  0.050 TESS    
2458649.5369648738 10.9800  0.050 TESS    
2458649.5383537291 10.9900  0.050 TESS    
2458649.5397425848 10.9900  0.050 TESS    
2458649.5411314401 10.9900  0.050 TESS    
2458649.5425202958 10.9900  0.050 TESS    
2458649.5439091520 10.9800  0.050 TESS    
2458649.5452980069 10.9900  0.050 TESS    
2458649.5466868626 10.9900  0.050 TESS    
2458649.5480757183 10.9900  0.050 TESS    
2458649.5494645741 10.9900  0.050 TESS    
2458649.5508534294 10.9900  0.050 TESS    
2458649.5522422851 10.9900  0.050 TESS    
2458649.5536311409 10.9900  0.050 TESS    
2458649.5550199961 10.9900  0.050 TESS    
2458649.5564088514 10.9900  0.050 TESS    
2458649.5577977072 10.9900  0.050 TESS    
2458649.5591865624 10.9900  0.050 TESS    
2458649.5605754182 10.9900  0.050 TESS    
2458649.5619642739 10.9900  0.050 TESS    
2458649.5633531292 11.0000  0.050 TESS    
2458649.5647419849 10.9900  0.050 TESS    
2458649.5661308402 11.0000  0.050 TESS    
2458649.5675196960 10.9900  0.050 TESS    
2458649.5689085522 10.9900  0.050 TESS    
2458649.5702974065 10.9900  0.050 TESS    
2458649.5716862623 10.9900  0.050 TESS    
2458649.5730751180 10.9900  0.050 TESS    
2458649.5744639733 10.9900  0.050 TESS    
2458649.5758528290 10.9900  0.050 TESS    
2458649.5772416843 10.9900  0.050 TESS    
2458649.5786305401 10.9900  0.050 TESS    
2458649.5800193958 11.0000  0.050 TESS    
2458649.5814082511 10.9900  0.050 TESS    
2458649.5827971068 10.9900  0.050 TESS    
2458649.5841859621 10.9900  0.050 TESS    
2458649.5855748174 10.9900  0.050 TESS    
2458649.5869636727 10.9900  0.050 TESS    
2458649.5883525284 10.9900  0.050 TESS    
2458649.5897413841 11.0000  0.050 TESS    
2458649.5911302394 11.0000  0.050 TESS    
2458649.5925190952 10.9900  0.050 TESS    
2458649.5939079504 10.9900  0.050 TESS    
2458649.5952968062 10.9900  0.050 TESS    
2458649.5966856610 10.9900  0.050 TESS    
2458649.5980745172 10.9900  0.050 TESS    
2458649.5994633725 10.9900  0.050 TESS    
2458649.6008522278 10.9900  0.050 TESS    
2458649.6022410830 10.9900  0.050 TESS    
2458649.6036299388 11.0000  0.050 TESS    
2458649.6050187941 10.9900  0.050 TESS    
2458649.6064076498 10.9900  0.050 TESS    
2458649.6077965051 10.9900  0.050 TESS    
2458649.6091853608 10.9900  0.050 TESS    
2458649.6105742161 10.9900  0.050 TESS    
2458649.6119630719 10.9900  0.050 TESS    
2458649.6133519271 11.0000  0.050 TESS    
2458649.6147407824 10.9900  0.050 TESS    
2458649.6161296377 10.9900  0.050 TESS    
2458649.6175184930 10.9900  0.050 TESS    
2458649.6189073487 10.9900  0.050 TESS    
2458649.6202962040 10.9900  0.050 TESS    
2458649.6216850602 10.9900  0.050 TESS    
2458649.6230739150 10.9900  0.050 TESS    
2458649.6244627703 10.9900  0.050 TESS    
2458649.6258516260 10.9900  0.050 TESS    
2458649.6272404813 10.9900  0.050 TESS    
2458649.6286293371 10.9900  0.050 TESS    
2458649.6300181923 10.9900  0.050 TESS    
2458649.6314070481 10.9900  0.050 TESS    
2458649.6327959029 11.0000  0.050 TESS    
2458649.6341847582 10.9900  0.050 TESS    
2458649.6355736139 10.9900  0.050 TESS    
2458649.6369624692 10.9900  0.050 TESS    
2458649.6383513245 10.9900  0.050 TESS    
2458649.6397401802 11.0000  0.050 TESS    
2458649.6411290355 10.9900  0.050 TESS    
2458649.6425178908 10.9900  0.050 TESS    
2458649.6439067465 10.9900  0.050 TESS    
2458649.6452956018 11.0000  0.050 TESS    
2458649.6466844571 10.9900  0.050 TESS    
2458649.6480733124 10.9900  0.050 TESS    
2458649.6494621681 10.9900  0.050 TESS    
2458649.6508510229 11.0000  0.050 TESS    
2458649.6522398787 10.9900  0.050 TESS    
2458649.6536287339 11.0000  0.050 TESS    
2458649.6550175892 11.0000  0.050 TESS    
2458649.6564064450 10.9900  0.050 TESS    
2458649.6577952998 11.0000  0.050 TESS    
2458649.6591841555 10.9900  0.050 TESS    
2458649.6605730117 10.9900  0.050 TESS    
2458649.6619618661 10.9900  0.050 TESS    
2458649.6633507214 10.9900  0.050 TESS    
2458649.6647395766 10.9900  0.050 TESS    
2458649.6661284324 10.9900  0.050 TESS    
2458649.6675172881 10.9900  0.050 TESS    
2458649.6689061429 11.0000  0.050 TESS    
2458649.6702949982 10.9900  0.050 TESS    
2458649.6716838540 10.9900  0.050 TESS    
2458649.6730727088 10.9900  0.050 TESS    
2458649.6744615645 11.0000  0.050 TESS    
2458649.6758504198 10.9900  0.050 TESS    
2458649.6772392751 11.0000  0.050 TESS    
2458649.6786281304 10.9900  0.050 TESS    
2458649.6800169856 10.9900  0.050 TESS    
2458649.6814058409 11.0000  0.050 TESS    
2458649.6827946962 10.9900  0.050 TESS    
2458649.6841835519 11.0000  0.050 TESS    
2458649.6855724072 10.9900  0.050 TESS    
2458649.6869612625 10.9900  0.050 TESS    
2458649.6883501178 11.0000  0.050 TESS    
2458649.6897389730 11.0000  0.050 TESS    
2458649.6911278288 10.9900  0.050 TESS    
2458649.6925166841 11.0000  0.050 TESS    
2458649.6939055389 10.9900  0.050 TESS    
2458649.6952943942 11.0000  0.050 TESS    
2458649.6966832490 10.9900  0.050 TESS    
2458649.6980721047 10.9900  0.050 TESS    
2458649.6994609605 10.9900  0.050 TESS    
2458649.7008498162 10.9900  0.050 TESS    
2458649.7022386710 11.0000  0.050 TESS    
2458649.7036275263 10.9900  0.050 TESS    
2458649.7050163816 10.9900  0.050 TESS    
2458649.7064052369 10.9900  0.050 TESS    
2458649.7077940921 11.0000  0.050 TESS    
2458649.7091829469 10.9900  0.050 TESS    
2458649.7105718027 10.9900  0.050 TESS    
2458649.7119606580 10.9900  0.050 TESS    
2458649.7133495128 11.0000  0.050 TESS    
2458649.7147383685 11.0000  0.050 TESS    
2458649.7161272238 11.0000  0.050 TESS    
2458649.7175160791 10.9900  0.050 TESS    
2458649.7189049344 10.9900  0.050 TESS    
2458649.7202937896 11.0000  0.050 TESS    
2458649.7216826449 10.9900  0.050 TESS    
2458649.7230715002 10.9900  0.050 TESS    
2458649.7244603550 10.9900  0.050 TESS    
2458649.7258492103 11.0000  0.050 TESS    
2458649.7272380656 10.9900  0.050 TESS    
2458649.7286269208 10.9900  0.050 TESS    
2458649.7300157761 11.0000  0.050 TESS    
2458649.7314046314 11.0000  0.050 TESS    
2458649.7327934867 10.9900  0.050 TESS    
2458649.7341823420 11.0000  0.050 TESS    
2458649.7355711968 10.9900  0.050 TESS    
2458649.7369600525 11.0000  0.050 TESS    
2458649.7383489078 11.0000  0.050 TESS    
2458649.7397377626 11.0000  0.050 TESS    
2458649.7411266179 10.9900  0.050 TESS    
2458649.7425154732 11.0000  0.050 TESS    
2458649.7439043284 10.9900  0.050 TESS    
2458649.7452931842 11.0000  0.050 TESS    
2458649.7466820390 11.0000  0.050 TESS    
2458649.7480708943 10.9900  0.050 TESS    
2458649.7494597496 11.0000  0.050 TESS    
2458649.7508486048 11.0000  0.050 TESS    
2458649.7522374601 11.0000  0.050 TESS    
2458649.7536263149 11.0000  0.050 TESS    
2458649.7550151702 11.0000  0.050 TESS    
2458649.7564040250 11.0000  0.050 TESS    
2458649.7577928808 11.0000  0.050 TESS    
2458649.7591817360 11.0000  0.050 TESS    
2458649.7605705918 10.9900  0.050 TESS    
2458649.7619594466 11.0000  0.050 TESS    
2458649.7633483019 10.9900  0.050 TESS    
2458649.7647371567 11.0000  0.050 TESS    
2458649.7661260120 11.0000  0.050 TESS    
2458649.7675148672 11.0000  0.050 TESS    
2458649.7689037221 11.0000  0.050 TESS    
2458649.7702925773 11.0000  0.050 TESS    
2458649.7716814326 11.0000  0.050 TESS    
2458649.7730702879 11.0000  0.050 TESS    
2458649.7744591432 11.0000  0.050 TESS    
2458649.7758479984 10.9900  0.050 TESS    
2458649.7772368533 11.0000  0.050 TESS    
2458649.7786257085 11.0000  0.050 TESS    
2458649.7800145638 10.9900  0.050 TESS    
2458649.7814034191 11.0000  0.050 TESS    
2458649.7827922744 11.0000  0.050 TESS    
2458649.7841811292 11.0000  0.050 TESS    
2458649.7855699840 11.0000  0.050 TESS    
2458649.7869588397 11.0000  0.050 TESS    
2458649.7883476946 10.9900  0.050 TESS    
2458649.7897365498 11.0000  0.050 TESS    
2458649.7911254051 11.0000  0.050 TESS    
2458649.7925142599 11.0000  0.050 TESS    
2458649.7939031152 11.0000  0.050 TESS    
2458649.7952919705 10.9900  0.050 TESS    
2458649.7966808258 10.9900  0.050 TESS    
2458649.7980696810 11.0000  0.050 TESS    
2458649.7994585354 11.0000  0.050 TESS    
2458649.8008473907 11.0000  0.050 TESS    
2458649.8022362459 10.9900  0.050 TESS    
2458649.8036251012 10.9900  0.050 TESS    
2458649.8050139560 11.0000  0.050 TESS    
2458649.8064028118 10.9900  0.050 TESS    
2458649.8077916666 11.0000  0.050 TESS    
2458649.8091805219 11.0000  0.050 TESS    
2458649.8105693767 11.0000  0.050 TESS    
2458649.8119582320 11.0000  0.050 TESS    
2458649.8133470872 11.0000  0.050 TESS    
2458649.8147359416 11.0000  0.050 TESS    
2458649.8161247969 11.0000  0.050 TESS    
2458649.8175136521 10.9900  0.050 TESS    
2458649.8189025074 10.9900  0.050 TESS    
2458649.8202913622 11.0000  0.050 TESS    
2458649.8216802171 11.0000  0.050 TESS    
2458649.8230690728 10.9900  0.050 TESS    
2458649.8244579281 10.9900  0.050 TESS    
2458649.8258467829 11.0000  0.050 TESS    
2458649.8272356382 11.0000  0.050 TESS    
2458649.8286244930 11.0000  0.050 TESS    
2458649.8300133478 11.0000  0.050 TESS    
2458649.8314022031 11.0000  0.050 TESS    
2458649.8327910579 11.0000  0.050 TESS    
2458649.8341799132 11.0000  0.050 TESS    
2458649.8355687684 11.0000  0.050 TESS    
2458649.8369576237 11.0000  0.050 TESS    
2458649.8383464785 11.0000  0.050 TESS    
2458649.8397353333 10.9900  0.050 TESS    
2458649.8411241886 11.0000  0.050 TESS    
2458649.8425130439 11.0000  0.050 TESS    
2458649.8439018987 10.9900  0.050 TESS    
2458649.8452907531 11.0000  0.050 TESS    
2458649.8466796088 11.0000  0.050 TESS    
2458649.8480684641 10.9900  0.050 TESS    
2458649.8494573189 10.9900  0.050 TESS    
2458649.8508461737 11.0000  0.050 TESS    
2458649.8522350290 11.0000  0.050 TESS    
2458649.8536238838 11.0000  0.050 TESS    
2458649.8550127391 11.0000  0.050 TESS    
2458649.8564015944 11.0000  0.050 TESS    
2458649.8577904492 11.0000  0.050 TESS    
2458649.8591793044 11.0000  0.050 TESS    
2458649.8605681588 11.0000  0.050 TESS    
2458649.8619570141 10.9900  0.050 TESS    
2458649.8633458689 11.0000  0.050 TESS    
2458649.8647347242 11.0000  0.050 TESS    
2458649.8661235790 11.0000  0.050 TESS    
2458649.8675124343 11.0000  0.050 TESS    
2458649.8689012891 11.0000  0.050 TESS    
2458649.8702901443 11.0000  0.050 TESS    
2458649.8716789992 11.0000  0.050 TESS    
2458649.8730678544 11.0000  0.050 TESS    
2458649.8744567093 10.9900  0.050 TESS    
2458649.8758455641 11.0000  0.050 TESS    
2458649.8772344189 11.0000  0.050 TESS    
2458649.8786232742 11.0000  0.050 TESS    
2458649.8800121290 11.0000  0.050 TESS    
2458649.8814009838 11.0000  0.050 TESS    
2458649.8827898391 11.0000  0.050 TESS    
2458649.8841786943 11.0000  0.050 TESS    
2458649.8855675492 11.0000  0.050 TESS    
2458649.8869564044 11.0000  0.050 TESS    
2458649.8883452592 11.0000  0.050 TESS    
2458649.8897341141 11.0000  0.050 TESS    
2458649.8911229689 11.0000  0.050 TESS    
2458649.8925118241 11.0000  0.050 TESS    
2458649.8939006790 11.0000  0.050 TESS    
2458649.8952895338 10.9900  0.050 TESS    
2458649.8966783891 11.0000  0.050 TESS    
2458649.8980672439 10.9900  0.050 TESS    
2458649.8994560987 11.0000  0.050 TESS    
2458649.9008449540 11.0000  0.050 TESS    
2458649.9022338088 11.0000  0.050 TESS    
2458649.9036226640 10.9900  0.050 TESS    
2458649.9050115189 11.0000  0.050 TESS    
2458649.9064003732 11.0000  0.050 TESS    
2458649.9077892285 11.0000  0.050 TESS    
2458649.9091780838 11.0000  0.050 TESS    
2458649.9105669381 11.0000  0.050 TESS    
2458649.9119557934 10.9900  0.050 TESS    
2458649.9133446482 11.0000  0.050 TESS    
2458649.9147335030 11.0000  0.050 TESS    
2458649.9161223583 11.0000  0.050 TESS    
2458649.9175112131 11.0000  0.050 TESS    
2458649.9189000679 11.0000  0.050 TESS    
2458649.9202889232 11.0000  0.050 TESS    
2458649.9216777771 10.9900  0.050 TESS    
2458649.9230666324 11.0000  0.050 TESS    
2458649.9244554881 11.0000  0.050 TESS    
2458649.9258443424 11.0000  0.050 TESS    
2458649.9272331973 10.9900  0.050 TESS    
2458649.9286220525 11.0000  0.050 TESS    
2458649.9300109078 11.0000  0.050 TESS    
2458649.9313997622 11.0000  0.050 TESS    
2458649.9327886170 11.0000  0.050 TESS    
2458649.9341774723 11.0000  0.050 TESS    
2458649.9355663271 11.0000  0.050 TESS    
2458649.9369551814 11.0000  0.050 TESS    
2458649.9383440362 10.9900  0.050 TESS    
2458649.9397328915 11.0000  0.050 TESS    
2458649.9411217463 11.0000  0.050 TESS    
2458649.9425106011 11.0000  0.050 TESS    
2458649.9438994559 11.0000  0.050 TESS    
2458649.9452883112 11.0000  0.050 TESS    
2458649.9466771660 11.0000  0.050 TESS    
2458649.9480660209 11.0000  0.050 TESS    
2458649.9494548761 11.0000  0.050 TESS    
2458649.9508437305 11.0000  0.050 TESS    
2458649.9522325853 11.0000  0.050 TESS    
2458649.9536214401 11.0000  0.050 TESS    
2458649.9550102949 11.0100  0.050 TESS    
2458649.9563991497 11.0000  0.050 TESS    
2458649.9577880045 10.9900  0.050 TESS    
2458649.9591768598 11.0000  0.050 TESS    
2458649.9605657146 11.0000  0.050 TESS    
2458649.9619545690 11.0000  0.050 TESS    
2458649.9633434243 11.0000  0.050 TESS    
2458649.9647322791 11.0000  0.050 TESS    
2458649.9661211339 11.0000  0.050 TESS    
2458649.9675099887 11.0000  0.050 TESS    
2458649.9688988435 11.0000  0.050 TESS    
2458649.9702876983 11.0000  0.050 TESS    
2458649.9716765531 11.0000  0.050 TESS    
2458649.9730654079 11.0000  0.050 TESS    
2458649.9744542628 11.0000  0.050 TESS    
2458649.9758431176 11.0000  0.050 TESS    
2458649.9772319724 11.0000  0.050 TESS    
2458649.9786208281 11.0000  0.050 TESS    
2458649.9800096825 11.0100  0.050 TESS    
2458649.9813985373 11.0000  0.050 TESS    
2458649.9827873921 11.0000  0.050 TESS    
2458649.9841762464 11.0000  0.050 TESS    
2458649.9855651013 11.0100  0.050 TESS    
2458649.9869539561 11.0000  0.050 TESS    
2458649.9883428109 11.0100  0.050 TESS    
2458649.9897316657 11.0000  0.050 TESS    
2458649.9911205205 11.0000  0.050 TESS    
2458649.9925093758 11.0000  0.050 TESS    
2458649.9938982301 11.0000  0.050 TESS    
2458649.9952870850 11.0000  0.050 TESS    
2458649.9966759402 11.0000  0.050 TESS    
2458649.9980647946 11.0000  0.050 TESS    
2458649.9994536489 11.0000  0.050 TESS    
2458650.0008425042 11.0000  0.050 TESS    
2458650.0022313586 11.0000  0.050 TESS    
2458650.0036202134 11.0000  0.050 TESS    
2458650.0050090682 11.0000  0.050 TESS    
2458650.0063979230 11.0000  0.050 TESS    
2458650.0077867778 11.0000  0.050 TESS    
2458650.0091756326 11.0000  0.050 TESS    
2458650.0105644874 11.0100  0.050 TESS    
2458650.0119533422 11.0000  0.050 TESS    
2458650.0133421971 11.0000  0.050 TESS    
2458650.0147310514 11.0000  0.050 TESS    
2458650.0161199062 11.0000  0.050 TESS    
2458650.0175087610 11.0100  0.050 TESS    
2458650.0188976158 11.0100  0.050 TESS    
2458650.0202864707 11.0000  0.050 TESS    
2458650.0216753250 11.0000  0.050 TESS    
2458650.0230641803 11.0000  0.050 TESS    
2458650.0244530351 11.0000  0.050 TESS    
2458650.0258418899 11.0000  0.050 TESS    
2458650.0272307447 11.0000  0.050 TESS    
2458650.0286195995 11.0000  0.050 TESS    
2458650.0300084539 11.0000  0.050 TESS    
2458650.0313973087 11.0000  0.050 TESS    
2458650.0327861630 11.0000  0.050 TESS    
2458650.0341750178 11.0100  0.050 TESS    
2458650.0355638727 11.0000  0.050 TESS    
2458650.0369527275 11.0000  0.050 TESS    
2458650.0383415823 11.0100  0.050 TESS    
2458650.0397304371 11.0000  0.050 TESS    
2458650.0411192919 11.0000  0.050 TESS    
2458650.0425081467 11.0100  0.050 TESS    
2458650.0438970011 11.0000  0.050 TESS    
2458650.0452858554 11.0000  0.050 TESS    
2458650.0466747102 11.0000  0.050 TESS    
2458650.0480635650 11.0100  0.050 TESS    
2458650.0494524199 11.0000  0.050 TESS    
2458650.0508412747 11.0100  0.050 TESS    
2458650.0522301290 11.0100  0.050 TESS    
2458650.0536189838 11.0000  0.050 TESS    
2458650.0550078382 11.0000  0.050 TESS    
2458650.0563966930 11.0000  0.050 TESS    
2458650.0577855483 11.0100  0.050 TESS    
2458650.0591744031 11.0000  0.050 TESS    
2458650.0605632570 11.0000  0.050 TESS    
2458650.0619521118 11.0100  0.050 TESS    
2458650.0633409666 11.0000  0.050 TESS    
2458650.0647298214 11.0100  0.050 TESS    
2458650.0661186762 11.0100  0.050 TESS    
2458650.0675075306 11.0000  0.050 TESS    
2458650.0688963854 11.0000  0.050 TESS    
2458650.0702852402 11.0000  0.050 TESS    
2458650.0716740945 11.0100  0.050 TESS    
2458650.0730629493 11.0100  0.050 TESS    
2458650.0744518042 11.0000  0.050 TESS    
2458650.0758406585 11.0000  0.050 TESS    
2458650.0772295129 11.0000  0.050 TESS    
2458650.0786183681 11.0100  0.050 TESS    
2458650.0800072225 11.0100  0.050 TESS    
2458650.0813960773 11.0100  0.050 TESS    
2458650.0827849321 11.0000  0.050 TESS    
2458650.0841737865 11.0000  0.050 TESS    
2458650.0855626413 11.0100  0.050 TESS    
2458650.0869514961 11.0000  0.050 TESS    
2458650.0883403504 11.0100  0.050 TESS    
2458650.0897292048 11.0100  0.050 TESS    
2458650.0911180591 11.0100  0.050 TESS    
2458650.0925069139 11.0000  0.050 TESS    
2458650.0938957687 11.0100  0.050 TESS    
2458650.0952846231 11.0100  0.050 TESS    
2458650.0966734779 11.0100  0.050 TESS    
2458650.0980623327 11.0100  0.050 TESS    
2458650.0994511871 11.0100  0.050 TESS    
2458650.1008400419 11.0100  0.050 TESS    
2458650.1022288967 11.0000  0.050 TESS    
2458650.1036177510 11.0000  0.050 TESS    
2458650.1050066059 11.0000  0.050 TESS    
2458650.1063954602 11.0100  0.050 TESS    
2458650.1077843145 11.0100  0.050 TESS    
2458650.1091731694 11.0000  0.050 TESS    
2458650.1105620242 11.0000  0.050 TESS    
2458650.1119508785 11.0000  0.050 TESS    
2458650.1133397333 11.0100  0.050 TESS    
2458650.1147285881 11.0000  0.050 TESS    
2458650.1161174425 11.0100  0.050 TESS    
2458650.1175062968 11.0100  0.050 TESS    
2458650.1188951521 11.0100  0.050 TESS    
2458650.1202840060 11.0100  0.050 TESS    
2458650.1216728603 11.0000  0.050 TESS    
2458650.1230617152 11.0100  0.050 TESS    
2458650.1244505690 11.0100  0.050 TESS    
2458650.1258394243 11.0000  0.050 TESS    
2458650.1272282787 11.0100  0.050 TESS    
2458650.1286171330 11.0100  0.050 TESS    
2458650.1300059878 11.0100  0.050 TESS    
2458650.1313948422 11.0000  0.050 TESS    
2458650.1327836970 11.0100  0.050 TESS    
2458650.1341725518 11.0100  0.050 TESS    
2458650.1355614061 11.0100  0.050 TESS    
2458650.1369502605 11.0100  0.050 TESS    
2458650.1383391148 11.0000  0.050 TESS    
2458650.1397279697 11.0100  0.050 TESS    
2458650.1411168240 11.0100  0.050 TESS    
2458650.1425056788 11.0100  0.050 TESS    
2458650.1438945332 11.0000  0.050 TESS    
2458650.1452833880 11.0200  0.050 TESS    
2458650.1466722423 11.0100  0.050 TESS    
2458650.1480610971 11.0000  0.050 TESS    
2458650.1494499515 11.0100  0.050 TESS    
2458650.1508388063 11.0100  0.050 TESS    
2458650.1522276602 11.0100  0.050 TESS    
2458650.1536165145 11.0100  0.050 TESS    
2458650.1550053693 11.0100  0.050 TESS    
2458650.1563942241 11.0100  0.050 TESS    
2458650.1577830785 11.0100  0.050 TESS    
2458650.1591719328 11.0100  0.050 TESS    
2458650.1605607881 11.0100  0.050 TESS    
2458650.1619496420 11.0100  0.050 TESS    
2458650.1633384963 11.0100  0.050 TESS    
2458650.1647273512 11.0100  0.050 TESS    
2458650.1661162050 11.0100  0.050 TESS    
2458650.1675050599 11.0100  0.050 TESS    
2458650.1688939142 11.0100  0.050 TESS    
2458650.1702827690 11.0100  0.050 TESS    
2458650.1716716238 11.0100  0.050 TESS    
2458650.1730604777 11.0100  0.050 TESS    
2458650.1744493321 11.0100  0.050 TESS    
2458650.1758381869 11.0100  0.050 TESS    
2458650.1772270412 11.0100  0.050 TESS    
2458650.1786158960 11.0000  0.050 TESS    
2458650.1800047504 11.0000  0.050 TESS    
2458650.1813936047 11.0100  0.050 TESS    
2458650.1827824586 11.0100  0.050 TESS    
2458650.1841713134 11.0200  0.050 TESS    
2458650.1855601682 11.0100  0.050 TESS    
2458650.1869490221 11.0100  0.050 TESS    
2458650.1883378769 11.0200  0.050 TESS    
2458650.1897267317 11.0100  0.050 TESS    
2458650.1911155856 11.0100  0.050 TESS    
2458650.1925044404 11.0100  0.050 TESS    
2458650.1938932948 11.0100  0.050 TESS    
2458650.1952821491 11.0100  0.050 TESS    
2458650.1966710035 11.0200  0.050 TESS    
2458650.1980598578 11.0100  0.050 TESS    
2458650.1994487122 11.0100  0.050 TESS    
2458650.2008375665 11.0200  0.050 TESS    
2458650.2022264213 11.0100  0.050 TESS    
2458650.2036152761 11.0100  0.050 TESS    
2458650.2050041300 11.0100  0.050 TESS    
2458650.2063929844 11.0100  0.050 TESS    
2458650.2077818387 11.0200  0.050 TESS    
2458650.2091706931 11.0100  0.050 TESS    
2458650.2105595479 11.0200  0.050 TESS    
2458650.2119484022 11.0200  0.050 TESS    
2458650.2133372561 11.0100  0.050 TESS    
2458650.2147261109 11.0100  0.050 TESS    
2458650.2161149653 11.0200  0.050 TESS    
2458650.2175038201 11.0100  0.050 TESS    
2458650.2188926740 11.0100  0.050 TESS    
2458650.2202815283 11.0200  0.050 TESS    
2458650.2216703827 11.0100  0.050 TESS    
2458650.2230592370 11.0100  0.050 TESS    
2458650.2244480918 11.0100  0.050 TESS    
2458650.2258369462 11.0200  0.050 TESS    
2458650.2272258005 11.0100  0.050 TESS    
2458650.2286146544 11.0200  0.050 TESS    
2458650.2300035087 11.0100  0.050 TESS    
2458650.2313923640 11.0100  0.050 TESS    
2458650.2327812179 11.0200  0.050 TESS    
2458650.2341700718 11.0100  0.050 TESS    
2458650.2355589266 11.0200  0.050 TESS    
2458650.2369477809 11.0100  0.050 TESS    
2458650.2383366358 11.0200  0.050 TESS    
2458650.2397254896 11.0100  0.050 TESS    
2458650.2411143440 11.0200  0.050 TESS    
2458650.2425031988 11.0100  0.050 TESS    
2458650.2438920527 11.0100  0.050 TESS    
2458650.2452809070 11.0200  0.050 TESS    
2458650.2466697614 11.0100  0.050 TESS    
2458650.2480586162 11.0100  0.050 TESS    
2458650.2494474701 11.0100  0.050 TESS    
2458650.2508363244 11.0100  0.050 TESS    
2458650.2522251788 11.0200  0.050 TESS    
2458650.2536140331 11.0200  0.050 TESS    
2458650.2550028875 11.0200  0.050 TESS    
2458650.2563917418 11.0200  0.050 TESS    
2458650.2577805961 11.0200  0.050 TESS    
2458650.2591694500 11.0200  0.050 TESS    
2458650.2605583044 11.0200  0.050 TESS    
2458650.2619471587 11.0200  0.050 TESS    
2458650.2633360131 11.0200  0.050 TESS    
2458650.2647248674 11.0200  0.050 TESS    
2458650.2661137218 11.0100  0.050 TESS    
2458650.2675025761 11.0200  0.050 TESS    
2458650.2688914305 11.0200  0.050 TESS    
2458650.2702802848 11.0200  0.050 TESS    
2458650.2716691392 11.0200  0.050 TESS    
2458650.2730579930 11.0100  0.050 TESS    
2458650.2744468474 11.0200  0.050 TESS    
2458650.2758357017 11.0300  0.050 TESS    
2458650.2772245561 11.0200  0.050 TESS    
2458650.2786134104 11.0200  0.050 TESS    
2458650.2800022648 11.0200  0.050 TESS    
2458650.2813911191 11.0200  0.050 TESS    
2458650.2827799730 11.0200  0.050 TESS    
2458650.2841688278 11.0200  0.050 TESS    
2458650.2855576822 11.0200  0.050 TESS    
2458650.2869465365 11.0200  0.050 TESS    
2458650.2883353909 11.0200  0.050 TESS    
2458650.2897242447 11.0200  0.050 TESS    
2458650.2911130991 11.0200  0.050 TESS    
2458650.2925019534 11.0200  0.050 TESS    
2458650.2938908078 11.0200  0.050 TESS    
2458650.2952796617 11.0300  0.050 TESS    
2458650.2966685160 11.0200  0.050 TESS    
2458650.2980573704 11.0200  0.050 TESS    
2458650.2994462247 11.0300  0.050 TESS    
2458650.3008350790 11.0200  0.050 TESS    
2458650.3022239334 11.0200  0.050 TESS    
2458650.3036127882 11.0200  0.050 TESS    
2458650.3050016412 11.0200  0.050 TESS    
2458650.3063904955 11.0200  0.050 TESS    
2458650.3077793499 11.0200  0.050 TESS    
2458650.3091682042 11.0200  0.050 TESS    
2458650.3105570585 11.0200  0.050 TESS    
2458650.3119459129 11.0200  0.050 TESS    
2458650.3133347672 11.0200  0.050 TESS    
2458650.3147236211 11.0300  0.050 TESS    
2458650.3161124755 11.0200  0.050 TESS    
2458650.3175013298 11.0200  0.050 TESS    
2458650.3188901842 11.0200  0.050 TESS    
2458650.3202790380 11.0200  0.050 TESS    
2458650.3216678919 11.0200  0.050 TESS    
2458650.3230567463 11.0200  0.050 TESS    
2458650.3244456006 11.0200  0.050 TESS    
2458650.3258344550 11.0200  0.050 TESS    
2458650.3272233093 11.0200  0.050 TESS    
2458650.3286121632 11.0200  0.050 TESS    
2458650.3300010171 11.0200  0.050 TESS    
2458650.3313898719 11.0200  0.050 TESS    
2458650.3327787262 11.0300  0.050 TESS    
2458650.3341675801 11.0200  0.050 TESS    
2458650.3355564340 11.0200  0.050 TESS    
2458650.3369452883 11.0300  0.050 TESS    
2458650.3383341422 11.0300  0.050 TESS    
2458650.3397229966 11.0300  0.050 TESS    
2458650.3411118509 11.0300  0.050 TESS    
2458650.3425007053 11.0200  0.050 TESS    
2458650.3438895592 11.0200  0.050 TESS    
2458650.3452784130 11.0300  0.050 TESS    
2458650.3466672678 11.0300  0.050 TESS    
2458650.3480561217 11.0300  0.050 TESS    
2458650.3494449761 11.0300  0.050 TESS    
2458650.3508338300 11.0200  0.050 TESS    
2458650.3522226838 11.0200  0.050 TESS    
2458650.3536115382 11.0200  0.050 TESS    
2458650.3550003925 11.0200  0.050 TESS    
2458650.3563892464 11.0300  0.050 TESS    
2458650.3577781008 11.0200  0.050 TESS    
2458650.3591669551 11.0300  0.050 TESS    
2458650.3605558090 11.0200  0.050 TESS    
2458650.3619446638 11.0300  0.050 TESS    
2458650.3633335177 11.0300  0.050 TESS    
2458650.3647223720 11.0300  0.050 TESS    
2458650.3661112250 11.0300  0.050 TESS    
2458650.3675000798 11.0300  0.050 TESS    
2458650.3688889337 11.0300  0.050 TESS    
2458650.3702777880 11.0200  0.050 TESS    
2458650.3716666419 11.0300  0.050 TESS    
2458650.3730554963 11.0300  0.050 TESS    
2458650.3744443506 11.0300  0.050 TESS    
2458650.3758332045 11.0300  0.050 TESS    
2458650.3772220588 11.0300  0.050 TESS    
2458650.3786109127 11.0300  0.050 TESS    
2458650.3799997671 11.0300  0.050 TESS    
2458650.3813886205 11.0300  0.050 TESS    
2458650.3827774748 11.0300  0.050 TESS    
2458650.3841663292 11.0300  0.050 TESS    
2458650.3855551830 11.0300  0.050 TESS    
2458650.3869440374 11.0300  0.050 TESS    
2458650.3883328917 11.0300  0.050 TESS    
2458650.3897217456 11.0300  0.050 TESS    
2458650.3911105995 11.0300  0.050 TESS    
2458650.3924994539 11.0300  0.050 TESS    
2458650.3938883082 11.0300  0.050 TESS    
2458650.3952771621 11.0300  0.050 TESS    
2458650.3966660155 11.0300  0.050 TESS    
2458650.3980548698 11.0300  0.050 TESS    
2458650.3994437242 11.0300  0.050 TESS    
2458650.4008325781 11.0300  0.050 TESS    
2458650.4022214320 11.0400  0.050 TESS    
2458650.4036102863 11.0400  0.050 TESS    
2458650.4049991402 11.0300  0.050 TESS    
2458650.4063879945 11.0300  0.050 TESS    
2458650.4077768484 11.0400  0.050 TESS    
2458650.4091657028 11.0300  0.050 TESS    
2458650.4105545566 11.0300  0.050 TESS    
2458650.4119434101 11.0400  0.050 TESS    
2458650.4133322644 11.0300  0.050 TESS    
2458650.4147211183 11.0300  0.050 TESS    
2458650.4161099726 11.0300  0.050 TESS    
2458650.4174988265 11.0300  0.050 TESS    
2458650.4188876809 11.0400  0.050 TESS    
2458650.4202765347 11.0300  0.050 TESS    
2458650.4216653886 11.0400  0.050 TESS    
2458650.4230542430 11.0400  0.050 TESS    
2458650.4244430969 11.0300  0.050 TESS    
2458650.4258319512 11.0300  0.050 TESS    
2458650.4272208046 11.0400  0.050 TESS    
2458650.4286096585 11.0400  0.050 TESS    
2458650.4299985128 11.0400  0.050 TESS    
2458650.4313873667 11.0300  0.050 TESS    
2458650.4327762206 11.0300  0.050 TESS    
2458650.4341650750 11.0400  0.050 TESS    
2458650.4355539288 11.0300  0.050 TESS    
2458650.4369427827 11.0400  0.050 TESS    
2458650.4383316371 11.0400  0.050 TESS    
2458650.4397204909 11.0400  0.050 TESS    
2458650.4411093448 11.0400  0.050 TESS    
2458650.4424981987 11.0300  0.050 TESS    
2458650.4438870526 11.0400  0.050 TESS    
2458650.4452759065 11.0300  0.050 TESS    
2458650.4466647608 11.0400  0.050 TESS    
2458650.4480536147 11.0400  0.050 TESS    
2458650.4494424686 11.0400  0.050 TESS    
2458650.4508313229 11.0400  0.050 TESS    
2458650.4522201768 11.0400  0.050 TESS    
2458650.4536090307 11.0300  0.050 TESS    
2458650.4549978846 11.0400  0.050 TESS    
2458650.4563867389 11.0300  0.050 TESS    
2458650.4577755923 11.0400  0.050 TESS    
2458650.4591644462 11.0400  0.050 TESS    
2458650.4605533010 11.0400  0.050 TESS    
2458650.4619421544 11.0400  0.050 TESS    
2458650.4633310083 11.0400  0.050 TESS    
2458650.4647198622 11.0400  0.050 TESS    
2458650.4661087161 11.0400  0.050 TESS    
2458650.4674975704 11.0400  0.050 TESS    
2458650.4688864243 11.0400  0.050 TESS    
2458650.4702752782 11.0400  0.050 TESS    
2458650.4716641321 11.0400  0.050 TESS    
2458650.4730529860 11.0400  0.050 TESS    
2458650.4744418398 11.0400  0.050 TESS    
2458650.4758306937 11.0400  0.050 TESS    
2458650.4772195481 11.0400  0.050 TESS    
2458650.4786084010 11.0400  0.050 TESS    
2458650.4799972554 11.0500  0.050 TESS    
2458650.4813861097 11.0400  0.050 TESS    
2458650.4827749641 11.0400  0.050 TESS    
2458650.4841638170 11.0400  0.050 TESS    
2458650.4855526718 11.0400  0.050 TESS    
2458650.4869415248 11.0400  0.050 TESS    
2458650.4883303787 11.0400  0.050 TESS    
2458650.4897192330 11.0400  0.050 TESS    
2458650.4911080869 11.0500  0.050 TESS    
2458650.4924969408 11.0400  0.050 TESS    
2458650.4938857947 11.0400  0.050 TESS    
2458650.4952746485 11.0400  0.050 TESS    
2458650.4966635024 11.0400  0.050 TESS    
2458650.4980523563 11.0500  0.050 TESS    
2458650.4994412102 11.0400  0.050 TESS    
2458650.5008300641 11.0400  0.050 TESS    
2458650.5022189184 11.0400  0.050 TESS    
2458650.5036077718 11.0400  0.050 TESS    
2458650.5049966257 11.0500  0.050 TESS    
2458650.5063854801 11.0500  0.050 TESS    
2458650.5077743330 11.0400  0.050 TESS    
2458650.5091631878 11.0500  0.050 TESS    
2458650.5105520412 11.0400  0.050 TESS    
2458650.5119408951 11.0400  0.050 TESS    
2458650.5133297490 11.0500  0.050 TESS    
2458650.5147186029 11.0400  0.050 TESS    
2458650.5161074568 11.0400  0.050 TESS    
2458650.5174963102 11.0500  0.050 TESS    
2458650.5188851641 11.0500  0.050 TESS    
2458650.5202740179 11.0400  0.050 TESS    
2458650.5216628718 11.0500  0.050 TESS    
2458650.5230517257 11.0500  0.050 TESS    
2458650.5244405800 11.0500  0.050 TESS    
2458650.5258294330 11.0500  0.050 TESS    
2458650.5272182878 11.0500  0.050 TESS    
2458650.5286071412 11.0500  0.050 TESS    
2458650.5299959951 11.0500  0.050 TESS    
2458650.5313848490 11.0500  0.050 TESS    
2458650.5327737029 11.0500  0.050 TESS    
2458650.5341625563 11.0400  0.050 TESS    
2458650.5355514102 11.0500  0.050 TESS    
2458650.5369402640 11.0500  0.050 TESS    
2458650.5383291179 11.0500  0.050 TESS    
2458650.5397179718 11.0500  0.050 TESS    
2458650.5411068257 11.0400  0.050 TESS    
2458650.5424956800 11.0500  0.050 TESS    
2458650.5438845330 11.0500  0.050 TESS    
2458650.5452733878 11.0500  0.050 TESS    
2458650.5466622408 11.0500  0.050 TESS    
2458650.5480510942 11.0500  0.050 TESS    
2458650.5494399481 11.0500  0.050 TESS    
2458650.5508288019 11.0500  0.050 TESS    
2458650.5522176558 11.0500  0.050 TESS    
2458650.5536065097 11.0500  0.050 TESS    
2458650.5549953640 11.0500  0.050 TESS    
2458650.5563842170 11.0500  0.050 TESS    
2458650.5577730718 11.0500  0.050 TESS    
2458650.5591619248 11.0400  0.050 TESS    
2458650.5605507782 11.0500  0.050 TESS    
2458650.5619396325 11.0500  0.050 TESS    
2458650.5633284864 11.0400  0.050 TESS    
2458650.5647173398 11.0500  0.050 TESS    
2458650.5661061937 11.0500  0.050 TESS    
2458650.5674950471 11.0500  0.050 TESS    
2458650.5688839010 11.0500  0.050 TESS    
2458650.5702727549 11.0500  0.050 TESS    
2458650.5716616088 11.0500  0.050 TESS    
2458650.5730504622 11.0500  0.050 TESS    
2458650.5744393165 11.0500  0.050 TESS    
2458650.5758281699 11.0500  0.050 TESS    
2458650.5772170238 11.0600  0.050 TESS    
2458650.5786058777 11.0500  0.050 TESS    
2458650.5799947311 11.0500  0.050 TESS    
2458650.5813835845 11.0500  0.050 TESS    
2458650.5827724384 11.0600  0.050 TESS    
2458650.5841612923 11.0600  0.050 TESS    
2458650.5855501462 11.0500  0.050 TESS    
2458650.5869390001 11.0600  0.050 TESS    
2458650.5883278530 11.0500  0.050 TESS    
2458650.5897167078 11.0500  0.050 TESS    
2458650.5911055608 11.0500  0.050 TESS    
2458650.5924944147 11.0600  0.050 TESS    
2458650.5938832685 11.0500  0.050 TESS    
2458650.5952721220 11.0600  0.050 TESS    
2458650.5966609758 11.0600  0.050 TESS    
2458650.5980498288 11.0600  0.050 TESS    
2458650.5994386831 11.0600  0.050 TESS    
2458650.6008275370 11.0600  0.050 TESS    
2458650.6022163904 11.0600  0.050 TESS    
2458650.6036052443 11.0500  0.050 TESS    
2458650.6049940982 11.0600  0.050 TESS    
2458650.6063829521 11.0500  0.050 TESS    
2458650.6077718050 11.0500  0.050 TESS    
2458650.6091606594 11.0600  0.050 TESS    
2458650.6105495123 11.0600  0.050 TESS    
2458650.6119383662 11.0600  0.050 TESS    
2458650.6133272201 11.0600  0.050 TESS    
2458650.6147160730 11.0600  0.050 TESS    
2458650.6161049274 11.0600  0.050 TESS    
2458650.6174937813 11.0600  0.050 TESS    
2458650.6188826347 11.0600  0.050 TESS    
2458650.6202714890 11.0600  0.050 TESS    
2458650.6216603424 11.0700  0.050 TESS    
2458650.6230491959 11.0600  0.050 TESS    
2458650.6244380497 11.0600  0.050 TESS    
2458650.6258269027 11.0600  0.050 TESS    
2458650.6272157566 11.0600  0.050 TESS    
2458650.6286046105 11.0600  0.050 TESS    
2458650.6299934639 11.0600  0.050 TESS    
2458650.6313823177 11.0600  0.050 TESS    
2458650.6327711712 11.0600  0.050 TESS    
2458650.6341600250 11.0600  0.050 TESS    
2458650.6355488785 11.0600  0.050 TESS    
2458650.6369377323 11.0700  0.050 TESS    
2458650.6383265858 11.0600  0.050 TESS    
2458650.6397154401 11.0600  0.050 TESS    
2458650.6411042931 11.0600  0.050 TESS    
2458650.6424931465 11.0700  0.050 TESS    
2458650.6438820004 11.0600  0.050 TESS    
2458650.6452708538 11.0600  0.050 TESS    
2458650.6466597081 11.0700  0.050 TESS    
2458650.6480485611 11.0700  0.050 TESS    
2458650.6494374149 11.0600  0.050 TESS    
2458650.6508262684 11.0700  0.050 TESS    
2458650.6522151222 11.0600  0.050 TESS    
2458650.6536039761 11.0700  0.050 TESS    
2458650.6549928291 11.0700  0.050 TESS    
2458650.6563816825 11.0600  0.050 TESS    
2458650.6577705364 11.0600  0.050 TESS    
2458650.6591593898 11.0700  0.050 TESS    
2458650.6605482432 11.0700  0.050 TESS    
2458650.6619370971 11.0700  0.050 TESS    
2458650.6633259505 11.0700  0.050 TESS    
2458650.6647148044 11.0700  0.050 TESS    
2458650.6661036578 11.0600  0.050 TESS    
2458650.6674925121 11.0700  0.050 TESS    
2458650.6688813651 11.0700  0.050 TESS    
2458650.6702702190 11.0700  0.050 TESS    
2458650.6716590719 11.0700  0.050 TESS    
2458650.6730479253 11.0700  0.050 TESS    
2458650.6744367792 11.0700  0.050 TESS    
2458650.6758256326 11.0700  0.050 TESS    
2458650.6772144865 11.0700  0.050 TESS    
2458650.6786033399 11.0700  0.050 TESS    
2458650.6799921934 11.0700  0.050 TESS    
2458650.6813810472 11.0600  0.050 TESS    
2458650.6827699007 11.0700  0.050 TESS    
2458650.6841587541 11.0700  0.050 TESS    
2458650.6855476080 11.0700  0.050 TESS    
2458650.6869364609 11.0700  0.050 TESS    
2458650.6883253143 11.0700  0.050 TESS    
2458650.6897141682 11.0700  0.050 TESS    
2458650.6911030216 11.0700  0.050 TESS    
2458650.6924918750 11.0700  0.050 TESS    
2458650.6938807289 11.0700  0.050 TESS    
2458650.6952695823 11.0700  0.050 TESS    
2458650.6966584362 11.0800  0.050 TESS    
2458650.6980472896 11.0700  0.050 TESS    
2458650.6994361430 11.0700  0.050 TESS    
2458650.7008249965 11.0800  0.050 TESS    
2458650.7022138499 11.0700  0.050 TESS    
2458650.7036027038 11.0800  0.050 TESS    
2458650.7049915567 11.0700  0.050 TESS    
2458650.7063804101 11.0800  0.050 TESS    
2458650.7077692640 11.0700  0.050 TESS    
2458650.7091581174 11.0700  0.050 TESS    
2458650.7105469708 11.0800  0.050 TESS    
2458650.7119358238 11.0800  0.050 TESS    
2458650.7133246781 11.0800  0.050 TESS    
2458650.7147135315 11.0800  0.050 TESS    
2458650.7161023850 11.0700  0.050 TESS    
2458650.7174912379 11.0800  0.050 TESS    
2458650.7188800918 11.0800  0.050 TESS    
2458650.7202689452 11.0800  0.050 TESS    
2458650.7216577986 11.0800  0.050 TESS    
2458650.7230466520 11.0700  0.050 TESS    
2458650.7244355050 11.0800  0.050 TESS    
2458650.7258243598 11.0800  0.050 TESS    
2458650.7272132128 11.0800  0.050 TESS    
2458650.7286020662 11.0800  0.050 TESS    
2458650.7299909201 11.0800  0.050 TESS    
2458650.7313797730 11.0800  0.050 TESS    
2458650.7327686264 11.0800  0.050 TESS    
2458650.7341574798 11.0800  0.050 TESS    
2458650.7355463328 11.0700  0.050 TESS    
2458650.7369351867 11.0800  0.050 TESS    
2458650.7383240401 11.0800  0.050 TESS    
2458650.7397128930 11.0800  0.050 TESS    
2458650.7411017469 11.0800  0.050 TESS    
2458650.7424906008 11.0900  0.050 TESS    
2458650.7438794542 11.0800  0.050 TESS    
2458650.7452683081 11.0800  0.050 TESS    
2458650.7466571610 11.0900  0.050 TESS    
2458650.7480460140 11.0800  0.050 TESS    
2458650.7494348674 11.0800  0.050 TESS    
2458650.7508237208 11.0900  0.050 TESS    
2458650.7522125742 11.0800  0.050 TESS    
2458650.7536014281 11.0800  0.050 TESS    
2458650.7549902811 11.0900  0.050 TESS    
2458650.7563791345 11.0800  0.050 TESS    
2458650.7577679884 11.0800  0.050 TESS    
2458650.7591568418 11.0800  0.050 TESS    
2458650.7605456952 11.0900  0.050 TESS    
2458650.7619345486 11.0800  0.050 TESS    
2458650.7633234016 11.0900  0.050 TESS    
2458650.7647122550 11.0900  0.050 TESS    
2458650.7661011084 11.0800  0.050 TESS    
2458650.7674899618 11.0900  0.050 TESS    
2458650.7688788152 11.0800  0.050 TESS    
2458650.7702676686 11.0900  0.050 TESS    
2458650.7716565221 11.0900  0.050 TESS    
2458650.7730453755 11.0900  0.050 TESS    
2458650.7744342289 11.0900  0.050 TESS    
2458650.7758230823 11.0900  0.050 TESS    
2458650.7772119362 11.0900  0.050 TESS    
2458650.7786007887 11.0900  0.050 TESS    
2458650.7799896421 11.0900  0.050 TESS    
2458650.7813784955 11.0900  0.050 TESS    
2458650.7827673489 11.0900  0.050 TESS    
2458650.7841562023 11.0900  0.050 TESS    
2458650.7855450562 11.0900  0.050 TESS    
2458650.7869339092 11.0900  0.050 TESS    
2458650.7883227621 11.0800  0.050 TESS    
2458650.7897116155 11.0900  0.050 TESS    
2458650.7911004690 11.0900  0.050 TESS    
2458650.7924893224 11.0900  0.050 TESS    
2458650.7938781758 11.1000  0.050 TESS    
2458650.7952670287 11.1000  0.050 TESS    
2458650.7966558821 11.0900  0.050 TESS    
2458650.7980447360 11.0900  0.050 TESS    
2458650.7994335890 11.0900  0.050 TESS    
2458650.8008224424 11.0900  0.050 TESS    
2458650.8022112958 11.1000  0.050 TESS    
2458650.8036001488 11.0900  0.050 TESS    
2458650.8049890022 11.0900  0.050 TESS    
2458650.8063778561 11.1000  0.050 TESS    
2458650.8077667090 11.1000  0.050 TESS    
2458650.8091555624 11.1000  0.050 TESS    
2458650.8105444154 11.0900  0.050 TESS    
2458650.8119332688 11.0900  0.050 TESS    
2458650.8133221217 11.0900  0.050 TESS    
2458650.8147109752 11.1000  0.050 TESS    
2458650.8160998286 11.1000  0.050 TESS    
2458650.8174886820 11.1000  0.050 TESS    
2458650.8188775354 11.1000  0.050 TESS    
2458650.8202663884 11.1000  0.050 TESS    
2458650.8216552418 11.1000  0.050 TESS    
2458650.8230440952 11.1000  0.050 TESS    
2458650.8244329486 11.1000  0.050 TESS    
2458650.8258218016 11.1000  0.050 TESS    
2458650.8272106545 11.1000  0.050 TESS    
2458650.8285995079 11.1000  0.050 TESS    
2458650.8299883613 11.0900  0.050 TESS    
2458650.8313772148 11.0900  0.050 TESS    
2458650.8327660682 11.1000  0.050 TESS    
2458650.8341549211 11.1000  0.050 TESS    
2458650.8355437745 11.1000  0.050 TESS    
2458650.8369326279 11.1000  0.050 TESS    
2458650.8383214809 11.1000  0.050 TESS    
2458650.8397103343 11.1000  0.050 TESS    
2458650.8410991877 11.1000  0.050 TESS    
2458650.8424880407 11.1000  0.050 TESS    
2458650.8438768936 11.1000  0.050 TESS    
2458650.8452657470 11.1000  0.050 TESS    
2458650.8466546005 11.1000  0.050 TESS    
2458650.8480434534 11.1000  0.050 TESS    
2458650.8494323068 11.1000  0.050 TESS    
2458650.8508211598 11.1000  0.050 TESS    
2458650.8522100132 11.1100  0.050 TESS    
2458650.8535988666 11.1000  0.050 TESS    
2458650.8549877200 11.0900  0.050 TESS    
2458650.8563765725 11.1000  0.050 TESS    
2458650.8577654259 11.1000  0.050 TESS    
2458650.8591542798 11.1000  0.050 TESS    
2458650.8605431323 11.1000  0.050 TESS    
2458650.8619319857 11.1000  0.050 TESS    
2458650.8633208391 11.1100  0.050 TESS    
2458650.8647096921 11.1000  0.050 TESS    
2458650.8660985450 11.1100  0.050 TESS    
2458650.8674873989 11.1100  0.050 TESS    
2458650.8688762519 11.1100  0.050 TESS    
2458650.8702651053 11.1100  0.050 TESS    
2458650.8716539578 11.1100  0.050 TESS    
2458650.8730428112 11.1100  0.050 TESS    
2458650.8744316641 11.1100  0.050 TESS    
2458650.8758205171 11.1000  0.050 TESS    
2458650.8772093710 11.1100  0.050 TESS    
2458650.8785982239 11.1100  0.050 TESS    
2458650.8799870773 11.1100  0.050 TESS    
2458650.8813759303 11.1100  0.050 TESS    
2458650.8827647842 11.1100  0.050 TESS    
2458650.8841536366 11.1100  0.050 TESS    
2458650.8855424901 11.1100  0.050 TESS    
2458650.8869313425 11.1100  0.050 TESS    
2458650.8883201960 11.1200  0.050 TESS    
2458650.8897090489 11.1100  0.050 TESS    
2458650.8910979023 11.1100  0.050 TESS    
2458650.8924867562 11.1200  0.050 TESS    
2458650.8938756087 11.1200  0.050 TESS    
2458650.8952644621 11.1100  0.050 TESS    
2458650.8966533151 11.1100  0.050 TESS    
2458650.8980421680 11.1200  0.050 TESS    
2458650.8994310214 11.1200  0.050 TESS    
2458650.9008198744 11.1200  0.050 TESS    
2458650.9022087278 11.1200  0.050 TESS    
2458650.9035975803 11.1200  0.050 TESS    
2458650.9049864337 11.1200  0.050 TESS    
2458650.9063752862 11.1200  0.050 TESS    
2458650.9077641401 11.1200  0.050 TESS    
2458650.9091529930 11.1200  0.050 TESS    
2458650.9105418464 11.1200  0.050 TESS    
2458650.9119306998 11.1200  0.050 TESS    
2458650.9133195523 11.1200  0.050 TESS    
2458650.9147084057 11.1200  0.050 TESS    
2458650.9160972587 11.1200  0.050 TESS    
2458650.9174861121 11.1300  0.050 TESS    
2458650.9188749646 11.1200  0.050 TESS    
2458650.9202638171 11.1200  0.050 TESS    
2458650.9216526709 11.1200  0.050 TESS    
2458650.9230415239 11.1200  0.050 TESS    
2458650.9244303773 11.1200  0.050 TESS    
2458650.9258192303 11.1200  0.050 TESS    
2458650.9272080832 11.1300  0.050 TESS    
2458650.9285969366 11.1300  0.050 TESS    
2458650.9299857896 11.1300  0.050 TESS    
2458650.9313746425 11.1200  0.050 TESS    
2458650.9327634955 11.1200  0.050 TESS    
2458650.9341523484 11.1300  0.050 TESS    
2458650.9355412014 11.1200  0.050 TESS    
2458650.9369300548 11.1300  0.050 TESS    
2458650.9383189082 11.1300  0.050 TESS    
2458650.9397077607 11.1300  0.050 TESS    
2458650.9410966141 11.1300  0.050 TESS    
2458650.9424854671 11.1300  0.050 TESS    
2458650.9438743200 11.1300  0.050 TESS    
2458650.9452631730 11.1300  0.050 TESS    
2458650.9466520264 11.1300  0.050 TESS    
2458650.9480408789 11.1300  0.050 TESS    
2458650.9494297318 11.1400  0.050 TESS    
2458650.9508185852 11.1300  0.050 TESS    
2458650.9522074382 11.1400  0.050 TESS    
2458650.9535962911 11.1300  0.050 TESS    
2458650.9549851441 11.1300  0.050 TESS    
2458650.9563739970 11.1400  0.050 TESS    
2458650.9577628504 11.1400  0.050 TESS    
2458650.9591517034 11.1400  0.050 TESS    
2458650.9605405563 11.1400  0.050 TESS    
2458650.9619294093 11.1400  0.050 TESS    
2458650.9633182622 11.1300  0.050 TESS    
2458650.9647071152 11.1400  0.050 TESS    
2458650.9660959681 11.1400  0.050 TESS    
2458650.9674848211 11.1400  0.050 TESS    
2458650.9688736740 11.1400  0.050 TESS    
2458650.9702625275 11.1400  0.050 TESS    
2458650.9716513804 11.1400  0.050 TESS    
2458650.9730402334 11.1400  0.050 TESS    
2458650.9744290863 11.1400  0.050 TESS    
2458650.9758179397 11.1400  0.050 TESS    
2458650.9772067922 11.1400  0.050 TESS    
2458650.9785956452 11.1400  0.050 TESS    
2458650.9799844981 11.1400  0.050 TESS    
2458650.9813733511 11.1400  0.050 TESS    
2458650.9827622040 11.1500  0.050 TESS    
2458650.9841510570 11.1400  0.050 TESS    
2458650.9855399099 11.1400  0.050 TESS    
2458650.9869287629 11.1400  0.050 TESS    
2458650.9883176158 11.1500  0.050 TESS    
2458650.9897064688 11.1500  0.050 TESS    
2458650.9910953222 11.1500  0.050 TESS    
2458650.9924841751 11.1400  0.050 TESS    
2458650.9938730281 11.1500  0.050 TESS    
2458650.9952618806 11.1500  0.050 TESS    
2458650.9966507331 11.1500  0.050 TESS    
2458650.9980395865 11.1400  0.050 TESS    
2458650.9994284394 11.1500  0.050 TESS    
2458651.0008172924 11.1500  0.050 TESS    
2458651.0022061453 11.1400  0.050 TESS    
2458651.0035949983 11.1500  0.050 TESS    
2458651.0049838512 11.1500  0.050 TESS    
2458651.0063727042 11.1500  0.050 TESS    
2458651.0077615571 11.1500  0.050 TESS    
2458651.0091504096 11.1500  0.050 TESS    
2458651.0105392626 11.1500  0.050 TESS    
2458651.0119281155 11.1500  0.050 TESS    
2458651.0133169685 11.1600  0.050 TESS    
2458651.0147058214 11.1500  0.050 TESS    
2458651.0160946744 11.1500  0.050 TESS    
2458651.0174835278 11.1500  0.050 TESS    
2458651.0188723803 11.1500  0.050 TESS    
2458651.0202612332 11.1500  0.050 TESS    
2458651.0216500862 11.1600  0.050 TESS    
2458651.0230389391 11.1600  0.050 TESS    
2458651.0244277921 11.1500  0.050 TESS    
2458651.0258166445 11.1500  0.050 TESS    
2458651.0272054970 11.1600  0.050 TESS    
2458651.0285943504 11.1600  0.050 TESS    
2458651.0299832034 11.1600  0.050 TESS    
2458651.0313720563 11.1600  0.050 TESS    
2458651.0327609093 11.1600  0.050 TESS    
2458651.0341497622 11.1600  0.050 TESS    
2458651.0355386147 11.1500  0.050 TESS    
2458651.0369274681 11.1600  0.050 TESS    
2458651.0383163206 11.1600  0.050 TESS    
2458651.0397051731 11.1600  0.050 TESS    
2458651.0410940261 11.1600  0.050 TESS    
2458651.0424828790 11.1600  0.050 TESS    
2458651.0438717320 11.1600  0.050 TESS    
2458651.0452605849 11.1600  0.050 TESS    
2458651.0466494374 11.1600  0.050 TESS    
2458651.0480382903 11.1600  0.050 TESS    
2458651.0494271438 11.1600  0.050 TESS    
2458651.0508159958 11.1500  0.050 TESS    
2458651.0522048492 11.1600  0.050 TESS    
2458651.0535937021 11.1700  0.050 TESS    
2458651.0549825542 11.1600  0.050 TESS    
2458651.0563714071 11.1600  0.050 TESS    
2458651.0577602601 11.1600  0.050 TESS    
2458651.0591491130 11.1600  0.050 TESS    
2458651.0605379660 11.1600  0.050 TESS    
2458651.0619268185 11.1700  0.050 TESS    
2458651.0633156714 11.1600  0.050 TESS    
2458651.0647045244 11.1600  0.050 TESS    
2458651.0660933773 11.1600  0.050 TESS    
2458651.0674822303 11.1600  0.050 TESS    
2458651.0688710827 11.1700  0.050 TESS    
2458651.0702599352 11.1600  0.050 TESS    
2458651.0716487882 11.1700  0.050 TESS    
2458651.0730376411 11.1700  0.050 TESS    
2458651.0744264936 11.1600  0.050 TESS    
2458651.0758153466 11.1700  0.050 TESS    
2458651.0772041995 11.1700  0.050 TESS    
2458651.0785930520 11.1700  0.050 TESS    
2458651.0799819049 11.1700  0.050 TESS    
2458651.0813707579 11.1700  0.050 TESS    
2458651.0827596108 11.1700  0.050 TESS    
2458651.0841484638 11.1700  0.050 TESS    
2458651.0855373158 11.1700  0.050 TESS    
2458651.0869261688 11.1700  0.050 TESS    
2458651.0883150208 11.1700  0.050 TESS    
2458651.0897038742 11.1700  0.050 TESS    
2458651.0910927271 11.1700  0.050 TESS    
2458651.0924815801 11.1700  0.050 TESS    
2458651.0938704326 11.1700  0.050 TESS    
2458651.0952592851 11.1700  0.050 TESS    
2458651.0966481380 11.1700  0.050 TESS    
2458651.0980369910 11.1700  0.050 TESS    
2458651.0994258439 11.1700  0.050 TESS    
2458651.1008146959 11.1700  0.050 TESS    
2458651.1022035489 11.1700  0.050 TESS    
2458651.1035924014 11.1800  0.050 TESS    
2458651.1049812543 11.1700  0.050 TESS    
2458651.1063701077 11.1800  0.050 TESS    
2458651.1077589602 11.1800  0.050 TESS    
2458651.1091478127 11.1800  0.050 TESS    
2458651.1105366652 11.1800  0.050 TESS    
2458651.1119255181 11.1800  0.050 TESS    
2458651.1133143706 11.1800  0.050 TESS    
2458651.1147032240 11.1700  0.050 TESS    
2458651.1160920761 11.1800  0.050 TESS    
2458651.1174809285 11.1700  0.050 TESS    
2458651.1188697810 11.1800  0.050 TESS    
2458651.1202586340 11.1800  0.050 TESS    
2458651.1216474869 11.1800  0.050 TESS    
2458651.1230363394 11.1800  0.050 TESS    
2458651.1244251924 11.1800  0.050 TESS    
2458651.1258140448 11.1800  0.050 TESS    
2458651.1272028978 11.1900  0.050 TESS    
2458651.1285917503 11.1800  0.050 TESS    
2458651.1299806032 11.1800  0.050 TESS    
2458651.1313694557 11.1900  0.050 TESS    
2458651.1327583082 11.1900  0.050 TESS    
2458651.1341471607 11.1900  0.050 TESS    
2458651.1355360136 11.1800  0.050 TESS    
2458651.1369248661 11.1900  0.050 TESS    
2458651.1383137191 11.1900  0.050 TESS    
2458651.1397025720 11.1900  0.050 TESS    
2458651.1410914245 11.1800  0.050 TESS    
2458651.1424802770 11.1800  0.050 TESS    
2458651.1438691290 11.1900  0.050 TESS    
2458651.1452579824 11.1900  0.050 TESS    
2458651.1466468344 11.1800  0.050 TESS    
2458651.1480356874 11.1900  0.050 TESS    
2458651.1494245399 11.1900  0.050 TESS    
2458651.1508133924 11.1900  0.050 TESS    
2458651.1522022453 11.1900  0.050 TESS    
2458651.1535910978 11.1900  0.050 TESS    
2458651.1549799507 11.1900  0.050 TESS    
2458651.1563688032 11.1900  0.050 TESS    
2458651.1577576562 11.1900  0.050 TESS    
2458651.1591465087 11.1900  0.050 TESS    
2458651.1605353612 11.2000  0.050 TESS    
2458651.1619242132 11.2000  0.050 TESS    
2458651.1633130661 11.1900  0.050 TESS    
2458651.1647019186 11.1900  0.050 TESS    
2458651.1660907711 11.2000  0.050 TESS    
2458651.1674796240 11.1900  0.050 TESS    
2458651.1688684765 11.2000  0.050 TESS    
2458651.1702573290 11.1900  0.050 TESS    
2458651.1716461820 11.1900  0.050 TESS    
2458651.1730350344 11.2000  0.050 TESS    
2458651.1744238869 11.2000  0.050 TESS    
2458651.1758127399 11.1900  0.050 TESS    
2458651.1772015919 11.2000  0.050 TESS    
2458651.1785904444 11.1900  0.050 TESS    
2458651.1799792969 11.2000  0.050 TESS    
2458651.1813681498 11.2000  0.050 TESS    
2458651.1827570023 11.2000  0.050 TESS    
2458651.1841458548 11.2000  0.050 TESS    
2458651.1855347082 11.2000  0.050 TESS    
2458651.1869235602 11.2000  0.050 TESS    
2458651.1883124127 11.2000  0.050 TESS    
2458651.1897012652 11.2000  0.050 TESS    
2458651.1910901177 11.2000  0.050 TESS    
2458651.1924789702 11.2000  0.050 TESS    
2458651.1938678222 11.2000  0.050 TESS    
2458651.1952566751 11.2000  0.050 TESS    
2458651.1966455281 11.2000  0.050 TESS    
2458651.1980343801 11.2000  0.050 TESS    
2458651.1994232330 11.2000  0.050 TESS    
2458651.2008120851 11.2000  0.050 TESS    
2458651.2022009380 11.2000  0.050 TESS    
2458651.2035897905 11.2000  0.050 TESS    
2458651.2049786430 11.2100  0.050 TESS    
2458651.2063674959 11.2000  0.050 TESS    
2458651.2077563480 11.2000  0.050 TESS    
2458651.2091452004 11.2000  0.050 TESS    
2458651.2105340529 11.2000  0.050 TESS    
2458651.2119229054 11.2000  0.050 TESS    
2458651.2133117579 11.2000  0.050 TESS    
2458651.2147006104 11.2100  0.050 TESS    
2458651.2160894629 11.2000  0.050 TESS    
2458651.2174783158 11.2100  0.050 TESS    
2458651.2188671683 11.2100  0.050 TESS    
2458651.2202560208 11.2000  0.050 TESS    
2458651.2216448733 11.2100  0.050 TESS    
2458651.2230337253 11.2100  0.050 TESS    
2458651.2244225778 11.2000  0.050 TESS    
2458651.2258114303 11.2100  0.050 TESS    
2458651.2272002827 11.2100  0.050 TESS    
2458651.2285891352 11.2100  0.050 TESS    
2458651.2299779882 11.2100  0.050 TESS    
2458651.2313668402 11.2100  0.050 TESS    
2458651.2327556927 11.2100  0.050 TESS    
2458651.2341445452 11.2200  0.050 TESS    
2458651.2355333976 11.2100  0.050 TESS    
2458651.2369222501 11.2100  0.050 TESS    
2458651.2383111021 11.2200  0.050 TESS    
2458651.2396999546 11.2100  0.050 TESS    
2458651.2410888071 11.2100  0.050 TESS    
2458651.2424776601 11.2200  0.050 TESS    
2458651.2438665121 11.2200  0.050 TESS    
2458651.2452553646 11.2200  0.050 TESS    
2458651.2466442171 11.2200  0.050 TESS    
2458651.2480330691 11.2200  0.050 TESS    
2458651.2494219220 11.2200  0.050 TESS    
2458651.2508107745 11.2200  0.050 TESS    
2458651.2521996270 11.2200  0.050 TESS    
2458651.2535884790 11.2200  0.050 TESS    
2458651.2549773315 11.2200  0.050 TESS    
2458651.2563661840 11.2200  0.050 TESS    
2458651.2577550365 11.2200  0.050 TESS    
2458651.2591438890 11.2200  0.050 TESS    
2458651.2605327410 11.2200  0.050 TESS    
2458651.2619215939 11.2200  0.050 TESS    
2458651.2633104464 11.2200  0.050 TESS    
2458651.2646992984 11.2200  0.050 TESS    
2458651.2660881509 11.2200  0.050 TESS    
2458651.2674770034 11.2200  0.050 TESS    
2458651.2688658554 11.2200  0.050 TESS    
2458651.2702547079 11.2300  0.050 TESS    
2458651.2716435604 11.2200  0.050 TESS    
2458651.2730324129 11.2300  0.050 TESS    
2458651.2744212653 11.2200  0.050 TESS    
2458651.2758101174 11.2300  0.050 TESS    
2458651.2771989699 11.2300  0.050 TESS    
2458651.2785878223 11.2300  0.050 TESS    
2458651.2799766748 11.2300  0.050 TESS    
2458651.2813655278 11.2300  0.050 TESS    
2458651.2827543798 11.2300  0.050 TESS    
2458651.2841432318 11.2300  0.050 TESS    
2458651.2855320838 11.2300  0.050 TESS    
2458651.2869209363 11.2300  0.050 TESS    
2458651.2883097888 11.2300  0.050 TESS    
2458651.2896986413 11.2300  0.050 TESS    
2458651.2910874933 11.2300  0.050 TESS    
2458651.2924763458 11.2300  0.050 TESS    
2458651.2938651983 11.2300  0.050 TESS    
2458651.2952540508 11.2300  0.050 TESS    
2458651.2966429028 11.2400  0.050 TESS    
2458651.2980317557 11.2300  0.050 TESS    
2458651.2994206077 11.2400  0.050 TESS    
2458651.3008094602 11.2300  0.050 TESS    
2458651.3021983118 11.2300  0.050 TESS    
2458651.3035871643 11.2400  0.050 TESS    
2458651.3049760167 11.2400  0.050 TESS    
2458651.3063648688 11.2400  0.050 TESS    
2458651.3077537213 11.2400  0.050 TESS    
2458651.3091425737 11.2500  0.050 TESS    
2458651.3105314262 11.2400  0.050 TESS    
2458651.3119202782 11.2400  0.050 TESS    
2458651.3133091307 11.2400  0.050 TESS    
2458651.3146979827 11.2400  0.050 TESS    
2458651.3160868348 11.2400  0.050 TESS    
2458651.3174756872 11.2400  0.050 TESS    
2458651.3188645397 11.2400  0.050 TESS    
2458651.3202533922 11.2400  0.050 TESS    
2458651.3216422438 11.2400  0.050 TESS    
2458651.3230310963 11.2400  0.050 TESS    
2458651.3244199487 11.2500  0.050 TESS    
2458651.3258088012 11.2400  0.050 TESS    
2458651.3271976528 11.2500  0.050 TESS    
2458651.3285865057 11.2400  0.050 TESS    
2458651.3299753573 11.2500  0.050 TESS    
2458651.3313642098 11.2400  0.050 TESS    
2458651.3327530622 11.2500  0.050 TESS    
2458651.3341419143 11.2400  0.050 TESS    
2458651.3355307668 11.2500  0.050 TESS    
2458651.3369196188 11.2500  0.050 TESS    
2458651.3383084717 11.2500  0.050 TESS    
2458651.3396973237 11.2500  0.050 TESS    
2458651.3410861762 11.2500  0.050 TESS    
2458651.3424750278 11.2500  0.050 TESS    
2458651.3438638803 11.2500  0.050 TESS    
2458651.3452527323 11.2600  0.050 TESS    
2458651.3466415843 11.2600  0.050 TESS    
2458651.3480304368 11.2500  0.050 TESS    
2458651.3494192888 11.2500  0.050 TESS    
2458651.3508081413 11.2500  0.050 TESS    
2458651.3521969933 11.2600  0.050 TESS    
2458651.3535858458 11.2500  0.050 TESS    
2458651.3549746978 11.2500  0.050 TESS    
2458651.3563635503 11.2500  0.050 TESS    
2458651.3577524023 11.2500  0.050 TESS    
2458651.3591412548 11.2500  0.050 TESS    
2458651.3605301064 11.2600  0.050 TESS    
2458651.3619189584 11.2600  0.050 TESS    
2458651.3633078109 11.2600  0.050 TESS    
2458651.3646966629 11.2500  0.050 TESS    
2458651.3660855158 11.2600  0.050 TESS    
2458651.3674743674 11.2700  0.050 TESS    
2458651.3688632199 11.2500  0.050 TESS    
2458651.3702520719 11.2600  0.050 TESS    
2458651.3716409239 11.2600  0.050 TESS    
2458651.3730297764 11.2600  0.050 TESS    
2458651.3744186284 11.2600  0.050 TESS    
2458651.3758074804 11.2600  0.050 TESS    
2458651.3771963324 11.2600  0.050 TESS    
2458651.3785851845 11.2600  0.050 TESS    
2458651.3799740369 11.2700  0.050 TESS    
2458651.3813628890 11.2600  0.050 TESS    
2458651.3827517410 11.2600  0.050 TESS    
2458651.3841405930 11.2600  0.050 TESS    
2458651.3855294450 11.2700  0.050 TESS    
2458651.3869182970 11.2600  0.050 TESS    
2458651.3883071500 11.2700  0.050 TESS    
2458651.3896960020 11.2600  0.050 TESS    
2458651.3910848536 11.2600  0.050 TESS    
2458651.3924737060 11.2700  0.050 TESS    
2458651.3938625581 11.2700  0.050 TESS    
2458651.3952514101 11.2700  0.050 TESS    
2458651.3966402626 11.2700  0.050 TESS    
2458651.3980291146 11.2700  0.050 TESS    
2458651.3994179666 11.2700  0.050 TESS    
2458651.4008068186 11.2700  0.050 TESS    
2458651.4021956711 11.2700  0.050 TESS    
2458651.4035845231 11.2700  0.050 TESS    
2458651.4049733751 11.2800  0.050 TESS    
2458651.4063622267 11.2700  0.050 TESS    
2458651.4077510792 11.2700  0.050 TESS    
2458651.4091399312 11.2700  0.050 TESS    
2458651.4105287832 11.2800  0.050 TESS    
2458651.4119176352 11.2800  0.050 TESS    
2458651.4133064882 11.2700  0.050 TESS    
2458651.4146953402 11.2700  0.050 TESS    
2458651.4160841922 11.2700  0.050 TESS    
2458651.4174730438 11.2700  0.050 TESS    
2458651.4188618958 11.2800  0.050 TESS    
2458651.4202507478 11.2800  0.050 TESS    
2458651.4216395998 11.2700  0.050 TESS    
2458651.4230284519 11.2700  0.050 TESS    
2458651.4244173039 11.2800  0.050 TESS    
2458651.4258061559 11.2700  0.050 TESS    
2458651.4271950079 11.2800  0.050 TESS    
2458651.4285838599 11.2800  0.050 TESS    
2458651.4299727124 11.2800  0.050 TESS    
2458651.4313615644 11.2800  0.050 TESS    
2458651.4327504165 11.2900  0.050 TESS    
2458651.4341392685 11.2800  0.050 TESS    
2458651.4355281205 11.2800  0.050 TESS    
2458651.4369169720 11.2800  0.050 TESS    
2458651.4383058241 11.2800  0.050 TESS    
2458651.4396946761 11.2800  0.050 TESS    
2458651.4410835281 11.2800  0.050 TESS    
2458651.4424723801 11.2800  0.050 TESS    
2458651.4438612321 11.2800  0.050 TESS    
2458651.4452500846 11.2800  0.050 TESS    
2458651.4466389366 11.2800  0.050 TESS    
2458651.4480277887 11.2800  0.050 TESS    
2458651.4494166407 11.2900  0.050 TESS    
2458651.4508054927 11.2900  0.050 TESS    
2458651.4521943443 11.2800  0.050 TESS    
2458651.4535831963 11.2800  0.050 TESS    
2458651.4549720483 11.2800  0.050 TESS    
2458651.4563609003 11.2900  0.050 TESS    
2458651.4577497523 11.2800  0.050 TESS    
2458651.4591386043 11.2900  0.050 TESS    
2458651.4605274564 11.2900  0.050 TESS    
2458651.4619163084 11.2900  0.050 TESS    
2458651.4633051604 11.2900  0.050 TESS    
2458651.4646940124 11.2800  0.050 TESS    
2458651.4660828644 11.2900  0.050 TESS    
2458651.4674717160 11.2900  0.050 TESS    
2458651.4688605675 11.2900  0.050 TESS    
2458651.4702494200 11.2900  0.050 TESS    
2458651.4716382721 11.2900  0.050 TESS    
2458651.4730271241 11.2900  0.050 TESS    
2458651.4744159761 11.2900  0.050 TESS    
2458651.4758048281 11.2900  0.050 TESS    
2458651.4771936801 11.2900  0.050 TESS    
2458651.4785825321 11.2900  0.050 TESS    
2458651.4799713842 11.2900  0.050 TESS    
2458651.4813602362 11.3000  0.050 TESS    
2458651.4827490877 11.2900  0.050 TESS    
2458651.4841379388 11.3000  0.050 TESS    
2458651.4855267908 11.3000  0.050 TESS    
2458651.4869156429 11.3000  0.050 TESS    
2458651.4883044949 11.2900  0.050 TESS    
2458651.4896933469 11.3000  0.050 TESS    
2458651.4910821989 11.3000  0.050 TESS    
2458651.4924710509 11.3000  0.050 TESS    
2458651.4938599025 11.3000  0.050 TESS    
2458651.4952487545 11.2900  0.050 TESS    
2458651.4966376065 11.3000  0.050 TESS    
2458651.4980264581 11.2900  0.050 TESS    
2458651.4994153101 11.2900  0.050 TESS    
2458651.5008041617 11.3000  0.050 TESS    
2458651.5021930137 11.2900  0.050 TESS    
2458651.5035818657 11.3000  0.050 TESS    
2458651.5049707177 11.2900  0.050 TESS    
2458651.5063595693 11.3000  0.050 TESS    
2458651.5077484213 11.2900  0.050 TESS    
2458651.5091372733 11.3000  0.050 TESS    
2458651.5105261253 11.2900  0.050 TESS    
2458651.5119149769 11.3000  0.050 TESS    
2458651.5133038284 11.3000  0.050 TESS    
2458651.5146926804 11.3000  0.050 TESS    
2458651.5160815325 11.3100  0.050 TESS    
2458651.5174703840 11.3000  0.050 TESS    
2458651.5188592360 11.3000  0.050 TESS    
2458651.5202480881 11.3100  0.050 TESS    
2458651.5216369401 11.3000  0.050 TESS    
2458651.5230257921 11.3100  0.050 TESS    
2458651.5244146441 11.3000  0.050 TESS    
2458651.5258034952 11.3000  0.050 TESS    
2458651.5271923472 11.3100  0.050 TESS    
2458651.5285811988 11.3000  0.050 TESS    
2458651.5299700503 11.3000  0.050 TESS    
2458651.5313589023 11.3000  0.050 TESS    
2458651.5327477544 11.3000  0.050 TESS    
2458651.5341366059 11.3000  0.050 TESS    
2458651.5355254579 11.3100  0.050 TESS    
2458651.5369143100 11.2900  0.050 TESS    
2458651.5383031610 11.3100  0.050 TESS    
2458651.5396920131 11.3100  0.050 TESS    
2458651.5410808651 11.3000  0.050 TESS    
2458651.5424697171 11.3100  0.050 TESS    
2458651.5438585686 11.3100  0.050 TESS    
2458651.5452474202 11.3100  0.050 TESS    
2458651.5466362722 11.3100  0.050 TESS    
2458651.5480251238 11.3100  0.050 TESS    
2458651.5494139758 11.3000  0.050 TESS    
2458651.5508028278 11.3000  0.050 TESS    
2458651.5521916798 11.3000  0.050 TESS    
2458651.5535805309 11.3000  0.050 TESS    
2458651.5549693829 11.3100  0.050 TESS    
2458651.5563582345 11.3100  0.050 TESS    
2458651.5577470865 11.3100  0.050 TESS    
2458651.5591359376 11.3100  0.050 TESS    
2458651.5605247896 11.3000  0.050 TESS    
2458651.5619136412 11.3100  0.050 TESS    
2458651.5633024932 11.3000  0.050 TESS    
2458651.5646913447 11.3100  0.050 TESS    
2458651.5660801968 11.3100  0.050 TESS    
2458651.5674690483 11.3100  0.050 TESS    
2458651.5688579003 11.3100  0.050 TESS    
2458651.5702467519 11.3100  0.050 TESS    
2458651.5716356039 11.3100  0.050 TESS    
2458651.5730244555 11.3100  0.050 TESS    
2458651.5744133070 11.3000  0.050 TESS    
2458651.5758021586 11.3100  0.050 TESS    
2458651.5771910101 11.3100  0.050 TESS    
2458651.5785798621 11.3100  0.050 TESS    
2458651.5799687137 11.3000  0.050 TESS    
2458651.5813575657 11.3100  0.050 TESS    
2458651.5827464173 11.3100  0.050 TESS    
2458651.5841352688 11.3100  0.050 TESS    
2458651.5855241208 11.3100  0.050 TESS    
2458651.5869129724 11.3100  0.050 TESS    
2458651.5883018239 11.3100  0.050 TESS    
2458651.5896906760 11.3200  0.050 TESS    
2458651.5910795270 11.3100  0.050 TESS    
2458651.5924683786 11.3100  0.050 TESS    
2458651.5938572306 11.3100  0.050 TESS    
2458651.5952460822 11.3100  0.050 TESS    
2458651.5966349337 11.3100  0.050 TESS    
2458651.5980237857 11.3100  0.050 TESS    
2458651.5994126373 11.3100  0.050 TESS    
2458651.6008014889 11.3100  0.050 TESS    
2458651.6021903409 11.3100  0.050 TESS    
2458651.6035791924 11.3100  0.050 TESS    
2458651.6049680440 11.3100  0.050 TESS    
2458651.6063568951 11.3200  0.050 TESS    
2458651.6077457471 11.3100  0.050 TESS    
2458651.6091345982 11.3200  0.050 TESS    
2458651.6105234502 11.3100  0.050 TESS    
2458651.6119123017 11.3200  0.050 TESS    
2458651.6133011538 11.3100  0.050 TESS    
2458651.6146900053 11.3200  0.050 TESS    
2458651.6160788569 11.3200  0.050 TESS    
2458651.6174677084 11.3100  0.050 TESS    
2458651.6188565604 11.3100  0.050 TESS    
2458651.6202454120 11.3100  0.050 TESS    
2458651.6216342631 11.3100  0.050 TESS    
2458651.6230231146 11.3100  0.050 TESS    
2458651.6244119662 11.3200  0.050 TESS    
2458651.6258008177 11.3100  0.050 TESS    
2458651.6271896698 11.3200  0.050 TESS    
2458651.6285785213 11.3100  0.050 TESS    
2458651.6299673729 11.3200  0.050 TESS    
2458651.6313562244 11.3200  0.050 TESS    
2458651.6327450760 11.3100  0.050 TESS    
2458651.6341339275 11.3200  0.050 TESS    
2458651.6355227791 11.3100  0.050 TESS    
2458651.6369116306 11.3200  0.050 TESS    
2458651.6383004822 11.3100  0.050 TESS    
2458651.6396893337 11.3100  0.050 TESS    
2458651.6410781853 11.3200  0.050 TESS    
2458651.6424670368 11.3100  0.050 TESS    
2458651.6438558884 11.3100  0.050 TESS    
2458651.6452447399 11.3100  0.050 TESS    
2458651.6466335915 11.3100  0.050 TESS    
2458651.6480224431 11.3200  0.050 TESS    
2458651.6494112946 11.3100  0.050 TESS    
2458651.6508001462 11.3100  0.050 TESS    
2458651.6521889973 11.3200  0.050 TESS    
2458651.6535778488 11.3200  0.050 TESS    
2458651.6549667004 11.3200  0.050 TESS    
2458651.6563555519 11.3200  0.050 TESS    
2458651.6577444035 11.3200  0.050 TESS    
2458651.6591332550 11.3100  0.050 TESS    
2458651.6605221066 11.3200  0.050 TESS    
2458651.6619109581 11.3200  0.050 TESS    
2458651.6632998097 11.3200  0.050 TESS    
2458651.6646886612 11.3200  0.050 TESS    
2458651.6660775128 11.3200  0.050 TESS    
2458651.6674663639 11.3200  0.050 TESS    
2458651.6688552154 11.3200  0.050 TESS    
2458651.6702440670 11.3200  0.050 TESS    
2458651.6716329185 11.3100  0.050 TESS    
2458651.6730217701 11.3200  0.050 TESS    
2458651.6744106216 11.3200  0.050 TESS    
2458651.6757994732 11.3200  0.050 TESS    
2458651.6771883247 11.3200  0.050 TESS    
2458651.6785771763 11.3200  0.050 TESS    
2458651.6799660278 11.3200  0.050 TESS    
2458651.6813548789 11.3200  0.050 TESS    
2458651.6827437300 11.3200  0.050 TESS    
2458651.6841325816 11.3200  0.050 TESS    
2458651.6855214331 11.3200  0.050 TESS    
2458651.6869102847 11.3200  0.050 TESS    
2458651.6882991358 11.3200  0.050 TESS    
2458651.6896879878 11.3200  0.050 TESS    
2458651.6910768389 11.3200  0.050 TESS    
2458651.6924656904 11.3200  0.050 TESS    
2458651.6938545420 11.3300  0.050 TESS    
2458651.6952433931 11.3200  0.050 TESS    
2458651.6966322451 11.3300  0.050 TESS    
2458651.6980210962 11.3200  0.050 TESS    
2458651.6994099477 11.3300  0.050 TESS    
2458651.7007987988 11.3300  0.050 TESS    
2458651.7021876504 11.3200  0.050 TESS    
2458651.7035765019 11.3200  0.050 TESS    
2458651.7049653530 11.3300  0.050 TESS    
2458651.7063542050 11.3200  0.050 TESS    
2458651.7077430561 11.3300  0.050 TESS    
2458651.7091319081 11.3200  0.050 TESS    
2458651.7105207588 11.3300  0.050 TESS    
2458651.7119096103 11.3300  0.050 TESS    
2458651.7132984614 11.3200  0.050 TESS    
2458651.7146873130 11.3300  0.050 TESS    
2458651.7160761640 11.3300  0.050 TESS    
2458651.7174650161 11.3200  0.050 TESS    
2458651.7188538671 11.3200  0.050 TESS    
2458651.7202427182 11.3300  0.050 TESS    
2458651.7216315698 11.3200  0.050 TESS    
2458651.7230204213 11.3200  0.050 TESS    
2458651.7244092724 11.3300  0.050 TESS    
2458651.7257981240 11.3300  0.050 TESS    
2458651.7271869755 11.3200  0.050 TESS    
2458651.7285758262 11.3200  0.050 TESS    
2458651.7299646777 11.3300  0.050 TESS    
2458651.7313535288 11.3200  0.050 TESS    
2458651.7327423804 11.3300  0.050 TESS    
2458651.7341312319 11.3200  0.050 TESS    
2458651.7355200830 11.3300  0.050 TESS    
2458651.7369089345 11.3300  0.050 TESS    
2458651.7382977856 11.3200  0.050 TESS    
2458651.7396866372 11.3300  0.050 TESS    
2458651.7410754887 11.3300  0.050 TESS    
2458651.7424643398 11.3300  0.050 TESS    
2458651.7438531909 11.3300  0.050 TESS    
2458651.7452420420 11.3300  0.050 TESS    
2458651.7466308936 11.3300  0.050 TESS    
2458651.7480197446 11.3300  0.050 TESS    
2458651.7494085962 11.3400  0.050 TESS    
2458651.7507974477 11.3300  0.050 TESS    
2458651.7521862988 11.3300  0.050 TESS    
2458651.7535751499 11.3300  0.050 TESS    
2458651.7549640010 11.3200  0.050 TESS    
2458651.7563528530 11.3300  0.050 TESS    
2458651.7577417041 11.3200  0.050 TESS    
2458651.7591305547 11.3300  0.050 TESS    
2458651.7605194063 11.3300  0.050 TESS    
2458651.7619082574 11.3200  0.050 TESS    
2458651.7632971089 11.3200  0.050 TESS    
2458651.7646859600 11.3400  0.050 TESS    
2458651.7660748120 11.3300  0.050 TESS    
2458651.7674636627 11.3300  0.050 TESS    
2458651.7688525137 11.3300  0.050 TESS    
2458651.7702413653 11.3300  0.050 TESS    
2458651.7716302164 11.3400  0.050 TESS    
2458651.7730190679 11.3300  0.050 TESS    
2458651.7744079186 11.3300  0.050 TESS    
2458651.7757967697 11.3300  0.050 TESS    
2458651.7771856212 11.3300  0.050 TESS    
2458651.7785744723 11.3300  0.050 TESS    
2458651.7799633238 11.3300  0.050 TESS    
2458651.7813521749 11.3300  0.050 TESS    
2458651.7827410260 11.3300  0.050 TESS    
2458651.7841298776 11.3300  0.050 TESS    
2458651.7855187287 11.3300  0.050 TESS    
2458651.7869075802 11.3300  0.050 TESS    
2458651.7882964318 11.3400  0.050 TESS    
2458651.7896852819 11.3400  0.050 TESS    
2458651.7910741330 11.3300  0.050 TESS    
2458651.7924629841 11.3400  0.050 TESS    
2458651.7938518361 11.3400  0.050 TESS    
2458651.7952406867 11.3400  0.050 TESS    
2458651.7966295378 11.3400  0.050 TESS    
2458651.7980183889 11.3300  0.050 TESS    
2458651.7994072405 11.3400  0.050 TESS    
2458651.8007960920 11.3300  0.050 TESS    
2458651.8021849422 11.3300  0.050 TESS    
2458651.8035737937 11.3300  0.050 TESS    
2458651.8049626448 11.3400  0.050 TESS    
2458651.8063514959 11.3400  0.050 TESS    
2458651.8077403470 11.3400  0.050 TESS    
2458651.8091291981 11.3400  0.050 TESS    
2458651.8105180492 11.3400  0.050 TESS    
2458651.8119069007 11.3400  0.050 TESS    
2458651.8132957518 11.3300  0.050 TESS    
2458651.8146846029 11.3400  0.050 TESS    
2458651.8160734540 11.3300  0.050 TESS    
2458651.8174623051 11.3300  0.050 TESS    
2458651.8188511562 11.3400  0.050 TESS    
2458651.8202400072 11.3400  0.050 TESS    
2458651.8216288583 11.3400  0.050 TESS    
2458651.8230177094 11.3400  0.050 TESS    
2458651.8244065605 11.3300  0.050 TESS    
2458651.8257954121 11.3400  0.050 TESS    
2458651.8271842627 11.3400  0.050 TESS    
2458651.8285731138 11.3400  0.050 TESS    
2458651.8299619649 11.3400  0.050 TESS    
2458651.8313508159 11.3400  0.050 TESS    
2458651.8327396675 11.3400  0.050 TESS    
2458651.8341285186 11.3400  0.050 TESS    
2458651.8355173692 11.3400  0.050 TESS    
2458651.8369062203 11.3400  0.050 TESS    
2458651.8382950714 11.3400  0.050 TESS    
2458651.8396839225 11.3400  0.050 TESS    
2458651.8410727736 11.3400  0.050 TESS    
2458651.8424616246 11.3400  0.050 TESS    
2458651.8438504762 11.3400  0.050 TESS    
2458651.8452393268 11.3400  0.050 TESS    
2458651.8466281779 11.3500  0.050 TESS    
2458651.8480170290 11.3500  0.050 TESS    
2458651.8494058801 11.3400  0.050 TESS    
2458651.8507947307 11.3400  0.050 TESS    
2458651.8521835818 11.3400  0.050 TESS    
2458651.8535724329 11.3400  0.050 TESS    
2458651.8549612840 11.3400  0.050 TESS    
2458651.8563501351 11.3400  0.050 TESS    
2458651.8577389857 11.3400  0.050 TESS    
2458651.8591278368 11.3400  0.050 TESS    
2458651.8605166879 11.3400  0.050 TESS    
2458651.8619055389 11.3400  0.050 TESS    
2458651.8632943900 11.3400  0.050 TESS    
2458651.8646832411 11.3400  0.050 TESS    
2458651.8660720922 11.3400  0.050 TESS    
2458651.8674609428 11.3400  0.050 TESS    
2458651.8688497939 11.3400  0.050 TESS    
2458651.8702386445 11.3400  0.050 TESS    
2458651.8716274961 11.3500  0.050 TESS    
2458651.8730163467 11.3400  0.050 TESS    
2458651.8744051978 11.3500  0.050 TESS    
2458651.8757940489 11.3400  0.050 TESS    
2458651.8771829000 11.3500  0.050 TESS    
2458651.8785717506 11.3400  0.050 TESS    
2458651.8799606017 11.3400  0.050 TESS    
2458651.8813494523 11.3500  0.050 TESS    
2458651.8827383034 11.3400  0.050 TESS    
2458651.8841271545 11.3500  0.050 TESS    
2458651.8855160051 11.3500  0.050 TESS    
2458651.8869048562 11.3500  0.050 TESS    
2458651.8882937077 11.3400  0.050 TESS    
2458651.8896825584 11.3500  0.050 TESS    
2458651.8910714090 11.3400  0.050 TESS    
2458651.8924602601 11.3500  0.050 TESS    
2458651.8938491112 11.3400  0.050 TESS    
2458651.8952379622 11.3500  0.050 TESS    
2458651.8966268124 11.3500  0.050 TESS    
2458651.8980156635 11.3500  0.050 TESS    
2458651.8994045146 11.3400  0.050 TESS    
2458651.9007933652 11.3500  0.050 TESS    
2458651.9021822163 11.3500  0.050 TESS    
2458651.9035710674 11.3400  0.050 TESS    
2458651.9049599180 11.3500  0.050 TESS    
2458651.9063487691 11.3400  0.050 TESS    
2458651.9077376202 11.3500  0.050 TESS    
2458651.9091264708 11.3500  0.050 TESS    
2458651.9105153219 11.3500  0.050 TESS    
2458651.9119041720 11.3400  0.050 TESS    
2458651.9132930231 11.3500  0.050 TESS    
2458651.9146818742 11.3500  0.050 TESS    
2458651.9160707248 11.3500  0.050 TESS    
2458651.9174595759 11.3500  0.050 TESS    
2458651.9188484265 11.3500  0.050 TESS    
2458651.9202372776 11.3500  0.050 TESS    
2458651.9216261287 11.3500  0.050 TESS    
2458651.9230149798 11.3400  0.050 TESS    
2458651.9244038304 11.3500  0.050 TESS    
2458651.9257926811 11.3500  0.050 TESS    
2458651.9271815321 11.3500  0.050 TESS    
2458651.9285703823 11.3500  0.050 TESS    
2458651.9299592334 11.3500  0.050 TESS    
2458651.9313480840 11.3500  0.050 TESS    
2458651.9327369351 11.3500  0.050 TESS    
2458651.9341257857 11.3500  0.050 TESS    
2458651.9355146368 11.3500  0.050 TESS    
2458651.9369034874 11.3500  0.050 TESS    
2458651.9382923385 11.3500  0.050 TESS    
2458651.9396811891 11.3500  0.050 TESS    
2458651.9410700402 11.3400  0.050 TESS    
2458651.9424588904 11.3500  0.050 TESS    
2458651.9438477410 11.3500  0.050 TESS    
2458651.9452365921 11.3500  0.050 TESS    
2458651.9466254427 11.3500  0.050 TESS    
2458651.9480142938 11.3500  0.050 TESS    
2458651.9494031444 11.3500  0.050 TESS    
2458651.9507919950 11.3600  0.050 TESS    
2458651.9521808461 11.3500  0.050 TESS    
2458651.9535696968 11.3500  0.050 TESS    
2458651.9549585478 11.3500  0.050 TESS    
2458651.9563473985 11.3500  0.050 TESS    
2458651.9577362486 11.3500  0.050 TESS    
2458651.9591251002 11.3500  0.050 TESS    
2458651.9605139503 11.3600  0.050 TESS    
2458651.9619028009 11.3600  0.050 TESS    
2458651.9632916520 11.3500  0.050 TESS    
2458651.9646805027 11.3500  0.050 TESS    
2458651.9660693533 11.3500  0.050 TESS    
2458651.9674582039 11.3500  0.050 TESS    
2458651.9688470550 11.3500  0.050 TESS    
2458651.9702359056 11.3500  0.050 TESS    
2458651.9716247562 11.3500  0.050 TESS    
2458651.9730136069 11.3500  0.050 TESS    
2458651.9744024570 11.3500  0.050 TESS    
2458651.9757913081 11.3500  0.050 TESS    
2458651.9771801587 11.3600  0.050 TESS    
2458651.9785690093 11.3500  0.050 TESS    
2458651.9799578604 11.3500  0.050 TESS    
2458651.9813467111 11.3500  0.050 TESS    
2458651.9827355617 11.3500  0.050 TESS    
2458651.9841244123 11.3600  0.050 TESS    
2458651.9855132629 11.3500  0.050 TESS    
2458651.9869021140 11.3500  0.050 TESS    
2458651.9882909642 11.3600  0.050 TESS    
2458651.9896798148 11.3600  0.050 TESS    
2458651.9910686654 11.3600  0.050 TESS    
2458651.9924575160 11.3500  0.050 TESS    
2458651.9938463662 11.3600  0.050 TESS    
2458651.9952352173 11.3500  0.050 TESS    
2458651.9966240684 11.3600  0.050 TESS    
2458651.9980129190 11.3600  0.050 TESS    
2458651.9994017696 11.3600  0.050 TESS    
2458652.0007906202 11.3500  0.050 TESS    
2458652.0021794708 11.3500  0.050 TESS    
2458652.0035683210 11.3600  0.050 TESS    
2458652.0049571721 11.3500  0.050 TESS    
2458652.0063460222 11.3500  0.050 TESS    
2458652.0077348729 11.3500  0.050 TESS    
2458652.0091237235 11.3600  0.050 TESS    
2458652.0105125741 11.3600  0.050 TESS    
2458652.0119014247 11.3500  0.050 TESS    
2458652.0132902758 11.3600  0.050 TESS    
2458652.0146791260 11.3600  0.050 TESS    
2458652.0160679766 11.3600  0.050 TESS    
2458652.0174568272 11.3500  0.050 TESS    
2458652.0188456774 11.3600  0.050 TESS    
2458652.0202345280 11.3600  0.050 TESS    
2458652.0216233786 11.3500  0.050 TESS    
2458652.0230122288 11.3500  0.050 TESS    
2458652.0244010799 11.3500  0.050 TESS    
2458652.0257899305 11.3600  0.050 TESS    
2458652.0271787811 11.3500  0.050 TESS    
2458652.0285676322 11.3500  0.050 TESS    
2458652.0299564824 11.3500  0.050 TESS    
2458652.0313453330 11.3500  0.050 TESS    
2458652.0327341831 11.3600  0.050 TESS    
2458652.0341230333 11.3600  0.050 TESS    
2458652.0355118839 11.3600  0.050 TESS    
2458652.0369007345 11.3600  0.050 TESS    
2458652.0382895852 11.3600  0.050 TESS    
2458652.0396784358 11.3600  0.050 TESS    
2458652.0410672864 11.3600  0.050 TESS    
2458652.0424561370 11.3600  0.050 TESS    
2458652.0438449872 11.3600  0.050 TESS    
2458652.0452338378 11.3600  0.050 TESS    
2458652.0466226884 11.3600  0.050 TESS    
2458652.0480115390 11.3500  0.050 TESS    
2458652.0494003887 11.3500  0.050 TESS    
2458652.0507892398 11.3600  0.050 TESS    
2458652.0521780900 11.3600  0.050 TESS    
2458652.0535669406 11.3600  0.050 TESS    
2458652.0549557908 11.3600  0.050 TESS    
2458652.0563446414 11.3600  0.050 TESS    
2458652.0577334920 11.3600  0.050 TESS    
2458652.0591223426 11.3500  0.050 TESS    
2458652.0605111928 11.3600  0.050 TESS    
2458652.0619000434 11.3600  0.050 TESS    
2458652.0632888940 11.3500  0.050 TESS    
2458652.0646777442 11.3600  0.050 TESS    
2458652.0660665943 11.3600  0.050 TESS    
2458652.0674554450 11.3500  0.050 TESS    
2458652.0688442951 11.3700  0.050 TESS    
2458652.0702331457 11.3600  0.050 TESS    
2458652.0716219964 11.3700  0.050 TESS    
2458652.0730108465 11.3600  0.050 TESS    
2458652.0743996971 11.3600  0.050 TESS    
2458652.0757885482 11.3600  0.050 TESS    
2458652.0771773979 11.3600  0.050 TESS    
2458652.0785662485 11.3600  0.050 TESS    
2458652.0799550982 11.3600  0.050 TESS    
2458652.0813439488 11.3700  0.050 TESS    
2458652.0827327995 11.3600  0.050 TESS    
2458652.0841216496 11.3600  0.050 TESS    
2458652.0855104998 11.3600  0.050 TESS    
2458652.0868993504 11.3600  0.050 TESS    
2458652.0882882010 11.3600  0.050 TESS    
2458652.0896770512 11.3600  0.050 TESS    
2458652.0910659018 11.3600  0.050 TESS    
2458652.0924547520 11.3600  0.050 TESS    
2458652.0938436026 11.3600  0.050 TESS    
2458652.0952324523 11.3500  0.050 TESS    
2458652.0966213029 11.3600  0.050 TESS    
2458652.0980101530 11.3600  0.050 TESS    
2458652.0993990041 11.3600  0.050 TESS    
2458652.1007878538 11.3600  0.050 TESS    
2458652.1021767044 11.3600  0.050 TESS    
2458652.1035655546 11.3600  0.050 TESS    
2458652.1049544048 11.3600  0.050 TESS    
2458652.1063432554 11.3600  0.050 TESS    
2458652.1077321051 11.3600  0.050 TESS    
2458652.1091209562 11.3600  0.050 TESS    
2458652.1105098058 11.3600  0.050 TESS    
2458652.1118986560 11.3500  0.050 TESS    
2458652.1132875066 11.3600  0.050 TESS    
2458652.1146763568 11.3600  0.050 TESS    
2458652.1160652069 11.3600  0.050 TESS    
2458652.1174540576 11.3600  0.050 TESS    
2458652.1188429082 11.3600  0.050 TESS    
2458652.1202317579 11.3600  0.050 TESS    
2458652.1216206085 11.3600  0.050 TESS    
2458652.1230094582 11.3600  0.050 TESS    
2458652.1243983088 11.3600  0.050 TESS    
2458652.1257871590 11.3600  0.050 TESS    
2458652.1271760091 11.3600  0.050 TESS    
2458652.1285648597 11.3600  0.050 TESS    
2458652.1299537094 11.3600  0.050 TESS    
2458652.1313425601 11.3600  0.050 TESS    
2458652.1327314102 11.3500  0.050 TESS    
2458652.1341202604 11.3600  0.050 TESS    
2458652.1355091105 11.3600  0.050 TESS    
2458652.1368979611 11.3600  0.050 TESS    
2458652.1382868118 11.3600  0.050 TESS    
2458652.1396756610 11.3600  0.050 TESS    
2458652.1410645111 11.3600  0.050 TESS    
2458652.1424533613 11.3600  0.050 TESS    
2458652.1438422119 11.3600  0.050 TESS    
2458652.1452310621 11.3600  0.050 TESS    
2458652.1466199118 11.3600  0.050 TESS    
2458652.1480087624 11.3600  0.050 TESS    
2458652.1493976125 11.3600  0.050 TESS    
2458652.1507864627 11.3600  0.050 TESS    
2458652.1521753129 11.3600  0.050 TESS    
2458652.1535641630 11.3600  0.050 TESS    
2458652.1549530136 11.3600  0.050 TESS    
2458652.1563418638 11.3600  0.050 TESS    
2458652.1577307130 11.3600  0.050 TESS    
2458652.1591195641 11.3600  0.050 TESS    
2458652.1605084138 11.3600  0.050 TESS    
2458652.1618972640 11.3600  0.050 TESS    
2458652.1632861141 11.3600  0.050 TESS    
2458652.1646749643 11.3600  0.050 TESS    
2458652.1660638144 11.3600  0.050 TESS    
2458652.1674526646 11.3600  0.050 TESS    
2458652.1688415147 11.3600  0.050 TESS    
2458652.1702303649 11.3700  0.050 TESS    
2458652.1716192146 11.3600  0.050 TESS    
2458652.1730080647 11.3600  0.050 TESS    
2458652.1743969149 11.3600  0.050 TESS    
2458652.1757857651 11.3600  0.050 TESS    
2458652.1771746152 11.3500  0.050 TESS    
2458652.1785634654 11.3600  0.050 TESS    
2458652.1799523155 11.3600  0.050 TESS    
2458652.1813411652 11.3600  0.050 TESS    
2458652.1827300154 11.3600  0.050 TESS    
2458652.1841188651 11.3600  0.050 TESS    
2458652.1855077161 11.3600  0.050 TESS    
2458652.1868965654 11.3500  0.050 TESS    
2458652.1882854155 11.3600  0.050 TESS    
2458652.1896742657 11.3600  0.050 TESS    
2458652.1910631154 11.3600  0.050 TESS    
2458652.1924519651 11.3600  0.050 TESS    
2458652.1938408162 11.3600  0.050 TESS    
2458652.1952296658 11.3600  0.050 TESS    
2458652.1966185160 11.3600  0.050 TESS    
2458652.1980073662 11.3700  0.050 TESS    
2458652.1993962158 11.3600  0.050 TESS    
2458652.2007850660 11.3600  0.050 TESS    
2458652.2021739162 11.3600  0.050 TESS    
2458652.2035627658 11.3600  0.050 TESS    
2458652.2049516155 11.3600  0.050 TESS    
2458652.2063404657 11.3600  0.050 TESS    
2458652.2077293159 11.3600  0.050 TESS    
2458652.2091181660 11.3600  0.050 TESS    
2458652.2105070162 11.3600  0.050 TESS    
2458652.2118958659 11.3600  0.050 TESS    
2458652.2132847160 11.3700  0.050 TESS    
2458652.2146735657 11.3600  0.050 TESS    
2458652.2160624159 11.3500  0.050 TESS    
2458652.2174512651 11.3600  0.050 TESS    
2458652.2188401152 11.3600  0.050 TESS    
2458652.2202289654 11.3600  0.050 TESS    
2458652.2216178151 11.3600  0.050 TESS    
2458652.2230066648 11.3600  0.050 TESS    
2458652.2243955154 11.3600  0.050 TESS    
2458652.2257843651 11.3600  0.050 TESS    
2458652.2271732152 11.3600  0.050 TESS    
2458652.2285620649 11.3600  0.050 TESS    
2458652.2299509151 11.3600  0.050 TESS    
2458652.2313397648 11.3700  0.050 TESS    
2458652.2327286145 11.3600  0.050 TESS    
2458652.2341174646 11.3600  0.050 TESS    
2458652.2355063143 11.3600  0.050 TESS    
2458652.2368951645 11.3600  0.050 TESS    
2458652.2382840142 11.3600  0.050 TESS    
2458652.2396728643 11.3600  0.050 TESS    
2458652.2410617140 11.3500  0.050 TESS    
2458652.2424505642 11.3600  0.050 TESS    
2458652.2438394139 11.3600  0.050 TESS    
2458652.2452282635 11.3600  0.050 TESS    
2458652.2466171137 11.3600  0.050 TESS    
2458652.2480059629 11.3700  0.050 TESS    
2458652.2493948131 11.3500  0.050 TESS    
2458652.2507836628 11.3600  0.050 TESS    
2458652.2521725129 11.3600  0.050 TESS    
2458652.2535613626 11.3600  0.050 TESS    
2458652.2549502123 11.3500  0.050 TESS    
2458652.2563390625 11.3600  0.050 TESS    
2458652.2577279122 11.3600  0.050 TESS    
2458652.2591167619 11.3600  0.050 TESS    
2458652.2605056120 11.3600  0.050 TESS    
2458652.2618944617 11.3600  0.050 TESS    
2458652.2632833109 11.3600  0.050 TESS    
2458652.2646721611 11.3600  0.050 TESS    
2458652.2660610108 11.3600  0.050 TESS    
2458652.2674498605 11.3600  0.050 TESS    
2458652.2688387106 11.3600  0.050 TESS    
2458652.2702275603 11.3700  0.050 TESS    
2458652.2716164100 11.3600  0.050 TESS    
2458652.2730052602 11.3600  0.050 TESS    
2458652.2743941098 11.3600  0.050 TESS    
2458652.2757829595 11.3600  0.050 TESS    
2458652.2771718092 11.3600  0.050 TESS    
2458652.2785606585 11.3600  0.050 TESS    
2458652.2799495081 11.3600  0.050 TESS    
2458652.2813383583 11.3600  0.050 TESS    
2458652.2827272080 11.3600  0.050 TESS    
2458652.2841160577 11.3500  0.050 TESS    
2458652.2855049074 11.3600  0.050 TESS    
2458652.2868937571 11.3600  0.050 TESS    
2458652.2882826068 11.3600  0.050 TESS    
2458652.2896714564 11.3600  0.050 TESS    
2458652.2910603066 11.3500  0.050 TESS    
2458652.2924491563 11.3600  0.050 TESS    
2458652.2938380050 11.3600  0.050 TESS    
2458652.2952268552 11.3600  0.050 TESS    
2458652.2966157049 11.3600  0.050 TESS    
2458652.2980045546 11.3600  0.050 TESS    
2458652.2993934043 11.3600  0.050 TESS    
2458652.3007822540 11.3600  0.050 TESS    
2458652.3021711041 11.3600  0.050 TESS    
2458652.3035599533 11.3600  0.050 TESS    
2458652.3049488030 11.3600  0.050 TESS    
2458652.3063376527 11.3600  0.050 TESS    
2458652.3077265024 11.3600  0.050 TESS    
2458652.3091153521 11.3600  0.050 TESS    
2458652.3105042013 11.3600  0.050 TESS    
2458652.3118930510 11.3600  0.050 TESS    
2458652.3132819007 11.3500  0.050 TESS    
2458652.3146707504 11.3600  0.050 TESS    
2458652.3160596001 11.3600  0.050 TESS    
2458652.3174484498 11.3500  0.050 TESS    
2458652.3188372990 11.3600  0.050 TESS    
2458652.3202261487 11.3600  0.050 TESS    
2458652.3216149984 11.3600  0.050 TESS    
2458652.3230038481 11.3600  0.050 TESS    
2458652.3243926973 11.3600  0.050 TESS    
2458652.3257815470 11.3600  0.050 TESS    
2458652.3271703967 11.3600  0.050 TESS    
2458652.3285592459 11.3600  0.050 TESS    
2458652.3299480961 11.3600  0.050 TESS    
2458652.3313369453 11.3600  0.050 TESS    
2458652.3327257950 11.3700  0.050 TESS    
2458652.3341146447 11.3600  0.050 TESS    
2458652.3355034939 11.3600  0.050 TESS    
2458652.3368923441 11.3600  0.050 TESS    
2458652.3382811933 11.3600  0.050 TESS    
2458652.3396700425 11.3500  0.050 TESS    
2458652.3410588922 11.3600  0.050 TESS    
2458652.3424477414 11.3700  0.050 TESS    
2458652.3438365911 11.3600  0.050 TESS    
2458652.3452254403 11.3600  0.050 TESS    
2458652.3466142900 11.3600  0.050 TESS    
2458652.3480031402 11.3600  0.050 TESS    
2458652.3493919889 11.3600  0.050 TESS    
2458652.3507808382 11.3600  0.050 TESS    
2458652.3521696883 11.3700  0.050 TESS    
2458652.3535585376 11.3600  0.050 TESS    
2458652.3549473868 11.3700  0.050 TESS    
2458652.3563362360 11.3700  0.050 TESS    
2458652.3577250857 11.3700  0.050 TESS    
2458652.3591139354 11.3600  0.050 TESS    
2458652.3605027846 11.3700  0.050 TESS    
2458652.3618916343 11.3600  0.050 TESS    
2458652.3632804835 11.3600  0.050 TESS    
2458652.3646693332 11.3600  0.050 TESS    
2458652.3660581824 11.3700  0.050 TESS    
2458652.3674470321 11.3600  0.050 TESS    
2458652.3688358814 11.3600  0.050 TESS    
2458652.3702247306 11.3600  0.050 TESS    
2458652.3716135798 11.3700  0.050 TESS    
2458652.3730024290 11.3600  0.050 TESS    
2458652.3743912787 11.3600  0.050 TESS    
2458652.3757801284 11.3600  0.050 TESS    
2458652.3771689776 11.3600  0.050 TESS    
2458652.3785578269 11.3500  0.050 TESS    
2458652.3799466765 11.3700  0.050 TESS    
2458652.3813355258 11.3600  0.050 TESS    
2458652.3827243755 11.3700  0.050 TESS    
2458652.3841132247 11.3600  0.050 TESS    
2458652.3855020730 11.3600  0.050 TESS    
2458652.3868909231 11.3600  0.050 TESS    
2458652.3882797724 11.3600  0.050 TESS    
2458652.3896686216 11.3500  0.050 TESS    
2458652.3910574717 11.3600  0.050 TESS    
2458652.3924463205 11.3600  0.050 TESS    
2458652.3938351697 11.3600  0.050 TESS    
2458652.3952240194 11.3600  0.050 TESS    
2458652.3966128686 11.3600  0.050 TESS    
2458652.3980017179 11.3500  0.050 TESS    
2458652.3993905671 11.3700  0.050 TESS    
2458652.4007794163 11.3600  0.050 TESS    
2458652.4021682651 11.3600  0.050 TESS    
2458652.4035571148 11.3600  0.050 TESS    
2458652.4049459640 11.3600  0.050 TESS    
2458652.4063348132 11.3600  0.050 TESS    
2458652.4077236624 11.3600  0.050 TESS    
2458652.4091125121 11.3700  0.050 TESS    
2458652.4105013614 11.3600  0.050 TESS    
2458652.4118902106 11.3600  0.050 TESS    
2458652.4132790598 11.3600  0.050 TESS    
2458652.4146679090 11.3600  0.050 TESS    
2458652.4160567578 11.3600  0.050 TESS    
2458652.4174456070 11.3600  0.050 TESS    
2458652.4188344558 11.3600  0.050 TESS    
2458652.4202233050 11.3600  0.050 TESS    
2458652.4216121552 11.3500  0.050 TESS    
2458652.4230010044 11.3600  0.050 TESS    
2458652.4243898536 11.3600  0.050 TESS    
2458652.4257787028 11.3600  0.050 TESS    
2458652.4271675521 11.3600  0.050 TESS    
2458652.4285564013 11.3600  0.050 TESS    
2458652.4299452505 11.3600  0.050 TESS    
2458652.4313341002 11.3600  0.050 TESS    
2458652.4327229485 11.3500  0.050 TESS    
2458652.4341117973 11.3600  0.050 TESS    
2458652.4355006465 11.3600  0.050 TESS    
2458652.4368894962 11.3700  0.050 TESS    
2458652.4382783449 11.3600  0.050 TESS    
2458652.4396671942 11.3600  0.050 TESS    
2458652.4410560434 11.3600  0.050 TESS    
2458652.4424448926 11.3600  0.050 TESS    
2458652.4438337418 11.3500  0.050 TESS    
2458652.4452225910 11.3600  0.050 TESS    
2458652.4466114398 11.3600  0.050 TESS    
2458652.4480002886 11.3600  0.050 TESS    
2458652.4493891378 11.3600  0.050 TESS    
2458652.4507779870 11.3500  0.050 TESS    
2458652.4521668358 11.3500  0.050 TESS    
2458652.4535556850 11.3600  0.050 TESS    
2458652.4549445342 11.3600  0.050 TESS    
2458652.4563333835 11.3500  0.050 TESS    
2458652.4577222327 11.3600  0.050 TESS    
2458652.4591110810 11.3600  0.050 TESS    
2458652.4604999307 11.3600  0.050 TESS    
2458652.4618887799 11.3600  0.050 TESS    
2458652.4632776282 11.3600  0.050 TESS    
2458652.4646664774 11.3600  0.050 TESS    
2458652.4660553266 11.3500  0.050 TESS    
2458652.4674441754 11.3600  0.050 TESS    
2458652.4688330246 11.3700  0.050 TESS    
2458652.4702218738 11.3600  0.050 TESS    
2458652.4716107226 11.3600  0.050 TESS    
2458652.4729995718 11.3600  0.050 TESS    
2458652.4743884206 11.3600  0.050 TESS    
2458652.4757772698 11.3600  0.050 TESS    
2458652.4771661190 11.3600  0.050 TESS    
2458652.4785549678 11.3600  0.050 TESS    
2458652.4799438170 11.3600  0.050 TESS    
2458652.4813326653 11.3600  0.050 TESS    
2458652.4827215145 11.3600  0.050 TESS    
2458652.4841103638 11.3600  0.050 TESS    
2458652.4854992125 11.3600  0.050 TESS    
2458652.4868880613 11.3600  0.050 TESS    
2458652.4882769105 11.3600  0.050 TESS    
2458652.4896657597 11.3700  0.050 TESS    
2458652.4910546080 11.3500  0.050 TESS    
2458652.4924434568 11.3600  0.050 TESS    
2458652.4938323051 11.3600  0.050 TESS    
2458652.4952211548 11.3600  0.050 TESS    
2458652.4966100035 11.3700  0.050 TESS    
2458652.4979988523 11.3700  0.050 TESS    
2458652.4993877010 11.3600  0.050 TESS    
2458652.5007765503 11.3600  0.050 TESS    
2458652.5021653990 11.3600  0.050 TESS    
2458652.5035542483 11.3600  0.050 TESS    
2458652.5049430970 11.3700  0.050 TESS    
2458652.5063319458 11.3600  0.050 TESS    
2458652.5077207950 11.3700  0.050 TESS    
2458652.5091096438 11.3700  0.050 TESS    
2458652.5104984920 11.3600  0.050 TESS    
2458652.5118873408 11.3700  0.050 TESS    
2458652.5132761900 11.3600  0.050 TESS    
2458652.5146650388 11.3600  0.050 TESS    
2458652.5160538875 11.3600  0.050 TESS    
2458652.5174427363 11.3700  0.050 TESS    
2458652.5188315851 11.3600  0.050 TESS    
2458652.5202204338 11.3600  0.050 TESS    
2458652.5216092831 11.3600  0.050 TESS    
2458652.5229981318 11.3700  0.050 TESS    
2458652.5243869801 11.3600  0.050 TESS    
2458652.5257758289 11.3700  0.050 TESS    
2458652.5271646776 11.3600  0.050 TESS    
2458652.5285535264 11.3600  0.050 TESS    
2458652.5299423751 11.3700  0.050 TESS    
2458652.5313312239 11.3700  0.050 TESS    
2458652.5327200727 11.3600  0.050 TESS    
2458652.5341089214 11.3600  0.050 TESS    
2458652.5354977702 11.3700  0.050 TESS    
2458652.5368866189 11.3600  0.050 TESS    
2458652.5382754682 11.3600  0.050 TESS    
2458652.5396643160 11.3700  0.050 TESS    
2458652.5410531648 11.3600  0.050 TESS    
2458652.5424420130 11.3700  0.050 TESS    
2458652.5438308623 11.3600  0.050 TESS    
2458652.5452197110 11.3700  0.050 TESS    
2458652.5466085598 11.3600  0.050 TESS    
2458652.5479974085 11.3600  0.050 TESS    
2458652.5493862573 11.3700  0.050 TESS    
2458652.5507751056 11.3700  0.050 TESS    
2458652.5521639544 11.3600  0.050 TESS    
2458652.5535528031 11.3600  0.050 TESS    
2458652.5549416514 11.3600  0.050 TESS    
2458652.5563305002 11.3700  0.050 TESS    
2458652.5577193489 11.3700  0.050 TESS    
2458652.5591081972 11.3700  0.050 TESS    
2458652.5604970460 11.3600  0.050 TESS    
2458652.5618858947 11.3700  0.050 TESS    
2458652.5632747435 11.3600  0.050 TESS    
2458652.5646635918 11.3600  0.050 TESS    
2458652.5660524410 11.3500  0.050 TESS    
2458652.5674412893 11.3400  0.050 TESS    
2458652.5688301376 11.3400  0.050 TESS    
2458652.5702189859 11.3400  0.050 TESS    
2458652.5716078347 11.3500  0.050 TESS    
2458652.5729966830 11.3400  0.050 TESS    
2458652.5743855322 11.3400  0.050 TESS    
2458652.5757743805 11.3300  0.050 TESS    
2458652.5771632288 11.3400  0.050 TESS    
2458652.5785520771 11.3400  0.050 TESS    
2458652.5799409258 11.3500  0.050 TESS    
2458652.5813297746 11.3400  0.050 TESS    
2458652.5827186229 11.3500  0.050 TESS    
2458652.5841074721 11.3500  0.050 TESS    
2458652.5854963195 11.3500  0.050 TESS    
2458652.5868851682 11.3400  0.050 TESS    
2458652.5882740165 11.3400  0.050 TESS    
2458652.5896628653 11.3400  0.050 TESS    
2458652.5910517136 11.3300  0.050 TESS    
2458652.5924405623 11.3300  0.050 TESS    
2458652.5938294106 11.3200  0.050 TESS    
2458652.5952182594 11.3200  0.050 TESS    
2458652.5966071081 11.3200  0.050 TESS    
2458652.5979959560 11.3300  0.050 TESS    
2458652.5993848047 11.3300  0.050 TESS    
2458652.6007736525 11.3300  0.050 TESS    
2458652.6021625008 11.3300  0.050 TESS    
2458652.6035513496 11.3300  0.050 TESS    
2458652.6049401979 11.3400  0.050 TESS    
2458652.6063290462 11.3400  0.050 TESS    
2458652.6077178949 11.3400  0.050 TESS    
2458652.6091067432 11.3500  0.050 TESS    
2458652.6104955915 11.3400  0.050 TESS    
2458652.6118844398 11.3400  0.050 TESS    
2458652.6132732881 11.3500  0.050 TESS    
2458652.6146621369 11.3500  0.050 TESS    
2458652.6160509847 11.3500  0.050 TESS    
2458652.6174398330 11.3500  0.050 TESS    
2458652.6188286813 11.3600  0.050 TESS    
2458652.6202175296 11.3600  0.050 TESS    
2458652.6216063779 11.3600  0.050 TESS    
2458652.6229952262 11.3600  0.050 TESS    
2458652.6243840749 11.3600  0.050 TESS    
2458652.6257729232 11.3500  0.050 TESS    
2458652.6271617715 11.3600  0.050 TESS    
2458652.6285506198 11.3600  0.050 TESS    
2458652.6299394681 11.3700  0.050 TESS    
2458652.6313283159 11.3600  0.050 TESS    
2458652.6327171638 11.3600  0.050 TESS    
2458652.6341060125 11.3600  0.050 TESS    
2458652.6354948608 11.3600  0.050 TESS    
2458652.6368837091 11.3600  0.050 TESS    
2458652.6382725574 11.3600  0.050 TESS    
2458652.6396614057 11.3800  0.050 TESS    
2458652.6410502540 11.3600  0.050 TESS    
2458652.6424391018 11.3700  0.050 TESS    
2458652.6438279501 11.3600  0.050 TESS    
2458652.6452167984 11.3600  0.050 TESS    
2458652.6466056462 11.3700  0.050 TESS    
2458652.6479944945 11.3700  0.050 TESS    
2458652.6493833428 11.3700  0.050 TESS    
2458652.6507721911 11.3700  0.050 TESS    
2458652.6521610389 11.3700  0.050 TESS    
2458652.6535498872 11.3700  0.050 TESS    
2458652.6549387355 11.3700  0.050 TESS    
2458652.6563275838 11.3800  0.050 TESS    
2458652.6577164321 11.3700  0.050 TESS    
2458652.6591052799 11.3700  0.050 TESS    
2458652.6604941278 11.3800  0.050 TESS    
2458652.6618829761 11.3700  0.050 TESS    
2458652.6632718239 11.3700  0.050 TESS    
2458652.6646606722 11.3700  0.050 TESS    
2458652.6660495200 11.3700  0.050 TESS    
2458652.6674383683 11.3800  0.050 TESS    
2458652.6688272166 11.3800  0.050 TESS    
2458652.6702160644 11.3700  0.050 TESS    
2458652.6716049127 11.3800  0.050 TESS    
2458652.6729937610 11.3800  0.050 TESS    
2458652.6743826088 11.3700  0.050 TESS    
2458652.6757714567 11.3800  0.050 TESS    
2458652.6771603045 11.3700  0.050 TESS    
2458652.6785491523 11.3700  0.050 TESS    
2458652.6799380006 11.3700  0.050 TESS    
2458652.6813268485 11.3800  0.050 TESS    
2458652.6827156967 11.3700  0.050 TESS    
2458652.6841045446 11.3800  0.050 TESS    
2458652.6854933924 11.3800  0.050 TESS    
2458652.6868822407 11.3700  0.050 TESS    
2458652.6882710885 11.3800  0.050 TESS    
2458652.6896599368 11.3800  0.050 TESS    
2458652.6910487846 11.3700  0.050 TESS    
2458652.6924376320 11.3800  0.050 TESS    
2458652.6938264803 11.3700  0.050 TESS    
2458652.6952153281 11.3700  0.050 TESS    
2458652.6966041760 11.3800  0.050 TESS    
2458652.6979930238 11.3700  0.050 TESS    
2458652.6993818721 11.3800  0.050 TESS    
2458652.7007707199 11.3800  0.050 TESS    
2458652.7021595682 11.3800  0.050 TESS    
2458652.7035484160 11.3800  0.050 TESS    
2458652.7049372634 11.3700  0.050 TESS    
2458652.7063261122 11.3700  0.050 TESS    
2458652.7077149590 11.3800  0.050 TESS    
2458652.7091038069 11.3800  0.050 TESS    
2458652.7104926547 11.3800  0.050 TESS    
2458652.7118815025 11.3800  0.050 TESS    
2458652.7132703504 11.3700  0.050 TESS    
2458652.7146591982 11.3700  0.050 TESS    
2458652.7160480460 11.3800  0.050 TESS    
2458652.7174368938 11.3800  0.050 TESS    
2458652.7188257417 11.3800  0.050 TESS    
2458652.7202145890 11.3800  0.050 TESS    
2458652.7216034373 11.3800  0.050 TESS    
2458652.7229922847 11.3800  0.050 TESS    
2458652.7243811325 11.3700  0.050 TESS    
2458652.7257699803 11.3700  0.050 TESS    
2458652.7271588282 11.3800  0.050 TESS    
2458652.7285476760 11.3800  0.050 TESS    
2458652.7299365238 11.3800  0.050 TESS    
2458652.7313253721 11.3700  0.050 TESS    
2458652.7327142190 11.3700  0.050 TESS    
2458652.7341030668 11.3700  0.050 TESS    
2458652.7354919147 11.3800  0.050 TESS    
2458652.7368807625 11.3800  0.050 TESS    
2458652.7382696099 11.3800  0.050 TESS    
2458652.7396584572 11.3700  0.050 TESS    
2458652.7410473051 11.3700  0.050 TESS    
2458652.7424361529 11.3800  0.050 TESS    
2458652.7438249998 11.3800  0.050 TESS    
2458652.7452138481 11.3800  0.050 TESS    
2458652.7466026959 11.3800  0.050 TESS    
2458652.7479915437 11.3800  0.050 TESS    
2458652.7493803911 11.3800  0.050 TESS    
2458652.7507692389 11.3700  0.050 TESS    
2458652.7521580863 11.3800  0.050 TESS    
2458652.7535469336 11.3700  0.050 TESS    
2458652.7549357810 11.3800  0.050 TESS    
2458652.7563246288 11.3700  0.050 TESS    
2458652.7577134762 11.3800  0.050 TESS    
2458652.7591023240 11.3700  0.050 TESS    
2458652.7604911714 11.3800  0.050 TESS    
2458652.7618800192 11.3800  0.050 TESS    
2458652.7632688666 11.3800  0.050 TESS    
2458652.7646577144 11.3700  0.050 TESS    
2458652.7660465618 11.3800  0.050 TESS    
2458652.7674354091 11.3700  0.050 TESS    
2458652.7688242565 11.3800  0.050 TESS    
2458652.7702131039 11.3700  0.050 TESS    
2458652.7716019521 11.3800  0.050 TESS    
2458652.7729907990 11.3700  0.050 TESS    
2458652.7743796464 11.3800  0.050 TESS    
2458652.7757684938 11.3800  0.050 TESS    
2458652.7771573416 11.3800  0.050 TESS    
2458652.7785461890 11.3800  0.050 TESS    
2458652.7799350363 11.3700  0.050 TESS    
2458652.7813238841 11.3800  0.050 TESS    
2458652.7827127315 11.3800  0.050 TESS    
2458652.7841015784 11.3800  0.050 TESS    
2458652.7854904258 11.3700  0.050 TESS    
2458652.7868792731 11.3800  0.050 TESS    
2458652.7882681205 11.3800  0.050 TESS    
2458652.7896569679 11.3700  0.050 TESS    
2458652.7910458152 11.3800  0.050 TESS    
2458652.7924346626 11.3700  0.050 TESS    
2458652.7938235099 11.3700  0.050 TESS    
2458652.7952123573 11.3800  0.050 TESS    
2458652.7966012047 11.3800  0.050 TESS    
2458652.7979900520 11.3800  0.050 TESS    
2458652.7993788989 11.3800  0.050 TESS    
2458652.8007677463 11.3800  0.050 TESS    
2458652.8021565937 11.3700  0.050 TESS    
2458652.8035454410 11.3800  0.050 TESS    
2458652.8049342884 11.3800  0.050 TESS    
2458652.8063231362 11.3800  0.050 TESS    
2458652.8077119831 11.3800  0.050 TESS    
2458652.8091008300 11.3800  0.050 TESS    
2458652.8104896774 11.3800  0.050 TESS    
2458652.8118785247 11.3700  0.050 TESS    
2458652.8132673721 11.3700  0.050 TESS    
2458652.8146562190 11.3800  0.050 TESS    
2458652.8160450659 11.3800  0.050 TESS    
2458652.8174339128 11.3800  0.050 TESS    
2458652.8188227606 11.3800  0.050 TESS    
2458652.8202116075 11.3700  0.050 TESS    
2458652.8216004549 11.3700  0.050 TESS    
2458652.8229893022 11.3900  0.050 TESS    
2458652.8243781491 11.3700  0.050 TESS    
2458652.8257669965 11.3800  0.050 TESS    
2458652.8271558434 11.3800  0.050 TESS    
2458652.8285446907 11.3800  0.050 TESS    
2458652.8299335372 11.3800  0.050 TESS    
2458652.8313223845 11.3800  0.050 TESS    
2458652.8327112314 11.3700  0.050 TESS    
2458652.8341000788 11.3800  0.050 TESS    
2458652.8354889257 11.3700  0.050 TESS    
2458652.8368777731 11.3800  0.050 TESS    
2458652.8382666199 11.3800  0.050 TESS    
2458652.8396554678 11.3800  0.050 TESS    
2458652.8410443142 11.3800  0.050 TESS    
2458652.8424331611 11.3700  0.050 TESS    
2458652.8438220085 11.3800  0.050 TESS    
2458652.8452108549 11.3800  0.050 TESS    
2458652.8465997018 11.3800  0.050 TESS    
2458652.8479885492 11.3700  0.050 TESS    
2458652.8493773961 11.3700  0.050 TESS    
2458652.8507662429 11.3700  0.050 TESS    
2458652.8521550898 11.3800  0.050 TESS    
2458652.8535439367 11.3700  0.050 TESS    
2458652.8549327841 11.3700  0.050 TESS    
2458652.8563216310 11.3700  0.050 TESS    
2458652.8577104779 11.3900  0.050 TESS    
2458652.8590993248 11.3700  0.050 TESS    
2458652.8604881712 11.3700  0.050 TESS    
2458652.8618770181 11.3800  0.050 TESS    
2458652.8632658650 11.3800  0.050 TESS    
2458652.8646547119 11.3800  0.050 TESS    
2458652.8660435588 11.3800  0.050 TESS    
2458652.8674324057 11.3700  0.050 TESS    
2458652.8688212526 11.3800  0.050 TESS    
2458652.8702100995 11.3800  0.050 TESS    
2458652.8715989464 11.3700  0.050 TESS    
2458652.8729877933 11.3800  0.050 TESS    
2458652.8743766402 11.3800  0.050 TESS    
2458652.8757654862 11.3800  0.050 TESS    
2458652.8771543331 11.3900  0.050 TESS    
2458652.8785431799 11.3700  0.050 TESS    
2458652.8799320268 11.3800  0.050 TESS    
2458652.8813208737 11.3800  0.050 TESS    
2458652.8827097202 11.3800  0.050 TESS    
2458652.8840985671 11.3700  0.050 TESS    
2458652.8854874140 11.3700  0.050 TESS    
2458652.8868762604 11.3800  0.050 TESS    
2458652.8882651078 11.3800  0.050 TESS    
2458652.8896539542 11.3700  0.050 TESS    
2458652.8910428002 11.3800  0.050 TESS    
2458652.8924316471 11.3700  0.050 TESS    
2458652.8938204930 11.3700  0.050 TESS    
2458652.8952093404 11.3800  0.050 TESS    
2458652.8965981877 11.3800  0.050 TESS    
2411168.6540999999 13.7500  0.840 B_dasch 
2411186.6104279999 13.7100  0.220 B_dasch 
2411220.5161819998 13.1400  1.410 B_dasch 
2412638.5795189999 14.6500  0.330 B_dasch 
2412638.6037559998 14.2700  0.210 B_dasch 
2412670.5885029999 13.8000  0.130 B_dasch 
2412671.5503759999 14.2600  0.250 B_dasch 
2412674.6333530000 14.6000  0.390 B_dasch 
2412971.7869179999 13.7800  0.170 B_dasch 
2413051.5185300000 13.9000  0.120 B_dasch 
2413055.5356419999 14.0000  0.180 B_dasch 
2413290.7440550001 14.9400  0.250 B_dasch 
2413325.7769269999 14.6300  0.180 B_dasch 
2413346.6082430002 14.6100  0.260 B_dasch 
2413383.5682120002 15.1700  0.350 B_dasch 
2413383.6284599998 14.3800  0.560 B_dasch 
2413385.6221830002 14.2500  0.160 B_dasch 
2413635.7828110000 14.1600  0.360 B_dasch 
2413710.7511880002 13.9100  0.110 B_dasch 
2413771.6678510001 13.3200  0.250 B_dasch 
2414055.7501820000 14.8000  0.710 B_dasch 
2414170.5241729999 14.7300  0.130 B_dasch 
2414181.5544250002 14.0700  0.230 B_dasch 
2414804.6606810000 15.0100  0.400 B_dasch 
2414844.5875090002 14.4900  0.260 B_dasch 
2414885.5311790002 13.6600  0.300 B_dasch 
2415116.7577599999 13.1200  0.120 B_dasch 
2415147.6923790001 12.2700  0.590 B_dasch 
2415189.6319760000 11.3300  0.100 B_dasch 
2415233.5700790002 12.3600  0.200 B_dasch 
2415267.5126180002 13.6000  0.150 B_dasch 
2415268.5343780001 13.7400  0.330 B_dasch 
2415499.6580579998 12.8400  0.380 B_dasch 
2415532.6591619998 13.0000  0.760 B_dasch 
2415533.6314989999 13.5600  0.380 B_dasch 
2415542.7398130000 12.0600  0.130 B_dasch 
2415543.6674670000 11.6900  0.110 B_dasch 
2415547.7066719998 11.2100  2.860 B_dasch 
2415547.7520340001 11.7500  2.450 B_dasch 
2415548.6990700001 11.5000  0.210 B_dasch 
2415560.6755949999 12.5500  0.220 B_dasch 
2415843.8009600001 12.9000  0.110 B_dasch 
2415866.7388789998 13.5100  0.140 B_dasch 
2415868.7819900000 13.0800  0.930 B_dasch 
2415897.6106550000 12.4700  1.570 B_dasch 
2415897.7249260000 12.9800  0.360 B_dasch 
2415911.6817009998 11.9800  0.130 B_dasch 
2415912.5626030001 13.2600  0.570 B_dasch 
2415914.5979519999 13.2500  1.590 B_dasch 
2415926.5917799999 12.0700  1.110 B_dasch 
2415956.6534469998 12.8700  0.330 B_dasch 
2415974.5584720001 13.3000  0.140 B_dasch 
2416204.8742100000 13.6700  0.060 B_dasch 
2416222.6590470001 13.1900  0.790 B_dasch 
2416222.7269210001 13.9500  0.140 B_dasch 
2416240.6363730002 13.0700  0.310 B_dasch 
2416240.7229439998 13.7000  0.200 B_dasch 
2416254.7958600000 14.0800  0.230 B_dasch 
2416255.6705600000 13.8600  0.100 B_dasch 
2416267.6634439998 13.2200  0.460 B_dasch 
2416267.7049969998 13.2700  0.100 B_dasch 
2416282.7240080000 13.3200  0.560 B_dasch 
2416286.6762500000 13.2300  0.190 B_dasch 
2416296.6533639999 13.1000  0.170 B_dasch 
2416298.6519570001 13.3200  0.420 B_dasch 
2416298.6557660000 14.1900  0.160 B_dasch 
2416585.7516100002 13.7200  0.110 B_dasch 
2416589.7765939999 12.8800  0.250 B_dasch 
2416593.7070200001 12.6300  1.600 B_dasch 
2416604.6847420000 12.9700  0.100 B_dasch 
2416604.8378010001 12.8200  0.400 B_dasch 
2416605.7637700001 12.6800  0.130 B_dasch 
2416608.8477880000 13.0500  0.350 B_dasch 
2416617.7787529998 13.3000  0.060 B_dasch 
2416624.6554879998 11.6600  0.130 B_dasch 
2416625.6908530002 13.1600  0.320 B_dasch 
2416633.6700300002 12.7000  0.230 B_dasch 
2416634.6347409999 13.3800  0.560 B_dasch 
2416638.6556230001 13.0300  0.810 B_dasch 
2416642.7253049999 13.4400  0.070 B_dasch 
2416644.6754749999 12.9000  0.190 B_dasch 
2416648.6651329999 12.8700  0.180 B_dasch 
2416652.6246429998 13.2100  0.290 B_dasch 
2416652.6935490002 13.3300  0.110 B_dasch 
2416664.6609330000 13.3600  0.320 B_dasch 
2416668.6781810001 12.6600  0.170 B_dasch 
2416701.5866550002 13.3000  0.090 B_dasch 
2416958.7398770000 13.7400  0.490 B_dasch 
2416960.7189340000 13.3000  0.100 B_dasch 
2416988.7482139999 13.6100  0.310 B_dasch 
2417007.6543000001 13.4700  0.380 B_dasch 
2417259.8937960002 13.1700  0.240 B_dasch 
2417345.7581409998 13.6000  0.380 B_dasch 
2417448.5134160002 13.2000  0.600 B_dasch 
2417686.8808929999 13.1900  0.770 B_dasch 
2417705.8540530000 12.8900  0.260 B_dasch 
2417712.7713839998 13.3900  0.370 B_dasch 
2417719.6997230002 13.0000  0.710 B_dasch 
2417719.7630909998 13.0900  0.380 B_dasch 
2417727.7190890000 13.3100  0.490 B_dasch 
2417772.6543910000 13.0900  0.090 B_dasch 
2417773.5802650000 13.6100  0.410 B_dasch 
2417800.5362390000 13.4900  0.360 B_dasch 
2417803.5194689999 13.6300  0.900 B_dasch 
2417814.5244370000 12.3700  0.150 B_dasch 
2417816.5457979999 12.7300  0.140 B_dasch 
2417977.8792960001 12.6400  0.450 B_dasch 
2418054.6643500002 12.3300  0.170 B_dasch 
2418054.8568890002 12.0700  0.430 B_dasch 
2418058.7952569998 13.5200  0.080 B_dasch 
2418068.8234020001 13.2400  0.550 B_dasch 
2418072.7232539998 12.6600  0.170 B_dasch 
2418081.6780730002 13.2800  0.740 B_dasch 
2418150.5684130001 13.5600  0.220 B_dasch 
2418436.8360370002 14.6700  0.170 B_dasch 
2418456.5732129999 14.3300  0.220 B_dasch 
2418457.2496920000 12.1300  0.360 B_dasch 
2418514.5532060000 13.9500  0.170 B_dasch 
2418818.7898320002 13.8600  0.290 B_dasch 
2418849.6130909999 13.0700  0.220 B_dasch 
2419510.7202280001 10.4300  4.690 B_dasch 
2419557.7325970000 13.8200  0.180 B_dasch 
2419604.6021639998 14.2500  0.260 B_dasch 
2419998.5835549999 14.4800  0.440 B_dasch 
2420021.5221020002 14.3100  0.350 B_dasch 
2420314.6164270001 13.8100  0.380 B_dasch 
2420315.6174550001 14.2000  0.410 B_dasch 
2420326.5999679998 12.8700  0.130 B_dasch 
2420331.5887219999 12.0100  0.090 B_dasch 
2420341.5374750001 13.2600  0.210 B_dasch 
2420348.5648800000 14.0200  0.210 B_dasch 
2420608.8315280001 12.6000  0.160 B_dasch 
2420609.7630560002 12.9700  2.240 B_dasch 
2420623.7954020002 12.2300  0.270 B_dasch 
2420624.7511510001 12.4800  0.280 B_dasch 
2420624.8010160001 12.4100  0.210 B_dasch 
2420651.7082310002 12.2200  0.110 B_dasch 
2420654.7006990002 12.4400  0.110 B_dasch 
2420655.7090340001 12.7100  0.140 B_dasch 
2420670.5707319998 12.9600  0.250 B_dasch 
2420725.5172060002 13.6300  0.420 B_dasch 
2421005.6710549998 12.6500  0.180 B_dasch 
2421005.7024320001 13.5900  0.120 B_dasch 
2421011.6990200002 13.5300  0.150 B_dasch 
2421012.6568140001 11.2100  1.120 B_dasch 
2421017.6777579999 13.5000  0.080 B_dasch 
2421025.6467829999 13.1100  0.300 B_dasch 
2421026.6696540001 12.6800  0.290 B_dasch 
2421335.8051669998 13.3000  1.070 B_dasch 
2421732.6684059999 12.7600  0.270 B_dasch 
2422131.6440510000 13.5300  0.170 B_dasch 
2422132.6558260000 14.3000  0.120 B_dasch 
2422492.6557820002 13.5700  0.200 B_dasch 
2422516.5787249999 14.6600  0.520 B_dasch 
2422552.4859030000 14.0200  0.480 B_dasch 
2423199.7818600000 12.4700  0.320 B_dasch 
2423232.6069419999 13.3000  0.170 B_dasch 
2423636.5203499999 14.3100  0.390 B_dasch 
2423900.7936920002 13.3300  0.250 B_dasch 
2423905.7373270001 13.4900  0.160 B_dasch 
2423912.7291899999 13.5700  0.070 B_dasch 
2423912.7756110001 13.1800  0.280 B_dasch 
2423930.6367580001 12.8700  0.140 B_dasch 
2423959.5373169999 13.1300  0.150 B_dasch 
2423959.5899490002 13.0200  0.220 B_dasch 
2423960.6280370001 13.1200  0.190 B_dasch 
2423961.5823289999 12.8800  0.420 B_dasch 
2423962.6198689998 13.4700  0.100 B_dasch 
2423963.6268250002 12.8400  0.120 B_dasch 
2423964.6384089999 12.5500  0.110 B_dasch 
2423967.5725940000 13.0300  0.120 B_dasch 
2423969.6397429998 13.3000  0.120 B_dasch 
2423974.6175009999 13.4900  0.360 B_dasch 
2423976.5731390002 13.3200  0.200 B_dasch 
2423988.5714130001 13.4400  0.300 B_dasch 
2423988.6358159999 13.7000  0.300 B_dasch 
2423988.7752979998 14.1000  0.100 B_dasch 
2423991.5390900001 13.6600  0.070 B_dasch 
2423993.5746929999 13.4300  0.120 B_dasch 
2424002.5756979999 13.8900  0.250 B_dasch 
2424019.5326149999 13.7000  0.370 B_dasch 
2424023.5013130000 13.5100  0.080 B_dasch 
2424024.5081139999 13.4900  0.240 B_dasch 
2424026.4990340001 13.9500  0.090 B_dasch 
2424026.5128560001 13.3400  0.180 B_dasch 
2424242.8761129999 13.1600  0.150 B_dasch 
2424269.7697569998 12.6500  0.170 B_dasch 
2424285.6974970000 13.0600  0.140 B_dasch 
2424289.6672530002 12.9000  0.200 B_dasch 
2424290.7344829999 13.0500  0.210 B_dasch 
2424292.7512059999 12.9700  0.200 B_dasch 
2424296.6980630001 13.1100  0.180 B_dasch 
2424299.6594019998 13.0000  0.120 B_dasch 
2424300.7349259998 12.8600  0.250 B_dasch 
2424313.5933010001 12.4900  0.120 B_dasch 
2424313.6570140002 12.9000  0.160 B_dasch 
2424314.5981640001 12.7800  0.210 B_dasch 
2424317.6522200000 12.6600  0.140 B_dasch 
2424325.6830739998 12.7000  0.210 B_dasch 
2424326.6539220000 12.3200  0.140 B_dasch 
2424327.6342480001 12.5100  0.120 B_dasch 
2424328.6356279999 12.3900  0.170 B_dasch 
2424348.6228080001 11.9100  0.150 B_dasch 
2424349.5583759998 12.1600  0.150 B_dasch 
2424353.5672499998 12.5200  0.180 B_dasch 
2424355.5671790000 12.4400  0.200 B_dasch 
2424356.5422129999 12.5200  0.210 B_dasch 
2424359.4988790001 11.8600  0.200 B_dasch 
2424370.5741679999 12.2700  0.090 B_dasch 
2424374.5081890002 12.0100  0.140 B_dasch 
2424374.5718979998 12.0100  0.210 B_dasch 
2424399.5186609998 11.9800  0.130 B_dasch 
2424402.5143499998 11.8700  0.200 B_dasch 
2424623.7133010002 13.2100  0.170 B_dasch 
2424623.7860229998 13.0400  0.100 B_dasch 
2424626.7482220000 13.0100  0.290 B_dasch 
2424640.7909720000 13.5100  0.590 B_dasch 
2424641.7668070002 12.9600  0.160 B_dasch 
2424643.6332860002 12.9900  0.200 B_dasch 
2424644.7033060002 13.0100  0.120 B_dasch 
2424646.7020560000 13.1500  0.160 B_dasch 
2424649.7625030000 12.8300  0.130 B_dasch 
2424651.7023700001 12.9700  0.070 B_dasch 
2424654.6976910001 13.0400  0.230 B_dasch 
2424667.6206990001 13.0300  0.120 B_dasch 
2424669.6318440000 12.9600  0.220 B_dasch 
2424669.6955579999 13.0900  0.260 B_dasch 
2424670.6325670001 12.9500  0.190 B_dasch 
2424672.6984130000 13.0200  0.120 B_dasch 
2424678.6292889998 12.8500  0.120 B_dasch 
2424698.6341840001 12.8900  0.150 B_dasch 
2424698.6992810001 13.0400  0.160 B_dasch 
2424699.3888039999 13.5800  0.090 B_dasch 
2424702.3846060000 13.6100  0.120 B_dasch 
2424704.3818009999 13.6900  0.120 B_dasch 
2424704.5627649999 13.3800  0.210 B_dasch 
2424706.3859170000 13.6600  0.140 B_dasch 
2424706.5357169998 13.0400  0.150 B_dasch 
2424706.5800379999 13.0600  0.340 B_dasch 
2424707.5613179998 12.9900  0.190 B_dasch 
2424709.5692349998 12.8600  1.460 B_dasch 
2424710.5023830002 12.1900  1.700 B_dasch 
2424711.6824079999 13.0400  0.250 B_dasch 
2424712.2638900001 12.7700  0.190 B_dasch 
2424712.2964369999 13.5000  0.150 B_dasch 
2424712.5501120002 12.9300  0.120 B_dasch 
2424713.5784760001 13.1200  0.170 B_dasch 
2424730.2272299998 12.6800  0.260 B_dasch 
2424730.2597770002 13.3100  0.150 B_dasch 
2424731.2251090002 12.4600  0.320 B_dasch 
2424731.5743430001 13.0300  0.110 B_dasch 
2424732.2250640001 12.8400  0.170 B_dasch 
2424732.2576100002 13.6600  0.110 B_dasch 
2424732.5749900001 13.2700  0.340 B_dasch 
2424733.2305580000 12.7800  0.160 B_dasch 
2424739.5130300000 12.9600  0.170 B_dasch 
2424753.5123120002 12.9500  0.170 B_dasch 
2424754.2239649999 13.4600  0.110 B_dasch 
2424756.2224750002 13.5600  0.130 B_dasch 
2424759.5272280001 12.7900  0.200 B_dasch 
2424762.5097570000 13.2000  0.220 B_dasch 
2424765.2316950001 14.3200  0.100 B_dasch 
2424767.5108820000 12.9800  0.160 B_dasch 
2425305.5499339998 12.6500  0.200 B_dasch 
2425305.5669030002 13.2000  0.140 B_dasch 
2425306.5954339998 13.0800  0.290 B_dasch 
2425306.6144810002 13.3100  0.130 B_dasch 
2425325.5134299998 13.2700  0.270 B_dasch 
2425328.5726790000 13.1800  0.360 B_dasch 
2425330.5334480000 13.3200  0.170 B_dasch 
2425353.4356069998 13.1200  0.150 B_dasch 
2425355.5417700000 13.0500  0.140 B_dasch 
2425382.4808640000 12.6300  0.240 B_dasch 
2425386.3529610001 13.1100  0.130 B_dasch 
2425386.4052499998 13.3100  0.060 B_dasch 
2425386.4187550000 13.9700  0.360 B_dasch 
2425390.2859809999 13.0300  0.160 B_dasch 
2425390.4026759998 12.2900  0.130 B_dasch 
2425393.5624400000 12.9400  0.340 B_dasch 
2425395.5528230001 13.4000  0.160 B_dasch 
2425410.4064020002 13.2100  0.130 B_dasch 
2425410.4268310000 13.3000  0.110 B_dasch 
2425412.4195869998 13.0600  0.150 B_dasch 
2425412.4826070000 13.4400  0.130 B_dasch 
2425417.4120109999 13.2900  0.200 B_dasch 
2425419.2852860000 13.2600  0.170 B_dasch 
2425419.3489970001 13.3100  0.190 B_dasch 
2425420.2080709999 13.9600  0.090 B_dasch 
2425420.2399269999 13.3100  0.140 B_dasch 
2425420.2738600001 13.1800  0.170 B_dasch 
2425420.3057160000 13.4400  0.140 B_dasch 
2425420.3375720000 13.8400  0.110 B_dasch 
2425420.3694279999 13.7200  0.130 B_dasch 
2425420.4012839999 13.9800  0.110 B_dasch 
2425440.2864199998 13.2600  0.270 B_dasch 
2425441.2863940001 13.2900  0.160 B_dasch 
2425442.2898300001 13.2500  0.120 B_dasch 
2425442.3535409998 13.2700  0.230 B_dasch 
2425446.2890200000 13.1100  0.220 B_dasch 
2425448.2896480002 13.1000  0.120 B_dasch 
2425449.2889220002 13.1600  0.250 B_dasch 
2425449.3526320001 13.3600  0.320 B_dasch 
2425469.2292180001 13.2100  0.280 B_dasch 
2425469.2929280000 13.4400  0.170 B_dasch 
2425470.2624100000 13.2900  0.140 B_dasch 
2425475.2358450000 13.6400  0.250 B_dasch 
2425477.2489000000 13.3000  0.160 B_dasch 
2425687.5940270000 11.7600  0.100 B_dasch 
2425689.6084810002 11.3400  0.230 B_dasch 
2425706.5042249998 11.7600  0.090 B_dasch 
2425712.5609880001 11.4100  0.150 B_dasch 
2425741.5507410001 11.7000  0.150 B_dasch 
2425742.4839750002 12.2200  0.120 B_dasch 
2425748.4950799998 12.6600  0.150 B_dasch 
2425762.3485630001 12.3600  0.080 B_dasch 
2425766.4584610001 13.0400  0.210 B_dasch 
2425792.3399439999 12.1300  0.050 B_dasch 
2425795.2114530001 11.9100  0.340 B_dasch 
2425795.2433079998 11.6600  0.470 B_dasch 
2425795.2751640002 11.6700  0.450 B_dasch 
2425795.3070180002 11.5900  0.210 B_dasch 
2425795.3388740001 11.7600  0.240 B_dasch 
2425796.2190569998 11.7100  0.320 B_dasch 
2425798.3679160001 11.7300  0.150 B_dasch 
2425799.3381210002 12.3800  0.120 B_dasch 
2425825.2261569998 12.0900  0.080 B_dasch 
2425830.2138160001 11.9800  0.180 B_dasch 
2425850.2304659998 12.6700  0.130 B_dasch 
2425864.2394229998 12.1400  0.380 B_dasch 
2426035.5965689998 13.2100  0.110 B_dasch 
2426046.6150050000 13.3300  0.410 B_dasch 
2426047.5825830000 13.6000  0.420 B_dasch 
2426064.5854250002 13.6900  0.640 B_dasch 
2426067.5009380002 13.3200  0.260 B_dasch 
2426071.4874069998 13.6600  0.130 B_dasch 
2426071.5156000000 13.4700  0.270 B_dasch 
2426075.5250510001 13.6900  0.920 B_dasch 
2426090.5542669999 13.7200  0.610 B_dasch 
2426090.5650010002 13.5100  0.180 B_dasch 
2426092.4422479998 13.6300  0.480 B_dasch 
2426092.4777110000 13.2400  0.100 B_dasch 
2426096.4118929999 13.7600  0.130 B_dasch 
2426096.4391290001 13.4500  0.930 B_dasch 
2426097.4369370001 13.4500  0.080 B_dasch 
2426097.4402510002 13.1400  0.230 B_dasch 
2426098.4372140002 13.1300  0.700 B_dasch 
2426102.5081659998 13.7800  0.740 B_dasch 
2426103.5089329998 13.7700  0.710 B_dasch 
2426119.3474989999 13.0400  0.140 B_dasch 
2426119.4229879999 12.9000  0.120 B_dasch 
2426120.4725520001 13.7300  0.300 B_dasch 
2426121.3635129998 13.1300  0.130 B_dasch 
2426121.3971099998 13.7600  0.180 B_dasch 
2426123.4113960001 12.6300  0.190 B_dasch 
2426123.4352890002 12.6900  0.110 B_dasch 
2426125.4963150001 13.1700  0.320 B_dasch 
2426130.3032689998 12.8700  0.170 B_dasch 
2426131.4109899998 12.6100  0.140 B_dasch 
2426131.4660470001 12.8300  0.170 B_dasch 
2426146.3700569998 13.6700  0.780 B_dasch 
2426147.3887609998 13.5800  0.180 B_dasch 
2426149.3285190002 13.6900  0.860 B_dasch 
2426153.4059020001 13.4400  0.070 B_dasch 
2426153.4188930001 13.0000  0.200 B_dasch 
2426158.3426740002 13.2900  0.110 B_dasch 
2426159.3326309999 13.1500  1.010 B_dasch 
2426159.3636230002 12.9500  0.110 B_dasch 
2426174.3472179999 13.3200  0.200 B_dasch 
2426175.2356639998 13.4700  0.120 B_dasch 
2426175.2666620002 13.0400  0.130 B_dasch 
2426175.2986590001 13.0100  0.080 B_dasch 
2426175.3306570002 12.9000  0.090 B_dasch 
2426175.3626549998 13.0600  0.120 B_dasch 
2426175.3946529999 13.0800  0.120 B_dasch 
2426180.3497980000 13.1200  0.230 B_dasch 
2426243.2286910000 13.6700  0.140 B_dasch 
2426469.4230820001 13.2600  0.150 B_dasch 
2426469.4857600001 13.1800  0.120 B_dasch 
2426473.4718380002 13.3300  0.130 B_dasch 
2426479.4493499999 13.4600  0.120 B_dasch 
2426479.4870950002 13.1300  0.160 B_dasch 
2426485.3748659999 13.4900  0.140 B_dasch 
2426486.4046919998 13.1800  0.950 B_dasch 
2426489.3940889998 13.2600  0.260 B_dasch 
2426501.3401029999 13.3700  0.170 B_dasch 
2426502.4090320002 12.8500  0.070 B_dasch 
2426504.3304679999 12.8200  0.210 B_dasch 
2426504.3339310000 12.9700  0.420 B_dasch 
2426508.4333680002 12.7800  0.110 B_dasch 
2426530.3650710001 13.4600  0.140 B_dasch 
2426534.3528689998 12.7700  0.110 B_dasch 
2426539.3066900000 12.9900  0.470 B_dasch 
2426540.3925310001 13.3500  0.200 B_dasch 
2426543.2096170001 13.3200  0.880 B_dasch 
2426544.3079189998 13.4300  0.140 B_dasch 
2426544.3172680000 13.1800  0.130 B_dasch 
2426559.2889720001 13.0000  0.170 B_dasch 
2426563.2365029999 12.8400  0.120 B_dasch 
2426567.2934380001 12.9500  0.090 B_dasch 
2426571.2783490000 13.4100  0.160 B_dasch 
2426593.2332199998 12.9400  0.140 B_dasch 
2426595.2431569998 12.7600  0.110 B_dasch 
2426770.6085490002 13.2300  0.080 B_dasch 
2426798.6072600000 13.0600  0.210 B_dasch 
2426802.5869430001 13.7700  0.180 B_dasch 
2426803.5171039999 13.9300  0.600 B_dasch 
2426808.5259630000 12.4800  0.660 B_dasch 
2426812.4896740001 13.0500  0.550 B_dasch 
2426812.5568550001 13.7900  0.090 B_dasch 
2426832.5298939999 14.3200  0.200 B_dasch 
2426864.4705670001 13.4200  0.210 B_dasch 
2426869.4713690002 13.0700  0.130 B_dasch 
2426871.4862919999 13.0200  0.140 B_dasch 
2426892.4405820002 13.5800  0.070 B_dasch 
2426896.3563760002 13.5600  0.150 B_dasch 
2426896.4439770002 14.0700  0.150 B_dasch 
2426911.3483449998 13.2500  0.200 B_dasch 
2426918.3415009999 13.2600  0.950 B_dasch 
2426923.3440550002 13.7700  0.160 B_dasch 
2426924.3149270001 13.1000  1.140 B_dasch 
2426927.3494119998 13.7000  0.090 B_dasch 
2426941.3147789999 13.5900  0.120 B_dasch 
2426951.2546959999 13.4800  0.090 B_dasch 
2427140.5530539998 14.0700  0.100 B_dasch 
2427156.5727710002 13.7500  0.120 B_dasch 
2427191.5203680000 12.6200  0.330 B_dasch 
2427196.4951450001 13.8800  0.190 B_dasch 
2427214.3252249998 13.0800  0.280 B_dasch 
2427222.4169899998 12.7800  0.170 B_dasch 
2427251.2671460002 13.7600  0.270 B_dasch 
2427277.2212210000 13.9300  0.130 B_dasch 
2427277.2877010000 14.1900  0.330 B_dasch 
2427277.3541810000 14.0100  0.100 B_dasch 
2427277.4241229999 13.7900  0.220 B_dasch 
2427281.2453089999 13.9600  0.070 B_dasch 
2427281.3284089998 14.2000  0.130 B_dasch 
2427516.6004840001 13.2800  0.140 B_dasch 
2427545.6214669999 13.6700  0.100 B_dasch 
2427551.5032600001 13.8800  0.130 B_dasch 
2427564.4849379999 13.2100  0.100 B_dasch 
2427566.5249040001 12.9900  0.190 B_dasch 
2427567.4515610002 13.3000  1.690 B_dasch 
2427570.4320220002 13.1000  0.110 B_dasch 
2427596.4951399998 13.9800  0.080 B_dasch 
2427600.5208439999 14.0100  0.060 B_dasch 
2427620.2601649999 13.1900  0.180 B_dasch 
2427621.2573839999 12.8600  0.220 B_dasch 
2427621.3159019998 12.6200  0.150 B_dasch 
2427622.2587560001 12.1500  0.170 B_dasch 
2427622.3619400002 12.1400  0.160 B_dasch 
2427623.2414299999 12.1600  0.220 B_dasch 
2427630.2599950000 12.6100  0.140 B_dasch 
2427632.2924930002 12.1700  0.150 B_dasch 
2427635.2564019999 11.6100  0.240 B_dasch 
2427635.6302490002  7.7200  0.830 B_dasch 
2427650.2627909998 11.9600  0.220 B_dasch 
2427653.2017219998 11.7800  0.110 B_dasch 
2427660.2270200001 11.2200  0.140 B_dasch 
2427686.2332899999 11.5100  0.110 B_dasch 
2427688.2345710001 11.8300  0.120 B_dasch 
2427867.5317600002 13.5300  0.330 B_dasch 
2427872.6020320002 13.2600  0.060 B_dasch 
2427890.5291670002 11.6300  0.220 B_dasch 
2427918.3669550000 12.9200  0.120 B_dasch 
2427923.5616520001 13.0600  0.250 B_dasch 
2427926.4451930001 13.3000  0.220 B_dasch 
2427926.5414610002 13.0400  0.190 B_dasch 
2427937.4940920002 13.3500  0.180 B_dasch 
2427951.4106500000 13.0400  0.150 B_dasch 
2427958.4185060002 13.6500  0.140 B_dasch 
2427958.4507090002 13.0200  1.530 B_dasch 
2427958.4832580001 14.1100  0.220 B_dasch 
2427959.4136859998 13.0600  0.230 B_dasch 
2427974.2899569999 13.0500  0.180 B_dasch 
2427977.4250070001 12.7500  0.110 B_dasch 
2427978.4146179999 12.4800  0.220 B_dasch 
2427980.2189759999 12.6900  1.380 B_dasch 
2427980.3502090001 12.2100  0.190 B_dasch 
2427980.4139200002 12.4100  0.140 B_dasch 
2427985.3003110001 11.4800  0.290 B_dasch 
2427985.3127759998 12.4000  0.100 B_dasch 
2427987.3549960000 12.0600  0.110 B_dasch 
2427991.2451700000 12.3600  0.420 B_dasch 
2428005.2929340000 12.5800  0.170 B_dasch 
2428005.3566450002 12.5600  0.370 B_dasch 
2428007.2928660000 13.2300  0.140 B_dasch 
2428013.2282360001 12.8100  0.130 B_dasch 
2428013.3244929998 12.9200  0.070 B_dasch 
2428019.2272879998 12.9000  0.190 B_dasch 
2428042.2804999999 12.3100  0.400 B_dasch 
2428045.2159389998 13.0200  0.170 B_dasch 
2428050.2610330000 12.9000  0.100 B_dasch 
2428262.6217069998 14.0700  0.470 B_dasch 
2428283.6138149998 13.6000  0.120 B_dasch 
2428303.4799159998 13.0700  0.200 B_dasch 
2428314.4049950000 12.7800  0.110 B_dasch 
2428315.3402840002 13.6500  0.250 B_dasch 
2428317.4127349998 13.6200  0.230 B_dasch 
2428334.5035370002 14.0900  0.100 B_dasch 
2428336.3189989999 13.5900  0.100 B_dasch 
2428336.3522399999 13.8200  0.340 B_dasch 
2428341.3515750002 13.5900  0.320 B_dasch 
2428344.4398710001 14.0800  0.230 B_dasch 
2428366.3560629999 13.0800  0.090 B_dasch 
2428366.3771839999 13.7200  0.230 B_dasch 
2428371.3226640001 12.8000  0.200 B_dasch 
2428386.2264959998 12.7500  0.310 B_dasch 
2428388.2347129998 11.3700  1.350 B_dasch 
2428388.2894190000 13.0100  0.120 B_dasch 
2428388.3531280002 12.9700  0.170 B_dasch 
2428392.2771089999 13.4300  0.140 B_dasch 
2428415.2305549998 13.2400  0.260 B_dasch 
2428426.2327609998 13.2900  0.170 B_dasch 
2428600.5843400001 12.4300  0.150 B_dasch 
2428600.6023479998 11.8700  0.240 B_dasch 
2428601.5837800000 12.3100  0.180 B_dasch 
2428604.5204550000 12.5200  0.170 B_dasch 
2428605.5254340000 12.2300  0.130 B_dasch 
2428610.5787209999 12.3100  0.170 B_dasch 
2428614.6062389999 11.8900  0.180 B_dasch 
2428633.5038919998 12.6400  0.100 B_dasch 
2428639.4840910002 12.9200  0.250 B_dasch 
2428642.4895830001 12.4500  0.130 B_dasch 
2428667.5705450000 12.1800  0.180 B_dasch 
2428668.3749569999 12.6300  0.350 B_dasch 
2428672.4191640001 12.7700  0.200 B_dasch 
2428693.2811079999 12.2400  0.450 B_dasch 
2428693.4601280000 12.4700  0.110 B_dasch 
2428693.4864440002 12.1400  0.180 B_dasch 
2428693.5515430002 12.4700  0.150 B_dasch 
2428695.2776839999 12.7500  0.260 B_dasch 
2428714.2372639999 12.4400  0.050 B_dasch 
2428715.4055360002 12.2400  0.120 B_dasch 
2428716.4048319999 12.6700  0.200 B_dasch 
2428717.4082829999 12.9200  0.170 B_dasch 
2428721.2797619998 12.0200  0.520 B_dasch 
2428724.2426550002 12.3000  0.100 B_dasch 
2428724.3271410000 12.3900  0.140 B_dasch 
2428741.2393720001 12.5300  0.130 B_dasch 
2428741.3010040000 12.6100  0.150 B_dasch 
2428742.2393339998 12.5900  0.110 B_dasch 
2428742.3238180000 12.6500  0.130 B_dasch 
2428743.2392940000 12.3200  0.170 B_dasch 
2428743.3237780002 12.1100  0.090 B_dasch 
2428744.2371760001 12.0000  0.160 B_dasch 
2428745.2392130001 12.4500  0.170 B_dasch 
2428748.3093719999 12.8400  0.270 B_dasch 
2428749.3328729998 12.7500  0.140 B_dasch 
2428771.2400270002 12.3100  0.160 B_dasch 
2428772.2392819999 12.1200  0.120 B_dasch 
2428775.2425850001 12.4500  0.150 B_dasch 
2428776.2397619998 12.2900  0.090 B_dasch 
2428776.2487650001 12.5000  0.120 B_dasch 
2428957.5568969999 11.8600  0.120 B_dasch 
2428959.4951769998 12.0500  0.220 B_dasch 
2428968.5874529998 11.8800  0.140 B_dasch 
2428969.5938180001 10.8600  0.270 B_dasch 
2428993.5947110001 12.0900  0.150 B_dasch 
2428995.5180589999 12.1900  0.150 B_dasch 
2429015.6010929998 12.4000  0.070 B_dasch 
2429019.4199760002 13.0100  0.160 B_dasch 
2429019.5837710002 11.7400  0.160 B_dasch 
2429041.3819390000 11.1800  0.270 B_dasch 
2429046.4853530000 11.7100  0.120 B_dasch 
2429046.5355619998 11.7100  0.230 B_dasch 
2429049.3995909998 11.8500  0.130 B_dasch 
2429052.3058529999 11.7200  0.370 B_dasch 
2429052.4017699999 11.9800  0.270 B_dasch 
2429053.3380860002 12.3800  0.200 B_dasch 
2429072.2670499999 11.7900  0.230 B_dasch 
2429072.3182950001 12.4500  0.090 B_dasch 
2429073.2351930002 12.1900  0.140 B_dasch 
2429073.2691270001 12.1300  0.380 B_dasch 
2429081.2202610001 12.4300  0.140 B_dasch 
2429081.2548870002 11.9000  0.320 B_dasch 
2429100.4175479999 11.0700  0.310 B_dasch 
2429101.3240270000 12.1400  0.170 B_dasch 
2429101.4092049999 12.1800  0.200 B_dasch 
2429102.3219160000 12.5800  0.190 B_dasch 
2429104.2373600001 12.4600  0.340 B_dasch 
2429104.3225380001 12.0500  0.150 B_dasch 
2429107.3525470002 12.2900  0.220 B_dasch 
2429108.3244619998 12.1800  0.110 B_dasch 
2429109.2399370000 12.5400  0.120 B_dasch 
2429109.3251149999 12.4200  0.110 B_dasch 
2429127.2810000000 11.7400  0.210 B_dasch 
2429128.2795640002 11.5800  0.490 B_dasch 
2429128.3221519999 11.6500  0.180 B_dasch 
2429130.2410280001 12.1700  0.240 B_dasch 
2429135.2456140001 12.4000  0.240 B_dasch 
2429155.2445689999 11.7300  0.270 B_dasch 
2429158.2246849998 11.2900  0.160 B_dasch 
2429168.2411890002 12.2100  0.100 B_dasch 
2429297.5632330002 12.5800  0.160 B_dasch 
2429321.4971449999 12.0300  0.080 B_dasch 
2429324.5591910002 11.4300  0.340 B_dasch 
2429324.6170239998 12.1400  0.200 B_dasch 
2429339.5196159999 11.5400  0.270 B_dasch 
2429347.5607989999 11.9000  0.290 B_dasch 
2429349.4678900000 11.8000  0.480 B_dasch 
2429349.5004429999 11.7600  0.230 B_dasch 
2429364.5510029998 12.0200  0.100 B_dasch 
2429364.5918660001 12.2900  0.100 B_dasch 
2429364.5939440001 12.4000  0.160 B_dasch 
2429380.5754269999 12.4400  0.150 B_dasch 
2429382.3879100000 11.9700  0.140 B_dasch 
2429384.3745729998 12.1200  0.190 B_dasch 
2429384.4067779998 12.1300  0.130 B_dasch 
2429384.4071240001 12.2500  0.660 B_dasch 
2429385.4747310001 12.0200  0.160 B_dasch 
2429392.5375910001 12.8000  0.190 B_dasch 
2429394.5508880001 11.5000  0.210 B_dasch 
2429403.3066130001 12.0000  0.240 B_dasch 
2429407.3379799998 11.8800  0.220 B_dasch 
2429410.4097940000 11.4700  0.180 B_dasch 
2429421.4763059998 12.5000  0.090 B_dasch 
2429427.3344620001 12.2700  0.290 B_dasch 
2429427.4823170002 12.3600  0.090 B_dasch 
2429427.4840480001 12.2800  0.210 B_dasch 
2429431.2628390002 12.0900  0.130 B_dasch 
2429433.5042010001 12.2500  0.170 B_dasch 
2429438.2420999999 12.4300  0.150 B_dasch 
2429449.4490830000 13.0500  0.180 B_dasch 
2429463.4221020001 12.3400  0.170 B_dasch 
2429471.3131050002 11.8700 99.000 B_dasch 
2429486.3117610002 12.6300  0.240 B_dasch 
2429486.3231870001 12.5400  0.070 B_dasch 
2429489.3427760000 12.4500  0.300 B_dasch 
2429494.2293030000 12.4100  0.140 B_dasch 
2429508.2822340000 12.4300  0.150 B_dasch 
2429520.2480250001 12.1100  0.230 B_dasch 
2429528.2330959998 12.6000  0.290 B_dasch 
2429672.5554769998 12.8600  0.120 B_dasch 
2429677.5817689998 13.1100  0.090 B_dasch 
2429697.5169170001 12.4100  0.130 B_dasch 
2429727.4575850000 12.1900  0.250 B_dasch 
2429729.5038609998 11.9100  0.130 B_dasch 
2429730.4225889998 12.1600  0.070 B_dasch 
2429739.3705230001 11.9100  0.370 B_dasch 
2429752.5309520001 12.2300  0.230 B_dasch 
2429767.3750900002 13.1200  0.130 B_dasch 
2429779.5093060001 12.5700  0.380 B_dasch 
2429783.1167680002 12.7400  0.160 B_dasch 
2429784.5046210000 13.4900  0.180 B_dasch 
2429787.2889760002 12.5800  0.230 B_dasch 
2429788.2768799998 12.8800  0.190 B_dasch 
2429793.3257990000 12.7800  0.080 B_dasch 
2429794.3472819999 12.7400  0.220 B_dasch 
2429805.2538540000 12.7300  0.090 B_dasch 
2429805.4217909998 12.6100  0.140 B_dasch 
2429805.4848099998 13.0200  0.250 B_dasch 
2429807.2573110000 13.1500  0.110 B_dasch 
2429807.4176280000 12.6000  0.710 B_dasch 
2429807.4768380001 12.8300  0.100 B_dasch 
2429808.2559199999 12.9900  0.140 B_dasch 
2429809.3237800002 12.3000  0.180 B_dasch 
2429811.4210600001 13.0400  0.200 B_dasch 
2429812.4082370000 11.8600  0.210 B_dasch 
2429822.2377030002 12.7900  0.120 B_dasch 
2429823.3048520000 12.5000  0.630 B_dasch 
2429826.2978480002 13.0200  0.230 B_dasch 
2429836.3456450002 12.4900  0.190 B_dasch 
2429843.3432829999 13.3800  0.190 B_dasch 
2429863.3004170000 12.8000  0.080 B_dasch 
2429865.3217790001 12.7900  0.150 B_dasch 
2429869.2457409999 12.7800  0.560 B_dasch 
2429872.2390029998 13.0900  0.100 B_dasch 
2429874.2510150000 13.4800  0.180 B_dasch 
2429893.2393230000 12.9200  0.110 B_dasch 
2430054.4621210000 13.3500  0.330 B_dasch 
2430054.5258410000 13.1200  0.150 B_dasch 
2430064.4956589998 14.0500  0.210 B_dasch 
2430079.5623329999 13.2700  0.430 B_dasch 
2430082.5093669998 12.7600  0.110 B_dasch 
2430085.5343120000 13.2600  0.170 B_dasch 
2430087.5092650000 13.6800  0.240 B_dasch 
2430088.4920649999 13.4300  0.170 B_dasch 
2430093.4521090002 12.9100  0.180 B_dasch 
2430094.5142060001 12.3200  0.310 B_dasch 
2430102.5468950002 13.3800  0.190 B_dasch 
2430107.5820020000 12.7900  0.080 B_dasch 
2430107.6190559999 13.3200  0.210 B_dasch 
2430116.4068640000 13.6500  0.180 B_dasch 
2430121.3798900000 12.7000  0.220 B_dasch 
2430129.5688009998 13.1600  0.160 B_dasch 
2430133.5170880002 13.3900  0.140 B_dasch 
2430138.3954500002 13.3200  0.130 B_dasch 
2430140.4152779998 13.2600  0.150 B_dasch 
2430140.5098120002 13.1700  0.440 B_dasch 
2430148.3058079998 13.7400  0.250 B_dasch 
2430148.4862150000 13.0400  0.110 B_dasch 
2430158.3725239998 13.2500  0.230 B_dasch 
2430161.4719420001 13.5600  0.360 B_dasch 
2430162.4033920001 12.9400  0.070 B_dasch 
2430164.4827020001 13.2100  0.150 B_dasch 
2430168.4390880000 12.8500  0.570 B_dasch 
2430176.2112130001 12.8800  0.620 B_dasch 
2430176.4047719999 13.0500  0.060 B_dasch 
2430177.2634879998 13.3200  0.200 B_dasch 
2430177.4411180001 13.7100  0.140 B_dasch 
2430193.4071950000 12.6400  0.180 B_dasch 
2430196.3783610002 13.6000  0.160 B_dasch 
2430198.3547479999 13.1200  0.430 B_dasch 
2430204.2911600000 13.2400  0.130 B_dasch 
2430204.3216300001 12.6800  0.180 B_dasch 
2430220.2904349999 13.7200  0.200 B_dasch 
2430231.2465889999 12.8100  0.360 B_dasch 
2430231.2919460000 13.1000  0.130 B_dasch 
2430245.2195350002 12.8600  0.240 B_dasch 
2430246.2440660000 12.8200  0.170 B_dasch 
2430248.2356550000 13.2800  0.210 B_dasch 
2430249.2214070000 13.5600  0.160 B_dasch 
2430254.2640920002 12.7900  0.140 B_dasch 
2430435.6040929998 12.7200  0.220 B_dasch 
2430444.4916389999 13.3200  0.180 B_dasch 
2430444.5207290002 12.4100  0.190 B_dasch 
2430448.4755030000 13.2800  0.160 B_dasch 
2430459.5058499998 12.9900  0.170 B_dasch 
2430473.4566960000 12.9600  0.140 B_dasch 
2430473.5997150000 12.4800  0.210 B_dasch 
2430476.5099470001 13.0000  0.300 B_dasch 
2430487.4723850000 13.4000  0.240 B_dasch 
2430490.4067980000 12.3200  0.240 B_dasch 
2430490.5352840000 13.6800  0.140 B_dasch 
2430492.4824199998 13.0100  0.190 B_dasch 
2430493.4121869998 12.5600  0.340 B_dasch 
2430493.5371960001 12.0400  0.210 B_dasch 
2430497.3383209999 13.6000  0.090 B_dasch 
2430500.3166689998 12.4700  0.190 B_dasch 
2430516.4488789998 13.2700  0.210 B_dasch 
2430521.4012090000 12.6100  0.220 B_dasch 
2430528.2641840000 13.0000  0.130 B_dasch 
2430528.4165400001 13.3700  0.120 B_dasch 
2430546.2599579999 12.7900  0.200 B_dasch 
2430546.4081560001 12.8800  0.110 B_dasch 
2430546.4140420002 13.7300  0.120 B_dasch 
2430549.4081020001 12.1400  0.260 B_dasch 
2430551.2598640001 13.4800  0.410 B_dasch 
2430554.2390170000 13.7100  0.190 B_dasch 
2430555.2632289999 13.2600  0.180 B_dasch 
2430561.2388149998 13.8100  0.110 B_dasch 
2430575.3445700002 13.9000  0.120 B_dasch 
2430585.3215930001 13.0300  0.090 B_dasch 
2430610.2448080000 12.6000  0.200 B_dasch 
2430612.2357020001 13.5100  0.220 B_dasch 
2430764.5854059998 13.2800  0.160 B_dasch 
2430765.5990419998 13.6000  0.190 B_dasch 
2430771.5800959999 13.0200  0.060 B_dasch 
2430793.4562929999 12.7800  1.060 B_dasch 
2430793.5283249998 12.3000  0.230 B_dasch 
2430793.5494490000 13.1100  0.330 B_dasch 
2430795.5459039998 13.0500  0.130 B_dasch 
2430817.6279520001 13.0200  0.490 B_dasch 
2430849.3498869999 12.7400  0.230 B_dasch 
2430849.3831300000 13.7100  0.100 B_dasch 
2430849.5760120000 13.1900  0.160 B_dasch 
2430859.3415750000 13.9800  0.170 B_dasch 
2430871.4886739999 13.2100  0.130 B_dasch 
2430877.4812850002 13.1400  0.210 B_dasch 
2430882.4163319999 12.5500  0.110 B_dasch 
2430883.2612270000 12.9700  0.150 B_dasch 
2430886.2768760002 13.5900  0.200 B_dasch 
2430899.3964630002 13.1500  0.150 B_dasch 
2430903.2904989999 13.6700  0.310 B_dasch 
2430913.4212650000 13.2700  0.260 B_dasch 
2430927.2394650001 12.3700  0.170 B_dasch 
2430928.3246080000 13.5200  0.200 B_dasch 
2430933.3514330001 13.0400  0.640 B_dasch 
2430962.2818450001 13.8700  0.140 B_dasch 
2430966.2418149998 12.9100  0.090 B_dasch 
2431141.6049529999 12.8300  0.190 B_dasch 
2431143.5023699999 12.5000  0.450 B_dasch 
2431144.5360960001 13.1500  0.270 B_dasch 
2431144.5703799999 13.4300  0.100 B_dasch 
2431144.5963539998 13.3000  0.230 B_dasch 
2431156.4971860000 13.4300  0.130 B_dasch 
2431169.6055410001 13.3900  0.160 B_dasch 
2431171.5126370001 13.4300  0.410 B_dasch 
2431171.8255929998  9.9800  0.300 B_dasch 
2431172.5280010002 12.7200  0.180 B_dasch 
2431180.4306239998 12.2400  0.150 B_dasch 
2431183.5549499998 12.9700  0.140 B_dasch 
2431197.4144799998 13.1600  0.130 B_dasch 
2431202.4180820002 13.2700  0.160 B_dasch 
2431202.4596370002 12.7100  2.340 B_dasch 
2431206.3865870000 12.8600  0.360 B_dasch 
2431214.4066400002 13.8400  0.310 B_dasch 
2431227.5532970000 13.4500  0.150 B_dasch 
2431232.3721119999 13.8500  0.190 B_dasch 
2431240.3077030000 13.7200  0.170 B_dasch 
2431241.3849590002 12.9800  0.180 B_dasch 
2431258.4424689999 12.5100  0.850 B_dasch 
2431261.3140270002 12.7700  0.380 B_dasch 
2431262.2762879999 12.8600  0.380 B_dasch 
2431262.4026739998 12.8000  0.100 B_dasch 
2431265.2430520002 13.1900  0.200 B_dasch 
2431265.2433980000 13.0200  0.190 B_dasch 
2431281.3716770001 13.3500  0.190 B_dasch 
2431284.3553350000 13.7000  0.260 B_dasch 
2431288.2375019998 12.7600  0.190 B_dasch 
2431292.2913910002 13.6700  0.310 B_dasch 
2431292.3551019998 12.9700  0.180 B_dasch 
2431295.3217580002 12.6200  0.170 B_dasch 
2431311.2892280002 13.2500  0.150 B_dasch 
2431312.3123789998 12.9900  0.200 B_dasch 
2431312.3196510002 12.9900  0.100 B_dasch 
2431313.2261160002 12.9800  0.320 B_dasch 
2431313.3109470000 12.4700  2.260 B_dasch 
2431319.2874489999 12.9200  0.130 B_dasch 
2431338.2317450000 13.0100  0.210 B_dasch 
2431338.2473260001 12.4100  0.300 B_dasch 
2431339.2420800002 13.0300  0.150 B_dasch 
2431345.2355379998 12.8400  0.140 B_dasch 
2431478.5649440000  9.7200  0.220 B_dasch 
2431493.5997159998  9.6000  0.250 B_dasch 
2431498.5903289998  9.4100  0.300 B_dasch 
2431503.5636350000  9.3800  0.430 B_dasch 
2431503.5937629999  9.6300  1.130 B_dasch 
2431505.5912600001  9.6800  0.280 B_dasch 
2431529.4389670002  9.2300 99.000 B_dasch 
2431529.5026870002  9.5400  0.350 B_dasch 
2431529.5071899998  9.4800 99.000 B_dasch 
2431533.5035489998 10.0400 99.000 B_dasch 
2431533.5035489998  9.2200  0.430 B_dasch 
2431533.5128990002  8.9900 99.000 B_dasch 
2431534.5206450000  8.9200  0.540 B_dasch 
2431535.4802549998  9.6800  0.200 B_dasch 
2431538.5769030000 10.0200  0.200 B_dasch 
2431552.6024529999  9.9500  0.280 B_dasch 
2431554.5517679998 10.3900  0.290 B_dasch 
2431554.6234519999  9.3400  0.200 B_dasch 
2431556.4224700001 10.4300  0.510 B_dasch 
2431556.4550219998 10.8300  0.240 B_dasch 
2431558.5556600001 10.9400  0.170 B_dasch 
2431558.5864800001 10.9000  0.240 B_dasch 
2431559.3656469998 10.8800  0.110 B_dasch 
2431559.5013959999 11.0300  0.200 B_dasch 
2431569.6104150000  9.5900  0.460 B_dasch 
2431582.5235239998  9.3600  0.240 B_dasch 
2431582.5879330002  9.7100  0.200 B_dasch 
2431582.6028220002  9.7800  0.180 B_dasch 
2431583.4820420002  9.3500  1.400 B_dasch 
2431583.6028950000  9.8000  0.220 B_dasch 
2431584.3113940000  9.7800  0.220 B_dasch 
2431584.3439440001  9.8300  0.230 B_dasch 
2431589.3421979998  9.5600  0.420 B_dasch 
2431589.4055670002  9.1000  0.550 B_dasch 
2431590.2439150000 10.5300 99.000 B_dasch 
2431590.3415660001 10.1000  0.190 B_dasch 
2431592.3392599998 10.0400 99.000 B_dasch 
2431593.3206179999 10.1700  0.280 B_dasch 
2431594.4062040001 10.0700  0.160 B_dasch 
2431606.4995459998 10.0600  0.230 B_dasch 
2431610.4359610002 10.4200  1.160 B_dasch 
2431610.5010609999 10.5400  0.240 B_dasch 
2431610.5336099998 10.5200  0.140 B_dasch 
2431610.5661599999 10.2700  0.300 B_dasch 
2431611.0983770001 10.5600  0.100 B_dasch 
2431611.2687420002 10.8100  0.990 B_dasch 
2431611.3179130000 10.2800  0.230 B_dasch 
2431611.3227599999 10.4400  0.790 B_dasch 
2431611.3826649999 10.3300  0.160 B_dasch 
2431611.4688869999 10.4400  0.130 B_dasch 
2431611.4958950002 10.4000  0.170 B_dasch 
2431611.5235970002 10.4400  0.220 B_dasch 
2431612.5073489998 10.2300  0.160 B_dasch 
2431613.4730940000 10.1500  0.230 B_dasch 
2431613.5001030001 10.1300  0.240 B_dasch 
2431614.2525450001  9.8900  0.290 B_dasch 
2431614.2857860001 10.1500 99.000 B_dasch 
2431614.2857869999  9.6600  1.290 B_dasch 
2431614.2875180002  9.8400  0.240 B_dasch 
2431617.4039269998 10.5000  0.320 B_dasch 
2431618.2526260000 10.7900  0.170 B_dasch 
2431619.3447489999 10.9800  0.190 B_dasch 
2431620.2768959999 10.9400  0.170 B_dasch 
2431620.3101380002 10.9900  0.120 B_dasch 
2431622.2734590000 10.9400  0.120 B_dasch 
2431622.2855779999 10.9300  0.210 B_dasch 
2431622.3399419999 10.7900  0.180 B_dasch 
2431624.3015259998 11.2600  0.100 B_dasch 
2431625.3444699999 11.5000  0.190 B_dasch 
2431635.2108120001 10.9300  0.180 B_dasch 
2431635.3815170000 11.0800  0.160 B_dasch 
2431635.4459199999 11.0500  0.160 B_dasch 
2431636.4348320002 10.8500  0.140 B_dasch 
2431638.2471420001 10.6500  0.150 B_dasch 
2431638.2803819999 10.5800  0.190 B_dasch 
2431638.3458240000 10.2900  0.100 B_dasch 
2431638.4199230000 10.5500  0.120 B_dasch 
2431638.4725540001 10.3800  0.410 B_dasch 
2431639.3800929999 10.6200  0.180 B_dasch 
2431640.3561869999 10.3600  0.210 B_dasch 
2431640.3800789998 10.5300  0.170 B_dasch 
2431640.4133190000 10.2600 99.000 B_dasch 
2431640.4133190000 10.6200  1.000 B_dasch 
2431640.4465600001 10.7200  0.110 B_dasch 
2431640.4798010001 10.8800  0.200 B_dasch 
2431640.5130409999 11.2300  0.200 B_dasch 
2431641.3461320000 10.5600  0.110 B_dasch 
2431641.4133049999 10.5500  0.130 B_dasch 
2431641.4465450002 10.3800  0.170 B_dasch 
2431641.4797850000 10.4800  0.150 B_dasch 
2431645.2470330000 10.4800  0.140 B_dasch 
2431645.2802729998 10.4300  0.150 B_dasch 
2431646.2286609998 10.6200  0.170 B_dasch 
2431646.2470120001 10.7600  0.210 B_dasch 
2431646.3560819998 10.5000  0.120 B_dasch 
2431646.4073270001 10.3200  0.250 B_dasch 
2431653.3434410002 11.0800  0.220 B_dasch 
2431664.2807399998 11.4600  0.110 B_dasch 
2431666.4125810000 11.9100  0.190 B_dasch 
2431666.4146580002 11.8800  0.080 B_dasch 
2431668.3546750001 12.0000  0.130 B_dasch 
2431669.2888460001 12.2900  0.140 B_dasch 
2431669.3193150000 12.0600  0.110 B_dasch 
2431669.3525550002 12.0800  0.140 B_dasch 
2431671.2143150000 11.5200  0.790 B_dasch 
2431675.3204299998 11.7100  0.160 B_dasch 
2431680.3208809998 11.6600  0.180 B_dasch 
2431694.2280589999 11.9500  0.090 B_dasch 
2431694.2484880001 11.9100  0.230 B_dasch 
2431694.2817270001 12.0200  0.200 B_dasch 
2431695.2470499999 11.9600  0.150 B_dasch 
2431696.2383420002 11.8900  0.160 B_dasch 
2431696.2469970002 11.9900 99.000 B_dasch 
2431698.2396200001 12.2600  0.100 B_dasch 
2431698.2936339998 12.3400  0.140 B_dasch 
2431701.2415379998 12.0300  0.190 B_dasch 
2431702.2317909999 12.2200  0.140 B_dasch 
2431702.2955000000 12.1100  0.080 B_dasch 
2431705.2641810002 12.2400  0.190 B_dasch 
2431722.2508820002 12.5000  0.140 B_dasch 
2431883.5025640000 13.3200  0.110 B_dasch 
2431883.5226509999 12.9500  0.190 B_dasch 
2431883.5479310001 13.7300  0.150 B_dasch 
2431885.4782429999 14.9900  1.170 B_dasch 
2431885.5367700001 13.3400  0.240 B_dasch 
2431885.5852520000 13.2400  0.280 B_dasch 
2431886.5116229998 13.2600  0.390 B_dasch 
2431886.5292839999 13.1600  0.210 B_dasch 
2431887.5110630002 13.1300  0.570 B_dasch 
2431887.5436160001 12.9700  2.180 B_dasch 
2431888.5555230002 13.0000  0.290 B_dasch 
2431906.6405920000 13.5600  0.170 B_dasch 
2431936.5793849998 13.3000  0.080 B_dasch 
2431942.3821609998 12.6600  0.280 B_dasch 
2431942.3821620001 12.4800  1.520 B_dasch 
2431942.4154050001 12.6800  0.240 B_dasch 
2431943.3822410000 12.6500  0.350 B_dasch 
2431947.3458389998 12.6900  0.390 B_dasch 
2431950.4471669998 12.8400  0.100 B_dasch 
2431951.3765940000 13.1600  0.180 B_dasch 
2431967.4879330001 12.1700  0.180 B_dasch 
2431970.3111069999 13.7200  0.140 B_dasch 
2431974.4701840002 12.9600  0.140 B_dasch 
2431975.4785239999 13.2400  0.320 B_dasch 
2431979.3442790001 13.1700  0.100 B_dasch 
2431998.2897500000 13.3900  0.340 B_dasch 
2431999.2111450001 13.5900  0.400 B_dasch 
2432004.2599220001 13.0500  0.160 B_dasch 
2432004.4081210000 13.7700  0.120 B_dasch 
2432005.2166280001 13.8900  0.220 B_dasch 
2432009.3062459999 13.6200  0.270 B_dasch 
2432009.3491810001 13.6300  0.370 B_dasch 
2432020.3402519999 13.9800  0.170 B_dasch 
2432024.3231560001 12.9900  0.170 B_dasch 
2432034.2895280002 13.1100  0.110 B_dasch 
2432047.2169010001 13.2900  0.160 B_dasch 
2432048.2279309998 13.1800  0.120 B_dasch 
2432051.2921799999 12.9100  0.180 B_dasch 
2432053.2785720001 11.1800  0.300 B_dasch 
2432054.2283150000 12.6800  0.220 B_dasch 
2432054.2920240001 12.7200  0.150 B_dasch 
2432054.3110679998 12.6200  0.280 B_dasch 
2432055.3117069998 12.8100  1.230 B_dasch 
2432060.2383860000 12.9800  0.360 B_dasch 
2432062.2469360000 12.2300  0.230 B_dasch 
2432062.2794829998 12.6100  0.280 B_dasch 
2432063.2306100000 12.5800  0.160 B_dasch 
2432063.2403050000 12.4900  0.110 B_dasch 
2432063.3133609998 12.3500  0.240 B_dasch 
2432247.5640170001 13.3900  0.180 B_dasch 
2432276.5133549999 13.2600  0.310 B_dasch 
2432290.4234870002 12.9400  0.290 B_dasch 
2432290.4695440000 12.6200  0.120 B_dasch 
2432290.5232199999 12.3200  0.310 B_dasch 
2432290.6212209999 12.5900  0.190 B_dasch 
2432291.4228969999 12.6400  0.240 B_dasch 
2432291.4561410001 12.5700  0.230 B_dasch 
2432291.4893860002 12.6300  0.220 B_dasch 
2432292.4223059998 13.2900  0.290 B_dasch 
2432293.4549570000 12.6800  0.260 B_dasch 
2432293.4882020000 13.0000  0.260 B_dasch 
2432296.3866849998 12.4000  0.180 B_dasch 
2432296.4864180000 12.4000  0.400 B_dasch 
2432298.6181970001 12.2200  0.180 B_dasch 
2432306.6029690001 12.9700  0.300 B_dasch 
2432318.3129699999 12.1300  0.230 B_dasch 
2432318.3794570002 12.3600  0.180 B_dasch 
2432318.3860350000 11.5400  0.220 B_dasch 
2432319.3130330001 12.7900  0.280 B_dasch 
2432320.3456469998 12.3500  0.240 B_dasch 
2432320.3788899998 12.6300  0.190 B_dasch 
2432322.3551159999 12.4800  0.180 B_dasch 
2432322.5119810002 12.6200  0.210 B_dasch 
2432322.5462630000 12.7000  0.140 B_dasch 
2432324.3112530001 12.8300  0.240 B_dasch 
2432324.3444960001 12.9800  0.220 B_dasch 
2432324.3444960001 12.2900  0.230 B_dasch 
2432325.2752950001 12.5500  0.240 B_dasch 
2432325.3085369999 12.8800  0.250 B_dasch 
2432326.3743830002 12.5000  0.690 B_dasch 
2432326.4862310002 11.6900  0.260 B_dasch 
2432327.3162600002 12.2500  0.180 B_dasch 
2432327.3162600002 12.4300  0.300 B_dasch 
2432327.4772790000 12.7100  0.080 B_dasch 
2432328.2529409998 11.8100  0.200 B_dasch 
2432328.5701299999 11.7100  0.200 B_dasch 
2432331.2769740000 12.3100  0.150 B_dasch 
2432331.3102159998 12.3000  0.220 B_dasch 
2432331.3434589999 12.2700  0.170 B_dasch 
2432334.5153379999 12.1100  0.280 B_dasch 
2432334.5485800002 11.9000  0.250 B_dasch 
2432345.2435090002 12.2000  0.260 B_dasch 
2432345.2767510000 11.9700  0.280 B_dasch 
2432346.2608440001 12.3300  0.210 B_dasch 
2432346.3193640001 12.5100  0.220 B_dasch 
2432348.4215509999 12.5800  0.370 B_dasch 
2432352.2775650001 12.9100  0.270 B_dasch 
2432352.3108069999 12.9000  0.250 B_dasch 
2432353.2432969999 12.1900  0.260 B_dasch 
2432353.2775770002 12.6400  0.320 B_dasch 
2432353.2896960001 12.2600  0.180 B_dasch 
2432353.4171210001 12.1000  0.180 B_dasch 
2432354.2443450000 12.1100  0.180 B_dasch 
2432354.3108270001 12.3700  0.170 B_dasch 
2432355.3700460000 12.5000  0.170 B_dasch 
2432356.4105659998 12.7100  0.230 B_dasch 
2432356.4171449998 12.8200  0.130 B_dasch 
2432373.2151790000 13.6700  0.230 B_dasch 
2432375.2151440000 12.7100  0.250 B_dasch 
2432375.2483839998 12.4500  0.270 B_dasch 
2432376.2937230002 12.3100  0.110 B_dasch 
2432376.3879049998 11.9600  0.270 B_dasch 
2432380.2396180001 11.9600  0.230 B_dasch 
2432382.2482220000 12.2500  0.230 B_dasch 
2432383.2935529999 12.1700  0.140 B_dasch 
2432384.3811249998 12.6100  0.220 B_dasch 
2432385.3572030002 12.1100  0.150 B_dasch 
2432388.2147990000 12.9700  0.400 B_dasch 
2432390.2933290000 12.1300  0.280 B_dasch 
2432404.2785600000 12.5500  0.190 B_dasch 
2432406.2791599999 12.7500  1.710 B_dasch 
2432408.2918759999 12.3200  0.150 B_dasch 
2432412.2279710001 12.3700  0.130 B_dasch 
2432415.2382060001 12.3700  0.110 B_dasch 
2432415.2801020001 12.5000  0.230 B_dasch 
2432438.2179560000 12.1500  0.370 B_dasch 
2432440.2227019998 12.2600  0.160 B_dasch 
2432440.2573259999 12.1300  0.450 B_dasch 
2432441.2925920002 12.1300  0.230 B_dasch 
2432590.5350520001 12.2900  0.200 B_dasch 
2432590.5682970001 11.9800  0.210 B_dasch 
2432590.6015420002 11.9200  0.160 B_dasch 
2432597.5415159999 12.5100  0.330 B_dasch 
2432597.5719900001 12.0000  0.140 B_dasch 
2432600.5294490000 11.9700  0.240 B_dasch 
2432600.5626940001 12.2300  0.460 B_dasch 
2432601.5295830001 12.4100  0.190 B_dasch 
2432601.6026530000 12.4100  0.060 B_dasch 
2432604.5836629998 12.5400  0.110 B_dasch 
2432615.5872160001 12.3500  0.110 B_dasch 
2432616.5156640001 12.3400  0.300 B_dasch 
2432616.6018949999 11.3500  0.160 B_dasch 
2432618.5180080002 11.6300  0.200 B_dasch 
2432618.5484830001 12.2700  0.380 B_dasch 
2432620.4781020000 12.1700  0.230 B_dasch 
2432620.5345490002 12.2900  0.130 B_dasch 
2432620.5345490002 11.8800  1.150 B_dasch 
2432625.4773710002 11.7900  0.400 B_dasch 
2432625.5106159998 12.0100  0.210 B_dasch 
2432643.4976059999 12.2600  0.200 B_dasch 
2432643.6271230001 12.1500  0.160 B_dasch 
2432644.4298479999 11.5200  0.220 B_dasch 
2432644.4630920002 11.2300  0.180 B_dasch 
2432644.4630920002 11.4200  0.230 B_dasch 
2432644.5295819999 11.5400  0.240 B_dasch 
2432648.5026779999 11.8900  0.270 B_dasch 
2432650.4249820001 12.2600  0.320 B_dasch 
2432650.4914710000 11.9700  0.200 B_dasch 
2432651.3904610001 11.6500  0.220 B_dasch 
2432651.4237050000 11.8800  0.240 B_dasch 
2432651.4569489998 11.8600  1.430 B_dasch 
2432651.4946960001 11.9600  0.120 B_dasch 
2432651.5584149999 11.9300  0.200 B_dasch 
2432670.3559360001 12.2200  0.140 B_dasch 
2432671.3819920002 11.3200  0.610 B_dasch 
2432671.4079640000 12.2500  0.190 B_dasch 
2432674.4404099998 12.0900  0.130 B_dasch 
2432676.3415259998 12.0800  0.150 B_dasch 
2432676.3740770002 12.1900  0.210 B_dasch 
2432676.4087049998 12.2900  0.170 B_dasch 
2432677.3111270000 12.8200  0.220 B_dasch 
2432677.3443700001 12.6800  0.230 B_dasch 
2432677.3776139999 12.6400  0.190 B_dasch 
2432677.3776139999 12.4700  0.130 B_dasch 
2432679.3445150000 12.5100  0.180 B_dasch 
2432679.5741030001 11.5700  0.260 B_dasch 
2432681.3488110001 11.4100  0.550 B_dasch 
2432681.4814370000 11.4600  0.210 B_dasch 
2432681.5766650001 11.7900  0.180 B_dasch 
2432682.3436840000 11.3300  0.050 B_dasch 
2432682.4770020000 11.6300  0.180 B_dasch 
2432682.5434889998 11.6700  0.180 B_dasch 
2432684.5401550001 11.9100  0.170 B_dasch 
2432685.4962399998 11.9800  0.140 B_dasch 
2432691.5741490000 12.5300  0.150 B_dasch 
2432702.3069590000 12.0700  0.190 B_dasch 
2432702.3069590000 11.9800  0.290 B_dasch 
2432702.3163089999 11.3300  0.230 B_dasch 
2432702.3402020000 12.0400  0.210 B_dasch 
2432704.3070270000 12.4900  0.270 B_dasch 
2432704.3402700000 12.8200  0.330 B_dasch 
2432704.3496200000 12.2000  0.180 B_dasch 
2432704.4133330001 12.1200  0.160 B_dasch 
2432712.2414449998 12.0800  0.140 B_dasch 
2432712.3172780001 11.8200  0.180 B_dasch 
2432712.4890270000 11.8900  0.230 B_dasch 
2432713.4059420000 11.8200  0.340 B_dasch 
2432713.4142519999 12.1400  0.160 B_dasch 
2432713.4741560002 12.0000  0.240 B_dasch 
2432714.4045730000 11.9400  0.330 B_dasch 
2432714.4862930002 12.1200  0.170 B_dasch 
2432716.3872910002 12.8300  0.180 B_dasch 
2432716.4302280000 12.9000  2.500 B_dasch 
2432717.4517089999 12.6600  0.220 B_dasch 
2432717.5479710000 12.1600  0.190 B_dasch 
2432728.3000929998 12.3600  0.180 B_dasch 
2432730.2097109999 13.0500  0.230 B_dasch 
2432731.3215450002 12.4700  0.240 B_dasch 
2432732.2349729999 12.6900  0.090 B_dasch 
2432732.3215370001 12.5500  0.210 B_dasch 
2432734.3949230001 12.3400  0.230 B_dasch 
2432735.2571009998 11.9900  0.310 B_dasch 
2432737.2376830000 11.7500  0.260 B_dasch 
2432737.2397610000 12.3500  0.190 B_dasch 
2432756.2371870000 11.7000  0.250 B_dasch 
2432758.2384980000 12.8000  0.390 B_dasch 
2432759.3229450001 12.8900  0.280 B_dasch 
2432763.3445979999 13.2100  0.340 B_dasch 
2432768.3246450000 12.6200  0.240 B_dasch 
2432773.2994809998 12.4600  0.180 B_dasch 
2432787.2485659998 12.5000  0.220 B_dasch 
2432787.2790359999 13.4800  0.210 B_dasch 
2432788.2370879999 12.7900  0.120 B_dasch 
2432791.2272350001 12.6800  0.250 B_dasch 
2432794.3046329999 12.2700  0.370 B_dasch 
2432795.2394860000 12.4900  0.110 B_dasch 
2432800.2960069999 11.9500  0.140 B_dasch 
2432801.2239370001 12.0700  0.220 B_dasch 
2432802.2335790000 12.0800  0.140 B_dasch 
2432824.2401600000 12.1700  0.150 B_dasch 
2432955.5976749999 11.7100  0.110 B_dasch 
2432958.5970290001 12.5100  0.180 B_dasch 
2432977.6026869998 12.5000  0.260 B_dasch 
2432983.5034059999 12.0800  0.140 B_dasch 
2432983.5196810002 11.7300  0.360 B_dasch 
2432983.5238370001 12.1100  0.160 B_dasch 
2432983.5747440001 11.1400  0.250 B_dasch 
2432987.5409880001 12.3900  0.140 B_dasch 
2432998.6185869998 12.0700  0.270 B_dasch 
2432999.5182830002 11.8800  0.190 B_dasch 
2433000.5218699998 12.3700  0.150 B_dasch 
2433001.4683170002 12.5300  0.080 B_dasch 
2433005.5169370002 12.6600  0.190 B_dasch 
2433010.4344110000 12.2100  0.290 B_dasch 
2433013.4603760000 12.1800  0.290 B_dasch 
2433013.4634929998 12.2300  0.330 B_dasch 
2433014.4345149999 12.1400  0.240 B_dasch 
2433026.3945530001 12.8300  0.270 B_dasch 
2433031.4137180001 12.1500  0.240 B_dasch 
2433032.5786430002 12.2500  0.110 B_dasch 
2433034.3571910001 12.4800  0.130 B_dasch 
2433034.4209079999 12.2400  0.220 B_dasch 
2433036.3722509998 11.9500  0.160 B_dasch 
2433036.4155359999 12.0600  0.100 B_dasch 
2433038.4073879998 11.9500  0.250 B_dasch 
2433039.5394040002 11.7900  0.120 B_dasch 
2433040.5744559998 11.7100  0.290 B_dasch 
2433041.4097000002 12.1900  0.180 B_dasch 
2433055.3219659999 12.5200  0.150 B_dasch 
2433055.3531310000 12.4400  0.190 B_dasch 
2433055.3797950000 12.2900  0.250 B_dasch 
2433056.3954300000 12.8200  0.230 B_dasch 
2433057.3179159998 11.2800  0.230 B_dasch 
2433057.3497739998 12.4600  0.140 B_dasch 
2433057.4131430001 12.7000  0.170 B_dasch 
2433066.3075830000 12.6100  0.190 B_dasch 
2433066.3183160000 11.8800  0.290 B_dasch 
2433070.2744780001 12.1200  0.160 B_dasch 
2433088.2245820002 12.1200  0.260 B_dasch 
2433088.2370480001 12.5300  0.280 B_dasch 
2433088.4423810001 11.9500  0.260 B_dasch 
2433089.2429379998 12.4800  0.310 B_dasch 
2433090.2342830002 12.3900  0.240 B_dasch 
2433090.2883000001 12.4300  0.190 B_dasch 
2433090.3208479998 12.2100  0.260 B_dasch 
2433091.2370540001 12.5000  0.270 B_dasch 
2433091.3215419999 12.3600  0.200 B_dasch 
2433095.4164040000 12.4200  0.310 B_dasch 
2433096.4046250000 11.5300  0.300 B_dasch 
2433098.3800220001 12.4600  0.110 B_dasch 
2433099.4073660001 11.3800  0.270 B_dasch 
2433119.2282389998 11.9800  0.180 B_dasch 
2433120.2919140002 12.2200  0.140 B_dasch 
2433120.3556229998 12.2200  0.150 B_dasch 
2433125.3215060001 11.5700  0.290 B_dasch 
2433147.2581640002 12.2800  0.200 B_dasch 
2433169.2376190000 11.9200  0.250 B_dasch 
2433367.5414519999 11.6900  0.300 B_dasch 
2433367.5435299999 12.8600  0.140 B_dasch 
2433389.3915370000 13.0200  0.320 B_dasch 
2433391.3986590002 12.4800  0.180 B_dasch 
2433400.6065580002 12.3900  0.200 B_dasch 
2433421.4043959999 12.7400  0.160 B_dasch 
2433440.3517999998 12.4300  0.190 B_dasch 
2433442.2929790001 12.3300  0.210 B_dasch 
2433453.3201250001 12.1500  0.320 B_dasch 
2433456.2408369998 13.1300  0.180 B_dasch 
2433472.2410160000 11.9000  0.240 B_dasch 
2433472.4051379999 12.8400  0.140 B_dasch 
2433477.2298170002 13.1500  0.310 B_dasch 
2433494.2278430001 12.8200  0.210 B_dasch 
2433496.3409790001 12.6900  0.200 B_dasch 
2433500.3089459999 12.6100  0.170 B_dasch 
2433503.3067279998 12.3100  0.210 B_dasch 
2433503.3181540002 12.3300  0.340 B_dasch 
2433503.3742459998 12.5900  0.360 B_dasch 
2433528.2420760002 12.4700  0.140 B_dasch 
2433528.2912420002 12.9500  0.200 B_dasch 
2433531.2343009999 13.1400  0.230 B_dasch 
2433536.2402750002 12.6400  0.200 B_dasch 
2433556.2442069999 13.4000  0.280 B_dasch 
2433823.2903250000 13.5700  0.400 B_dasch 
2433823.3914339999 13.1700  0.120 B_dasch 
2433825.2442660001 13.4600  0.120 B_dasch 
2433829.2123799999 13.6600  0.160 B_dasch 
2433832.3917029998 11.8800  0.310 B_dasch 
2433837.3864219999 12.1500  0.160 B_dasch 
2433849.2288990002 12.6100  0.290 B_dasch 
2433849.2392850001 12.4500  0.400 B_dasch 
2433860.2797229998 12.5500  0.270 B_dasch 
2433860.2908029999 13.1400  0.360 B_dasch 
2433861.2907599998 13.4700  0.210 B_dasch 
2433862.2914089998 12.8200  0.200 B_dasch 
2433887.2486140002 12.9600  0.150 B_dasch 
2433890.2564180000 13.5400  0.160 B_dasch 
2433893.2517590001 12.0700  0.290 B_dasch 
2434076.5278960001 13.1500  0.190 B_dasch 
2434076.5718769999 12.5700  0.240 B_dasch 
2434098.5047550001 12.9400  0.170 B_dasch 
2434099.5769070000 12.9100  0.240 B_dasch 
2434106.4723580000 13.2600  0.150 B_dasch 
2434123.5518129999 12.9000  0.110 B_dasch 
2434123.6114770002 13.1000  0.130 B_dasch 
2434127.5514890002 12.6400  0.220 B_dasch 
2434214.2268050001 12.7500  0.180 B_dasch 
2434221.2251660000 12.6300  0.220 B_dasch 
2434221.3844400002 12.7400  2.050 B_dasch 
2434236.3207540000 12.9900  0.340 B_dasch 
2434238.2451740000 12.5700  0.240 B_dasch 
2434240.2893929998 12.4700  0.270 B_dasch 
2434243.2899320000 12.8500  0.160 B_dasch 
2434277.2248269999 13.1200  0.290 B_dasch 
2434594.2954500001 12.9600  0.210 B_dasch 
2456717.5063299998  7.5990  0.055 W1      
2456717.5722900000  7.6370  0.053 W1      
2456717.1770400000  7.5450  0.061 W1      
2456718.0332499999  7.6370  0.051 W1      
2456717.4405000000  7.6290  0.052 W1      
2456717.7697899998  7.5820  0.057 W1      
2456717.0453699999  7.5690  0.058 W1      
2456717.3746600002  7.6620  0.048 W1      
2456717.6381299999  7.6060  0.054 W1      
2457443.6530399998  7.8920  0.039 W1      
2457443.7186199999  7.9220  0.036 W1      
2457443.9808100001  7.7940  0.043 W1      
2457443.1287900000  7.9130  0.037 W1      
2457443.2598199998  7.9110  0.037 W1      
2457443.3909800001  7.9590  0.036 W1      
2457443.5220100000  7.9250  0.037 W1      
2457443.5875900001  7.9030  0.038 W1      
2457443.6531699998  7.8880  0.040 W1      
2457443.7842000001  7.8690  0.039 W1      
2457443.8497799998  7.8880  0.039 W1      
2457444.1119700000  7.9450  0.036 W1      
2457617.2518300000  7.8650  0.039 W1      
2457617.5138900001  7.8610  0.039 W1      
2457616.5310999998  7.8710  0.040 W1      
2457616.6621300001  7.9220  0.037 W1      
2457255.5407600002  8.0170  0.035 W1      
2457258.6894600000  8.0610  0.035 W1      
2457255.4094799999  7.9230  0.038 W1      
2457258.3614300000  8.0710  0.035 W1      
2457254.9504200001  7.9530  0.036 W1      
2457255.8030800000  8.0040  0.035 W1      
2457258.2958499999  8.0730  0.035 W1      
2457255.4095999999  7.9980  0.038 W1      
2457255.3439000002  8.0190  0.035 W1      
2457258.8206099998  8.0300  0.035 W1      
2457258.4270100002  8.0670  0.036 W1      
2457255.2783200000  7.9880  0.036 W1      
2457255.2127399999  8.0100  0.035 W1      
2457079.4337100000  7.8200  0.041 W1      
2457079.5649899999  7.8810  0.039 W1      
2457079.8933999999  7.8390  0.040 W1      
2457079.0395999998  7.8280  0.040 W1      
2457079.3023000001  7.8250  0.040 W1      
2457079.7621100000  7.9340  0.036 W1      
2457079.4994199998  7.8480  0.039 W1      
2457079.3679999998  7.8510  0.039 W1      
2457079.6307000001  7.8470  0.040 W1      
2457078.9083099999  7.8290  0.040 W1      
2459068.9720999999  7.7070  0.047 W1      
2459069.2336599999  7.7460  0.045 W1      
2459069.2337799999  7.7180  0.046 W1      
2459068.7105500000  7.7220  0.044 W1      
2459068.8413300002  7.7220  0.046 W1      
2459069.0375600001  7.7080  0.046 W1      
2459069.1028800001  7.6810  0.048 W1      
2457449.4866599999  7.5120  0.064 W1      
2457449.4867900000  7.5680  0.058 W1      
2457976.9848000002  7.7460  0.045 W1      
2457977.2466099998  7.7160  0.046 W1      
2457977.3775100000  7.7540  0.043 W1      
2457977.5739899999  7.7500  0.044 W1      
2457977.6394400001  7.7500  0.043 W1      
2457977.7048900002  7.7170  0.045 W1      
2457616.7931599999  7.8900  0.039 W1      
2457616.9241900002  7.8710  0.039 W1      
2457616.9897699999  7.8940  0.038 W1      
2457617.0552200000  7.9110  0.037 W1      
2457617.1208000001  7.9230  0.037 W1      
2457617.1862499998  7.9070  0.037 W1      
2457617.3828599998  7.8770  0.039 W1      
2457617.6447999999  7.9240  0.037 W1      
2457617.6449199999  7.9000  0.039 W1      
2458174.9148599999  8.1150  0.035 W1      
2458174.9803100000  8.1160  0.035 W1      
2458175.0457600001  8.1200  0.036 W1      
2458175.1112199998  8.0880  0.035 W1      
2458175.2421200001  8.1440  0.035 W1      
2458175.3730299999  8.1360  0.035 W1      
2458175.5039300001  8.1300  0.036 W1      
2458538.7446200000  7.9820  0.035 W1      
2458538.8755200002  7.9340  0.036 W1      
2458538.6137100002  7.9730  0.036 W1      
2458538.6138399998  7.9920  0.037 W1      
2458705.5176599999  7.8740  0.041 W1      
2458701.7894600001  7.8140  0.040 W1      
2458705.3213000000  7.8960  0.037 W1      
2458705.3867500001  7.7890  0.042 W1      
2458705.5175299998  7.9410  0.037 W1      
2458701.5277800001  7.8320  0.040 W1      
2458701.6585599999  7.8340  0.041 W1      
2458701.9202399999  7.8670  0.038 W1      
2458701.9851799998  7.8670  0.039 W1      
2458702.0511400001  7.8320  0.040 W1      
2458905.8509100000  7.8100  0.040 W1      
2458906.7011500001  7.8110  0.041 W1      
2458905.7196300002  7.8140  0.040 W1      
2458905.9816899998  7.8320  0.041 W1      
2458905.9818199999  7.8000  0.042 W1      
2457079.5651199999  7.8600  0.040 W1      
2457079.1710100002  7.8310  0.040 W1      
2457810.3909999998  7.9940  0.035 W1      
2457810.8494199999  7.9830  0.036 W1      
2457810.2599700000  7.9710  0.036 W1      
2457810.5219000001  7.9550  0.037 W1      
2457810.5220300001  7.9870  0.036 W1      
2457810.5874800002  7.9760  0.036 W1      
2457810.7839600001  7.9460  0.038 W1      
2457810.7183800000  7.9790  0.036 W1      
2457810.6529299999  8.1600  0.036 W1      
2459433.5129399998  7.9210  0.037 W1      
2459432.8593199998  7.9180  0.036 W1      
2459432.9900900000  7.8940  0.039 W1      
2459433.1207400002  7.9280  0.036 W1      
2459433.2515199999  7.8640  0.040 W1      
2459433.3168400000  7.9000  0.038 W1      
2459433.3821600000  7.9440  0.036 W1      
2459433.4474900002  7.9210  0.038 W1      
2459433.5782599999  7.9920  0.036 W1      
2459433.9703400000  7.9170  0.036 W1      
2459637.2193900002  7.4660  0.069 W1      
2459637.3500399999  7.4790  0.068 W1      
2459637.4806900001  7.4980  0.066 W1      
2459637.5460199998  7.5170  0.063 W1      
2459637.6766700000  7.4640  0.070 W1      
2459637.8071900001  7.5720  0.058 W1      
2459637.9378399998  7.5280  0.063 W1      
2459637.6765399999  7.6000  0.055 W1      
2459637.6112099998  7.5850  0.057 W1      
2459636.9582199999  7.5750  0.057 W1      
2459637.4153700001  7.5330  0.062 W1      
2459269.9503000001  7.9610  0.038 W1      
2459800.5962299998  7.9620  0.036 W1      
2458541.4929499999  8.0420  0.035 W1      
2458541.6238500001  8.0580  0.035 W1      
2458541.7546299999  8.0630  0.037 W1      
2458541.8200800000  8.0720  0.035 W1      
2458541.8855300001  8.0730  0.036 W1      
2458541.9509800002  8.0730  0.035 W1      
2458542.0164299998  8.0640  0.038 W1      
2458542.0817600000  8.0550  0.036 W1      
2458542.0818800000  8.0390  0.037 W1      
2458542.2126600002  8.0580  0.036 W1      
2458542.3435600000  8.0330  0.036 W1      
2458542.4743400002  8.0410  0.036 W1      
2459797.4660100001  7.9800  0.036 W1      
2459797.6612200001  7.9830  0.036 W1      
2459797.7269299999  8.0060  0.036 W1      
2459800.2701200000  7.9490  0.037 W1      
2459797.1398999998  7.9680  0.036 W1      
2459797.2702899999  8.0230  0.036 W1      
2459797.4008200001  7.9210  0.038 W1      
2459797.5964099998  7.9930  0.036 W1      
2458538.9408399998  7.9630  0.036 W1      
2458539.0717500001  7.9720  0.036 W1      
2458539.1371999998  7.9420  0.037 W1      
2458539.2026499999  7.9720  0.037 W1      
2458539.3334300001  7.9900  0.037 W1      
2458539.4643299999  7.9590  0.038 W1      
2458539.5951100001  7.9860  0.037 W1      
2458538.9409699999  7.9980  0.037 W1      
2459069.3645600001  7.7150  0.047 W1      
2459069.4298800002  7.7140  0.045 W1      
2459069.5606600000  7.6540  0.049 W1      
2459069.6914400002  7.6680  0.048 W1      
2459069.8222099999  7.6840  0.047 W1      
2459069.1683299998  7.7410  0.044 W1      
2459069.2991100000  7.7640  0.044 W1      
2459800.7267499999  7.9720  0.036 W1      
2459801.1180599998  7.9890  0.035 W1      
2459800.9875400001  7.9680  0.037 W1      
2459800.6614299999  7.9610  0.035 W1      
2459800.8571400000  8.0100  0.035 W1      
2457810.9803200001  7.9000  0.039 W1      
2457811.1113499999  7.9800  0.036 W1      
2457811.2423800002  7.9590  0.037 W1      
2457810.9804500001  7.9690  0.037 W1      
2457255.0815800000  8.0470  0.036 W1      
2457255.1471600002  7.9440  0.036 W1      
2457255.6719200001  8.0180  0.035 W1      
2457258.5583000001  8.0310  0.035 W1      
2456717.9015899999  7.5910  0.057 W1      
2456717.3088300000  7.5930  0.056 W1      
2458174.6530499998  8.1250  0.035 W1      
2458174.5221500001  8.1110  0.035 W1      
2458174.7839600001  8.1240  0.035 W1      
2458174.8494099998  8.1250  0.035 W1      
2457976.9846700002  7.7400  0.044 W1      
2457977.1157000000  7.7400  0.043 W1      
2457977.4429600001  7.7260  0.046 W1      
2457977.5085399998  7.7050  0.047 W1      
2457977.8358000000  7.7130  0.045 W1      
2457977.9668299998  7.7500  0.044 W1      
2457978.0977300000  7.7410  0.043 W1      
2458338.0183199998  7.7030  0.046 W1      
2458338.2145500001  7.7400  0.044 W1      
2458337.4948300002  7.6620  0.051 W1      
2458337.6256100000  7.7430  0.044 W1      
2458337.7565100002  7.7330  0.044 W1      
2458337.8219599999  7.7410  0.044 W1      
2458337.8874200000  7.7080  0.046 W1      
2458337.9528700002  7.7080  0.046 W1      
2458338.0837699999  7.6990  0.048 W1      
2458338.1491000000  7.7550  0.043 W1      
2458338.3454499999  7.7750  0.042 W1      
2458338.4763500001  7.7630  0.042 W1      
2459637.6113399998  7.5050  0.066 W1      
2459637.0883599999  7.5770  0.058 W1      
2459270.0809399998  7.9030  0.037 W1      
2459270.2117200000  7.9380  0.036 W1      
2459270.4732700000  7.8990  0.038 W1      
2459270.5386000001  7.9210  0.037 W1      
2459270.6039200001  7.8910  0.039 W1      
2459269.9501700001  7.9430  0.037 W1      
2459270.3424999998  7.9300  0.036 W1      
2459270.4078199998  7.8890  0.038 W1      
2459270.6040500002  7.9160  0.038 W1      
2459270.6693699998  7.9250  0.037 W1      
2459270.8001500000  7.8640  0.040 W1      
2459270.9308000002  7.7810  0.043 W1      
2459270.9309299998  7.8370  0.041 W1      
2459797.8573200000  8.0320  0.036 W1      
2459797.9873299999  8.0020  0.036 W1      
2459798.1182400002  8.0260  0.035 W1      
2459800.1397199999  7.9710  0.036 W1      
2459800.4006400001  7.9670  0.036 W1      
2459800.5310300002  8.0330  0.035 W1      
2459797.5312100002  8.0040  0.035 W1      
2459800.0092000002  7.9970  0.037 W1      
2459800.4658400002  7.9620  0.036 W1      
2459433.7089100000  7.8920  0.038 W1      
2459433.8396899998  7.9310  0.036 W1      
2456895.8036099998  7.8030  0.042 W1      
2456896.5271500000  7.8800  0.038 W1      
2456896.3297700002  7.7820  0.042 W1      
2456895.9351499998  7.7510  0.045 W1      
2456896.0666899998  7.7500  0.044 W1      
2456896.1982300002  7.7750  0.042 W1      
2456896.9217699999  7.8210  0.040 W1      
2456896.2639400000  7.8280  0.041 W1      
2456896.7902299999  7.7770  0.042 W1      
2456896.3956100000  7.7230  0.045 W1      
2456896.4613100002  7.8070  0.040 W1      
2456896.2640700000  7.8050  0.042 W1      
2456896.6586900000  7.7700  0.042 W1      
2456895.8034800002  7.8460  0.041 W1      
2457254.8191399998  7.9830  0.037 W1      
2457254.6879799999  7.9930  0.036 W1      
2459634.0839499999  7.6380  0.050 W1      
2459634.2146000001  7.5980  0.054 W1      
2458906.0466299998  7.7980  0.041 W1      
2458906.1125900000  7.7610  0.043 W1      
2458906.1779200002  7.8200  0.043 W1      
2458906.2433699998  7.8670  0.039 W1      
2458906.3088199999  7.7420  0.044 W1      
2458906.4396000002  7.8260  0.041 W1      
2458906.5703699999  7.7820  0.042 W1      
2458702.1164600002  7.8270  0.042 W1      
2458702.1819199999  7.8560  0.039 W1      
2458702.2473700000  7.8380  0.040 W1      
2458702.3781400002  7.8750  0.038 W1      
2458702.5090500000  7.8790  0.038 W1      
2456717.5063299998  7.5990  0.055 W2      
2456717.5722900000  7.6370  0.053 W2      
2456717.1770400000  7.5450  0.061 W2      
2456718.0332499999  7.6370  0.051 W2      
2456717.4405000000  7.6290  0.052 W2      
2456717.7697899998  7.5820  0.057 W2      
2456717.0453699999  7.5690  0.058 W2      
2456717.3746600002  7.6620  0.048 W2      
2456717.6381299999  7.6060  0.054 W2      
2457443.6530399998  7.8920  0.039 W2      
2457443.7186199999  7.9220  0.036 W2      
2457443.9808100001  7.7940  0.043 W2      
2457443.1287900000  7.9130  0.037 W2      
2457443.2598199998  7.9110  0.037 W2      
2457443.3909800001  7.9590  0.036 W2      
2457443.5220100000  7.9250  0.037 W2      
2457443.5875900001  7.9030  0.038 W2      
2457443.6531699998  7.8880  0.040 W2      
2457443.7842000001  7.8690  0.039 W2      
2457443.8497799998  7.8880  0.039 W2      
2457444.1119700000  7.9450  0.036 W2      
2457617.2518300000  7.8650  0.039 W2      
2457617.5138900001  7.8610  0.039 W2      
2457616.5310999998  7.8710  0.040 W2      
2457616.6621300001  7.9220  0.037 W2      
2457255.5407600002  8.0170  0.035 W2      
2457258.6894600000  8.0610  0.035 W2      
2457255.4094799999  7.9230  0.038 W2      
2457258.3614300000  8.0710  0.035 W2      
2457254.9504200001  7.9530  0.036 W2      
2457255.8030800000  8.0040  0.035 W2      
2457258.2958499999  8.0730  0.035 W2      
2457255.4095999999  7.9980  0.038 W2      
2457255.3439000002  8.0190  0.035 W2      
2457258.8206099998  8.0300  0.035 W2      
2457258.4270100002  8.0670  0.036 W2      
2457255.2783200000  7.9880  0.036 W2      
2457255.2127399999  8.0100  0.035 W2      
2457079.4337100000  7.8200  0.041 W2      
2457079.5649899999  7.8810  0.039 W2      
2457079.8933999999  7.8390  0.040 W2      
2457079.0395999998  7.8280  0.040 W2      
2457079.3023000001  7.8250  0.040 W2      
2457079.7621100000  7.9340  0.036 W2      
2457079.4994199998  7.8480  0.039 W2      
2457079.3679999998  7.8510  0.039 W2      
2457079.6307000001  7.8470  0.040 W2      
2457078.9083099999  7.8290  0.040 W2      
2459068.9720999999  7.7070  0.047 W2      
2459069.2336599999  7.7460  0.045 W2      
2459069.2337799999  7.7180  0.046 W2      
2459068.7105500000  7.7220  0.044 W2      
2459068.8413300002  7.7220  0.046 W2      
2459069.0375600001  7.7080  0.046 W2      
2459069.1028800001  7.6810  0.048 W2      
2457449.4866599999  7.5120  0.064 W2      
2457449.4867900000  7.5680  0.058 W2      
2457976.9848000002  7.7460  0.045 W2      
2457977.2466099998  7.7160  0.046 W2      
2457977.3775100000  7.7540  0.043 W2      
2457977.5739899999  7.7500  0.044 W2      
2457977.6394400001  7.7500  0.043 W2      
2457977.7048900002  7.7170  0.045 W2      
2457616.7931599999  7.8900  0.039 W2      
2457616.9241900002  7.8710  0.039 W2      
2457616.9897699999  7.8940  0.038 W2      
2457617.0552200000  7.9110  0.037 W2      
2457617.1208000001  7.9230  0.037 W2      
2457617.1862499998  7.9070  0.037 W2      
2457617.3828599998  7.8770  0.039 W2      
2457617.6447999999  7.9240  0.037 W2      
2457617.6449199999  7.9000  0.039 W2      
2458174.9148599999  8.1150  0.035 W2      
2458174.9803100000  8.1160  0.035 W2      
2458175.0457600001  8.1200  0.036 W2      
2458175.1112199998  8.0880  0.035 W2      
2458175.2421200001  8.1440  0.035 W2      
2458175.3730299999  8.1360  0.035 W2      
2458175.5039300001  8.1300  0.036 W2      
2458538.7446200000  7.9820  0.035 W2      
2458538.8755200002  7.9340  0.036 W2      
2458538.6137100002  7.9730  0.036 W2      
2458538.6138399998  7.9920  0.037 W2      
2458705.5176599999  7.8740  0.041 W2      
2458701.7894600001  7.8140  0.040 W2      
2458705.3213000000  7.8960  0.037 W2      
2458705.3867500001  7.7890  0.042 W2      
2458705.5175299998  7.9410  0.037 W2      
2458701.5277800001  7.8320  0.040 W2      
2458701.6585599999  7.8340  0.041 W2      
2458701.9202399999  7.8670  0.038 W2      
2458701.9851799998  7.8670  0.039 W2      
2458702.0511400001  7.8320  0.040 W2      
2458905.8509100000  7.8100  0.040 W2      
2458906.7011500001  7.8110  0.041 W2      
2458905.7196300002  7.8140  0.040 W2      
2458905.9816899998  7.8320  0.041 W2      
2458905.9818199999  7.8000  0.042 W2      
2457079.5651199999  7.8600  0.040 W2      
2457079.1710100002  7.8310  0.040 W2      
2457810.3909999998  7.9940  0.035 W2      
2457810.8494199999  7.9830  0.036 W2      
2457810.2599700000  7.9710  0.036 W2      
2457810.5219000001  7.9550  0.037 W2      
2457810.5220300001  7.9870  0.036 W2      
2457810.5874800002  7.9760  0.036 W2      
2457810.7839600001  7.9460  0.038 W2      
2457810.7183800000  7.9790  0.036 W2      
2457810.6529299999  8.1600  0.036 W2      
2459433.5129399998  7.9210  0.037 W2      
2459432.8593199998  7.9180  0.036 W2      
2459432.9900900000  7.8940  0.039 W2      
2459433.1207400002  7.9280  0.036 W2      
2459433.2515199999  7.8640  0.040 W2      
2459433.3168400000  7.9000  0.038 W2      
2459433.3821600000  7.9440  0.036 W2      
2459433.4474900002  7.9210  0.038 W2      
2459433.5782599999  7.9920  0.036 W2      
2459433.9703400000  7.9170  0.036 W2      
2459637.2193900002  7.4660  0.069 W2      
2459637.3500399999  7.4790  0.068 W2      
2459637.4806900001  7.4980  0.066 W2      
2459637.5460199998  7.5170  0.063 W2      
2459637.6766700000  7.4640  0.070 W2      
2459637.8071900001  7.5720  0.058 W2      
2459637.9378399998  7.5280  0.063 W2      
2459637.6765399999  7.6000  0.055 W2      
2459637.6112099998  7.5850  0.057 W2      
2459636.9582199999  7.5750  0.057 W2      
2459637.4153700001  7.5330  0.062 W2      
2459269.9503000001  7.9610  0.038 W2      
2459800.5962299998  7.9620  0.036 W2      
2458541.4929499999  8.0420  0.035 W2      
2458541.6238500001  8.0580  0.035 W2      
2458541.7546299999  8.0630  0.037 W2      
2458541.8200800000  8.0720  0.035 W2      
2458541.8855300001  8.0730  0.036 W2      
2458541.9509800002  8.0730  0.035 W2      
2458542.0164299998  8.0640  0.038 W2      
2458542.0817600000  8.0550  0.036 W2      
2458542.0818800000  8.0390  0.037 W2      
2458542.2126600002  8.0580  0.036 W2      
2458542.3435600000  8.0330  0.036 W2      
2458542.4743400002  8.0410  0.036 W2      
2459797.4660100001  7.9800  0.036 W2      
2459797.6612200001  7.9830  0.036 W2      
2459797.7269299999  8.0060  0.036 W2      
2459800.2701200000  7.9490  0.037 W2      
2459797.1398999998  7.9680  0.036 W2      
2459797.2702899999  8.0230  0.036 W2      
2459797.4008200001  7.9210  0.038 W2      
2459797.5964099998  7.9930  0.036 W2      
2458538.9408399998  7.9630  0.036 W2      
2458539.0717500001  7.9720  0.036 W2      
2458539.1371999998  7.9420  0.037 W2      
2458539.2026499999  7.9720  0.037 W2      
2458539.3334300001  7.9900  0.037 W2      
2458539.4643299999  7.9590  0.038 W2      
2458539.5951100001  7.9860  0.037 W2      
2458538.9409699999  7.9980  0.037 W2      
2459069.3645600001  7.7150  0.047 W2      
2459069.4298800002  7.7140  0.045 W2      
2459069.5606600000  7.6540  0.049 W2      
2459069.6914400002  7.6680  0.048 W2      
2459069.8222099999  7.6840  0.047 W2      
2459069.1683299998  7.7410  0.044 W2      
2459069.2991100000  7.7640  0.044 W2      
2459800.7267499999  7.9720  0.036 W2      
2459801.1180599998  7.9890  0.035 W2      
2459800.9875400001  7.9680  0.037 W2      
2459800.6614299999  7.9610  0.035 W2      
2459800.8571400000  8.0100  0.035 W2      
2457810.9803200001  7.9000  0.039 W2      
2457811.1113499999  7.9800  0.036 W2      
2457811.2423800002  7.9590  0.037 W2      
2457810.9804500001  7.9690  0.037 W2      
2457255.0815800000  8.0470  0.036 W2      
2457255.1471600002  7.9440  0.036 W2      
2457255.6719200001  8.0180  0.035 W2      
2457258.5583000001  8.0310  0.035 W2      
2456717.9015899999  7.5910  0.057 W2      
2456717.3088300000  7.5930  0.056 W2      
2458174.6530499998  8.1250  0.035 W2      
2458174.5221500001  8.1110  0.035 W2      
2458174.7839600001  8.1240  0.035 W2      
2458174.8494099998  8.1250  0.035 W2      
2457976.9846700002  7.7400  0.044 W2      
2457977.1157000000  7.7400  0.043 W2      
2457977.4429600001  7.7260  0.046 W2      
2457977.5085399998  7.7050  0.047 W2      
2457977.8358000000  7.7130  0.045 W2      
2457977.9668299998  7.7500  0.044 W2      
2457978.0977300000  7.7410  0.043 W2      
2458338.0183199998  7.7030  0.046 W2      
2458338.2145500001  7.7400  0.044 W2      
2458337.4948300002  7.6620  0.051 W2      
2458337.6256100000  7.7430  0.044 W2      
2458337.7565100002  7.7330  0.044 W2      
2458337.8219599999  7.7410  0.044 W2      
2458337.8874200000  7.7080  0.046 W2      
2458337.9528700002  7.7080  0.046 W2      
2458338.0837699999  7.6990  0.048 W2      
2458338.1491000000  7.7550  0.043 W2      
2458338.3454499999  7.7750  0.042 W2      
2458338.4763500001  7.7630  0.042 W2      
2459637.6113399998  7.5050  0.066 W2      
2459637.0883599999  7.5770  0.058 W2      
2459270.0809399998  7.9030  0.037 W2      
2459270.2117200000  7.9380  0.036 W2      
2459270.4732700000  7.8990  0.038 W2      
2459270.5386000001  7.9210  0.037 W2      
2459270.6039200001  7.8910  0.039 W2      
2459269.9501700001  7.9430  0.037 W2      
2459270.3424999998  7.9300  0.036 W2      
2459270.4078199998  7.8890  0.038 W2      
2459270.6040500002  7.9160  0.038 W2      
2459270.6693699998  7.9250  0.037 W2      
2459270.8001500000  7.8640  0.040 W2      
2459270.9308000002  7.7810  0.043 W2      
2459270.9309299998  7.8370  0.041 W2      
2459797.8573200000  8.0320  0.036 W2      
2459797.9873299999  8.0020  0.036 W2      
2459798.1182400002  8.0260  0.035 W2      
2459800.1397199999  7.9710  0.036 W2      
2459800.4006400001  7.9670  0.036 W2      
2459800.5310300002  8.0330  0.035 W2      
2459797.5312100002  8.0040  0.035 W2      
2459800.0092000002  7.9970  0.037 W2      
2459800.4658400002  7.9620  0.036 W2      
2459433.7089100000  7.8920  0.038 W2      
2459433.8396899998  7.9310  0.036 W2      
2456895.8036099998  7.8030  0.042 W2      
2456896.5271500000  7.8800  0.038 W2      
2456896.3297700002  7.7820  0.042 W2      
2456895.9351499998  7.7510  0.045 W2      
2456896.0666899998  7.7500  0.044 W2      
2456896.1982300002  7.7750  0.042 W2      
2456896.9217699999  7.8210  0.040 W2      
2456896.2639400000  7.8280  0.041 W2      
2456896.7902299999  7.7770  0.042 W2      
2456896.3956100000  7.7230  0.045 W2      
2456896.4613100002  7.8070  0.040 W2      
2456896.2640700000  7.8050  0.042 W2      
2456896.6586900000  7.7700  0.042 W2      
2456895.8034800002  7.8460  0.041 W2      
2457254.8191399998  7.9830  0.037 W2      
2457254.6879799999  7.9930  0.036 W2      
2459634.0839499999  7.6380  0.050 W2      
2459634.2146000001  7.5980  0.054 W2      
2458906.0466299998  7.7980  0.041 W2      
2458906.1125900000  7.7610  0.043 W2      
2458906.1779200002  7.8200  0.043 W2      
2458906.2433699998  7.8670  0.039 W2      
2458906.3088199999  7.7420  0.044 W2      
2458906.4396000002  7.8260  0.041 W2      
2458906.5703699999  7.7820  0.042 W2      
2458702.1164600002  7.8270  0.042 W2      
2458702.1819199999  7.8560  0.039 W2      
2458702.2473700000  7.8380  0.040 W2      
2458702.3781400002  7.8750  0.038 W2      
2458702.5090500000  7.8790  0.038 W2      
2453031.8405800001 12.7830  0.002 V_smarts
2453032.8588899998 12.7070  0.002 V_smarts
2453033.8313000002 12.7940  0.002 V_smarts
2453034.8388700001 12.7110  0.002 V_smarts
2453035.8247099998 12.4420  0.002 V_smarts
2453036.8166499999 12.7020  0.002 V_smarts
2453037.8522899998 12.9470  0.002 V_smarts
2453038.8147000000 12.6340  0.002 V_smarts
2453039.8315400002 12.8860  0.003 V_smarts
2453040.8217799999 12.8730  0.003 V_smarts
2453042.8547399999 12.6100  0.003 V_smarts
2453043.8500999999 12.7090  0.003 V_smarts
2453044.8432600000 12.6540  0.003 V_smarts
2453046.8439900000 13.0080  0.003 V_smarts
2453048.8715800000 12.9370  0.003 V_smarts
2453050.8583999998 12.7130  0.002 V_smarts
2453051.8256799998 12.7420  0.002 V_smarts
2453052.8662100001 12.7450  0.002 V_smarts
2453054.8112800000 12.9000  0.002 V_smarts
2453055.8625500002 12.9360  0.002 V_smarts
2453056.8164100000 12.7490  0.002 V_smarts
2453057.8354500001 12.8290  0.002 V_smarts
2453058.7578099999 12.6280  0.002 V_smarts
2453060.8024900001 12.5110  0.002 V_smarts
2453064.7905299999 12.2940  0.002 V_smarts
2453066.7714800001 12.2270  0.002 V_smarts
2453068.7944299998 12.1010  0.003 V_smarts
2453073.8066400001 12.5490  0.003 V_smarts
2453074.7678200002 12.6820  0.003 V_smarts
2453075.8425300000 12.6820  0.003 V_smarts
2453078.7907699998 12.7620  0.002 V_smarts
2453080.7158200000 12.7730  0.002 V_smarts
2453081.7846700000 12.8270  0.002 V_smarts
2453082.7382800002 12.8440  0.002 V_smarts
2453088.7463400001 12.5680  0.003 V_smarts
2453089.8064000001 12.5440  0.002 V_smarts
2453090.7019000002 12.5670  0.002 V_smarts
2453096.7011699998 12.6580  0.004 V_smarts
2453097.7219199999 12.7240  0.003 V_smarts
2453099.8293499998 12.9830  0.003 V_smarts
2453104.7478000000 12.7780  0.003 V_smarts
2453106.7255899999 12.8840  0.003 V_smarts
2453107.7602499998 12.9900  0.002 V_smarts
2453108.6765100001 12.8030  0.002 V_smarts
2453109.6870100000 12.8580  0.002 V_smarts
2453112.7233899999 12.7240  0.002 V_smarts
2453113.7368200002 12.9160  0.002 V_smarts
2453115.6935999999 12.7060  0.002 V_smarts
2453124.6499000001 12.7380  0.003 V_smarts
2453127.6735800002 12.8240  0.003 V_smarts
2453131.6826200001 12.7530  0.004 V_smarts
2453134.5756799998 12.7240  0.002 V_smarts
2453223.6298799999 13.3000  0.003 V_smarts
2453232.5688499999 13.2050  0.002 V_smarts
2453243.5480999998 12.8700  0.003 V_smarts
2453250.5346700000 12.8980  0.002 V_smarts
2453258.5581100001 12.7490  0.002 V_smarts
2453268.5688499999 12.9270  0.003 V_smarts
2453282.4824199998 12.8300  0.004 V_smarts
2453290.4846199998 12.7760  0.004 V_smarts
2453407.8298300002 12.8290  0.003 V_smarts
2453412.8168899999 12.8110  0.003 V_smarts
2453413.8310500002 12.6860  0.003 V_smarts
2453422.8200699999 12.7630  0.003 V_smarts
2453423.8283699998 12.8480  0.025 V_smarts
2453424.8154300000 12.7520  0.003 V_smarts
2453425.8232399998 12.5890  0.003 V_smarts
2453426.8227499998 13.0050  0.003 V_smarts
2453430.8386200001 12.9090  0.003 V_smarts
2453431.8496099999 12.9970  0.003 V_smarts
2453433.8271499998 13.0990  0.003 V_smarts
2453439.8337400001 13.1400  0.003 V_smarts
2453443.7722200002 13.0460  0.003 V_smarts
2453446.7885699999 12.9960  0.003 V_smarts
2453460.7702600001 12.9520  0.004 V_smarts
2453461.8168899999 13.0280  0.003 V_smarts
2453469.7131300000 12.9890  0.003 V_smarts
2453477.7961400002 13.1280  0.003 V_smarts
2453478.7512200000 13.1390  0.003 V_smarts
2453484.7656200002 12.8560  0.004 V_smarts
2453491.7631799998 12.8090  0.003 V_smarts
2453499.6503900001 12.9130  0.003 V_smarts
2453501.6831100001 12.6140  0.003 V_smarts
2453508.6606399999 13.0490  0.003 V_smarts
2453512.6840800000 12.7490  0.004 V_smarts
2453518.7170400000 12.8790  0.005 V_smarts
2453525.6130400002 12.6190  0.003 V_smarts
2453544.5432099998 13.1290  0.004 V_smarts
2453551.6599099999 12.8560  0.012 V_smarts
2454488.8647500002 10.4030  0.006 V_smarts
2454490.8862299998 10.6660  0.008 V_smarts
2454495.8456999999  8.7460  0.010 V_smarts
2454496.8305700002  8.5930  0.010 V_smarts
2454498.8535199999  8.3470  0.003 V_smarts
2454499.8437500000  8.9020  0.007 V_smarts
2454501.8315400002  9.0680  0.007 V_smarts
2454502.8442400000  8.9330  0.007 V_smarts
2454503.8491199999  8.7320  0.007 V_smarts
2454504.8061500001  8.5910  0.008 V_smarts
2454506.8076200001  9.1230  0.007 V_smarts
2454507.8544899998  9.3470  0.007 V_smarts
2454508.8491199999  9.3260  0.007 V_smarts
2454509.8466800000  9.7840  0.007 V_smarts
2454510.7914999998  9.6460  0.008 V_smarts
2454515.8925800002  9.1760  0.007 V_smarts
2454516.7954099998  9.4630  0.008 V_smarts
2454517.8032200001  9.8250  0.009 V_smarts
2454518.8369100001  9.8550  0.008 V_smarts
2454519.8335000002  9.3500  0.008 V_smarts
2454520.8598600002  9.6060  0.007 V_smarts
2454521.8442400000  9.3210  0.008 V_smarts
2454522.8539999998  9.3260  0.008 V_smarts
2454525.8603500002  9.0910  0.008 V_smarts
2454526.8662100001  9.5110  0.007 V_smarts
2454527.8964800001  9.0650  0.007 V_smarts
2454534.8427700000  9.2970  0.007 V_smarts
2454535.8012700002  9.5390  0.007 V_smarts
2454537.7871099999  9.5900  0.007 V_smarts
2454538.7246099999  9.5250  0.008 V_smarts
2454540.7348600002  9.9750  0.007 V_smarts
2454541.8266599998  9.6550  0.007 V_smarts
2454542.8095700000  9.8900  0.007 V_smarts
2454543.8247099998 10.0470  0.007 V_smarts
2454545.7460900000 10.4810  0.008 V_smarts
2454546.7514599999 10.1910  0.008 V_smarts
2454548.8110400001 10.3310  0.008 V_smarts
2454550.7407200001 10.4500  0.009 V_smarts
2454553.8408200000  9.7440  0.008 V_smarts
2454554.8369100001  9.9000  0.007 V_smarts
2454555.8374000001  9.4540  0.007 V_smarts
2454556.7641599998  9.3590  0.007 V_smarts
2454557.7797900001  9.6370  0.007 V_smarts
2454558.7710000002  9.7740  0.007 V_smarts
2454559.8271499998  9.2520  0.007 V_smarts
2454560.8154300000  9.6650  0.007 V_smarts
2454561.6870100000  9.3110  0.008 V_smarts
2454562.7143600001  9.4300  0.007 V_smarts
2454564.6997099998  9.5430  0.007 V_smarts
2454566.7807600000  9.9910  0.007 V_smarts
2454567.8129900000  9.3460  0.007 V_smarts
2454569.7724600001  8.7630  0.007 V_smarts
2454570.7011699998  8.9720  0.008 V_smarts
2454571.6953099999  9.5560  0.008 V_smarts
2454572.7954099998  9.9200  0.007 V_smarts
2454573.7875999999  9.7560  0.007 V_smarts
2454574.7289999998  9.9820  0.008 V_smarts
2454575.7104500001  9.9770  0.008 V_smarts
2454576.8090800000 10.3350  0.009 V_smarts
2454577.7905299999  9.8500  0.009 V_smarts
2454578.7206999999  9.7340  0.010 V_smarts
2454579.7485400001  9.7270  0.010 V_smarts
2454580.7548799999  9.9650  0.009 V_smarts
2454581.7871099999 10.2710  0.008 V_smarts
2454582.8242199998 10.1630  0.008 V_smarts
2454583.8154300000  9.9250  0.007 V_smarts
2454584.8056600001 10.0740  0.007 V_smarts
2454587.8271499998  9.9970  0.007 V_smarts
2454588.7646499998  9.8580  0.007 V_smarts
2454589.6772500002  9.3020  0.007 V_smarts
2454590.6259800000  9.7430  0.008 V_smarts
2454591.7695300002  9.7450  0.007 V_smarts
2454592.7641599998 10.0430  0.007 V_smarts
2454593.7070300002  9.9360  0.007 V_smarts
2454594.7255899999  9.8500  0.007 V_smarts
2454596.6728500002  9.6070  0.007 V_smarts
2454597.6811500001  9.3340  0.007 V_smarts
2454598.6689499998  8.8980  0.007 V_smarts
2454599.7338899998  9.4900  0.007 V_smarts
2454600.8042000001  9.4270  0.007 V_smarts
2454601.7011699998  9.5140  0.008 V_smarts
2454602.7690400002  9.6940  0.008 V_smarts
2454606.7182600000  9.7630  0.017 V_smarts
2454608.8344700001 10.1650  0.010 V_smarts
2454610.6606399999 10.4830  0.008 V_smarts
2454611.6513700001 10.5610  0.007 V_smarts
2454612.7031200002 10.5340  0.041 V_smarts
2454623.6655299999 10.8100  0.007 V_smarts
2454624.7563499999 10.6350  0.007 V_smarts
2454625.6464800001 10.5110  0.007 V_smarts
2454626.5683599999 10.4610  0.008 V_smarts
2454627.7460900000 10.7630  0.007 V_smarts
2454628.6494100001 10.7510  0.007 V_smarts
2454629.6147500002 10.5100  0.008 V_smarts
2454630.6972699999  9.8280  0.008 V_smarts
2454631.6230500001  9.6810  0.008 V_smarts
2454633.7133800001  9.4520  0.009 V_smarts
2454637.7582999999  9.6710  0.010 V_smarts
2454638.7514599999  9.3320  0.009 V_smarts
2454639.7431600001  9.4890  0.013 V_smarts
2454640.6787100001  9.3450  0.008 V_smarts
2454641.6186500001  9.3460  0.007 V_smarts
2454642.7021499998  9.4910  0.008 V_smarts
2454643.7202099999  9.6640  0.008 V_smarts
2454645.7177700000 10.5670  0.008 V_smarts
2454646.6552700000 10.6460  0.008 V_smarts
2454647.6035199999 10.5570  0.007 V_smarts
2454648.5737299998 10.8080  0.008 V_smarts
2454650.6064499998 12.1150  0.007 V_smarts
2454651.6035199999 12.2350  0.006 V_smarts
2454652.5527300001 11.6710  0.006 V_smarts
2454653.6474600001 11.5150  0.009 V_smarts
2454654.6552700000 11.5040  0.007 V_smarts
2454655.6933599999 11.1640  0.007 V_smarts
2454656.6499000001 11.4490  0.007 V_smarts
2454657.6850600000 11.6000  0.009 V_smarts
2454660.5629900000 11.2320  0.008 V_smarts
2454662.6552700000 10.5050  0.010 V_smarts
2454663.5908200000 10.5090  0.010 V_smarts
2454664.6489300001 10.1220  0.010 V_smarts
2454665.5454099998 10.2110  0.008 V_smarts
2454666.6308599999 10.4400  0.008 V_smarts
2454671.5888700001 10.0620  0.007 V_smarts
2454674.6889599999 10.2860  0.008 V_smarts
2454699.5864300001 12.6440  0.005 V_smarts
2454700.5327099999 12.8340  0.002 V_smarts
2454701.5400399999 12.9870  0.002 V_smarts
2454702.5449199998 12.5720  0.001 V_smarts
2454703.5727499998 13.0930  0.001 V_smarts
2454704.6152300001 12.9360  0.002 V_smarts
2454706.5732399998 12.9350  0.002 V_smarts
2454707.5732399998 12.9190  0.002 V_smarts
2454716.5244100001 13.7670  0.005 V_smarts
2454724.5380899999 13.6370  0.006 V_smarts
2454732.4951200001 13.6870  0.005 V_smarts
2454739.4990200000 13.1640  0.005 V_smarts
2454746.4829099998 13.7920  0.007 V_smarts
2454754.4941400001 13.1650  0.007 V_smarts
2454875.7700200002 12.6510  0.006 V_smarts
2454879.7998000002 12.8840  0.006 V_smarts
2454882.8647500002 12.6770  0.005 V_smarts
2454883.8881799998 12.7890  0.005 V_smarts
2454884.8237299998 12.6260  0.005 V_smarts
2454885.7773400000 12.7350  0.005 V_smarts
2454886.8007800002 12.9930  0.005 V_smarts
2454887.7973600002 12.8450  0.005 V_smarts
2454888.7841800000 12.8930  0.005 V_smarts
2454889.7812500000 12.7640  0.005 V_smarts
2454890.8105500001 12.6020  0.005 V_smarts
2454892.7895499999 12.6340  0.005 V_smarts
2454894.8139599999 12.8580  0.005 V_smarts
2454896.8100600000 12.7460  0.005 V_smarts
2454897.8217799999 12.6710  0.005 V_smarts
2454899.8422900001 12.8860  0.005 V_smarts
2454901.8120100000 12.7490  0.006 V_smarts
2454904.8427700000 12.7240  0.006 V_smarts
2454905.8183599999 12.7090  0.006 V_smarts
2454906.8061500001 12.8220  0.006 V_smarts
2454907.7929699998 12.7540  0.006 V_smarts
2454908.8422900001 12.5230  0.005 V_smarts
2454909.7763700001 12.9650  0.005 V_smarts
2454910.8056600001 12.8050  0.005 V_smarts
2454911.7890599999 12.6170  0.005 V_smarts
2454913.7944299998 12.6610  0.005 V_smarts
2454914.7851600000 12.8320  0.005 V_smarts
2454915.8164100000 12.8180  0.005 V_smarts
2454917.8295900002 12.6680  0.005 V_smarts
2454918.7587899999 12.6570  0.005 V_smarts
2454919.7651399998 12.7080  0.005 V_smarts
2454920.7773400000 12.6190  0.005 V_smarts
2454922.7744100001 12.9360  0.006 V_smarts
2454929.7597699999 12.5650  0.006 V_smarts
2454931.7817400000 12.9410  0.006 V_smarts
2454933.7783200000 12.7750  0.007 V_smarts
2454935.8129900000 12.8130  0.006 V_smarts
2454939.7666000002 12.7750  0.005 V_smarts
2454941.7929699998 12.6490  0.005 V_smarts
2454943.7099600001 12.4380  0.005 V_smarts
2454948.7568399999 12.7470  0.005 V_smarts
2454955.7519499999 12.8090  0.007 V_smarts
2454956.7031200002 12.7570  0.005 V_smarts
2454962.7958999998 12.8050  0.007 V_smarts
2454965.8056600001 12.8640  0.006 V_smarts
2454967.8037100001 13.0320  0.005 V_smarts
2454969.7206999999 12.8610  0.005 V_smarts
2454972.8413100000 12.9780  0.005 V_smarts
2454983.7294899998 13.0900  0.009 V_smarts
2454990.7714800001 13.1830  0.008 V_smarts
2454993.6787100001 12.9950  0.005 V_smarts
2454994.6738300002 13.0080  0.005 V_smarts
2455004.6220700000 13.3970  0.105 V_smarts
2455012.6054699998 13.2990  0.005 V_smarts
2455018.6352499998 13.2250  0.007 V_smarts
2455020.6064499998 13.3510  0.006 V_smarts
2455029.6157200001 13.1130  0.005 V_smarts
2455036.6289100000 13.1420  0.005 V_smarts
2455042.5893600001 13.3720  0.005 V_smarts
2453031.8393600001 13.5730  0.003 B_smarts
2453032.8576699998 13.4980  0.002 B_smarts
2453033.8300800002 13.6800  0.003 B_smarts
2453034.8376500001 13.5670  0.003 B_smarts
2453035.8237299998 13.1960  0.003 B_smarts
2453036.8154300000 13.5710  0.003 B_smarts
2453037.8513199999 13.9420  0.002 B_smarts
2453038.8134800000 13.3620  0.003 B_smarts
2453039.8305700002 13.7930  0.003 B_smarts
2453040.8205599999 13.7260  0.004 B_smarts
2453042.8537599999 13.4740  0.004 B_smarts
2453043.8491199999 13.6100  0.004 B_smarts
2453044.8420400000 13.4760  0.003 B_smarts
2453046.8430200000 13.9420  0.003 B_smarts
2453048.8703600001 13.8790  0.003 B_smarts
2453050.8571799998 13.5890  0.003 B_smarts
2453051.8247099998 13.6490  0.003 B_smarts
2453052.8649900001 13.5210  0.002 B_smarts
2453054.8100600000 13.8790  0.002 B_smarts
2453055.8615700002 13.9380  0.002 B_smarts
2453056.8151900000 13.6490  0.002 B_smarts
2453057.8342300002 13.7720  0.002 B_smarts
2453058.7568399999 13.4120  0.003 B_smarts
2453060.8015100001 13.2120  0.002 B_smarts
2453064.7893099999 12.9890  0.002 B_smarts
2453066.7705100002 12.8670  0.002 B_smarts
2453068.7934599998 12.6370  0.003 B_smarts
2453073.8056600001 13.2930  0.003 B_smarts
2453074.7666000002 13.4590  0.003 B_smarts
2453075.8413100000 13.3720  0.004 B_smarts
2453078.7895499999 13.6640  0.003 B_smarts
2453080.7146000001 13.6570  0.002 B_smarts
2453081.7834500000 13.6970  0.002 B_smarts
2453082.7370600002 13.7210  0.002 B_smarts
2453088.7453600001 13.3990  0.002 B_smarts
2453089.8054200001 13.2920  0.002 B_smarts
2453090.7009299998 13.2910  0.003 B_smarts
2453096.6999499998 13.4810  0.003 B_smarts
2453097.7206999999 13.5550  0.003 B_smarts
2453099.8283699998 13.9530  0.003 B_smarts
2453104.7468300001 13.6650  0.003 B_smarts
2453106.7243700000 13.7910  0.003 B_smarts
2453107.7590299998 14.0190  0.003 B_smarts
2453108.6752900002 13.7720  0.002 B_smarts
2453109.6860400001 13.8860  0.002 B_smarts
2453112.7224099999 13.6180  0.002 B_smarts
2453113.7358400002 13.8440  0.002 B_smarts
2453115.6926299999 13.5590  0.002 B_smarts
2453124.6489300001 13.6560  0.003 B_smarts
2453127.6726099998 13.7410  0.003 B_smarts
2453131.6816400001 13.6960  0.006 B_smarts
2453134.5747099998 13.5650  0.003 B_smarts
2453223.6308599999 14.3680  0.003 B_smarts
2453232.5695799999 14.2910  0.002 B_smarts
2453243.5488300002 13.8340  0.004 B_smarts
2453250.5353999999 13.8920  0.002 B_smarts
2453258.5588400001 13.6300  0.002 B_smarts
2453268.5676299999 13.8960  0.003 B_smarts
2453282.4814499998 13.7570  0.006 B_smarts
2453290.4836400002 13.6440  0.008 B_smarts
2453407.8271499998 13.7310  0.004 B_smarts
2453412.8159200000 13.5580  0.004 B_smarts
2453413.8283699998 13.5270  0.004 B_smarts
2453422.8171399999 13.5340  0.004 B_smarts
2453423.8256799998 13.7350  0.019 B_smarts
2453424.8127400000 13.6070  0.006 B_smarts
2453425.8203099999 13.3360  0.006 B_smarts
2453426.8200699999 13.8230  0.005 B_smarts
2453430.8359400001 13.7960  0.005 B_smarts
2453431.8466800000 13.9760  0.005 B_smarts
2453433.8242199998 14.0580  0.004 B_smarts
2453439.8308100002 14.2290  0.004 B_smarts
2453443.7695300002 14.1130  0.004 B_smarts
2453446.7856399999 14.0780  0.004 B_smarts
2453460.7678200002 14.0280  0.005 B_smarts
2453461.8144499999 14.1740  0.005 B_smarts
2453469.7104500001 14.0730  0.004 B_smarts
2453477.7934599998 14.2470  0.004 B_smarts
2453478.7487800000 14.2900  0.004 B_smarts
2453484.7629399998 13.7340  0.007 B_smarts
2453491.7604999999 13.7520  0.004 B_smarts
2453499.6479500001 13.7710  0.004 B_smarts
2453501.6806600001 13.4350  0.004 B_smarts
2453508.6581999999 14.0960  0.004 B_smarts
2453512.6814000001 13.6440  0.006 B_smarts
2453518.7146000001 13.8050  0.005 B_smarts
2453525.6105999998 13.4420  0.004 B_smarts
2453544.5405299999 14.2750  0.007 B_smarts
2453551.6572300000 13.7500  0.016 B_smarts
2454488.8627900002 10.7990  0.009 B_smarts
2454490.8837899999 11.0520  0.013 B_smarts
2454495.8437500000  9.1200  0.021 B_smarts
2454496.8286100002  8.9950  0.015 B_smarts
2454498.8525399999  8.6620  0.006 B_smarts
2454499.8432600000  9.2620  0.015 B_smarts
2454501.8310500002  9.4220  0.014 B_smarts
2454502.8432600000  9.2820  0.015 B_smarts
2454503.8481399999  9.1320  0.014 B_smarts
2454504.8056600001  9.0030  0.016 B_smarts
2454506.8061500001  9.5140  0.015 B_smarts
2454507.8535199999  9.7660  0.014 B_smarts
2454508.8471700000  9.6310  0.015 B_smarts
2454509.8447300000 10.1930  0.015 B_smarts
2454510.7910199999 10.0880  0.017 B_smarts
2454511.8466800000  9.8140  0.015 B_smarts
2454511.8476600000  9.8130  0.015 B_smarts
2454512.8110400001  9.8000  0.023 B_smarts
2454512.8120100000  9.7340  0.024 B_smarts
2454513.8207999999  9.0660  0.016 B_smarts
2454513.8212899999  9.0850  0.017 B_smarts
2454514.8076200001  9.2770  0.016 B_smarts
2454514.8081100001  9.2570  0.017 B_smarts
2454515.8906200002  9.5380  0.014 B_smarts
2454516.7944299998  9.9250  0.016 B_smarts
2454517.8022500002 10.1010  0.021 B_smarts
2454518.8354500001 10.1880  0.016 B_smarts
2454519.8310500002  9.6780  0.016 B_smarts
2454520.8588899998  9.9140  0.015 B_smarts
2454521.8432600000  9.5980  0.016 B_smarts
2454522.8520499999  9.6570  0.015 B_smarts
2454525.8583999998  9.4260  0.015 B_smarts
2454526.8642600002  9.8490  0.015 B_smarts
2454527.8950200002  9.4150  0.014 B_smarts
2454534.8383800001  9.6140  0.014 B_smarts
2454535.8002900002  9.8280  0.014 B_smarts
2454537.7861299999  9.8990  0.014 B_smarts
2454538.7226600000  9.8020  0.018 B_smarts
2454539.7402300001  9.9420  0.015 B_smarts
2454539.7407200001  9.9180  0.015 B_smarts
2454540.7338899998 10.2610  0.015 B_smarts
2454541.8261699998  9.9900  0.014 B_smarts
2454542.8085900000 10.1540  0.014 B_smarts
2454543.8237299998 10.2930  0.014 B_smarts
2454545.7451200001 10.7670  0.017 B_smarts
2454546.7504900000 10.4810  0.019 B_smarts
2454548.8090800000 10.6750  0.017 B_smarts
2454550.7368200002 10.7430  0.019 B_smarts
2454553.8398400000 10.0400  0.015 B_smarts
2454554.8359400001 10.1990  0.014 B_smarts
2454555.8364300001  9.8090  0.014 B_smarts
2454556.7636699998  9.6490  0.014 B_smarts
2454557.7788100000  9.9580  0.014 B_smarts
2454558.7705100002 10.0540  0.014 B_smarts
2454559.8266599998  9.5560  0.014 B_smarts
2454560.8134800000  9.9450  0.015 B_smarts
2454561.6860400001  9.6050  0.015 B_smarts
2454562.7133800001  9.7890  0.015 B_smarts
2454564.6982399998  9.8750  0.015 B_smarts
2454566.7797900001 10.2940  0.014 B_smarts
2454567.8125000000  9.6250  0.014 B_smarts
2454569.7719700001  9.1580  0.014 B_smarts
2454570.7001999998  9.3080  0.015 B_smarts
2454571.6948199999  9.8820  0.015 B_smarts
2454572.7944299998 10.1770  0.015 B_smarts
2454573.7866199999 10.0140  0.015 B_smarts
2454574.7280299999 10.2430  0.017 B_smarts
2454575.7094700001 10.2540  0.017 B_smarts
2454576.8081100001 10.6500  0.019 B_smarts
2454577.7895499999 10.1520  0.018 B_smarts
2454578.7192400000 10.0680  0.019 B_smarts
2454579.7470700000 10.0020  0.019 B_smarts
2454580.7534200000 10.2370  0.017 B_smarts
2454581.7861299999 10.5550  0.016 B_smarts
2454582.8237299998 10.4680  0.016 B_smarts
2454583.8149400000 10.2540  0.015 B_smarts
2454584.8051800001 10.4110  0.014 B_smarts
2454587.8261699998 10.2870  0.014 B_smarts
2454588.7631799998 10.1570  0.014 B_smarts
2454589.6762700002  9.6010  0.015 B_smarts
2454590.6250000000 10.0680  0.014 B_smarts
2454591.7685500002 10.0340  0.014 B_smarts
2454592.7631799998 10.3450  0.014 B_smarts
2454593.7055700002 10.2620  0.014 B_smarts
2454594.7246099999 10.1230  0.014 B_smarts
2454596.6723600002  9.9170  0.014 B_smarts
2454597.6806600001  9.6600  0.015 B_smarts
2454598.6679699998  9.2900  0.014 B_smarts
2454599.7329099998  9.8170  0.014 B_smarts
2454600.8032200001  9.6950  0.014 B_smarts
2454601.7001999998  9.7310  0.015 B_smarts
2454602.7680700002  9.9410  0.017 B_smarts
2454606.7168000001 10.0580  0.022 B_smarts
2454608.8335000002 10.4340  0.020 B_smarts
2454610.6591800000 10.7860  0.015 B_smarts
2454611.6499000001 10.9010  0.015 B_smarts
2454612.7011699998 10.9610  0.071 B_smarts
2454623.6635699999 11.1330  0.014 B_smarts
2454624.7543899999 10.9700  0.015 B_smarts
2454625.6450200002 10.8210  0.014 B_smarts
2454626.5664100000 10.7570  0.015 B_smarts
2454627.7441400001 11.1280  0.015 B_smarts
2454628.6474600001 11.0720  0.015 B_smarts
2454629.6132800002 10.8450  0.015 B_smarts
2454630.6928699999 10.1660  0.016 B_smarts
2454631.6201200001 10.0560  0.016 B_smarts
2454633.7109400001  9.7750  0.019 B_smarts
2454637.7563499999 10.0590  0.019 B_smarts
2454638.7495100000  9.6700  0.018 B_smarts
2454639.7412100001  9.7980  0.029 B_smarts
2454640.6767600002  9.6500  0.015 B_smarts
2454641.6167000001  9.6490  0.014 B_smarts
2454642.7001999998  9.7900  0.015 B_smarts
2454643.7182600000  9.9850  0.016 B_smarts
2454645.7153300000 10.9040  0.016 B_smarts
2454646.6533200000 10.9990  0.016 B_smarts
2454647.6015599999 10.8300  0.014 B_smarts
2454648.5717799999 11.1940  0.015 B_smarts
2454650.6039999998 12.5630  0.015 B_smarts
2454651.6015599999 12.8020  0.011 B_smarts
2454652.5507800002 12.1990  0.011 B_smarts
2454653.6455100002 12.0670  0.012 B_smarts
2454654.6533200000 12.0370  0.015 B_smarts
2454655.6914100000 11.6150  0.015 B_smarts
2454656.6479500001 11.9820  0.015 B_smarts
2454657.6831100001 12.1090  0.019 B_smarts
2454660.5600600000 11.6880  0.017 B_smarts
2454662.6538100000 10.8250  0.020 B_smarts
2454663.5878900001 10.8550  0.019 B_smarts
2454664.6464800001 10.4460  0.020 B_smarts
2454665.5434599998 10.5370  0.018 B_smarts
2454666.6293899999 10.7620  0.018 B_smarts
2454671.5874000001 10.3770  0.015 B_smarts
2454674.6870100000 10.6210  0.016 B_smarts
2454699.5844700001 13.4230  0.009 B_smarts
2454700.5297900001 13.6150  0.002 B_smarts
2454701.5371099999 13.7980  0.002 B_smarts
2454702.5414999998 13.3130  0.002 B_smarts
2454703.5698199999 13.9770  0.002 B_smarts
2454704.6123000002 13.7710  0.002 B_smarts
2454706.5698199999 13.7350  0.002 B_smarts
2454707.5698199999 13.7160  0.003 B_smarts
2454716.5219700001 14.7870  0.004 B_smarts
2454724.5361299999 14.6690  0.006 B_smarts
2454732.4926800001 14.7080  0.004 B_smarts
2454739.4965800000 14.0370  0.004 B_smarts
2454746.4809599998 14.7780  0.010 B_smarts
2454754.4917000001 14.0600  0.008 B_smarts
2454870.8286100002 13.7050  0.005 B_smarts
2454874.7958999998 13.6510  0.006 B_smarts
2454878.8076200001 13.8330  0.005 B_smarts
2454882.8627900002 13.6210  0.004 B_smarts
2454883.8862299998 13.7470  0.004 B_smarts
2454884.8217799999 13.4280  0.004 B_smarts
2454885.7749000001 13.5690  0.004 B_smarts
2454886.7983400002 14.0010  0.004 B_smarts
2454887.7954099998 13.8460  0.004 B_smarts
2454888.7822300000 14.0010  0.004 B_smarts
2454889.7793000001 13.8060  0.004 B_smarts
2454890.8081100001 13.5140  0.004 B_smarts
2454892.7875999999 13.4110  0.004 B_smarts
2454894.8120100000 13.7670  0.004 B_smarts
2454896.8076200001 13.7110  0.004 B_smarts
2454897.8198199999 13.5870  0.004 B_smarts
2454899.8403300000 13.8140  0.004 B_smarts
2454901.8100600000 13.5600  0.006 B_smarts
2454904.8403300000 13.7560  0.005 B_smarts
2454905.8164100000 13.6620  0.005 B_smarts
2454906.8037100001 13.7830  0.005 B_smarts
2454907.7905299999 13.6390  0.005 B_smarts
2454908.8403300000 13.2580  0.004 B_smarts
2454909.7744100001 13.9770  0.004 B_smarts
2454910.8032200001 13.8250  0.004 B_smarts
2454911.7866199999 13.5660  0.004 B_smarts
2454913.7924799998 13.5420  0.004 B_smarts
2454914.7827099999 13.7410  0.004 B_smarts
2454915.8139599999 13.6840  0.004 B_smarts
2454917.8276399998 13.5680  0.004 B_smarts
2454918.7563499999 13.5580  0.004 B_smarts
2454919.7631799998 13.7130  0.004 B_smarts
2454920.7753900001 13.4860  0.004 B_smarts
2454922.7724600001 13.9380  0.005 B_smarts
2454929.7573199999 13.3380  0.006 B_smarts
2454931.7793000001 13.9340  0.006 B_smarts
2454933.7758800001 13.8420  0.006 B_smarts
2454935.8110400001 13.8150  0.005 B_smarts
2454939.7646499998 13.7050  0.004 B_smarts
2454941.7905299999 13.6310  0.005 B_smarts
2454943.7080100002 13.1930  0.004 B_smarts
2454948.7543899999 13.8220  0.004 B_smarts
2454955.7495100000 13.8730  0.007 B_smarts
2454956.7006799998 13.8250  0.004 B_smarts
2454962.7934599998 13.8280  0.006 B_smarts
2454965.8032200001 13.8500  0.005 B_smarts
2454967.8012700002 14.0200  0.004 B_smarts
2454969.7182600000 13.8740  0.004 B_smarts
2454972.8388700001 14.0580  0.004 B_smarts
2454983.7275399999 14.1410  0.007 B_smarts
2454990.7690400002 14.2180  0.008 B_smarts
2454993.6762700002 14.1410  0.004 B_smarts
2454994.6713899998 14.1150  0.004 B_smarts
2455004.6201200001 14.4560  0.127 B_smarts
2455012.6035199999 14.4060  0.004 B_smarts
2455018.6332999999 14.2290  0.006 B_smarts
2455020.6044899998 14.4600  0.006 B_smarts
2455029.6132800002 14.2600  0.004 B_smarts
2455036.6264599999 14.1950  0.004 B_smarts
2455042.5878900001 14.4620  0.004 B_smarts

